Whose Credential Is It? How Owner Attribution in Agent MemoryShapes Cross-User Account Misuse

Shared long-term memory lets an LLM agent serving one user inadvertently retrieve another user's credentials, but it is unclear when such exposure leads to actual harm. We introduce a three-stage audit that separates three events: a foreign credential reaches the prompt (exposure), the agent acts with it (behavior), and the other user's account changes (state). In AppWorld, a store that mixes 763 past logins from all users retrieves another user's credential for 84.7 percent of required apps, yet agents rarely act on it. Misuse appears in a stress test where memory lacks the user's own credential and presents a single foreign one as the user's record: seven agents then use it in 80 to 94 percent of runs and change the victim's account in up to 43 percent, sometimes passing the official check. Naming the owner before or inside each credential line prevents most of this: with all else fixed, misuse falls from 92 to 1 of 305 paired runs, also with name-free usernames, though owner-bound notes cost 3 to 5 successful tasks per model on clean memory. A wrongly written owner largely restores misuse; trailing owner tags and added safety instructions help only some models. Agent memory should consistently record whose credential it stores, and evaluations should measure behavior, not only exposure.

==> fig2_overview.tex <==
% fig2_overview: final Times New Roman artwork, embedded vector paths.
% Self-contained PGF driver literals; no external images or generated files.
\begingroup%
\setbox0=\hbox\bgroup%
\begin{pgfpicture}%
\pgfsetbaseline{0bp}%
\csname pgfsys@invoke\endcsname{q 1 1 1 rg 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h f q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.94118 0.95294 0.96471 rg 5.76 58.43598 m 92.16 58.43598 l 94.32 58.43598 95.4 59.44349 95.4 61.45852 c 95.4 194.78658 l 95.4 196.8016 94.32 197.80913 92.16 197.80913 c 5.76 197.80913 l 3.6 197.80913 2.52 196.8016 2.52 194.78658 c 2.52 61.45852 l 2.52 59.44349 3.6 58.43598 5.76 58.43598 c h f 0.78824 0.82353 0.8549 RG 0.55 w 0 J 0 j 10 M [] 0 d 5.76 58.43598 m 92.16 58.43598 l 94.32 58.43598 95.4 59.44349 95.4 61.45852 c 95.4 194.78658 l 95.4 196.8016 94.32 197.80913 92.16 197.80913 c 5.76 197.80913 l 3.6 197.80913 2.52 196.8016 2.52 194.78658 c 2.52 61.45852 l 2.52 59.44349 3.6 58.43598 5.76 58.43598 c h S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.94118 0.95294 0.96471 rg 106.56 58.43598 m 230.4 58.43598 l 232.56 58.43598 233.64 59.44349 233.64 61.45852 c 233.64 194.78658 l 233.64 196.8016 232.56 197.80913 230.4 197.80913 c 106.56 197.80913 l 104.4 197.80913 103.32 196.8016 103.32 194.78658 c 103.32 61.45852 l 103.32 59.44349 104.4 58.43598 106.56 58.43598 c h f 0.78824 0.82353 0.8549 RG 0.55 w 0 J 0 j 10 M [] 0 d 106.56 58.43598 m 230.4 58.43598 l 232.56 58.43598 233.64 59.44349 233.64 61.45852 c 233.64 194.78658 l 233.64 196.8016 232.56 197.80913 230.4 197.80913 c 106.56 197.80913 l 104.4 197.80913 103.32 196.8016 103.32 194.78658 c 103.32 61.45852 l 103.32 59.44349 104.4 58.43598 106.56 58.43598 c h S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.94118 0.95294 0.96471 rg 244.872 58.43598 m 355.752 58.43598 l 357.912 58.43598 358.992 59.44349 358.992 61.45852 c 358.992 194.78658 l 358.992 196.8016 357.912 197.80913 355.752 197.80913 c 244.872 197.80913 l 242.712 197.80913 241.632 196.8016 241.632 194.78658 c 241.632 61.45852 l 241.632 59.44349 242.712 58.43598 244.872 58.43598 c h f 0.78824 0.82353 0.8549 RG 0.55 w 0 J 0 j 10 M [] 0 d 244.872 58.43598 m 355.752 58.43598 l 357.912 58.43598 358.992 59.44349 358.992 61.45852 c 358.992 194.78658 l 358.992 196.8016 357.912 197.80913 355.752 197.80913 c 244.872 197.80913 l 242.712 197.80913 241.632 196.8016 241.632 194.78658 c 241.632 61.45852 l 241.632 59.44349 242.712 58.43598 244.872 58.43598 c h S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.94118 0.95294 0.96471 rg 370.152 58.43598 m 447.84 58.43598 l 450 58.43598 451.08 59.44349 451.08 61.45852 c 451.08 194.78658 l 451.08 196.8016 450 197.80913 447.84 197.80913 c 370.152 197.80913 l 367.992 197.80913 366.912 196.8016 366.912 194.78658 c 366.912 61.45852 l 366.912 59.44349 367.992 58.43598 370.152 58.43598 c h f 0.78824 0.82353 0.8549 RG 0.55 w 0 J 0 j 10 M [] 0 d 370.152 58.43598 m 447.84 58.43598 l 450 58.43598 451.08 59.44349 451.08 61.45852 c 451.08 194.78658 l 451.08 196.8016 450 197.80913 447.84 197.80913 c 370.152 197.80913 l 367.992 197.80913 366.912 196.8016 366.912 194.78658 c 366.912 61.45852 l 366.912 59.44349 367.992 58.43598 370.152 58.43598 c h S Q q 0 0 m 453.6 0 l}%
\csname pgfsys@invoke\endcsname{453.6 200.16 l 0 200.16 l 0 0 l h W n 1 1 1 rg 11.52 149.38115 m 86.4 149.38115 l 87.6 149.38115 88.2 149.94089 88.2 151.06035 c 88.2 160.59818 l 88.2 161.71764 87.6 162.27738 86.4 162.27738 c 11.52 162.27738 l 10.32 162.27738 9.72 161.71764 9.72 160.59818 c 9.72 151.06035 l 9.72 149.94089 10.32 149.38115 11.52 149.38115 c h f 0.78824 0.82353 0.8549 RG 0.45 w 0 J 0 j 10 M [] 0 d 11.52 149.38115 m 86.4 149.38115 l 87.6 149.38115 88.2 149.94089 88.2 151.06035 c 88.2 160.59818 l 88.2 161.71764 87.6 162.27738 86.4 162.27738 c 11.52 162.27738 l 10.32 162.27738 9.72 161.71764 9.72 160.59818 c 9.72 151.06035 l 9.72 149.94089 10.32 149.38115 11.52 149.38115 c h S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.98039 0.93725 0.94118 rg 11.52 132.92505 m 86.4 132.92505 l 87.6 132.92505 88.2 133.48477 88.2 134.60425 c 88.2 144.14208 l 88.2 145.26154 87.6 145.82126 86.4 145.82126 c 11.52 145.82126 l 10.32 145.82126 9.72 145.26154 9.72 144.14208 c 9.72 134.60425 l 9.72 133.48477 10.32 132.92505 11.52 132.92505 c h f 0.85098 0.68627 0.6902 RG 0.45 w 0 J 0 j 10 M [] 0 d 11.52 132.92505 m 86.4 132.92505 l 87.6 132.92505 88.2 133.48477 88.2 134.60425 c 88.2 144.14208 l 88.2 145.26154 87.6 145.82126 86.4 145.82126 c 11.52 145.82126 l 10.32 145.82126 9.72 145.26154 9.72 144.14208 c 9.72 134.60425 l 9.72 133.48477 10.32 132.92505 11.52 132.92505 c h S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 1 1 1 rg 11.52 116.46894 m 86.4 116.46894 l 87.6 116.46894 88.2 117.02867 88.2 118.14813 c 88.2 127.68596 l 88.2 128.80542 87.6 129.36516 86.4 129.36516 c 11.52 129.36516 l 10.32 129.36516 9.72 128.80542 9.72 127.68596 c 9.72 118.14813 l 9.72 117.02867 10.32 116.46894 11.52 116.46894 c h f 0.78824 0.82353 0.8549 RG 0.45 w 0 J 0 j 10 M [] 0 d 11.52 116.46894 m 86.4 116.46894 l 87.6 116.46894 88.2 117.02867 88.2 118.14813 c 88.2 127.68596 l 88.2 128.80542 87.6 129.36516 86.4 129.36516 c 11.52 129.36516 l 10.32 129.36516 9.72 128.80542 9.72 127.68596 c 9.72 118.14813 l 9.72 117.02867 10.32 116.46894 11.52 116.46894 c h S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 1 1 1 rg 11.52 100.01283 m 86.4 100.01283 l 87.6 100.01283 88.2 100.57256 88.2 101.69203 c 88.2 111.22985 l 88.2 112.34931 87.6 112.90905 86.4 112.90905 c 11.52 112.90905 l 10.32 112.90905 9.72 112.34931 9.72 111.22985 c 9.72 101.69203 l 9.72 100.57256 10.32 100.01283 11.52 100.01283 c h f 0.78824 0.82353 0.8549 RG 0.45 w 0 J 0 j 10 M [] 0 d 11.52 100.01283 m 86.4 100.01283 l 87.6 100.01283 88.2 100.57256 88.2 101.69203 c 88.2 111.22985 l 88.2 112.34931 87.6 112.90905 86.4 112.90905 c 11.52 112.90905 l 10.32 112.90905 9.72 112.34931 9.72 111.22985 c 9.72 101.69203 l 9.72 100.57256 10.32 100.01283 11.52 100.01283 c h S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 1 1 1 rg 11.52 83.55673 m 86.4 83.55673 l 87.6 83.55673 88.2 84.11646 88.2 85.23592 c 88.2 94.77374 l 88.2 95.89321 87.6 96.45294 86.4 96.45294 c 11.52 96.45294 l 10.32 96.45294 9.72 95.89321 9.72 94.77374 c}%
\csname pgfsys@invoke\endcsname{9.72 85.23592 l 9.72 84.11646 10.32 83.55673 11.52 83.55673 c h f 0.78824 0.82353 0.8549 RG 0.45 w 0 J 0 j 10 M [] 0 d 11.52 83.55673 m 86.4 83.55673 l 87.6 83.55673 88.2 84.11646 88.2 85.23592 c 88.2 94.77374 l 88.2 95.89321 87.6 96.45294 86.4 96.45294 c 11.52 96.45294 l 10.32 96.45294 9.72 95.89321 9.72 94.77374 c 9.72 85.23592 l 9.72 84.11646 10.32 83.55673 11.52 83.55673 c h S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 1 1 1 rg 112.32 124.93208 m 224.64 124.93208 l 225.84 124.93208 226.44 125.49181 226.44 126.61128 c 226.44 150.79167 l 226.44 151.91115 225.84 152.47087 224.64 152.47087 c 112.32 152.47087 l 111.12 152.47087 110.52 151.91115 110.52 150.79167 c 110.52 126.61128 l 110.52 125.49181 111.12 124.93208 112.32 124.93208 c h f 0.85098 0.68627 0.6902 RG 0.55 w 0 J 0 j 10 M [] 0 d 112.32 124.93208 m 224.64 124.93208 l 225.84 124.93208 226.44 125.49181 226.44 126.61128 c 226.44 150.79167 l 226.44 151.91115 225.84 152.47087 224.64 152.47087 c 112.32 152.47087 l 111.12 152.47087 110.52 151.91115 110.52 150.79167 c 110.52 126.61128 l 110.52 125.49181 111.12 124.93208 112.32 124.93208 c h S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 1 1 1 rg 112.32 79.25799 m 224.64 79.25799 l 225.84 79.25799 226.44 79.81772 226.44 80.93718 c 226.44 105.11759 l 226.44 106.23705 225.84 106.79678 224.64 106.79678 c 112.32 106.79678 l 111.12 106.79678 110.52 106.23705 110.52 105.11759 c 110.52 80.93718 l 110.52 79.81772 111.12 79.25799 112.32 79.25799 c h f 0.67843 0.76471 0.82745 RG 0.55 w 0 J 0 j 10 M [] 0 d 112.32 79.25799 m 224.64 79.25799 l 225.84 79.25799 226.44 79.81772 226.44 80.93718 c 226.44 105.11759 l 226.44 106.23705 225.84 106.79678 224.64 106.79678 c 112.32 106.79678 l 111.12 106.79678 110.52 106.23705 110.52 105.11759 c 110.52 80.93718 l 110.52 79.81772 111.12 79.25799 112.32 79.25799 c h S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 1 1 1 rg 250.272 150.92601 m 350.352 150.92601 l 351.312 150.92601 351.792 151.3738 351.792 152.26937 c 351.792 160.79969 l 351.792 161.69525 351.312 162.14304 350.352 162.14304 c 250.272 162.14304 l 249.312 162.14304 248.832 161.69525 248.832 160.79969 c 248.832 152.26937 l 248.832 151.3738 249.312 150.92601 250.272 150.92601 c h f 0.78824 0.82353 0.8549 RG 0.4 w 0 J 0 j 10 M [] 0 d 250.272 150.92601 m 350.352 150.92601 l 351.312 150.92601 351.792 151.3738 351.792 152.26937 c 351.792 160.79969 l 351.792 161.69525 351.312 162.14304 350.352 162.14304 c 250.272 162.14304 l 249.312 162.14304 248.832 161.69525 248.832 160.79969 c 248.832 152.26937 l 248.832 151.3738 249.312 150.92601 250.272 150.92601 c h S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 1 1 1 rg 250.272 137.49246 m 350.352 137.49246 l 351.312 137.49246 351.792 137.94025 351.792 138.83582 c 351.792 147.36612 l 351.792 148.26169 351.312 148.70948 350.352 148.70948 c 250.272 148.70948 l 249.312 148.70948 248.832 148.26169 248.832 147.36612 c 248.832 138.83582 l}%
\csname pgfsys@invoke\endcsname{248.832 137.94025 249.312 137.49246 250.272 137.49246 c h f 0.78824 0.82353 0.8549 RG 0.4 w 0 J 0 j 10 M [] 0 d 250.272 137.49246 m 350.352 137.49246 l 351.312 137.49246 351.792 137.94025 351.792 138.83582 c 351.792 147.36612 l 351.792 148.26169 351.312 148.70948 350.352 148.70948 c 250.272 148.70948 l 249.312 148.70948 248.832 148.26169 248.832 147.36612 c 248.832 138.83582 l 248.832 137.94025 249.312 137.49246 250.272 137.49246 c h S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 1 1 1 rg 250.272 124.0589 m 350.352 124.0589 l 351.312 124.0589 351.792 124.50668 351.792 125.40225 c 351.792 133.93257 l 351.792 134.82814 351.312 135.27593 350.352 135.27593 c 250.272 135.27593 l 249.312 135.27593 248.832 134.82814 248.832 133.93257 c 248.832 125.40225 l 248.832 124.50668 249.312 124.0589 250.272 124.0589 c h f 0.78824 0.82353 0.8549 RG 0.4 w 0 J 0 j 10 M [] 0 d 250.272 124.0589 m 350.352 124.0589 l 351.312 124.0589 351.792 124.50668 351.792 125.40225 c 351.792 133.93257 l 351.792 134.82814 351.312 135.27593 350.352 135.27593 c 250.272 135.27593 l 249.312 135.27593 248.832 134.82814 248.832 133.93257 c 248.832 125.40225 l 248.832 124.50668 249.312 124.0589 250.272 124.0589 c h S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 1 1 1 rg 250.272 110.62534 m 350.352 110.62534 l 351.312 110.62534 351.792 111.07313 351.792 111.9687 c 351.792 120.49901 l 351.792 121.39458 351.312 121.84236 350.352 121.84236 c 250.272 121.84236 l 249.312 121.84236 248.832 121.39458 248.832 120.49901 c 248.832 111.9687 l 248.832 111.07313 249.312 110.62534 250.272 110.62534 c h f 0.78824 0.82353 0.8549 RG 0.4 w 0 J 0 j 10 M [] 0 d 250.272 110.62534 m 350.352 110.62534 l 351.312 110.62534 351.792 111.07313 351.792 111.9687 c 351.792 120.49901 l 351.792 121.39458 351.312 121.84236 350.352 121.84236 c 250.272 121.84236 l 249.312 121.84236 248.832 121.39458 248.832 120.49901 c 248.832 111.9687 l 248.832 111.07313 249.312 110.62534 250.272 110.62534 c h S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 1 1 1 rg 375.192 129.63382 m 442.8 129.63382 l 444 129.63382 444.6 130.19356 444.6 131.31302 c 444.6 159.52349 l 444.6 160.64296 444 161.20269 442.8 161.20269 c 375.192 161.20269 l 373.992 161.20269 373.392 160.64296 373.392 159.52349 c 373.392 131.31302 l 373.392 130.19356 373.992 129.63382 375.192 129.63382 c h f 0.78824 0.82353 0.8549 RG 0.5 w 0 J 0 j 10 M [] 0 d 375.192 129.63382 m 442.8 129.63382 l 444 129.63382 444.6 130.19356 444.6 131.31302 c 444.6 159.52349 l 444.6 160.64296 444 161.20269 442.8 161.20269 c 375.192 161.20269 l 373.992 161.20269 373.392 160.64296 373.392 159.52349 c 373.392 131.31302 l 373.392 130.19356 373.992 129.63382 375.192 129.63382 c h S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.98039 0.93725 0.94118 rg 375.192 87.31812 m 442.8 87.31812 l 444 87.31812 444.6 87.87785 444.6 88.99732 c 444.6 117.20779 l 444.6 118.32725 444 118.88698 442.8 118.88698 c 375.192 118.88698 l}%
\csname pgfsys@invoke\endcsname{373.992 118.88698 373.392 118.32725 373.392 117.20779 c 373.392 88.99732 l 373.392 87.87785 373.992 87.31812 375.192 87.31812 c h f 0.85098 0.68627 0.6902 RG 0.55 w 0 J 0 j 10 M [] 0 d 375.192 87.31812 m 442.8 87.31812 l 444 87.31812 444.6 87.87785 444.6 88.99732 c 444.6 117.20779 l 444.6 118.32725 444 118.88698 442.8 118.88698 c 375.192 118.88698 l 373.992 118.88698 373.392 118.32725 373.392 117.20779 c 373.392 88.99732 l 373.392 87.87785 373.992 87.31812 375.192 87.31812 c h S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.92941 0.95294 0.96863 rg 149.76 6.0451 m 311.04 6.0451 l 312.48 6.0451 313.2 6.71678 313.2 8.06013 c 313.2 17.46362 l 313.2 18.80698 312.48 19.47866 311.04 19.47866 c 149.76 19.47866 l 148.32 19.47866 147.6 18.80698 147.6 17.46362 c 147.6 8.06013 l 147.6 6.71678 148.32 6.0451 149.76 6.0451 c h f Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.34902 0.40392 0.46275 RG 0.7 w 1 J 1 j 4 M [] 0 d 300.312 108.81181 m 300.312 105.90121 300.312 103.25148 300.312 100.86263 c S 0.34902 0.40392 0.46275 rg 301.412 103.06262 m 300.312 100.86263 l 299.212 103.06262 l 301.412 103.06262 l h f 0.34902 0.40392 0.46275 RG 0.7 w 1 J 1 j 4 M [] 0 d 301.412 103.06262 m 300.312 100.86263 l 299.212 103.06262 l 301.412 103.06262 l h S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.34902 0.40392 0.46275 RG 0.7 w 1 J 1 j 4 M [] 0 d 96.48 126.27544 m 98.4 126.27544 100.05913 126.27544 101.45738 126.27544 c S 0.34902 0.40392 0.46275 rg 99.45738 127.27544 m 101.45738 126.27544 l 99.45738 125.27544 l 99.45738 127.27544 l h f 0.34902 0.40392 0.46275 RG 0.7 w 1 J 1 j 4 M [] 0 d 99.45738 127.27544 m 101.45738 126.27544 l 99.45738 125.27544 l 99.45738 127.27544 l h S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.34902 0.40392 0.46275 RG 0.7 w 1 J 1 j 4 M [] 0 d 234.72 126.27544 m 236.664 126.27544 238.34712 126.27544 239.76938 126.27544 c S 0.34902 0.40392 0.46275 rg 237.76938 127.27544 m 239.76938 126.27544 l 237.76938 125.27544 l 237.76938 127.27544 l h f 0.34902 0.40392 0.46275 RG 0.7 w 1 J 1 j 4 M [] 0 d 237.76938 127.27544 m 239.76938 126.27544 l 237.76938 125.27544 l 237.76938 127.27544 l h S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.34902 0.40392 0.46275 RG 0.7 w 1 J 1 j 4 M [] 0 d 360.072 126.27544 m 361.992 126.27544 363.65113 126.27544 365.04939 126.27544 c S 0.34902 0.40392 0.46275 rg 363.04939 127.27544 m 365.04939 126.27544 l 363.04939 125.27544 l 363.04939 127.27544 l h f 0.34902 0.40392 0.46275 RG 0.7 w 1 J 1 j 4 M [] 0 d 363.04939 127.27544 m 365.04939 126.27544 l 363.04939 125.27544 l 363.04939 127.27544 l h S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.78824 0.82353 0.8549 RG 0.8 w 1 J 1 j 4 M [] 0 d 4.32 52.39087 m 93.6 52.39087 l S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.21961 0.42745 0.56863 RG 0.8 w 1 J 1 j 4 M [] 0 d 105.12 52.39087 m 357.192 52.39087 l S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n}%
\csname pgfsys@invoke\endcsname{0.78824 0.82353 0.8549 RG 0.8 w 1 J 1 j 4 M [] 0 d 368.712 52.39087 m 449.28 52.39087 l S Q 0.14902 0.20392 0.25882 rg 34.80309 191.24167 m 34.80309 191.0485 l 34.51194 190.85823 34.29778 190.67215 34.16061 190.49027 c 33.97024 190.23849 33.82187 189.91537 33.71549 189.52091 c 33.58111 189.03126 33.51393 188.34718 33.51393 187.46867 c 33.51393 186.64055 33.57481 185.99706 33.69659 185.53821 c 33.81837 185.07936 33.98424 184.70865 34.1942 184.42607 c 34.33977 184.2302 34.54273 184.05812 34.80309 183.90983 c 34.80309 183.69987 l 34.12841 183.92654 33.55662 184.38894 33.08771 185.08706 c 32.61879 185.78509 32.38434 186.58736 32.38434 187.49387 c 32.38434 188.38917 32.61809 189.18165 33.08561 189.87128 c 33.55312 190.561 34.12561 191.0178 34.80309 191.24167 c h f 0.14902 0.20392 0.25882 rg 37.35793 186.00104 m 36.87922 185.57552 36.4495 185.36276 36.06877 185.36276 c 35.84481 185.36276 35.65865 185.43647 35.51028 185.58388 c 35.3619 185.73137 35.28772 185.91605 35.28772 186.13791 c 35.28772 186.43851 35.41649 186.70887 35.67405 186.94902 c 35.9316 187.18916 36.49289 187.50865 37.35793 187.90749 c 37.35793 188.30222 l 37.35793 188.59896 37.34184 188.78583 37.30964 188.86281 c 37.27745 188.9398 37.21656 189.00698 37.12698 189.06437 c 37.03739 189.12176 36.93661 189.15046 36.82463 189.15046 c 36.64267 189.15046 36.49289 189.10986 36.37532 189.02868 c 36.30253 188.97829 36.26614 188.9195 36.26614 188.85231 c 36.26614 188.79352 36.30533 188.72074 36.38371 188.63395 c 36.49009 188.51358 36.54328 188.3974 36.54328 188.28542 c 36.54328 188.14824 36.49219 188.03137 36.39001 187.93478 c 36.28783 187.8382 36.15416 187.78991 35.98899 187.78991 c 35.81262 187.78991 35.66495 187.8431 35.54597 187.94948 c 35.42699 188.05586 35.3675 188.18044 35.3675 188.32321 c 35.3675 188.52477 35.44729 188.71724 35.60686 188.9006 c 35.76643 189.08397 35.98899 189.22464 36.27453 189.32263 c 36.56008 189.42061 36.85683 189.4696 37.16477 189.4696 c 37.5371 189.4696 37.83174 189.39029 38.0487 189.23169 c 38.26566 189.07317 38.40634 188.9013 38.47073 188.7161 c 38.50992 188.59826 38.52951 188.3275 38.52951 187.90381 c 38.52951 186.37595 l 38.52951 186.19635 38.53651 186.08337 38.55051 186.037 c 38.56451 185.99072 38.5855 185.95634 38.6135 185.93386 c 38.64149 185.91146 38.67369 185.90026 38.71008 185.90026 c 38.78287 185.90026 38.85705 185.95205 38.93264 186.05563 c 39.05862 185.95485 l 38.91864 185.74769 38.77377 185.59722 38.624 185.50344 c 38.47423 185.40965 38.30416 185.36276 38.11379 185.36276 c 37.88983 185.36276 37.71487 185.4156 37.58889 185.52128 c 37.46291 185.62696 37.38593 185.78688 37.35793 186.00104 c 37.35793 186.31179 m 37.35793 187.62535 l 37.0192 187.42563 36.76724 187.21182 36.60207 186.98392 c 36.49289 186.83205 36.4383 186.67874 36.4383 186.52398 c 36.4383 186.39459 36.4845 186.28064 36.57688 186.18213 c 36.64687 186.1062 36.74485 186.06823 36.87082 186.06823 c 37.0108 186.06823 37.17317 186.14942 37.35793 186.31179 c h f 0.14902 0.20392 0.25882 rg}%
\csname pgfsys@invoke\endcsname{39.30637 183.69987 m 39.30637 183.89304 l 39.59752 184.08611 39.81168 184.27355 39.94885 184.45534 c 40.13642 184.7072 40.28479 185.02897 40.39397 185.42063 c 40.52834 185.91308 40.59553 186.59856 40.59553 187.47707 c 40.59553 188.30519 40.53464 188.94798 40.41286 189.40543 c 40.29109 189.86288 40.12522 190.23289 39.91526 190.51547 c 39.76968 190.71134 39.56672 190.88342 39.30637 191.03171 c 39.30637 191.24167 l 39.98104 191.015 40.55284 190.5526 41.02175 189.85448 c 41.49066 189.15645 41.72512 188.35418 41.72512 187.44767 c 41.72512 186.55517 41.49066 185.76409 41.02175 185.07446 c 40.55284 184.38474 39.98104 183.92654 39.30637 183.69987 c h f 0.14902 0.20392 0.25882 rg 0.14902 0.20392 0.25882 rg 48.31903 187.36658 m 49.86434 191.11569 l 52.18231 191.11569 l 52.18231 190.96452 l 51.99755 190.96452 l 51.82958 190.96452 51.6952 190.93469 51.59442 190.87502 c 51.52444 190.83522 51.46845 190.76838 51.42645 190.67451 c 51.39566 190.60627 51.38026 190.42859 51.38026 190.14147 c 51.38026 186.39577 l 51.38026 186.10314 51.39566 185.92021 51.42645 185.84698 c 51.45725 185.77385 51.52024 185.70985 51.61542 185.655 c 51.7106 185.60015 51.83798 185.57272 51.99755 185.57272 c 52.18231 185.57272 l 52.18231 185.42155 l 49.20927 185.42155 l 49.20927 185.57272 l 49.39403 185.57272 l 49.562 185.57272 49.69638 185.60225 49.79716 185.6613 c 49.86714 185.70076 49.92313 185.76829 49.96513 185.86391 c 49.99592 185.93145 50.01132 186.10874 50.01132 186.39577 c 50.01132 190.61598 l 47.82772 185.42155 l 47.72694 185.42155 l 45.50975 190.58239 l 45.50975 186.57214 l 45.50975 186.28983 45.51675 186.11622 45.53075 186.0513 c 45.56714 185.9101 45.64623 185.79502 45.76801 185.70605 c 45.88978 185.61716 46.08085 185.57272 46.3412 185.57272 c 46.3412 185.42155 l 44.39276 185.42155 l 44.39276 185.57272 l 44.45155 185.57272 l 44.57753 185.56992 44.69511 185.59048 44.80429 185.6344 c 44.91347 185.67832 44.99605 185.73715 45.05204 185.8109 c 45.10803 185.88465 45.15142 185.98818 45.18222 186.12151 c 45.18781 186.15265 45.19061 186.29726 45.19061 186.55534 c 45.19061 190.14147 l 45.19061 190.43428 45.17522 190.61695 45.14442 190.68947 c 45.11363 190.762 45.05064 190.82595 44.95546 190.88132 c 44.86027 190.93679 44.7329 190.96452 44.57333 190.96452 c 44.39276 190.96452 l 44.39276 191.11569 l 46.71913 191.11569 l 48.31903 187.36658 l h f 0.14902 0.20392 0.25882 rg 55.95271 187.52956 m 53.79851 187.52956 l 53.8237 187.00746 53.96228 186.59484 54.21423 186.29171 c 54.40739 186.05874 54.63975 185.94225 54.9113 185.94225 c 55.07927 185.94225 55.23184 185.98915 55.36902 186.08293 c 55.50619 186.17671 55.65316 186.34538 55.80993 186.58893 c 55.95271 186.49655 l 55.73995 186.06263 55.50479 185.75539 55.24724 185.57482 c 54.98969 185.39426 54.69154 185.30397 54.3528 185.30397 c 53.77051 185.30397 53.32959 185.52815 53.03005 185.9765 c 52.78929 186.33799 52.66892 186.78634 52.66892 187.32157 c 52.66892 187.97734 52.84598 188.49927 53.20012 188.88735 c}%
\csname pgfsys@invoke\endcsname{53.55425 189.27552 53.96928 189.4696 54.44519 189.4696 c 54.84271 189.4696 55.18775 189.30653 55.48029 188.98039 c 55.77284 188.65425 55.93031 188.17064 55.95271 187.52956 c 54.9197 187.80671 m 54.9197 188.25742 54.8952 188.56677 54.84621 188.73473 c 54.79722 188.9027 54.72094 189.03008 54.61735 189.11686 c 54.55857 189.16725 54.48018 189.19245 54.3822 189.19245 c 54.23663 189.19245 54.11765 189.12106 54.02526 188.97829 c 53.8601 188.72914 53.77751 188.3876 53.77751 187.95368 c 53.77751 187.80671 l 54.9197 187.80671 l h f 0.14902 0.20392 0.25882 rg 58.07281 189.35202 m 58.07281 188.83132 l 58.28837 189.06805 58.48783 189.23361 58.6712 189.32801 c 58.85456 189.4224 59.05542 189.4696 59.27378 189.4696 c 59.52574 189.4696 59.7371 189.41046 59.90787 189.29218 c 60.07863 189.1739 60.21021 188.99369 60.30259 188.75153 c 60.52655 189.00497 60.74141 189.18799 60.94717 189.30058 c 61.15293 189.41326 61.36779 189.4696 61.59175 189.4696 c 61.8633 189.4696 62.07956 189.40722 62.24053 189.28247 c 62.4015 189.15772 62.51348 188.99933 62.57647 188.8073 c 62.63946 188.61528 62.67095 188.30904 62.67095 187.88859 c 62.67095 186.27819 l 62.67095 185.97585 62.69825 185.78828 62.75284 185.7155 c 62.80743 185.64271 62.9215 185.59512 63.09507 185.57272 c 63.09507 185.42155 l 61.06685 185.42155 l 61.06685 185.57272 l 61.22642 185.58672 61.344 185.64831 61.41958 185.75749 c 61.46998 185.83307 61.49517 186.00664 61.49517 186.27819 c 61.49517 187.96628 l 61.49517 188.31621 61.48117 188.53877 61.45318 188.63395 c 61.42518 188.72914 61.38109 188.79982 61.3209 188.84601 c 61.26071 188.89221 61.19003 188.9153 61.10884 188.9153 c 60.98846 188.9153 60.86669 188.87121 60.74351 188.78303 c 60.62033 188.69484 60.49576 188.56257 60.36978 188.3862 c 60.36978 186.27819 l 60.36978 185.99544 60.39358 185.81768 60.44117 185.74489 c 60.50555 185.64131 60.62873 185.58392 60.8107 185.57272 c 60.8107 185.42155 l 58.77828 185.42155 l 58.77828 185.57272 l 58.88746 185.57832 58.97354 185.60562 59.03653 185.65461 c 59.09952 185.7036 59.14151 185.76239 59.1625 185.83097 c 59.1835 185.89956 59.194 186.04863 59.194 186.27819 c 59.194 187.9689 l 59.194 188.32505 59.18 188.54796 59.15201 188.63763 c 59.12401 188.72739 59.07712 188.7975 59.01133 188.84798 c 58.94554 188.89846 58.87486 188.9237 58.79927 188.9237 c 58.68729 188.9237 58.58511 188.89409 58.49273 188.83486 c 58.36115 188.74738 58.22118 188.59782 58.07281 188.3862 c 58.07281 186.27819 l 58.07281 186.00104 58.1001 185.81838 58.15469 185.73019 c 58.20928 185.64201 58.32336 185.58952 58.49693 185.57272 c 58.49693 185.42155 l 56.4729 185.42155 l 56.4729 185.57272 l 56.63807 185.58952 56.75565 185.64271 56.82564 185.73229 c 56.87323 185.79388 56.89703 185.97585 56.89703 186.27819 c 56.89703 188.49538 l 56.89703 188.79571 56.86973 188.98271 56.81514 189.05637 c 56.76055 189.13003 56.64647 189.17819 56.4729 189.20085 c 56.4729 189.35202 l 58.07281 189.35202 l h f 0.14902 0.20392 0.25882 rg 65.45676 189.4696 m}%
\csname pgfsys@invoke\endcsname{65.79829 189.4696 66.11603 189.38133 66.40998 189.20478 c 66.70393 189.02824 66.92718 188.77743 67.07976 188.45234 c 67.23233 188.12725 67.30861 187.77136 67.30861 187.38469 c 67.30861 186.82706 67.16724 186.36047 66.88449 185.9849 c 66.54296 185.53095 66.07124 185.30397 65.46936 185.30397 c 64.87867 185.30397 64.42375 185.51135 64.10461 185.92611 c 63.78547 186.34087 63.6259 186.82147 63.6259 187.36789 c 63.6259 187.93111 63.78897 188.4222 64.11511 188.84116 c 64.44125 189.26012 64.88846 189.4696 65.45676 189.4696 c 65.47355 189.17565 m 65.33078 189.17565 65.2083 189.12168 65.10612 189.01372 c 65.00394 188.90585 64.93675 188.69287 64.90456 188.37478 c 64.87237 188.05669 64.85627 187.61455 64.85627 187.04835 c 64.85627 186.74846 64.87587 186.46816 64.91506 186.20746 c 64.94585 186.00852 65.01164 185.85718 65.11242 185.75342 c 65.2132 185.64975 65.32798 185.59792 65.45676 185.59792 c 65.58273 185.59792 65.68771 185.63296 65.7717 185.70303 c 65.88088 185.7983 65.95367 185.93145 65.99006 186.10248 c 66.04605 186.36869 66.07404 186.90681 66.07404 187.71682 c 66.07404 188.19325 66.04745 188.52044 65.99426 188.69839 c 65.94107 188.87641 65.86268 189.00607 65.7591 189.08734 c 65.68632 189.14621 65.59113 189.17565 65.47355 189.17565 c h f 0.14902 0.20392 0.25882 rg 69.5342 189.35202 m 69.5342 188.46179 l 69.79455 188.86771 70.02271 189.13716 70.21868 189.27014 c 70.41464 189.40311 70.6036 189.4696 70.78557 189.4696 c 70.94234 189.4696 71.06762 189.42113 71.1614 189.3242 c 71.25518 189.22727 71.30207 189.09031 71.30207 188.91333 c 71.30207 188.72507 71.25658 188.57893 71.1656 188.47491 c 71.07462 188.37098 70.96474 188.31901 70.83596 188.31901 c 70.68759 188.31901 70.55881 188.3666 70.44963 188.46179 c 70.34045 188.55697 70.27607 188.61016 70.25647 188.62136 c 70.22847 188.63815 70.19628 188.64655 70.15989 188.64655 c 70.0787 188.64655 70.00172 188.61576 69.92893 188.55417 c 69.81415 188.45899 69.72737 188.32321 69.66858 188.14684 c 69.57899 187.87529 69.5342 187.57575 69.5342 187.24821 c 69.5342 186.34538 l 69.5384 186.11022 l 69.5384 185.95065 69.5482 185.84847 69.5678 185.80368 c 69.60139 185.72809 69.65108 185.6728 69.71687 185.63781 c 69.78266 185.60282 69.89394 185.58112 70.05071 185.57272 c 70.05071 185.42155 l 67.9301 185.42155 l 67.9301 185.57272 l 68.10087 185.58672 68.21635 185.63361 68.27654 185.7134 c 68.33673 185.79318 68.36682 186.00384 68.36682 186.34538 c 68.36682 188.52057 l 68.36682 188.74593 68.35562 188.88958 68.33323 188.95152 c 68.30523 189.03043 68.26464 189.08817 68.21145 189.12474 c 68.15826 189.16139 68.06448 189.18676 67.9301 189.20085 c 67.9301 189.35202 l 69.5342 189.35202 l h f 0.14902 0.20392 0.25882 rg 73.52295 185.25818 m 72.25479 188.17506 l 72.06442 188.61685 71.92375 188.8884 71.83277 188.98971 c 71.74178 189.0911 71.6319 189.16148 71.50313 189.20085 c 71.50313 189.35202 l 73.59014 189.35202 l 73.59014 189.20085 l 73.45296 189.19525 73.35638 189.16852 73.30039 189.12067 c}%
\csname pgfsys@invoke\endcsname{73.2444 189.0729 73.21641 189.01525 73.21641 188.94771 c 73.21641 188.8409 73.28639 188.62997 73.42637 188.31494 c 74.09824 186.77081 l 74.55596 187.96405 l 74.72113 188.38896 74.80371 188.68443 74.80371 188.85048 c 74.80371 188.95458 74.76942 189.0376 74.70083 189.09954 c 74.63224 189.16148 74.51117 189.19525 74.3376 189.20085 c 74.3376 189.35202 l 75.65195 189.35202 l 75.65195 189.20085 l 75.52318 189.18676 75.4182 189.13681 75.33701 189.05099 c 75.25583 188.96517 75.12005 188.67319 74.92969 188.17506 c 73.8085 185.26198 l 73.52575 184.53412 73.31579 184.0862 73.17862 183.91823 c 72.98545 183.68307 72.7433 183.5655 72.45215 183.5655 c 72.21979 183.5655 72.03153 183.63198 71.88736 183.76496 c 71.74318 183.89793 71.6711 184.0582 71.6711 184.24577 c 71.6711 184.40814 71.72079 184.54251 71.82017 184.64889 c 71.91955 184.75527 72.04203 184.80847 72.1876 184.80847 c 72.32757 184.80847 72.44025 184.76394 72.52564 184.67488 c 72.61102 184.58573 72.65511 184.44786 72.65791 184.26125 c 72.66071 184.1554 72.67331 184.08716 72.6957 184.05654 c 72.7181 184.02592 72.75029 184.01061 72.79229 184.01061 c 72.85947 184.01061 72.93086 184.05103 73.00645 184.13187 c 73.11843 184.24892 73.25 184.51644 73.40117 184.93444 c 73.52295 185.25818 l h f 0.34902 0.40392 0.46275 rg 10.47439 177.14132 m 13.13675 177.14132 l 13.13675 177.00216 l 11.48147 172.07296 l 11.07132 172.07296 l 12.55447 176.5444 l 11.18851 176.5444 l 10.91263 176.5444 10.71609 176.51144 10.59891 176.44552 c 10.39383 176.33322 10.22903 176.15988 10.10452 175.9255 c 9.99832 175.96579 l 10.47439 177.14132 l h f 0.34902 0.40392 0.46275 rg 16.83182 177.24386 m 16.83182 177.10836 l 16.50955 177.07663 16.24649 177.01254 16.04263 176.9161 c 15.83877 176.81967 15.63736 176.67257 15.43838 176.47482 c 15.23941 176.27706 15.07461 176.05673 14.944 175.81381 c 14.81338 175.57089 14.70413 175.28219 14.61624 174.94772 c 14.9678 175.18942 15.32059 175.31027 15.67459 175.31027 c 16.01395 175.31027 16.30813 175.17355 16.55716 174.90011 c 16.80618 174.62667 16.93069 174.27511 16.93069 173.84542 c 16.93069 173.43038 16.80496 173.05197 16.5535 172.71017 c 16.25076 172.29513 15.85037 172.08761 15.35232 172.08761 c 15.01297 172.08761 14.72488 172.19992 14.48807 172.42453 c 14.0242 172.86154 13.79227 173.42794 13.79227 174.12374 c 13.79227 174.56808 13.88138 174.99044 14.0596 175.39083 c 14.23782 175.79122 14.49234 176.14645 14.82315 176.45651 c 15.15396 176.76657 15.47073 176.97531 15.77347 177.08273 c 16.0762 177.19015 16.35818 177.24386 16.61941 177.24386 c 16.83182 177.24386 l 14.55398 174.68038 m 14.51004 174.3508 14.48807 174.08468 14.48807 173.88204 c 14.48807 173.64767 14.5314 173.39315 14.61807 173.1185 c 14.70474 172.84384 14.83353 172.62594 15.00442 172.46481 c 15.12894 172.35006 15.2803 172.29269 15.45853 172.29269 c 15.67093 172.29269 15.86075 172.39279 16.02798 172.59298 c 16.19522 172.79318 16.27884 173.07882 16.27884 173.44992 c 16.27884 173.8674 16.19583 174.22872 16.02981 174.5339 c}%
\csname pgfsys@invoke\endcsname{15.8638 174.83908 15.6282 174.99166 15.32303 174.99166 c 15.23025 174.99166 15.13077 174.97213 15.02457 174.93307 c 14.91836 174.89401 14.7615 174.80978 14.55398 174.68038 c h f 0.34902 0.40392 0.46275 rg 17.60086 176.20016 m 17.74246 176.53463 17.9213 176.7922 18.13736 176.97287 c 18.35342 177.15353 18.62259 177.24386 18.94486 177.24386 c 19.3428 177.24386 19.64798 177.11466 19.86038 176.85625 c 20.02152 176.66361 20.10208 176.45758 20.10208 176.23815 c 20.10208 175.87736 19.87503 175.50436 19.42093 175.11915 c 19.72611 174.99937 19.95682 174.82828 20.11307 174.60588 c 20.26932 174.38356 20.34744 174.1221 20.34744 173.82151 c 20.34744 173.39136 20.21072 173.01866 19.93729 172.70342 c 19.58084 172.29288 19.06448 172.08761 18.38821 172.08761 c 18.05374 172.08761 17.82608 172.12912 17.70523 172.21212 c 17.58438 172.29513 17.52396 172.38424 17.52396 172.47946 c 17.52396 172.55026 17.55264 172.61251 17.61002 172.66622 c 17.66739 172.71994 17.73636 172.74679 17.81693 172.74679 c 17.87796 172.74679 17.94022 172.73703 18.00369 172.71749 c 18.0452 172.70529 18.13919 172.66073 18.28568 172.58383 c 18.43216 172.50692 18.53348 172.46115 18.58963 172.4465 c 18.67996 172.41964 18.7764 172.40621 18.87894 172.40621 c 19.12796 172.40621 19.34464 172.5028 19.52896 172.69598 c 19.71329 172.88916 19.80545 173.11781 19.80545 173.38194 c 19.80545 173.57511 19.76273 173.76341 19.67728 173.94682 c 19.6138 174.08377 19.54422 174.18768 19.46854 174.25856 c 19.36356 174.35644 19.21951 174.44509 19.03641 174.52452 c 18.8533 174.60401 18.66654 174.64376 18.47611 174.64376 c 18.35892 174.64376 l 18.35892 174.75363 l 18.55179 174.77804 18.74527 174.84762 18.93936 174.96237 c 19.13345 175.07711 19.27445 175.21505 19.36234 175.37619 c 19.45023 175.53732 19.49417 175.71432 19.49417 175.90719 c 19.49417 176.15866 19.41544 176.3619 19.25797 176.51693 c 19.1005 176.67196 18.90457 176.74948 18.6702 176.74948 c 18.29178 176.74948 17.97562 176.54684 17.72171 176.14157 c 17.60086 176.20016 l h f 0.34902 0.40392 0.46275 rg 0.34902 0.40392 0.46275 rg 24.23294 177.38302 m 24.23294 172.93676 l 24.23294 172.72695 24.2482 172.58787 24.27872 172.51951 c 24.30924 172.45123 24.35623 172.39939 24.41971 172.36399 c 24.48319 172.32866 24.60159 172.311 24.77493 172.311 c 24.77493 172.1755 l 23.13065 172.1755 l 23.13065 172.311 l 23.28446 172.311 23.38944 172.32683 23.44559 172.35849 c 23.50174 172.39023 23.54569 172.44268 23.57742 172.51585 c 23.60916 172.58909 23.62503 172.7294 23.62503 172.93676 c 23.62503 175.98146 l 23.62503 176.35958 23.61649 176.59193 23.5994 176.67852 c 23.58231 176.76519 23.55484 176.82436 23.517 176.85602 c 23.47916 176.88776 23.43094 176.90363 23.37235 176.90363 c 23.30887 176.90363 23.2283 176.8841 23.13065 176.84503 c 23.06839 176.97321 l 24.06815 177.38302 l 24.23294 177.38302 l h f 0.34902 0.40392 0.46275 rg 26.79939 175.62521 m 27.3072 175.62521 27.71491 175.43253 28.02253 175.04717 c 28.28376 174.71796 28.41438 174.33992 28.41438 173.91306 c}%
\csname pgfsys@invoke\endcsname{28.41438 173.61307 28.34235 173.30942 28.19831 173.00211 c 28.05427 172.69487 27.8559 172.46321 27.60322 172.30711 c 27.35053 172.15101 27.06916 172.07296 26.7591 172.07296 c 26.25373 172.07296 25.85212 172.27419 25.55427 172.67664 c 25.3028 173.01561 25.17707 173.39605 25.17707 173.81796 c 25.17707 174.12527 25.25337 174.43075 25.40595 174.7344 c 25.55854 175.03805 25.75935 175.26243 26.00837 175.40754 c 26.25739 175.55265 26.52107 175.62521 26.79939 175.62521 c 26.68586 175.38351 m 26.55647 175.38351 26.42646 175.3451 26.29585 175.26827 c 26.16523 175.19144 26.05964 175.0567 25.97907 174.86406 c 25.89851 174.67142 25.85822 174.42392 25.85822 174.12157 c 25.85822 173.6339 25.95527 173.21325 26.14936 172.85963 c 26.34345 172.50608 26.59919 172.32931 26.91657 172.32931 c 27.15339 172.32931 27.3487 172.42685 27.50251 172.62194 c 27.65632 172.81702 27.73322 173.15229 27.73322 173.62776 c 27.73322 174.22277 27.60505 174.69099 27.3487 175.0324 c 27.17536 175.26648 26.95442 175.38351 26.68586 175.38351 c h f 0.34902 0.40392 0.46275 rg 29.80598 173.39785 m 29.6009 173.49779 29.44343 173.63737 29.33357 173.81658 c 29.2237 173.9958 29.16877 174.19393 29.16877 174.41099 c 29.16877 174.74256 29.29389 175.02783 29.54414 175.26678 c 29.79438 175.50573 30.11482 175.62521 30.50544 175.62521 c 30.82526 175.62521 31.10236 175.54708 31.33674 175.39083 c 32.04719 175.39083 l 32.15217 175.39083 32.2132 175.38782 32.23029 175.38179 c 32.24738 175.37577 32.25959 175.3655 32.26692 175.35101 c 32.28156 175.32926 32.28889 175.29062 32.28889 175.23508 c 32.28889 175.17237 32.28278 175.12892 32.27058 175.10473 c 32.26325 175.09268 32.25044 175.08303 32.23213 175.07578 c 32.21381 175.06853 32.15217 175.06491 32.04719 175.06491 c 31.6114 175.06491 l 31.74812 174.88874 31.81648 174.66368 31.81648 174.3897 c 31.81648 174.07659 31.69685 173.80873 31.45759 173.5861 c 31.21833 173.36348 30.89729 173.25216 30.49445 173.25216 c 30.32844 173.25216 30.15876 173.27707 29.98542 173.32689 c 29.878 173.23419 29.80537 173.15306 29.76753 173.08348 c 29.72968 173.01397 29.71076 172.95484 29.71076 172.90609 c 29.71076 172.86459 29.7309 172.82431 29.77119 172.78524 c 29.81147 172.74626 29.89021 172.71822 30.00739 172.70113 c 30.07575 172.69136 30.24665 172.68282 30.52009 172.67549 c 31.02302 172.66336 31.34895 172.64631 31.49787 172.62434 c 31.72492 172.5926 31.9062 172.50841 32.0417 172.37177 c 32.17719 172.2352 32.24494 172.0669 32.24494 171.86685 c 32.24494 171.5912 32.11555 171.33261 31.85676 171.09106 c 31.4759 170.73492 30.97907 170.55685 30.36628 170.55685 c 29.89509 170.55685 29.49714 170.6629 29.17243 170.875 c 28.98933 170.99691 28.89777 171.12371 28.89777 171.2554 c 28.89777 171.31384 28.9112 171.37232 28.93806 171.43083 c 28.97956 171.52109 29.06501 171.64667 29.19441 171.80757 c 29.2115 171.82947 29.33601 171.96112 29.56794 172.20251 c 29.44099 172.27827 29.35127 172.3461 29.29878 172.40599 c 29.24629 172.46588 29.22004 172.5337 29.22004 172.60946 c}%
\csname pgfsys@invoke\endcsname{29.22004 172.69506 29.25483 172.79531 29.32441 172.91021 c 29.39399 173.02511 29.55451 173.18766 29.80598 173.39785 c 30.44318 175.4421 m 30.26252 175.4421 30.11115 175.37046 29.98908 175.22718 c 29.86701 175.08398 29.80598 174.86425 29.80598 174.568 c 29.80598 174.18432 29.88899 173.88689 30.055 173.67571 c 30.18195 173.51541 30.34309 173.43527 30.5384 173.43527 c 30.72395 173.43527 30.87653 173.50447 30.99616 173.64286 c 31.11579 173.78126 31.17561 173.99858 31.17561 174.29483 c 31.17561 174.68088 31.09138 174.9832 30.92292 175.20178 c 30.79841 175.36199 30.6385 175.4421 30.44318 175.4421 c 29.76936 172.17333 m 29.65461 172.04904 29.56794 171.93331 29.50935 171.82611 c 29.45075 171.71884 29.42146 171.62012 29.42146 171.52994 c 29.42146 171.41298 29.49226 171.31063 29.63386 171.2229 c 29.878 171.07183 30.23078 170.9963 30.69221 170.9963 c 31.13166 170.9963 31.45576 171.0737 31.6645 171.2285 c 31.87324 171.38323 31.97761 171.54829 31.97761 171.72369 c 31.97761 171.85041 31.91535 171.94059 31.79084 171.99423 c 31.66389 172.04786 31.41242 172.07952 31.03645 172.08921 c 30.48713 172.10386 30.06477 172.1319 29.76936 172.17333 c h f 0.34902 0.40392 0.46275 rg 33.51203 177.38302 m 33.61457 177.38302 33.70185 177.34682 33.77387 177.27442 c 33.84589 177.20209 33.88191 177.11439 33.88191 177.01132 c 33.88191 176.90824 33.84589 176.8199 33.77387 176.74627 c 33.70185 176.67272 33.61457 176.63595 33.51203 176.63595 c 33.40949 176.63595 33.3216 176.67272 33.24836 176.74627 c 33.17512 176.8199 33.1385 176.90824 33.1385 177.01132 c 33.1385 177.11439 33.17451 177.20209 33.24653 177.27442 c 33.31855 177.34682 33.40705 177.38302 33.51203 177.38302 c 33.81599 175.62521 m 33.81599 172.93585 l 33.81599 172.72634 33.83125 172.58688 33.86176 172.51745 c 33.89228 172.44802 33.93745 172.39626 33.99726 172.36216 c 34.05708 172.32805 34.16633 172.311 34.32502 172.311 c 34.32502 172.1755 l 32.69538 172.1755 l 32.69538 172.311 l 32.85896 172.311 32.96882 172.32683 33.02497 172.35849 c 33.08112 172.39016 33.12568 172.44253 33.15864 172.51562 c 33.1916 172.58871 33.20808 172.72879 33.20808 172.93585 c 33.20808 174.22571 l 33.20808 174.58872 33.19709 174.82378 33.17512 174.9309 c 33.15803 175.00887 33.13117 175.06308 33.09455 175.09352 c 33.05793 175.12396 33.00788 175.13918 32.94441 175.13918 c 32.87605 175.13918 32.79304 175.12091 32.69538 175.08436 c 32.64411 175.21597 l 33.65485 175.62521 l 33.81599 175.62521 l h f 0.34902 0.40392 0.46275 rg 35.71593 174.91476 m 36.10899 175.38839 36.48375 175.62521 36.8402 175.62521 c 37.0233 175.62521 37.18077 175.57951 37.31261 175.48811 c 37.44444 175.39678 37.54942 175.24637 37.62755 175.03687 c 37.68126 174.89077 37.70812 174.66665 37.70812 174.36453 c 37.70812 172.93585 l 37.70812 172.7239 37.72521 172.58017 37.75939 172.50463 c 37.78624 172.44375 37.82958 172.39626 37.88939 172.36216 c 37.9492 172.32805 38.05968 172.311 38.22081 172.311 c 38.22081 172.1755 l 36.56188 172.1755 l 36.56188 172.311 l 36.63146 172.311 l}%
\csname pgfsys@invoke\endcsname{36.78771 172.311 36.89696 172.33469 36.95921 172.38207 c 37.02147 172.42945 37.06481 172.49926 37.08922 172.59149 c 37.09899 172.62796 37.10387 172.74214 37.10387 172.93402 c 37.10387 174.30033 l 37.10387 174.6039 37.06419 174.82431 36.98485 174.96157 c 36.9055 175.09882 36.77184 175.16745 36.58385 175.16745 c 36.29332 175.16745 36.00401 175.00956 35.71593 174.69377 c 35.71593 172.93402 l 35.71593 172.70811 35.72936 172.56845 35.75621 172.51505 c 35.79039 172.44463 35.83739 172.39302 35.8972 172.36021 c 35.95702 172.3274 36.07848 172.311 36.26158 172.311 c 36.26158 172.1755 l 34.60265 172.1755 l 34.60265 172.311 l 34.67589 172.311 l 34.84679 172.311 34.96214 172.35422 35.02196 172.44066 c 35.08177 172.52718 35.11168 172.69224 35.11168 172.93585 c 35.11168 174.17822 l 35.11168 174.58013 35.10252 174.82492 35.08421 174.91259 c 35.0659 175.00032 35.03783 175.06002 34.99999 175.09169 c 34.96214 175.12335 34.91148 175.13918 34.84801 175.13918 c 34.77965 175.13918 34.69786 175.12091 34.60265 175.08436 c 34.54772 175.21597 l 35.55846 175.62521 l 35.71593 175.62521 l 35.71593 174.91476 l h f 0.34902 0.40392 0.46275 rg 40.65611 175.62521 m 40.65611 174.48996 l 40.53526 174.48996 l 40.44249 174.84602 40.32347 175.08821 40.17821 175.21654 c 40.03294 175.34494 39.84801 175.40914 39.6234 175.40914 c 39.4525 175.40914 39.31456 175.36402 39.20958 175.27376 c 39.1046 175.18358 39.05211 175.0836 39.05211 174.97381 c 39.05211 174.83725 39.09117 174.72021 39.1693 174.62271 c 39.24498 174.52269 39.39879 174.4166 39.63072 174.30445 c 40.16539 174.04467 l 40.661 173.80327 40.9088 173.48501 40.9088 173.08988 c 40.9088 172.78509 40.79344 172.53939 40.56273 172.35277 c 40.33202 172.16623 40.07384 172.07296 39.78819 172.07296 c 39.58312 172.07296 39.34874 172.10958 39.08507 172.18283 c 39.0045 172.20724 38.93858 172.21945 38.88731 172.21945 c 38.83116 172.21945 38.78722 172.18771 38.75548 172.12423 c 38.63463 172.12423 l 38.63463 173.3254 l 38.75548 173.3254 l 38.82384 172.98239 38.95445 172.7239 39.14732 172.54995 c 39.3402 172.376 39.55626 172.28903 39.79552 172.28903 c 39.96398 172.28903 40.1013 172.33839 40.20751 172.43711 c 40.31371 172.53591 40.36681 172.65482 40.36681 172.79383 c 40.36681 172.96213 40.3076 173.10358 40.18919 173.21817 c 40.07079 173.33277 39.83458 173.47784 39.48058 173.65339 c 39.12657 173.82902 38.89464 173.98756 38.78478 174.12901 c 38.67491 174.26802 38.61998 174.44361 38.61998 174.65578 c 38.61998 174.93135 38.71459 175.1618 38.90379 175.34712 c 39.093 175.53251 39.33775 175.62521 39.63805 175.62521 c 39.76988 175.62521 39.9298 175.59713 40.11778 175.54098 c 40.2423 175.50436 40.3253 175.48605 40.36681 175.48605 c 40.40587 175.48605 40.43639 175.49459 40.45836 175.51168 c 40.48033 175.52877 40.50597 175.56662 40.53526 175.62521 c 40.65611 175.62521 l h f 0.34902 0.40392 0.46275 rg 0.34902 0.40392 0.46275 rg 44.29823 175.13449 m 44.40565 175.13449 44.49659 175.09725 44.57105 175.02279 c 44.64552 174.94833 44.68275 174.85739 44.68275 174.74996 c}%
\csname pgfsys@invoke\endcsname{44.68275 174.64498 44.64491 174.55465 44.56922 174.47897 c 44.49354 174.40329 44.40321 174.36544 44.29823 174.36544 c 44.19325 174.36544 44.10291 174.40329 44.02723 174.47897 c 43.95155 174.55465 43.91371 174.64498 43.91371 174.74996 c 43.91371 174.85739 43.95094 174.94833 44.0254 175.02279 c 44.09986 175.09725 44.19081 175.13449 44.29823 175.13449 c h f 0.34902 0.40392 0.46275 rg 0.34902 0.40392 0.46275 rg 47.8199 172.07296 m 47.8199 172.20846 l 48.13728 172.21334 48.43269 172.2872 48.70613 172.43002 c 48.97957 172.57284 49.24385 172.82247 49.49898 173.17892 c 49.7541 173.53537 49.93171 173.92721 50.03181 174.35446 c 49.64851 174.10788 49.30183 173.98458 48.99177 173.98458 c 48.64265 173.98458 48.34358 174.11947 48.09456 174.38925 c 47.84553 174.65902 47.72102 175.0173 47.72102 175.46408 c 47.72102 175.89865 47.84553 176.28561 48.09456 176.62496 c 48.39485 177.03756 48.78669 177.24386 49.27009 177.24386 c 49.67781 177.24386 50.02693 177.0754 50.31746 176.73849 c 50.6739 176.32101 50.85212 175.80587 50.85212 175.19308 c 50.85212 174.64132 50.71663 174.1268 50.44563 173.6495 c 50.17463 173.17221 49.79744 172.77609 49.31404 172.46115 c 48.92097 172.20236 48.49251 172.07296 48.02864 172.07296 c 47.8199 172.07296 l 50.09041 174.62831 m 50.13435 174.94478 50.15632 175.198 50.15632 175.38797 c 50.15632 175.6241 50.11604 175.87912 50.03547 176.15301 c 49.95491 176.42691 49.84077 176.6369 49.69307 176.78301 c 49.54536 176.92911 49.37752 177.00216 49.18953 177.00216 c 48.97224 177.00216 48.78181 176.90477 48.61824 176.70999 c 48.45466 176.51522 48.37288 176.22549 48.37288 175.84082 c 48.37288 175.32705 48.48152 174.92533 48.6988 174.63564 c 48.8575 174.42621 49.05281 174.3215 49.28474 174.3215 c 49.39705 174.3215 49.5301 174.34828 49.68391 174.40184 c 49.83772 174.45539 49.97322 174.53089 50.09041 174.62831 c h f 0.34902 0.40392 0.46275 rg 51.5699 172.07296 m 51.5699 172.20846 l 51.88728 172.21334 52.18269 172.2872 52.45613 172.43002 c 52.72957 172.57284 52.99385 172.82247 53.24898 173.17892 c 53.5041 173.53537 53.68171 173.92721 53.78181 174.35446 c 53.39851 174.10788 53.05183 173.98458 52.74177 173.98458 c 52.39265 173.98458 52.09358 174.11947 51.84456 174.38925 c 51.59553 174.65902 51.47102 175.0173 51.47102 175.46408 c 51.47102 175.89865 51.59553 176.28561 51.84456 176.62496 c 52.14485 177.03756 52.53669 177.24386 53.02009 177.24386 c 53.42781 177.24386 53.77693 177.0754 54.06746 176.73849 c 54.4239 176.32101 54.60212 175.80587 54.60212 175.19308 c 54.60212 174.64132 54.46663 174.1268 54.19563 173.6495 c 53.92463 173.17221 53.54744 172.77609 53.06404 172.46115 c 52.67097 172.20236 52.24251 172.07296 51.77864 172.07296 c 51.5699 172.07296 l 53.84041 174.62831 m 53.88435 174.94478 53.90632 175.198 53.90632 175.38797 c 53.90632 175.6241 53.86604 175.87912 53.78547 176.15301 c 53.70491 176.42691 53.59077 176.6369 53.44307 176.78301 c 53.29536 176.92911 53.12752 177.00216 52.93953 177.00216 c 52.72224 177.00216 52.53181 176.90477 52.36824 176.70999 c}%
\csname pgfsys@invoke\endcsname{52.20466 176.51522 52.12288 176.22549 52.12288 175.84082 c 52.12288 175.32705 52.23152 174.92533 52.4488 174.63564 c 52.6075 174.42621 52.80281 174.3215 53.03474 174.3215 c 53.14705 174.3215 53.2801 174.34828 53.43391 174.40184 c 53.58772 174.45539 53.72322 174.53089 53.84041 174.62831 c h f 0.34902 0.40392 0.46275 rg 0.34902 0.40392 0.46275 rg 59.97444 175.52999 m 59.97444 173.49752 l 59.97444 173.10934 59.98359 172.87191 60.0019 172.78524 c 60.02022 172.69857 60.04951 172.63815 60.0898 172.60397 c 60.13008 172.56979 60.17708 172.5527 60.23079 172.5527 c 60.30647 172.5527 60.39192 172.57345 60.48713 172.61496 c 60.5384 172.48678 l 59.53499 172.07296 l 59.37019 172.07296 l 59.37019 172.78341 l 59.0821 172.47091 58.86238 172.27438 58.71101 172.19381 c 58.55964 172.11325 58.39973 172.07296 58.23127 172.07296 c 58.04329 172.07296 57.88032 172.12728 57.74238 172.23593 c 57.60444 172.34457 57.50862 172.48434 57.45491 172.65524 c 57.4012 172.82614 57.37434 173.06784 57.37434 173.38034 c 57.37434 174.87814 l 57.37434 175.03683 57.35725 175.14669 57.32307 175.20773 c 57.28889 175.26876 57.23823 175.31576 57.17109 175.34872 c 57.10396 175.38168 56.9825 175.39694 56.80671 175.3945 c 56.80671 175.52999 l 57.98225 175.52999 l 57.98225 173.29061 l 57.98225 172.97888 58.03657 172.7743 58.14522 172.67687 c 58.25386 172.57944 58.38508 172.53073 58.53889 172.53073 c 58.64387 172.53073 58.76289 172.56361 58.89595 172.62937 c 59.029 172.69514 59.18709 172.82053 59.37019 173.00554 c 59.37019 174.90137 l 59.37019 175.09134 59.3354 175.21978 59.26582 175.28669 c 59.19624 175.35368 59.05159 175.38961 58.83186 175.3945 c 58.83186 175.52999 l 59.97444 175.52999 l h f 0.34902 0.40392 0.46275 rg 62.95173 175.62521 m 62.95173 174.48996 l 62.83088 174.48996 l 62.73811 174.84602 62.61909 175.08821 62.47383 175.21654 c 62.32856 175.34494 62.14363 175.40914 61.91902 175.40914 c 61.74812 175.40914 61.61018 175.36402 61.5052 175.27376 c 61.40022 175.18358 61.34773 175.0836 61.34773 174.97381 c 61.34773 174.83725 61.38679 174.72021 61.46492 174.62271 c 61.5406 174.52269 61.69441 174.4166 61.92634 174.30445 c 62.46101 174.04467 l 62.95662 173.80327 63.20442 173.48501 63.20442 173.08988 c 63.20442 172.78509 63.08906 172.53939 62.85835 172.35277 c 62.62764 172.16623 62.36946 172.07296 62.08381 172.07296 c 61.87874 172.07296 61.64436 172.10958 61.38069 172.18283 c 61.30012 172.20724 61.2342 172.21945 61.18293 172.21945 c 61.12678 172.21945 61.08284 172.18771 61.0511 172.12423 c 60.93025 172.12423 l 60.93025 173.3254 l 61.0511 173.3254 l 61.11946 172.98239 61.25007 172.7239 61.44294 172.54995 c 61.63582 172.376 61.85188 172.28903 62.09114 172.28903 c 62.2596 172.28903 62.39692 172.33839 62.50313 172.43711 c 62.60933 172.53591 62.66243 172.65482 62.66243 172.79383 c 62.66243 172.96213 62.60322 173.10358 62.48481 173.21817 c 62.36641 173.33277 62.1302 173.47784 61.7762 173.65339 c 61.42219 173.82902 61.19026 173.98756 61.0804 174.12901 c}%
\csname pgfsys@invoke\endcsname{60.97053 174.26802 60.9156 174.44361 60.9156 174.65578 c 60.9156 174.93135 61.01021 175.1618 61.19941 175.34712 c 61.38862 175.53251 61.63337 175.62521 61.93367 175.62521 c 62.0655 175.62521 62.22542 175.59713 62.4134 175.54098 c 62.53792 175.50436 62.62092 175.48605 62.66243 175.48605 c 62.70149 175.48605 62.73201 175.49459 62.75398 175.51168 c 62.77595 175.52877 62.80159 175.56662 62.83088 175.62521 c 62.95173 175.62521 l h f 0.34902 0.40392 0.46275 rg 64.2684 174.2629 m 64.26596 173.766 64.38681 173.37625 64.63095 173.09366 c 64.87509 172.81114 65.16196 172.66989 65.49155 172.66989 c 65.71127 172.66989 65.90232 172.73031 66.06467 172.85116 c 66.22702 172.97201 66.36313 173.17892 66.47299 173.47189 c 66.58652 173.39865 l 66.53525 173.06417 66.38632 172.75961 66.13974 172.48495 c 65.89316 172.21029 65.58432 172.07296 65.21323 172.07296 c 64.8104 172.07296 64.46555 172.22948 64.17868 172.54251 c 63.89182 172.85562 63.74838 173.27654 63.74838 173.80526 c 63.74838 174.37776 63.89548 174.8242 64.18967 175.14456 c 64.48386 175.46499 64.85312 175.62521 65.29746 175.62521 c 65.67343 175.62521 65.98227 175.50161 66.22397 175.25442 c 66.46567 175.0073 66.58652 174.6768 66.58652 174.2629 c 64.2684 174.2629 l 64.2684 174.47531 m 65.82114 174.47531 l 65.80893 174.69015 65.7833 174.84152 65.74423 174.92941 c 65.6832 175.06613 65.59226 175.17355 65.47141 175.25167 c 65.35056 175.3298 65.22421 175.36886 65.09238 175.36886 c 64.88974 175.36886 64.70847 175.29013 64.54856 175.13266 c 64.38864 174.97518 64.29526 174.75607 64.2684 174.47531 c h f 0.34902 0.40392 0.46275 rg 68.01515 175.62521 m 68.01515 174.87081 l 68.29591 175.37374 68.584 175.62521 68.87941 175.62521 c 69.01369 175.62521 69.12477 175.58432 69.21266 175.50253 c 69.30055 175.42074 69.3445 175.32614 69.3445 175.21871 c 69.3445 175.1235 69.31276 175.04293 69.24928 174.97702 c 69.1858 174.9111 69.11012 174.87814 69.02223 174.87814 c 68.93678 174.87814 68.84096 174.92025 68.73475 175.00448 c 68.62855 175.08871 68.54982 175.13082 68.49855 175.13082 c 68.4546 175.13082 68.407 175.10649 68.35573 175.05781 c 68.24586 174.95794 68.13234 174.79357 68.01515 174.56469 c 68.01515 172.96114 l 68.01515 172.77613 68.03834 172.63613 68.08473 172.54114 c 68.11647 172.47538 68.17262 172.42056 68.25319 172.37669 c 68.33375 172.3329 68.44972 172.311 68.60109 172.311 c 68.60109 172.1755 l 66.88356 172.1755 l 66.88356 172.311 l 67.05446 172.311 67.18141 172.33778 67.26442 172.39134 c 67.32545 172.43032 67.36818 172.49247 67.39259 172.57776 c 67.4048 172.61919 67.4109 172.73733 67.4109 172.93219 c 67.4109 174.22937 l 67.4109 174.61916 67.40297 174.85117 67.3871 174.9254 c 67.37123 174.99971 67.34193 175.05392 67.29921 175.08802 c 67.25648 175.12213 67.20338 175.13918 67.13991 175.13918 c 67.06422 175.13918 66.97877 175.12091 66.88356 175.08436 c 66.84694 175.21597 l 67.86134 175.62521 l 68.01515 175.62521 l h f 0.34902 0.40392 0.46275 rg 71.70161 175.62521 m 71.70161 174.48996 l 71.58076 174.48996 l}%
\csname pgfsys@invoke\endcsname{71.48799 174.84602 71.36897 175.08821 71.22371 175.21654 c 71.07844 175.34494 70.89351 175.40914 70.6689 175.40914 c 70.498 175.40914 70.36006 175.36402 70.25508 175.27376 c 70.1501 175.18358 70.09761 175.0836 70.09761 174.97381 c 70.09761 174.83725 70.13667 174.72021 70.2148 174.62271 c 70.29048 174.52269 70.44429 174.4166 70.67622 174.30445 c 71.21089 174.04467 l 71.7065 173.80327 71.9543 173.48501 71.9543 173.08988 c 71.9543 172.78509 71.83894 172.53939 71.60823 172.35277 c 71.37752 172.16623 71.11934 172.07296 70.83369 172.07296 c 70.62862 172.07296 70.39424 172.10958 70.13057 172.18283 c 70.05 172.20724 69.98408 172.21945 69.93281 172.21945 c 69.87666 172.21945 69.83272 172.18771 69.80098 172.12423 c 69.68013 172.12423 l 69.68013 173.3254 l 69.80098 173.3254 l 69.86934 172.98239 69.99995 172.7239 70.19282 172.54995 c 70.3857 172.376 70.60176 172.28903 70.84102 172.28903 c 71.00948 172.28903 71.1468 172.33839 71.25301 172.43711 c 71.35921 172.53591 71.41231 172.65482 71.41231 172.79383 c 71.41231 172.96213 71.3531 173.10358 71.23469 173.21817 c 71.11629 173.33277 70.88008 173.47784 70.52608 173.65339 c 70.17207 173.82902 69.94014 173.98756 69.83028 174.12901 c 69.72041 174.26802 69.66548 174.44361 69.66548 174.65578 c 69.66548 174.93135 69.76009 175.1618 69.94929 175.34712 c 70.1385 175.53251 70.38325 175.62521 70.68355 175.62521 c 70.81538 175.62521 70.9753 175.59713 71.16328 175.54098 c 71.2878 175.50436 71.3708 175.48605 71.41231 175.48605 c 71.45137 175.48605 71.48189 175.49459 71.50386 175.51168 c 71.52583 175.52877 71.55147 175.56662 71.58076 175.62521 c 71.70161 175.62521 l h f 0.34902 0.40392 0.46275 rg 24.96903 153.26675 m 24.96903 153.40315 l 25.15704 153.40315 l 25.3684 153.40315 25.51832 153.47074 25.6068 153.60591 c 25.66087 153.68701 25.6879 153.86888 25.6879 154.15152 c 25.6879 157.38091 l 25.6879 157.69304 25.65349 157.88842 25.58468 157.96707 c 25.48883 158.07521 25.34628 158.12927 25.15704 158.12927 c 24.96903 158.12927 l 24.96903 158.26568 l 27.00399 158.26568 l 27.75112 158.26568 28.31946 158.18089 28.70901 158.01131 c 29.09855 157.84173 29.4119 157.55909 29.64907 157.16341 c 29.88624 156.76772 30.00482 156.31059 30.00482 155.79202 c 30.00482 155.09649 29.79346 154.51525 29.37074 154.04829 c 28.8964 153.52726 28.17385 153.26675 27.20306 153.26675 c 24.96903 153.26675 l 26.39571 153.62434 m 26.70784 153.55799 26.96958 153.52481 27.18094 153.52481 c 27.75112 153.52481 28.22423 153.72511 28.60025 154.12571 c 28.97628 154.52631 29.16429 155.06946 29.16429 155.75515 c 29.16429 156.44576 28.97628 156.99014 28.60025 157.38828 c 28.22423 157.78643 27.74129 157.9855 27.15145 157.9855 c 26.93026 157.9855 26.67835 157.94986 26.39571 157.87859 c 26.39571 153.62434 l h f 0.34902 0.40392 0.46275 rg 31.09777 155.36807 m 31.09531 154.86785 31.21697 154.47551 31.46274 154.19103 c 31.7085 153.90663 31.99728 153.76443 32.32907 153.76443 c 32.55026 153.76443 32.74257 153.82526 32.90601 153.94691 c}%
\csname pgfsys@invoke\endcsname{33.06945 154.06857 33.20646 154.27686 33.31706 154.57178 c 33.43134 154.49805 l 33.37973 154.16135 33.22981 153.85475 32.98158 153.57826 c 32.73336 153.30177 32.42246 153.16353 32.04889 153.16353 c 31.64338 153.16353 31.29623 153.32109 31.00745 153.63621 c 30.71867 153.95141 30.57428 154.37513 30.57428 154.90737 c 30.57428 155.48369 30.72236 155.9331 31.01851 156.2556 c 31.31466 156.57817 31.68639 156.73946 32.13368 156.73946 c 32.51217 156.73946 32.82306 156.61504 33.06637 156.36619 c 33.30968 156.11743 33.43134 155.78472 33.43134 155.36807 c 31.09777 155.36807 l 31.09777 155.58189 m 32.66086 155.58189 l 32.64857 155.79816 32.62276 155.95054 32.58344 156.03902 c 32.522 156.17665 32.43045 156.28478 32.30879 156.36343 c 32.18714 156.44208 32.05995 156.4814 31.92724 156.4814 c 31.72325 156.4814 31.54077 156.40214 31.37979 156.24362 c 31.21881 156.0851 31.1248 155.86452 31.09777 155.58189 c h f 0.34902 0.40392 0.46275 rg 34.86063 156.02427 m 35.25632 156.50106 35.63357 156.73946 35.99239 156.73946 c 36.17672 156.73946 36.33524 156.69345 36.46795 156.60144 c 36.60067 156.50951 36.70635 156.35809 36.78499 156.14719 c 36.83906 156.00012 36.8661 155.77451 36.8661 155.47037 c 36.8661 154.03216 l 36.8661 153.81881 36.8833 153.67411 36.91771 153.59808 c 36.94474 153.53679 36.98837 153.48898 37.04858 153.45465 c 37.10879 153.42032 37.22 153.40315 37.38221 153.40315 c 37.38221 153.26675 l 35.71222 153.26675 l 35.71222 153.40315 l 35.78226 153.40315 l 35.93955 153.40315 36.04953 153.427 36.1122 153.47469 c 36.17487 153.52239 36.2185 153.59266 36.24308 153.68552 c 36.25291 153.72223 36.25782 153.83716 36.25782 154.03032 c 36.25782 155.40574 l 36.25782 155.71134 36.21788 155.93322 36.13801 156.07139 c 36.05813 156.20956 35.92358 156.27864 35.73434 156.27864 c 35.44187 156.27864 35.15064 156.1197 34.86063 155.80181 c 34.86063 154.03032 l 34.86063 153.80291 34.87415 153.66232 34.90118 153.60856 c 34.93559 153.53767 34.9829 153.48571 35.04311 153.45269 c 35.10333 153.41966 35.2256 153.40315 35.40992 153.40315 c 35.40992 153.26675 l 33.73993 153.26675 l 33.73993 153.40315 l 33.81366 153.40315 l 33.98569 153.40315 34.10182 153.44666 34.16203 153.53368 c 34.22225 153.62077 34.25235 153.78693 34.25235 154.03216 c 34.25235 155.28282 l 34.25235 155.68741 34.24314 155.93383 34.2247 156.02208 c 34.20627 156.1104 34.17801 156.1705 34.13991 156.20237 c 34.10182 156.23425 34.05082 156.25018 33.98692 156.25018 c 33.91811 156.25018 33.83578 156.23179 33.73993 156.195 c 33.68463 156.32749 l 34.70211 156.73946 l 34.86063 156.73946 l 34.86063 156.02427 l h f 0.34902 0.40392 0.46275 rg 38.5181 158.50899 m 38.62132 158.50899 38.70918 158.47254 38.78168 158.39966 c 38.85419 158.32685 38.89044 158.23856 38.89044 158.1348 c 38.89044 158.03104 38.85419 157.94211 38.78168 157.86799 c 38.70918 157.79395 38.62132 157.75694 38.5181 157.75694 c 38.41487 157.75694 38.3264 157.79395 38.25267 157.86799 c 38.17894 157.94211 38.14207 158.03104 38.14207 158.1348 c}%
\csname pgfsys@invoke\endcsname{38.14207 158.23856 38.17832 158.32685 38.25082 158.39966 c 38.32333 158.47254 38.41242 158.50899 38.5181 158.50899 c 38.82408 156.73946 m 38.82408 154.03216 l 38.82408 153.82126 38.83944 153.68087 38.87016 153.61098 c 38.90088 153.54109 38.94635 153.48898 39.00656 153.45465 c 39.06678 153.42032 39.17676 153.40315 39.33651 153.40315 c 39.33651 153.26675 l 37.696 153.26675 l 37.696 153.40315 l 37.86067 153.40315 37.97126 153.41909 38.02779 153.45096 c 38.08432 153.48283 38.12917 153.53556 38.16235 153.60914 c 38.19553 153.68271 38.21212 153.82372 38.21212 154.03216 c 38.21212 155.33063 l 38.21212 155.69605 38.20106 155.93268 38.17894 156.04051 c 38.16173 156.11901 38.1347 156.17357 38.09783 156.20422 c 38.06097 156.23486 38.01059 156.25018 37.94669 156.25018 c 37.87787 156.25018 37.79431 156.23179 37.696 156.195 c 37.64439 156.32749 l 38.66187 156.73946 l 38.82408 156.73946 l h f 0.34902 0.40392 0.46275 rg 41.93744 156.73946 m 41.93744 155.59663 l 41.81578 155.59663 l 41.72239 155.95507 41.60258 156.19888 41.45635 156.32806 c 41.31011 156.45732 41.12395 156.52195 40.89784 156.52195 c 40.7258 156.52195 40.58694 156.47652 40.48126 156.38566 c 40.37558 156.29488 40.32274 156.19423 40.32274 156.08371 c 40.32274 155.94624 40.36206 155.82842 40.44071 155.73027 c 40.5169 155.62958 40.67173 155.52279 40.90521 155.40989 c 41.44344 155.14837 l 41.94235 154.90537 42.19181 154.58499 42.19181 154.18723 c 42.19181 153.8804 42.07568 153.63306 41.84343 153.4452 c 41.61118 153.25742 41.35128 153.16353 41.06373 153.16353 c 40.85729 153.16353 40.62135 153.20039 40.35592 153.27412 c 40.27482 153.2987 40.20846 153.31099 40.15685 153.31099 c 40.10032 153.31099 40.05608 153.27904 40.02413 153.21514 c 39.90248 153.21514 l 39.90248 154.42432 l 40.02413 154.42432 l 40.09295 154.07901 40.22443 153.81881 40.41859 153.6437 c 40.61275 153.46859 40.83025 153.38103 41.07111 153.38103 c 41.24069 153.38103 41.37893 153.43072 41.48584 153.53011 c 41.59275 153.62957 41.6462 153.74926 41.6462 153.8892 c 41.6462 154.05862 41.5866 154.20101 41.46741 154.31637 c 41.34821 154.43173 41.11043 154.57777 40.75406 154.75449 c 40.3977 154.93129 40.16422 155.09089 40.05362 155.23328 c 39.94303 155.37321 39.88773 155.54998 39.88773 155.76356 c 39.88773 156.04097 39.98297 156.27296 40.17344 156.45951 c 40.36391 156.64614 40.61029 156.73946 40.91258 156.73946 c 41.0453 156.73946 41.20628 156.71119 41.39552 156.65467 c 41.52086 156.6178 41.60442 156.59937 41.6462 156.59937 c 41.68553 156.59937 41.71625 156.60797 41.73837 156.62517 c 41.76049 156.64238 41.78629 156.68047 41.81578 156.73946 c 41.93744 156.73946 l h f 0.34902 0.40392 0.46275 rg 43.26024 155.36807 m 43.25778 154.86785 43.37944 154.47551 43.62521 154.19103 c 43.87098 153.90663 44.15975 153.76443 44.49154 153.76443 c 44.71273 153.76443 44.90505 153.82526 45.06848 153.94691 c 45.23192 154.06857 45.36893 154.27686 45.47953 154.57178 c 45.59381 154.49805 l 45.5422 154.16135 45.39228 153.85475 45.14405 153.57826 c}%
\csname pgfsys@invoke\endcsname{44.89583 153.30177 44.58493 153.16353 44.21136 153.16353 c 43.80585 153.16353 43.4587 153.32109 43.16992 153.63621 c 42.88114 153.95141 42.73675 154.37513 42.73675 154.90737 c 42.73675 155.48369 42.88483 155.9331 43.18098 156.2556 c 43.47713 156.57817 43.84886 156.73946 44.29615 156.73946 c 44.67464 156.73946 44.98553 156.61504 45.22884 156.36619 c 45.47216 156.11743 45.59381 155.78472 45.59381 155.36807 c 43.26024 155.36807 l 43.26024 155.58189 m 44.82333 155.58189 l 44.81104 155.79816 44.78523 155.95054 44.74591 156.03902 c 44.68447 156.17665 44.59292 156.28478 44.47126 156.36343 c 44.34961 156.44208 44.22242 156.4814 44.08971 156.4814 c 43.88572 156.4814 43.70324 156.40214 43.54226 156.24362 c 43.38128 156.0851 43.28728 155.86452 43.26024 155.58189 c h f 0.34902 0.40392 0.46275 rg 0.34902 0.40392 0.46275 rg 48.95137 156.24546 m 49.05951 156.24546 49.15106 156.20798 49.22602 156.13302 c 49.30097 156.05806 49.33845 155.96651 49.33845 155.85838 c 49.33845 155.7527 49.30036 155.66176 49.22417 155.58557 c 49.14798 155.50939 49.05705 155.47129 48.95137 155.47129 c 48.84569 155.47129 48.75475 155.50939 48.67857 155.58557 c 48.60238 155.66176 48.56428 155.7527 48.56428 155.85838 c 48.56428 155.96651 48.60176 156.05806 48.67672 156.13302 c 48.75168 156.20798 48.84323 156.24546 48.95137 156.24546 c h f 0.34902 0.40392 0.46275 rg 0.34902 0.40392 0.46275 rg 55.13468 154.94043 m 53.19925 154.94043 l 52.86009 154.15152 l 52.77653 153.95736 52.73475 153.81236 52.73475 153.71651 c 52.73475 153.64032 52.771 153.57335 52.8435 153.51559 c 52.91601 153.45783 53.07268 153.42036 53.31354 153.40315 c 53.31354 153.26675 l 51.73939 153.26675 l 51.73939 153.40315 l 51.94829 153.44002 52.08347 153.4879 52.14491 153.54681 c 52.27025 153.6647 52.40911 153.90413 52.56149 154.26511 c 54.31996 158.37627 l 54.44899 158.37627 l 56.18902 154.22098 l 56.32911 153.88697 56.4563 153.67023 56.57058 153.57077 c 56.68486 153.47131 56.844 153.41544 57.04798 153.40315 c 57.04798 153.26675 l 55.07569 153.26675 l 55.07569 153.40315 l 55.27477 153.41298 55.40932 153.44616 55.47937 153.50269 c 55.54941 153.55921 55.58443 153.62803 55.58443 153.70913 c 55.58443 153.81727 55.53528 153.98808 55.43697 154.22156 c 55.13468 154.94043 l 55.03146 155.21323 m 54.18356 157.23057 l 53.31354 155.21323 l 55.03146 155.21323 l h f 0.34902 0.40392 0.46275 rg 58.37318 156.02058 m 58.61895 156.26635 58.76395 156.40767 58.80819 156.44453 c 58.91879 156.53793 59.03798 156.61043 59.16578 156.66204 c 59.29358 156.71365 59.42015 156.73946 59.5455 156.73946 c 59.75686 156.73946 59.93873 156.67801 60.0911 156.55513 c 60.24348 156.43224 60.34547 156.25406 60.39708 156.02058 c 60.65022 156.3155 60.86404 156.50905 61.03854 156.60121 c 61.21303 156.69337 61.39244 156.73946 61.57677 156.73946 c 61.75618 156.73946 61.91532 156.69345 62.05418 156.60144 c 62.19303 156.50951 62.30302 156.35932 62.38412 156.15088 c 62.43819 156.00864 62.46522 155.78549 62.46522 155.48143 c 62.46522 154.03216 l}%
\csname pgfsys@invoke\endcsname{62.46522 153.82126 62.4812 153.67657 62.51315 153.59808 c 62.53772 153.54416 62.58319 153.49819 62.64955 153.46018 c 62.71591 153.42216 62.82404 153.40315 62.97396 153.40315 c 62.97396 153.26675 l 61.30765 153.26675 l 61.30765 153.40315 l 61.3777 153.40315 l 61.5227 153.40315 61.63576 153.43126 61.71686 153.48748 c 61.77339 153.52665 61.81394 153.58901 61.83851 153.67457 c 61.84834 153.71612 61.85326 153.83471 61.85326 154.03032 c 61.85326 155.47544 l 61.85326 155.74932 61.82008 155.94247 61.75372 156.05491 c 61.65787 156.21144 61.50427 156.2897 61.29291 156.2897 c 61.16265 156.2897 61.03178 156.25729 60.90029 156.19247 c 60.76881 156.12772 60.60967 156.0073 60.42289 155.83119 c 60.41552 155.79087 l 60.42289 155.63315 l 60.42289 154.03032 l 60.42289 153.80045 60.43579 153.65741 60.4616 153.60119 c 60.4874 153.54497 60.53594 153.49789 60.60722 153.45995 c 60.67849 153.42208 60.80014 153.40315 60.97218 153.40315 c 60.97218 153.26675 l 59.26532 153.26675 l 59.26532 153.40315 l 59.4521 153.40315 59.58052 153.42516 59.65056 153.46916 c 59.72061 153.51317 59.76915 153.57918 59.79618 153.6672 c 59.80847 153.70883 59.81461 153.82987 59.81461 154.03032 c 59.81461 155.47544 l 59.81461 155.74932 59.77406 155.94616 59.69296 156.06597 c 59.58482 156.2225 59.43367 156.30076 59.23951 156.30076 c 59.1068 156.30076 58.97531 156.26531 58.84506 156.19443 c 58.64107 156.08683 58.48378 155.96578 58.37318 155.8313 c 58.37318 154.03032 l 58.37318 153.81028 58.38854 153.66724 58.41926 153.60119 c 58.44998 153.53521 58.49545 153.48571 58.55566 153.45269 c 58.61588 153.41966 58.73815 153.40315 58.92247 153.40315 c 58.92247 153.26675 l 57.25248 153.26675 l 57.25248 153.40315 l 57.40731 153.40315 57.51545 153.4197 57.57689 153.4528 c 57.63833 153.48591 57.68503 153.53863 57.71698 153.61098 c 57.74893 153.68333 57.76491 153.82372 57.76491 154.03216 c 57.76491 155.31957 l 57.76491 155.68991 57.75385 155.929 57.73173 156.03683 c 57.71452 156.11778 57.68749 156.17357 57.65062 156.20422 c 57.61376 156.23486 57.56338 156.25018 57.49948 156.25018 c 57.43066 156.25018 57.34833 156.23179 57.25248 156.195 c 57.19718 156.32749 l 58.21466 156.73946 l 58.37318 156.73946 l 58.37318 156.02058 l h f 0.34902 0.40392 0.46275 rg 65.16245 153.75337 m 64.81591 153.48548 64.59841 153.33065 64.50993 153.28887 c 64.37722 153.22497 64.2359 153.19302 64.08598 153.19302 c 63.8525 153.19302 63.66019 153.27289 63.50904 153.43264 c 63.35789 153.59239 63.28232 153.80252 63.28232 154.06304 c 63.28232 154.2277 63.31919 154.37025 63.39292 154.49068 c 63.49368 154.6578 63.66879 154.81509 63.91825 154.96255 c 64.1677 155.11001 64.58243 155.28942 65.16245 155.50078 c 65.16245 155.6335 l 65.16245 155.9702 65.10899 156.20122 65.00208 156.32656 c 64.89517 156.45191 64.73973 156.51458 64.53574 156.51458 c 64.3809 156.51458 64.25802 156.47295 64.16709 156.3897 c 64.07369 156.30644 64.027 156.21094 64.027 156.10318 c 64.03437 155.89017 l 64.03437 155.77758 64.00549 155.69068 63.94774 155.62947 c}%
\csname pgfsys@invoke\endcsname{63.88998 155.56825 63.81441 155.53765 63.72102 155.53765 c 63.63008 155.53765 63.55574 155.56948 63.49798 155.63315 c 63.44023 155.6969 63.41135 155.78392 63.41135 155.8942 c 63.41135 156.10487 63.51949 156.29842 63.73576 156.47483 c 63.95204 156.65125 64.25556 156.73946 64.64633 156.73946 c 64.94617 156.73946 65.19194 156.68915 65.38364 156.58854 c 65.52864 156.51243 65.63555 156.39334 65.70437 156.23129 c 65.7486 156.12576 65.77072 155.90976 65.77072 155.58327 c 65.77072 154.43814 l 65.77072 154.11657 65.77687 153.91957 65.78916 153.84715 c 65.80144 153.77472 65.82172 153.72622 65.84998 153.70164 c 65.87825 153.67714 65.91081 153.66489 65.94768 153.66489 c 65.987 153.66489 66.02141 153.6735 66.0509 153.6907 c 66.10251 153.72265 66.20205 153.81236 66.34951 153.95982 c 66.34951 153.75337 l 66.07425 153.38472 65.81128 153.20039 65.56059 153.20039 c 65.44017 153.20039 65.34432 153.24217 65.27304 153.32573 c 65.20177 153.4093 65.1649 153.55184 65.16245 153.75337 c 65.16245 153.99507 m 65.16245 155.27591 l 64.79134 155.12914 64.55171 155.02514 64.44358 154.96393 c 64.24942 154.85626 64.11056 154.7437 64.027 154.62627 c 63.94344 154.50884 63.90166 154.38039 63.90166 154.24091 c 63.90166 154.06473 63.9545 153.91854 64.06018 153.80233 c 64.16586 153.68613 64.28751 153.62803 64.42514 153.62803 c 64.61193 153.62803 64.85769 153.75038 65.16245 153.99507 c h f 0.34902 0.40392 0.46275 rg 69.52989 154.30635 m 69.48934 153.26675 l 66.51063 153.26675 l 66.51063 153.39946 l 68.75203 156.38555 l 67.64608 156.38555 l 67.40768 156.38555 67.25162 156.37019 67.17789 156.33947 c 67.10416 156.30875 67.04394 156.25038 66.99725 156.16436 c 66.93089 156.04147 66.8928 155.8891 66.88297 155.70723 c 66.73551 155.70723 l 66.75762 156.64361 l 69.58887 156.64361 l 69.58887 156.50709 l 67.32535 153.51006 l 68.55665 153.51006 l 68.8147 153.51006 68.98981 153.53176 69.08198 153.57515 c 69.17414 153.61854 69.24849 153.69485 69.30501 153.80406 c 69.34434 153.8834 69.37751 154.05083 69.40455 154.30635 c 69.52989 154.30635 l h f 0.34902 0.40392 0.46275 rg 71.59327 156.73946 m 72.10447 156.73946 72.5149 156.54549 72.82457 156.15756 c 73.08754 155.82616 73.21902 155.4456 73.21902 155.01589 c 73.21902 154.7139 73.14652 154.40823 73.00152 154.09887 c 72.85652 153.78958 72.65683 153.55637 72.40246 153.39923 c 72.14809 153.2421 71.86484 153.16353 71.55272 153.16353 c 71.04398 153.16353 70.63969 153.36609 70.33985 153.77123 c 70.08671 154.11246 69.96014 154.49544 69.96014 154.92016 c 69.96014 155.22952 70.03694 155.53703 70.19055 155.84271 c 70.34415 156.14838 70.5463 156.37426 70.79698 156.52034 c 71.04766 156.66642 71.31309 156.73946 71.59327 156.73946 c 71.47899 156.49614 m 71.34873 156.49614 71.21786 156.45747 71.08637 156.38013 c 70.95489 156.30279 70.84859 156.16716 70.76749 155.97323 c 70.68638 155.77931 70.64583 155.53016 70.64583 155.22579 c 70.64583 154.73487 70.74352 154.31142 70.93891 153.95544 c 71.1343 153.59954 71.39174 153.42158 71.71124 153.42158 c}%
\csname pgfsys@invoke\endcsname{71.94963 153.42158 72.14625 153.51978 72.30108 153.71616 c 72.45591 153.91254 72.53333 154.25005 72.53333 154.72869 c 72.53333 155.32767 72.4043 155.79901 72.14625 156.1427 c 71.97175 156.37833 71.74933 156.49614 71.47899 156.49614 c h f 0.34902 0.40392 0.46275 rg 74.70881 156.02427 m 75.1045 156.50106 75.48175 156.73946 75.84057 156.73946 c 76.0249 156.73946 76.18342 156.69345 76.31613 156.60144 c 76.44885 156.50951 76.55453 156.35809 76.63317 156.14719 c 76.68724 156.00012 76.71428 155.77451 76.71428 155.47037 c 76.71428 154.03216 l 76.71428 153.81881 76.73148 153.67411 76.76589 153.59808 c 76.79292 153.53679 76.83655 153.48898 76.89676 153.45465 c 76.95697 153.42032 77.06818 153.40315 77.23039 153.40315 c 77.23039 153.26675 l 75.5604 153.26675 l 75.5604 153.40315 l 75.63044 153.40315 l 75.78773 153.40315 75.89771 153.427 75.96038 153.47469 c 76.02305 153.52239 76.06668 153.59266 76.09126 153.68552 c 76.10109 153.72223 76.106 153.83716 76.106 154.03032 c 76.106 155.40574 l 76.106 155.71134 76.06606 155.93322 75.98619 156.07139 c 75.90631 156.20956 75.77176 156.27864 75.58252 156.27864 c 75.29005 156.27864 74.99882 156.1197 74.70881 155.80181 c 74.70881 154.03032 l 74.70881 153.80291 74.72233 153.66232 74.74936 153.60856 c 74.78377 153.53767 74.83108 153.48571 74.89129 153.45269 c 74.95151 153.41966 75.07378 153.40315 75.2581 153.40315 c 75.2581 153.26675 l 73.58811 153.26675 l 73.58811 153.40315 l 73.66184 153.40315 l 73.83387 153.40315 73.95 153.44666 74.01021 153.53368 c 74.07043 153.62077 74.10053 153.78693 74.10053 154.03216 c 74.10053 155.28282 l 74.10053 155.68741 74.09132 155.93383 74.07288 156.02208 c 74.05445 156.1104 74.02619 156.1705 73.98809 156.20237 c 73.95 156.23425 73.899 156.25018 73.8351 156.25018 c 73.76629 156.25018 73.68396 156.23179 73.58811 156.195 c 73.53281 156.32749 l 74.55029 156.73946 l 74.70881 156.73946 l 74.70881 156.02427 l h f 0.6549 0.26667 0.27451 rg 26.72013 141.87989 m 29.18641 138.78574 l 29.18641 140.92876 l 29.18641 141.22998 29.1434 141.43366 29.05738 141.5398 c 28.93941 141.68297 28.74157 141.75209 28.46385 141.74717 c 28.46385 141.87989 l 30.11542 141.87989 l 30.11542 141.74717 l 29.90405 141.71998 29.76212 141.68477 29.68962 141.64153 c 29.61712 141.59837 29.56059 141.52802 29.52004 141.43048 c 29.47949 141.33301 29.45921 141.16578 29.45921 140.92876 c 29.45921 136.77037 l 29.33387 136.77037 l 25.95333 140.93533 l 25.95333 137.75098 l 25.95333 137.46197 26.01907 137.26682 26.15056 137.16551 c 26.28205 137.06429 26.43258 137.01368 26.60216 137.01368 c 26.72013 137.01368 l 26.72013 136.88096 l 24.94691 136.88096 l 24.94691 137.01368 l 25.22217 137.01613 25.41387 137.07293 25.52201 137.18406 c 25.63014 137.29527 25.68421 137.48425 25.68421 137.75098 c 25.68421 141.27956 l 25.5773 141.4117 l 25.47162 141.54587 25.37823 141.63408 25.29713 141.67632 c 25.21603 141.71856 25.09929 141.74218 24.94691 141.74717 c 24.94691 141.87989 l 26.72013 141.87989 l h f 0.6549 0.26667 0.27451 rg 32.17423 140.43477 m}%
\csname pgfsys@invoke\endcsname{32.47407 140.43477 32.75302 140.35728 33.01108 140.20229 c 33.26913 140.0473 33.46513 139.82711 33.59908 139.54171 c 33.73302 139.25631 33.79999 138.94388 33.79999 138.60441 c 33.79999 138.11487 33.67588 137.70524 33.42765 137.37553 c 33.12782 136.977 32.7137 136.77774 32.18529 136.77774 c 31.66672 136.77774 31.26735 136.9598 30.98717 137.32392 c 30.707 137.68804 30.56691 138.10996 30.56691 138.58966 c 30.56691 139.08412 30.71007 139.51525 30.99639 139.88306 c 31.28271 140.25087 31.67533 140.43477 32.17423 140.43477 c 32.18898 140.17671 m 32.06364 140.17671 31.95612 140.12933 31.86641 140.03455 c 31.7767 139.93985 31.71772 139.75288 31.68946 139.47362 c 31.66119 139.19437 31.64706 138.80621 31.64706 138.30914 c 31.64706 138.04586 31.66427 137.79979 31.69867 137.57092 c 31.72571 137.39627 31.78346 137.2634 31.87194 137.17231 c 31.96042 137.0813 32.06118 137.03579 32.17423 137.03579 c 32.28483 137.03579 32.37699 137.06655 32.45072 137.12807 c 32.54657 137.21171 32.61047 137.3286 32.64242 137.47875 c 32.69158 137.71246 32.71615 138.18488 32.71615 138.89599 c 32.71615 139.31426 32.69281 139.6015 32.64611 139.75772 c 32.59941 139.91401 32.5306 140.02783 32.43966 140.09918 c 32.37577 140.15087 32.2922 140.17671 32.18898 140.17671 c h f 0.6549 0.26667 0.27451 rg 35.76166 140.33155 m 35.76166 139.55 l 35.99023 139.90637 36.19053 140.14292 36.36256 140.25966 c 36.5346 140.3764 36.7005 140.43477 36.86025 140.43477 c 36.99788 140.43477 37.10786 140.39222 37.19019 140.30712 c 37.27252 140.22203 37.31369 140.10179 37.31369 139.94642 c 37.31369 139.78114 37.27375 139.65284 37.19388 139.56152 c 37.114 139.47028 37.01754 139.42466 36.90448 139.42466 c 36.77423 139.42466 36.66117 139.46644 36.56532 139.55 c 36.46947 139.63357 36.41295 139.68026 36.39574 139.69009 c 36.37117 139.70484 36.3429 139.71221 36.31095 139.71221 c 36.23968 139.71221 36.17209 139.68518 36.10819 139.63111 c 36.00743 139.54755 35.93124 139.42835 35.87963 139.27351 c 35.80098 139.03512 35.76166 138.77215 35.76166 138.4846 c 35.76166 137.692 l 35.76535 137.48555 l 35.76535 137.34546 35.77395 137.25576 35.79115 137.21643 c 35.82065 137.15008 35.86427 137.10154 35.92203 137.07082 c 35.97978 137.0401 36.07747 137.02105 36.2151 137.01368 c 36.2151 136.88096 l 34.35341 136.88096 l 34.35341 137.01368 l 34.50333 137.02596 34.60471 137.06713 34.65755 137.13717 c 34.71039 137.20722 34.73681 137.39216 34.73681 137.692 c 34.73681 139.60162 l 34.73681 139.79946 34.72698 139.92557 34.70732 139.97994 c 34.68274 140.04922 34.6471 140.09991 34.60041 140.13201 c 34.55371 140.16419 34.47138 140.18647 34.35341 140.19883 c 34.35341 140.33155 l 35.76166 140.33155 l h f 0.6549 0.26667 0.27451 rg 39.10794 140.33155 m 39.10794 139.87442 l 39.29718 140.08225 39.47229 140.22759 39.63327 140.31046 c 39.79425 140.39333 39.97059 140.43477 40.16229 140.43477 c 40.38348 140.43477 40.56903 140.38285 40.71895 140.27901 c 40.86887 140.17518 40.98438 140.01696 41.06549 139.80437 c}%
\csname pgfsys@invoke\endcsname{41.2621 140.02687 41.45073 140.18754 41.63137 140.28639 c 41.81201 140.38531 42.00063 140.43477 42.19725 140.43477 c 42.43564 140.43477 42.6255 140.38001 42.76682 140.27049 c 42.90813 140.16097 43.00644 140.02192 43.06174 139.85334 c 43.11704 139.68475 43.14468 139.41591 43.14468 139.04679 c 43.14468 137.63301 l 43.14468 137.36758 43.16865 137.20292 43.21657 137.13902 c 43.2645 137.07512 43.36465 137.03334 43.51702 137.01368 c 43.51702 136.88096 l 41.73643 136.88096 l 41.73643 137.01368 l 41.87652 137.02596 41.97974 137.08003 42.0461 137.17588 c 42.09034 137.24224 42.11246 137.39462 42.11246 137.63301 c 42.11246 139.11499 l 42.11246 139.4222 42.10017 139.61759 42.07559 139.70115 c 42.05102 139.78471 42.01231 139.84677 41.95947 139.88732 c 41.90663 139.92787 41.84457 139.94815 41.7733 139.94815 c 41.66762 139.94815 41.56071 139.90944 41.45257 139.83202 c 41.34443 139.75461 41.23507 139.63848 41.12447 139.48365 c 41.12447 137.63301 l 41.12447 137.38479 41.14536 137.22872 41.18714 137.16482 c 41.24367 137.07389 41.35181 137.02351 41.51155 137.01368 c 41.51155 136.88096 l 39.72728 136.88096 l 39.72728 137.01368 l 39.82313 137.01859 39.8987 137.04255 39.954 137.08556 c 40.0093 137.12857 40.04616 137.18018 40.06459 137.2404 c 40.08303 137.30061 40.09224 137.43148 40.09224 137.63301 c 40.09224 139.1173 l 40.09224 139.42996 40.07995 139.62565 40.05538 139.70438 c 40.0308 139.78318 39.98963 139.84473 39.93188 139.88905 c 39.87412 139.93336 39.81207 139.95552 39.74571 139.95552 c 39.6474 139.95552 39.5577 139.92952 39.47659 139.87753 c 39.36108 139.80073 39.2382 139.66943 39.10794 139.48365 c 39.10794 137.63301 l 39.10794 137.3897 39.1319 137.22934 39.17983 137.15192 c 39.22775 137.0745 39.3279 137.02842 39.48028 137.01368 c 39.48028 136.88096 l 37.70338 136.88096 l 37.70338 137.01368 l 37.84838 137.02842 37.9516 137.07512 38.01304 137.15376 c 38.05482 137.20783 38.07571 137.36758 38.07571 137.63301 c 38.07571 139.5795 l 38.07571 139.84316 38.05175 140.00732 38.00383 140.07199 c 37.9559 140.13666 37.85575 140.17894 37.70338 140.19883 c 37.70338 140.33155 l 39.10794 140.33155 l h f 0.6549 0.26667 0.27451 rg 45.86361 137.3897 m 45.44335 137.01613 45.06609 136.82935 44.73185 136.82935 c 44.53523 136.82935 44.3718 136.89406 44.24154 137.02347 c 44.11128 137.15296 44.04616 137.31509 44.04616 137.50986 c 44.04616 137.77375 44.15921 138.01111 44.38532 138.22193 c 44.61142 138.43276 45.10419 138.71324 45.86361 139.06338 c 45.86361 139.40992 l 45.86361 139.67043 45.84948 139.83448 45.82122 139.90207 c 45.79295 139.96965 45.7395 140.02864 45.66085 140.07902 c 45.58221 140.1294 45.49373 140.15459 45.39542 140.15459 c 45.23567 140.15459 45.10419 140.11896 45.00096 140.04768 c 44.93706 140.00345 44.90512 139.95184 44.90512 139.89285 c 44.90512 139.84124 44.93952 139.77734 45.00834 139.70115 c 45.10173 139.59547 45.14843 139.49348 45.14843 139.39517 c 45.14843 139.27474 45.10357 139.17214 45.01387 139.08735 c 44.92416 139.00256 44.80681 138.96016 44.6618 138.96016 c}%
\csname pgfsys@invoke\endcsname{44.50697 138.96016 44.37733 139.00686 44.27288 139.10025 c 44.16842 139.19364 44.1162 139.30301 44.1162 139.42835 c 44.1162 139.6053 44.18624 139.77427 44.32633 139.93525 c 44.46642 140.09622 44.6618 140.21972 44.91249 140.30574 c 45.16317 140.39176 45.42369 140.43477 45.69403 140.43477 c 46.0209 140.43477 46.27957 140.36515 46.47004 140.22591 c 46.66051 140.08674 46.78401 139.93586 46.84054 139.77327 c 46.87495 139.66982 46.89215 139.43211 46.89215 139.06016 c 46.89215 137.71884 l 46.89215 137.56116 46.8983 137.46197 46.91058 137.42127 c 46.92287 137.38064 46.9413 137.35046 46.96588 137.33072 c 46.99046 137.31106 47.01872 137.30122 47.05067 137.30122 c 47.11457 137.30122 47.1797 137.34669 47.24606 137.43763 c 47.35665 137.34915 l 47.23377 137.16728 47.10658 137.03518 46.9751 136.95285 c 46.84361 136.87052 46.69431 136.82935 46.52719 136.82935 c 46.33057 136.82935 46.17697 136.87574 46.06637 136.96852 c 45.95577 137.06129 45.88819 137.20169 45.86361 137.3897 c 45.86361 137.6625 m 45.86361 138.81569 l 45.56623 138.64035 45.34504 138.45265 45.20004 138.25258 c 45.10419 138.11925 45.05626 137.98465 45.05626 137.84879 c 45.05626 137.7352 45.09681 137.63516 45.17792 137.54868 c 45.23936 137.48202 45.32538 137.44869 45.43597 137.44869 c 45.55886 137.44869 45.7014 137.51996 45.86361 137.6625 c h f 0.6549 0.26667 0.27451 rg 49.15243 140.33155 m 49.15243 139.88179 l 49.32938 140.0748 49.49896 140.21519 49.66117 140.30298 c 49.82338 140.39084 49.99787 140.43477 50.18466 140.43477 c 50.40831 140.43477 50.59386 140.37264 50.74132 140.24837 c 50.88878 140.1241 50.98709 139.96969 51.03624 139.78513 c 51.07557 139.64482 51.09523 139.37532 51.09523 138.97663 c 51.09523 137.63301 l 51.09523 137.36758 51.11919 137.2023 51.16712 137.13717 c 51.21504 137.07205 51.31519 137.03088 51.46757 137.01368 c 51.46757 136.88096 l 49.72384 136.88096 l 49.72384 137.01368 l 49.8541 137.03088 49.94749 137.08495 50.00402 137.17588 c 50.04334 137.23732 50.063 137.3897 50.063 137.63301 c 50.063 139.16661 l 50.063 139.44924 50.05194 139.62742 50.02982 139.70115 c 50.0077 139.77488 49.97022 139.83202 49.91738 139.87257 c 49.86454 139.91313 49.80617 139.9334 49.74227 139.9334 c 49.53091 139.9334 49.3343 139.78103 49.15243 139.47627 c 49.15243 137.63301 l 49.15243 137.37496 49.17639 137.21152 49.22432 137.1427 c 49.27224 137.07389 49.36133 137.03088 49.49159 137.01368 c 49.49159 136.88096 l 47.74787 136.88096 l 47.74787 137.01368 l 47.89287 137.02842 47.99609 137.07512 48.05753 137.15376 c 48.09931 137.20783 48.1202 137.36758 48.1202 137.63301 c 48.1202 139.5795 l 48.1202 139.84316 48.09624 140.00732 48.04832 140.07199 c 48.00039 140.13666 47.90024 140.17894 47.74787 140.19883 c 47.74787 140.33155 l 49.15243 140.33155 l h f 0.6549 0.26667 0.27451 rg 0.6549 0.26667 0.27451 rg 54.84202 139.97764 m 54.9772 139.97764 55.09209 139.93014 55.18671 139.83513 c 55.28134 139.74021 55.32865 139.62612 55.32865 139.49286 c 55.32865 139.35715 55.28072 139.2418 55.18487 139.14679 c}%
\csname pgfsys@invoke\endcsname{55.08902 139.05186 54.97474 139.0044 54.84202 139.0044 c 54.70685 139.0044 54.59196 139.05186 54.49733 139.14679 c 54.40271 139.2418 54.3554 139.35715 54.3554 139.49286 c 54.3554 139.62612 54.40271 139.74021 54.49733 139.83513 c 54.59196 139.93014 54.70685 139.97764 54.84202 139.97764 c h f 0.6549 0.26667 0.27451 rg 0.6549 0.26667 0.27451 rg 63.1983 141.99048 m 63.1983 140.22832 l 63.0619 140.22832 l 62.89723 140.70765 62.65023 141.072 62.32091 141.32138 c 61.99158 141.57083 61.63153 141.69556 61.24075 141.69556 c 60.86719 141.69556 60.55629 141.59092 60.30806 141.38163 c 60.05984 141.17234 59.88411 140.88042 59.78089 140.50585 c 59.67767 140.13128 59.62606 139.74696 59.62606 139.35289 c 59.62606 138.87549 59.68258 138.45687 59.79564 138.09705 c 59.90869 137.73723 60.09117 137.47284 60.34309 137.30387 c 60.595 137.13499 60.89422 137.05054 61.24075 137.05054 c 61.36118 137.05054 61.48468 137.06341 61.61125 137.08913 c 61.73782 137.11494 61.86746 137.15238 62.00018 137.20146 c 62.00018 138.2376 l 62.00018 138.43544 61.98666 138.5634 61.95963 138.62146 c 61.93259 138.6796 61.87668 138.73213 61.79189 138.77906 c 61.7071 138.82606 61.60449 138.84956 61.48406 138.84956 c 61.35504 138.84956 l 61.35504 138.98228 l 63.78445 138.98228 l 63.78445 138.84956 l 63.60013 138.8372 63.47171 138.81185 63.39921 138.77353 c 63.32671 138.73521 63.2708 138.67154 63.23148 138.58252 c 63.20936 138.53552 63.1983 138.42055 63.1983 138.2376 c 63.1983 137.20146 l 62.8788 137.05899 62.5464 136.95154 62.20109 136.87912 c 61.85579 136.80662 61.49758 136.77037 61.12647 136.77037 c 60.65214 136.77037 60.2583 136.83469 59.94494 136.96333 c 59.63159 137.09205 59.3551 137.26117 59.11547 137.47069 c 58.87585 137.68021 58.68845 137.91607 58.55328 138.17827 c 58.38124 138.51651 58.29522 138.89519 58.29522 139.3143 c 58.29522 140.0642 58.55942 140.6977 59.08782 141.21482 c 59.61623 141.73193 60.28103 141.99048 61.08223 141.99048 c 61.33046 141.99048 61.55411 141.97063 61.75318 141.93092 c 61.86132 141.91103 62.03643 141.85454 62.27851 141.76146 c 62.52059 141.66837 62.66375 141.62183 62.70799 141.62183 c 62.77681 141.62183 62.8407 141.64752 62.89969 141.6989 c 62.95867 141.75036 63.01274 141.84755 63.0619 141.99048 c 63.1983 141.99048 l h f 0.6549 0.26667 0.27451 rg 65.55267 140.33155 m 65.55267 139.87442 l 65.74191 140.08225 65.91702 140.22759 66.078 140.31046 c 66.23898 140.39333 66.41532 140.43477 66.60702 140.43477 c 66.82821 140.43477 67.01376 140.38285 67.16368 140.27901 c 67.3136 140.17518 67.42911 140.01696 67.51022 139.80437 c 67.70683 140.02687 67.89546 140.18754 68.0761 140.28639 c 68.25674 140.38531 68.44536 140.43477 68.64198 140.43477 c 68.88037 140.43477 69.07023 140.38001 69.21155 140.27049 c 69.35286 140.16097 69.45117 140.02192 69.50647 139.85334 c 69.56177 139.68475 69.58941 139.41591 69.58941 139.04679 c 69.58941 137.63301 l 69.58941 137.36758 69.61338 137.20292 69.6613 137.13902 c 69.70923 137.07512 69.80938 137.03334 69.96175 137.01368 c 69.96175 136.88096 l}%
\csname pgfsys@invoke\endcsname{68.18116 136.88096 l 68.18116 137.01368 l 68.32125 137.02596 68.42447 137.08003 68.49083 137.17588 c 68.53507 137.24224 68.55719 137.39462 68.55719 137.63301 c 68.55719 139.11499 l 68.55719 139.4222 68.5449 139.61759 68.52032 139.70115 c 68.49575 139.78471 68.45704 139.84677 68.4042 139.88732 c 68.35136 139.92787 68.2893 139.94815 68.21803 139.94815 c 68.11235 139.94815 68.00544 139.90944 67.8973 139.83202 c 67.78916 139.75461 67.6798 139.63848 67.5692 139.48365 c 67.5692 137.63301 l 67.5692 137.38479 67.59009 137.22872 67.63187 137.16482 c 67.6884 137.07389 67.79654 137.02351 67.95628 137.01368 c 67.95628 136.88096 l 66.17201 136.88096 l 66.17201 137.01368 l 66.26786 137.01859 66.34343 137.04255 66.39873 137.08556 c 66.45403 137.12857 66.49089 137.18018 66.50932 137.2404 c 66.52776 137.30061 66.53697 137.43148 66.53697 137.63301 c 66.53697 139.1173 l 66.53697 139.42996 66.52468 139.62565 66.50011 139.70438 c 66.47553 139.78318 66.43436 139.84473 66.37661 139.88905 c 66.31885 139.93336 66.2568 139.95552 66.19044 139.95552 c 66.09213 139.95552 66.00243 139.92952 65.92132 139.87753 c 65.80581 139.80073 65.68293 139.66943 65.55267 139.48365 c 65.55267 137.63301 l 65.55267 137.3897 65.57663 137.22934 65.62456 137.15192 c 65.67248 137.0745 65.77263 137.02842 65.92501 137.01368 c 65.92501 136.88096 l 64.14811 136.88096 l 64.14811 137.01368 l 64.29311 137.02842 64.39633 137.07512 64.45777 137.15376 c 64.49955 137.20783 64.52044 137.36758 64.52044 137.63301 c 64.52044 139.5795 l 64.52044 139.84316 64.49648 140.00732 64.44856 140.07199 c 64.40063 140.13666 64.30048 140.17894 64.14811 140.19883 c 64.14811 140.33155 l 65.55267 140.33155 l h f 0.6549 0.26667 0.27451 rg 72.30835 137.3897 m 71.88808 137.01613 71.51083 136.82935 71.17658 136.82935 c 70.97997 136.82935 70.81653 136.89406 70.68627 137.02347 c 70.55602 137.15296 70.49089 137.31509 70.49089 137.50986 c 70.49089 137.77375 70.60394 138.01111 70.83005 138.22193 c 71.05616 138.43276 71.54892 138.71324 72.30835 139.06338 c 72.30835 139.40992 l 72.30835 139.67043 72.29421 139.83448 72.26595 139.90207 c 72.23769 139.96965 72.18423 140.02864 72.10559 140.07902 c 72.02694 140.1294 71.93846 140.15459 71.84016 140.15459 c 71.68041 140.15459 71.54892 140.11896 71.4457 140.04768 c 71.3818 140.00345 71.34985 139.95184 71.34985 139.89285 c 71.34985 139.84124 71.38426 139.77734 71.45307 139.70115 c 71.54646 139.59547 71.59316 139.49348 71.59316 139.39517 c 71.59316 139.27474 71.54831 139.17214 71.4586 139.08735 c 71.3689 139.00256 71.25154 138.96016 71.10654 138.96016 c 70.9517 138.96016 70.82206 139.00686 70.71761 139.10025 c 70.61316 139.19364 70.56093 139.30301 70.56093 139.42835 c 70.56093 139.6053 70.63098 139.77427 70.77106 139.93525 c 70.91115 140.09622 71.10654 140.21972 71.35722 140.30574 c 71.60791 140.39176 71.86842 140.43477 72.13877 140.43477 c 72.46564 140.43477 72.72431 140.36515 72.91478 140.22591 c 73.10525 140.08674 73.22875 139.93586 73.28527 139.77327 c}%
\csname pgfsys@invoke\endcsname{73.31968 139.66982 73.33689 139.43211 73.33689 139.06016 c 73.33689 137.71884 l 73.33689 137.56116 73.34303 137.46197 73.35532 137.42127 c 73.36761 137.38064 73.38604 137.35046 73.41062 137.33072 c 73.43519 137.31106 73.46346 137.30122 73.49541 137.30122 c 73.55931 137.30122 73.62443 137.34669 73.69079 137.43763 c 73.80139 137.34915 l 73.6785 137.16728 73.55132 137.03518 73.41983 136.95285 c 73.28835 136.87052 73.13904 136.82935 72.97192 136.82935 c 72.7753 136.82935 72.6217 136.87574 72.5111 136.96852 c 72.40051 137.06129 72.33292 137.20169 72.30835 137.3897 c 72.30835 137.6625 m 72.30835 138.81569 l 72.01097 138.64035 71.78977 138.45265 71.64477 138.25258 c 71.54892 138.11925 71.501 137.98465 71.501 137.84879 c 71.501 137.7352 71.54155 137.63516 71.62265 137.54868 c 71.68409 137.48202 71.77011 137.44869 71.88071 137.44869 c 72.00359 137.44869 72.14614 137.51996 72.30835 137.6625 c h f 0.6549 0.26667 0.27451 rg 75.01838 141.99048 m 75.17813 141.99048 75.3133 141.93438 75.4239 141.82217 c 75.53449 141.71004 75.58979 141.57506 75.58979 141.41723 c 75.58979 141.2594 75.53388 141.12499 75.42205 141.01401 c 75.31023 140.90311 75.17567 140.84766 75.01838 140.84766 c 74.86109 140.84766 74.72714 140.90311 74.61655 141.01401 c 74.50595 141.12499 74.45065 141.2594 74.45065 141.41723 c 74.45065 141.57506 74.50595 141.71004 74.61655 141.82217 c 74.72714 141.93438 74.86109 141.99048 75.01838 141.99048 c 75.53449 140.33155 m 75.53449 137.59615 l 75.53449 137.35284 75.56275 137.19739 75.61928 137.1298 c 75.67581 137.06222 75.7864 137.02351 75.95107 137.01368 c 75.95107 136.88096 l 74.08937 136.88096 l 74.08937 137.01368 l 74.24175 137.01859 74.3548 137.06283 74.42853 137.14639 c 74.47769 137.20292 74.50226 137.35284 74.50226 137.59615 c 74.50226 139.60899 l 74.50226 139.85537 74.474 140.01278 74.41747 140.08121 c 74.36095 140.14964 74.25158 140.18885 74.08937 140.19883 c 74.08937 140.33155 l 75.53449 140.33155 l h f 0.6549 0.26667 0.27451 rg 77.63406 141.87989 m 77.63406 137.59615 l 77.63406 137.35284 77.66232 137.19739 77.71885 137.1298 c 77.77537 137.06222 77.88597 137.02351 78.05063 137.01368 c 78.05063 136.88096 l 76.18894 136.88096 l 76.18894 137.01368 l 76.34132 137.01859 76.45437 137.06283 76.5281 137.14639 c 76.57725 137.20292 76.60183 137.35284 76.60183 137.59615 c 76.60183 141.1647 l 76.60183 141.40709 76.57357 141.56227 76.51704 141.63024 c 76.46051 141.69829 76.35115 141.73726 76.18894 141.74717 c 76.18894 141.87989 l 77.63406 141.87989 l h f 0.34902 0.40392 0.46275 rg 28.29427 122.02822 m 26.35885 122.02822 l 26.01969 121.23931 l 25.93613 121.04515 25.89435 120.90015 25.89435 120.8043 c 25.89435 120.72811 25.9306 120.66114 26.0031 120.60338 c 26.0756 120.54562 26.23228 120.50815 26.47313 120.49094 c 26.47313 120.35454 l 24.89898 120.35454 l 24.89898 120.49094 l 25.10789 120.52781 25.24306 120.57569 25.3045 120.6346 c 25.42984 120.75249 25.5687 120.99192 25.72108 121.3529 c 27.47955 125.46406 l 27.60858 125.46406 l 29.34862 121.30877 l}%
\csname pgfsys@invoke\endcsname{29.48871 120.97476 29.61589 120.75802 29.73017 120.65856 c 29.84446 120.5591 30.00359 120.50323 30.20758 120.49094 c 30.20758 120.35454 l 28.23529 120.35454 l 28.23529 120.49094 l 28.43436 120.50077 28.56892 120.53395 28.63896 120.59048 c 28.70901 120.647 28.74403 120.71582 28.74403 120.79692 c 28.74403 120.90506 28.69487 121.07587 28.59657 121.30935 c 28.29427 122.02822 l 28.19105 122.30102 m 27.34315 124.31836 l 26.47313 122.30102 l 28.19105 122.30102 l h f 0.34902 0.40392 0.46275 rg 31.6913 125.59678 m 31.6913 121.12088 l 31.6913 120.90967 31.70666 120.76966 31.73738 120.70084 c 31.7681 120.6321 31.81541 120.57992 31.87931 120.54428 c 31.94321 120.50872 32.06241 120.49094 32.23691 120.49094 c 32.23691 120.35454 l 30.58166 120.35454 l 30.58166 120.49094 l 30.73649 120.49094 30.84217 120.50688 30.8987 120.53875 c 30.95522 120.5707 30.99946 120.6235 31.03141 120.69716 c 31.06336 120.77089 31.07934 120.91213 31.07934 121.12088 c 31.07934 124.18587 l 31.07934 124.56651 31.07074 124.80041 31.05353 124.88758 c 31.03633 124.97483 31.00868 125.03439 30.97059 125.06626 c 30.93249 125.09821 30.88395 125.11419 30.82497 125.11419 c 30.76107 125.11419 30.67996 125.09453 30.58166 125.0552 c 30.51899 125.18423 l 31.52541 125.59678 l 31.6913 125.59678 l h f 0.34902 0.40392 0.46275 rg 33.48488 125.59678 m 33.58811 125.59678 33.67597 125.56033 33.74847 125.48745 c 33.82097 125.41464 33.85722 125.32635 33.85722 125.22259 c 33.85722 125.11883 33.82097 125.0299 33.74847 124.95578 c 33.67597 124.88174 33.58811 124.84473 33.48488 124.84473 c 33.38166 124.84473 33.29318 124.88174 33.21945 124.95578 c 33.14572 125.0299 33.10886 125.11883 33.10886 125.22259 c 33.10886 125.32635 33.14511 125.41464 33.21761 125.48745 c 33.29011 125.56033 33.3792 125.59678 33.48488 125.59678 c 33.79086 123.82725 m 33.79086 121.11995 l 33.79086 120.90905 33.80623 120.76866 33.83695 120.69877 c 33.86767 120.62888 33.91313 120.57677 33.97335 120.54244 c 34.03356 120.50811 34.14354 120.49094 34.30329 120.49094 c 34.30329 120.35454 l 32.66279 120.35454 l 32.66279 120.49094 l 32.82745 120.49094 32.93805 120.50688 32.99458 120.53875 c 33.0511 120.57062 33.09596 120.62335 33.12913 120.69693 c 33.16231 120.7705 33.1789 120.91151 33.1789 121.11995 c 33.1789 122.41842 l 33.1789 122.78384 33.16784 123.02047 33.14572 123.1283 c 33.12852 123.2068 33.10149 123.26136 33.06462 123.29201 c 33.02775 123.32265 32.97737 123.33797 32.91347 123.33797 c 32.84466 123.33797 32.7611 123.31958 32.66279 123.28279 c 32.61118 123.41528 l 33.62866 123.82725 l 33.79086 123.82725 l h f 0.34902 0.40392 0.46275 rg 37.58992 121.63745 m 37.49898 121.19261 37.3208 120.85038 37.05537 120.61075 c 36.78994 120.37113 36.49625 120.25132 36.17429 120.25132 c 35.79089 120.25132 35.45665 120.4121 35.17156 120.73368 c 34.88647 121.05533 34.74392 121.48991 34.74392 122.03744 c 34.74392 122.56776 34.90183 122.99862 35.21764 123.33003 c 35.53345 123.66151 35.91255 123.82725 36.35493 123.82725 c}%
\csname pgfsys@invoke\endcsname{36.68672 123.82725 36.95952 123.73965 37.17334 123.56447 c 37.38716 123.38936 37.49407 123.20749 37.49407 123.01886 c 37.49407 122.92577 37.46396 122.85043 37.40375 122.79283 c 37.34353 122.7353 37.25936 122.70654 37.15122 122.70654 c 37.00622 122.70654 36.89685 122.75324 36.82312 122.84663 c 36.78134 122.89824 36.75369 122.99655 36.74017 123.14155 c 36.72666 123.28655 36.67689 123.39715 36.59087 123.47334 c 36.50485 123.54707 36.38565 123.58393 36.23328 123.58393 c 35.98751 123.58393 35.78966 123.493 35.63975 123.31113 c 35.44067 123.07028 35.34114 122.75201 35.34114 122.35632 c 35.34114 121.95326 35.44006 121.59751 35.6379 121.28907 c 35.83575 120.98063 36.10302 120.82641 36.43972 120.82641 c 36.68057 120.82641 36.89685 120.90875 37.08855 121.07341 c 37.22372 121.18647 37.35521 121.39168 37.48301 121.68906 c 37.58992 121.63745 l h f 0.34902 0.40392 0.46275 rg 38.63581 122.45586 m 38.63335 121.95564 38.75501 121.5633 39.00077 121.27882 c 39.24654 120.99442 39.53532 120.85222 39.86711 120.85222 c 40.0883 120.85222 40.28061 120.91305 40.44405 121.0347 c 40.60748 121.15636 40.7445 121.36465 40.8551 121.65957 c 40.96938 121.58584 l 40.91777 121.24914 40.76785 120.94254 40.51962 120.66605 c 40.2714 120.38956 39.9605 120.25132 39.58693 120.25132 c 39.18141 120.25132 38.83427 120.40888 38.54549 120.724 c 38.25671 121.0392 38.11232 121.46292 38.11232 121.99516 c 38.11232 122.57148 38.2604 123.02089 38.55655 123.34339 c 38.8527 123.66596 39.22442 123.82725 39.67172 123.82725 c 40.05021 123.82725 40.3611 123.70283 40.60441 123.45398 c 40.84772 123.20522 40.96938 122.87251 40.96938 122.45586 c 38.63581 122.45586 l 38.63581 122.66968 m 40.1989 122.66968 l 40.18661 122.88595 40.1608 123.03833 40.12148 123.12681 c 40.06004 123.26444 39.96849 123.37257 39.84683 123.45122 c 39.72518 123.52987 39.59799 123.56919 39.46528 123.56919 c 39.26129 123.56919 39.07881 123.48993 38.91783 123.33141 c 38.75685 123.17289 38.66284 122.95231 38.63581 122.66968 c h f 0.34902 0.40392 0.46275 rg 0.34902 0.40392 0.46275 rg 44.32693 123.33325 m 44.43507 123.33325 44.52662 123.29577 44.60158 123.22081 c 44.67654 123.14585 44.71402 123.0543 44.71402 122.94617 c 44.71402 122.84049 44.67593 122.74955 44.59974 122.67336 c 44.52355 122.59718 44.43261 122.55908 44.32693 122.55908 c 44.22125 122.55908 44.13032 122.59718 44.05413 122.67336 c 43.97794 122.74955 43.93985 122.84049 43.93985 122.94617 c 43.93985 123.0543 43.97733 123.14585 44.05229 123.22081 c 44.12725 123.29577 44.2188 123.33325 44.32693 123.33325 c h f 0.34902 0.40392 0.46275 rg 0.34902 0.40392 0.46275 rg 52.69743 125.35347 m 52.69743 125.21706 l 52.52047 125.18511 52.38653 125.12863 52.29559 125.0476 c 52.16534 124.92725 52.04983 124.74308 51.94906 124.49508 c 50.20534 120.24394 l 50.06893 120.24394 l 48.19618 124.55026 l 48.10033 124.7713 48.03274 124.9064 47.99342 124.95555 c 47.93198 125.03166 47.85641 125.09119 47.7667 125.13412 c 47.67699 125.17713 47.55595 125.20478 47.40358 125.21706 c 47.40358 125.35347 l}%
\csname pgfsys@invoke\endcsname{49.44591 125.35347 l 49.44591 125.21706 l 49.21489 125.19495 49.06497 125.15562 48.99616 125.0991 c 48.92734 125.04265 48.89293 124.97022 48.89293 124.88182 c 48.89293 124.75901 48.94946 124.56747 49.06251 124.30718 c 50.33436 121.37859 l 51.51405 124.27032 l 51.62956 124.55518 51.68732 124.75287 51.68732 124.86339 c 51.68732 124.93466 51.65168 125.00282 51.58041 125.06788 c 51.50914 125.13293 51.38871 125.17897 51.21913 125.206 c 51.20684 125.20846 51.18595 125.21215 51.15646 125.21706 c 51.15646 125.35347 l 52.69743 125.35347 l h f 0.34902 0.40392 0.46275 rg 52.75124 122.45586 m 52.74878 121.95564 52.87044 121.5633 53.11621 121.27882 c 53.36198 120.99442 53.65075 120.85222 53.98254 120.85222 c 54.20373 120.85222 54.39605 120.91305 54.55948 121.0347 c 54.72292 121.15636 54.85993 121.36465 54.97053 121.65957 c 55.08481 121.58584 l 55.0332 121.24914 54.88328 120.94254 54.63506 120.66605 c 54.38683 120.38956 54.07593 120.25132 53.70237 120.25132 c 53.29685 120.25132 52.9497 120.40888 52.66092 120.724 c 52.37214 121.0392 52.22776 121.46292 52.22776 121.99516 c 52.22776 122.57148 52.37583 123.02089 52.67198 123.34339 c 52.96813 123.66596 53.33986 123.82725 53.78716 123.82725 c 54.16564 123.82725 54.47654 123.70283 54.71985 123.45398 c 54.96316 123.20522 55.08481 122.87251 55.08481 122.45586 c 52.75124 122.45586 l 52.75124 122.66968 m 54.31433 122.66968 l 54.30204 122.88595 54.27623 123.03833 54.23691 123.12681 c 54.17547 123.26444 54.08392 123.37257 53.96227 123.45122 c 53.84061 123.52987 53.71342 123.56919 53.58071 123.56919 c 53.37672 123.56919 53.19424 123.48993 53.03326 123.33141 c 52.87228 123.17289 52.77828 122.95231 52.75124 122.66968 c h f 0.34902 0.40392 0.46275 rg 56.5141 123.11206 m 56.90979 123.58885 57.28704 123.82725 57.64586 123.82725 c 57.83019 123.82725 57.98871 123.78124 58.12142 123.68923 c 58.25414 123.5973 58.35982 123.44588 58.43846 123.23498 c 58.49253 123.08791 58.51957 122.8623 58.51957 122.55816 c 58.51957 121.11995 l 58.51957 120.9066 58.53677 120.7619 58.57118 120.68587 c 58.59821 120.62458 58.64184 120.57677 58.70205 120.54244 c 58.76226 120.50811 58.87347 120.49094 59.03568 120.49094 c 59.03568 120.35454 l 57.36569 120.35454 l 57.36569 120.49094 l 57.43573 120.49094 l 57.59302 120.49094 57.703 120.51479 57.76567 120.56248 c 57.82834 120.61018 57.87197 120.68045 57.89654 120.77331 c 57.90638 120.81002 57.91129 120.92495 57.91129 121.11811 c 57.91129 122.49353 l 57.91129 122.79913 57.87135 123.02101 57.79148 123.15918 c 57.7116 123.29735 57.57705 123.36643 57.3878 123.36643 c 57.09534 123.36643 56.8041 123.20749 56.5141 122.8896 c 56.5141 121.11811 l 56.5141 120.8907 56.52762 120.75011 56.55465 120.69635 c 56.58906 120.62546 56.63637 120.5735 56.69658 120.54048 c 56.75679 120.50745 56.87906 120.49094 57.06339 120.49094 c 57.06339 120.35454 l 55.3934 120.35454 l 55.3934 120.49094 l 55.46713 120.49094 l 55.63916 120.49094 55.75529 120.53445 55.8155 120.62147 c 55.87572 120.70856 55.90582 120.87472 55.90582 121.11995 c}%
\csname pgfsys@invoke\endcsname{55.90582 122.37061 l 55.90582 122.7752 55.89661 123.02162 55.87817 123.10987 c 55.85974 123.19819 55.83148 123.25829 55.79338 123.29016 c 55.75529 123.32204 55.70429 123.33797 55.64039 123.33797 c 55.57158 123.33797 55.48924 123.31958 55.3934 123.28279 c 55.3381 123.41528 l 56.35558 123.82725 l 56.5141 123.82725 l 56.5141 123.11206 l h f 0.34902 0.40392 0.46275 rg 60.31534 123.10837 m 60.56111 123.35414 60.70611 123.49546 60.75035 123.53232 c 60.86095 123.62572 60.98014 123.69822 61.10794 123.74983 c 61.23574 123.80144 61.36231 123.82725 61.48766 123.82725 c 61.69902 123.82725 61.88089 123.7658 62.03326 123.64292 c 62.18564 123.52003 62.28763 123.34185 62.33924 123.10837 c 62.59238 123.40329 62.8062 123.59684 62.9807 123.689 c 63.15519 123.78116 63.3346 123.82725 63.51893 123.82725 c 63.69834 123.82725 63.85748 123.78124 63.99634 123.68923 c 64.13519 123.5973 64.24518 123.44711 64.32628 123.23867 c 64.38035 123.09643 64.40738 122.87328 64.40738 122.56922 c 64.40738 121.11995 l 64.40738 120.90905 64.42336 120.76436 64.45531 120.68587 c 64.47988 120.63195 64.52535 120.58598 64.59171 120.54797 c 64.65807 120.50995 64.7662 120.49094 64.91612 120.49094 c 64.91612 120.35454 l 63.24981 120.35454 l 63.24981 120.49094 l 63.31986 120.49094 l 63.46486 120.49094 63.57792 120.51905 63.65902 120.57527 c 63.71555 120.61444 63.7561 120.6768 63.78067 120.76236 c 63.7905 120.80391 63.79542 120.9225 63.79542 121.11811 c 63.79542 122.56323 l 63.79542 122.83711 63.76224 123.03026 63.69588 123.1427 c 63.60003 123.29923 63.44643 123.37749 63.23507 123.37749 c 63.10481 123.37749 62.97394 123.34508 62.84245 123.28026 c 62.71097 123.21551 62.55183 123.09509 62.36505 122.91898 c 62.35768 122.87866 l 62.36505 122.72094 l 62.36505 121.11811 l 62.36505 120.88824 62.37795 120.7452 62.40376 120.68898 c 62.42956 120.63276 62.4781 120.58568 62.54938 120.54774 c 62.62065 120.50987 62.7423 120.49094 62.91434 120.49094 c 62.91434 120.35454 l 61.20748 120.35454 l 61.20748 120.49094 l 61.39426 120.49094 61.52268 120.51295 61.59272 120.55695 c 61.66277 120.60096 61.71131 120.66697 61.73834 120.75499 c 61.75063 120.79662 61.75677 120.91766 61.75677 121.11811 c 61.75677 122.56323 l 61.75677 122.83711 61.71622 123.03395 61.63512 123.15376 c 61.52698 123.31029 61.37583 123.38855 61.18167 123.38855 c 61.04896 123.38855 60.91747 123.3531 60.78722 123.28222 c 60.58323 123.17462 60.42594 123.05357 60.31534 122.91909 c 60.31534 121.11811 l 60.31534 120.89807 60.3307 120.75503 60.36142 120.68898 c 60.39214 120.623 60.43761 120.5735 60.49782 120.54048 c 60.55804 120.50745 60.68031 120.49094 60.86463 120.49094 c 60.86463 120.35454 l 59.19464 120.35454 l 59.19464 120.49094 l 59.34947 120.49094 59.45761 120.50749 59.51905 120.54059 c 59.58049 120.5737 59.62719 120.62642 59.65914 120.69877 c 59.69109 120.77112 59.70707 120.91151 59.70707 121.11995 c 59.70707 122.40736 l 59.70707 122.7777 59.69601 123.01679 59.67389 123.12462 c 59.65668 123.20557 59.62965 123.26136 59.59278 123.29201 c}%
\csname pgfsys@invoke\endcsname{59.55592 123.32265 59.50554 123.33797 59.44164 123.33797 c 59.37282 123.33797 59.29049 123.31958 59.19464 123.28279 c 59.13934 123.41528 l 60.15682 123.82725 l 60.31534 123.82725 l 60.31534 123.10837 l h f 0.34902 0.40392 0.46275 rg 66.84287 123.82725 m 67.35407 123.82725 67.7645 123.63328 68.07417 123.24535 c 68.33714 122.91395 68.46863 122.53339 68.46863 122.10368 c 68.46863 121.80169 68.39613 121.49602 68.25112 121.18666 c 68.10612 120.87737 67.90643 120.64416 67.65206 120.48702 c 67.39769 120.32989 67.11444 120.25132 66.80232 120.25132 c 66.29358 120.25132 65.88929 120.45388 65.58945 120.85902 c 65.33631 121.20025 65.20974 121.58323 65.20974 122.00795 c 65.20974 122.31731 65.28654 122.62482 65.44015 122.9305 c 65.59375 123.23617 65.7959 123.46205 66.04658 123.60813 c 66.29726 123.75421 66.56269 123.82725 66.84287 123.82725 c 66.72859 123.58393 m 66.59833 123.58393 66.46746 123.54526 66.33597 123.46792 c 66.20449 123.39058 66.09819 123.25495 66.01709 123.06102 c 65.93599 122.8671 65.89543 122.61795 65.89543 122.31358 c 65.89543 121.82266 65.99313 121.39921 66.18851 121.04323 c 66.3839 120.68733 66.64134 120.50937 66.96084 120.50937 c 67.19923 120.50937 67.39585 120.60757 67.55068 120.80395 c 67.70552 121.00033 67.78293 121.33784 67.78293 121.81648 c 67.78293 122.41546 67.65391 122.8868 67.39585 123.23049 c 67.22135 123.46612 66.99893 123.58393 66.72859 123.58393 c h f 0.34902 0.40392 0.46275 rg 24.96903 103.89843 m 24.96903 104.03483 l 25.15704 104.03483 l 25.3684 104.03483 25.51832 104.10242 25.6068 104.23759 c 25.66087 104.31869 25.6879 104.50056 25.6879 104.7832 c 25.6879 108.01259 l 25.6879 108.32472 25.65349 108.5201 25.58468 108.59875 c 25.48883 108.70689 25.34628 108.76096 25.15704 108.76096 c 24.96903 108.76096 l 24.96903 108.89736 l 27.00399 108.89736 l 27.75112 108.89736 28.31946 108.81257 28.70901 108.64299 c 29.09855 108.47341 29.4119 108.19077 29.64907 107.79509 c 29.88624 107.3994 30.00482 106.94227 30.00482 106.4237 c 30.00482 105.72818 29.79346 105.14693 29.37074 104.67997 c 28.8964 104.15895 28.17385 103.89843 27.20306 103.89843 c 24.96903 103.89843 l 26.39571 104.25602 m 26.70784 104.18967 26.96958 104.15649 27.18094 104.15649 c 27.75112 104.15649 28.22423 104.35679 28.60025 104.75739 c 28.97628 105.15799 29.16429 105.70114 29.16429 106.38683 c 29.16429 107.07744 28.97628 107.62182 28.60025 108.01996 c 28.22423 108.41811 27.74129 108.61718 27.15145 108.61718 c 26.93026 108.61718 26.67835 108.58154 26.39571 108.51027 c 26.39571 104.25602 l h f 0.34902 0.40392 0.46275 rg 31.09777 105.99975 m 31.09531 105.49953 31.21697 105.10719 31.46274 104.82271 c 31.7085 104.53831 31.99728 104.39611 32.32907 104.39611 c 32.55026 104.39611 32.74257 104.45694 32.90601 104.57859 c 33.06945 104.70025 33.20646 104.90854 33.31706 105.20346 c 33.43134 105.12973 l 33.37973 104.79303 33.22981 104.48643 32.98158 104.20994 c 32.73336 103.93345 32.42246 103.79521 32.04889 103.79521 c 31.64338 103.79521 31.29623 103.95277 31.00745 104.26789 c}%
\csname pgfsys@invoke\endcsname{30.71867 104.58309 30.57428 105.00681 30.57428 105.53905 c 30.57428 106.11538 30.72236 106.56479 31.01851 106.88728 c 31.31466 107.20985 31.68639 107.37114 32.13368 107.37114 c 32.51217 107.37114 32.82306 107.24672 33.06637 106.99788 c 33.30968 106.74911 33.43134 106.4164 33.43134 105.99975 c 31.09777 105.99975 l 31.09777 106.21357 m 32.66086 106.21357 l 32.64857 106.42984 32.62276 106.58222 32.58344 106.6707 c 32.522 106.80833 32.43045 106.91646 32.30879 106.99511 c 32.18714 107.07376 32.05995 107.11308 31.92724 107.11308 c 31.72325 107.11308 31.54077 107.03382 31.37979 106.8753 c 31.21881 106.71678 31.1248 106.4962 31.09777 106.21357 c h f 0.34902 0.40392 0.46275 rg 34.86063 106.65595 m 35.25632 107.13274 35.63357 107.37114 35.99239 107.37114 c 36.17672 107.37114 36.33524 107.32513 36.46795 107.23312 c 36.60067 107.14119 36.70635 106.98977 36.78499 106.77887 c 36.83906 106.6318 36.8661 106.40619 36.8661 106.10205 c 36.8661 104.66385 l 36.8661 104.45049 36.8833 104.30579 36.91771 104.22976 c 36.94474 104.16847 36.98837 104.12066 37.04858 104.08633 c 37.10879 104.052 37.22 104.03483 37.38221 104.03483 c 37.38221 103.89843 l 35.71222 103.89843 l 35.71222 104.03483 l 35.78226 104.03483 l 35.93955 104.03483 36.04953 104.05868 36.1122 104.10637 c 36.17487 104.15407 36.2185 104.22434 36.24308 104.3172 c 36.25291 104.35391 36.25782 104.46884 36.25782 104.662 c 36.25782 106.03742 l 36.25782 106.34302 36.21788 106.5649 36.13801 106.70307 c 36.05813 106.84124 35.92358 106.91032 35.73434 106.91032 c 35.44187 106.91032 35.15064 106.75138 34.86063 106.43349 c 34.86063 104.662 l 34.86063 104.43459 34.87415 104.294 34.90118 104.24024 c 34.93559 104.16935 34.9829 104.1174 35.04311 104.08437 c 35.10333 104.05134 35.2256 104.03483 35.40992 104.03483 c 35.40992 103.89843 l 33.73993 103.89843 l 33.73993 104.03483 l 33.81366 104.03483 l 33.98569 104.03483 34.10182 104.07834 34.16203 104.16536 c 34.22225 104.25245 34.25235 104.41861 34.25235 104.66385 c 34.25235 105.9145 l 34.25235 106.31909 34.24314 106.56552 34.2247 106.65376 c 34.20627 106.74208 34.17801 106.80218 34.13991 106.83406 c 34.10182 106.86593 34.05082 106.88187 33.98692 106.88187 c 33.91811 106.88187 33.83578 106.86347 33.73993 106.82668 c 33.68463 106.95917 l 34.70211 107.37114 l 34.86063 107.37114 l 34.86063 106.65595 l h f 0.34902 0.40392 0.46275 rg 38.5181 109.14067 m 38.62132 109.14067 38.70918 109.10422 38.78168 109.03134 c 38.85419 108.95853 38.89044 108.87025 38.89044 108.76649 c 38.89044 108.66272 38.85419 108.57379 38.78168 108.49967 c 38.70918 108.42564 38.62132 108.38862 38.5181 108.38862 c 38.41487 108.38862 38.3264 108.42564 38.25267 108.49967 c 38.17894 108.57379 38.14207 108.66272 38.14207 108.76649 c 38.14207 108.87025 38.17832 108.95853 38.25082 109.03134 c 38.32333 109.10422 38.41242 109.14067 38.5181 109.14067 c 38.82408 107.37114 m 38.82408 104.66385 l 38.82408 104.45295 38.83944 104.31255 38.87016 104.24266 c 38.90088 104.17277 38.94635 104.12066 39.00656 104.08633 c}%
\csname pgfsys@invoke\endcsname{39.06678 104.052 39.17676 104.03483 39.33651 104.03483 c 39.33651 103.89843 l 37.696 103.89843 l 37.696 104.03483 l 37.86067 104.03483 37.97126 104.05077 38.02779 104.08264 c 38.08432 104.11452 38.12917 104.16724 38.16235 104.24082 c 38.19553 104.31439 38.21212 104.4554 38.21212 104.66385 c 38.21212 105.96231 l 38.21212 106.32773 38.20106 106.56436 38.17894 106.67219 c 38.16173 106.75069 38.1347 106.80525 38.09783 106.8359 c 38.06097 106.86654 38.01059 106.88187 37.94669 106.88187 c 37.87787 106.88187 37.79431 106.86347 37.696 106.82668 c 37.64439 106.95917 l 38.66187 107.37114 l 38.82408 107.37114 l h f 0.34902 0.40392 0.46275 rg 41.93744 107.37114 m 41.93744 106.22831 l 41.81578 106.22831 l 41.72239 106.58675 41.60258 106.83056 41.45635 106.95974 c 41.31011 107.089 41.12395 107.15363 40.89784 107.15363 c 40.7258 107.15363 40.58694 107.1082 40.48126 107.01735 c 40.37558 106.92656 40.32274 106.82591 40.32274 106.7154 c 40.32274 106.57792 40.36206 106.4601 40.44071 106.36195 c 40.5169 106.26126 40.67173 106.15447 40.90521 106.04157 c 41.44344 105.78006 l 41.94235 105.53705 42.19181 105.21667 42.19181 104.81891 c 42.19181 104.51208 42.07568 104.26474 41.84343 104.07688 c 41.61118 103.8891 41.35128 103.79521 41.06373 103.79521 c 40.85729 103.79521 40.62135 103.83207 40.35592 103.9058 c 40.27482 103.93038 40.20846 103.94267 40.15685 103.94267 c 40.10032 103.94267 40.05608 103.91072 40.02413 103.84682 c 39.90248 103.84682 l 39.90248 105.056 l 40.02413 105.056 l 40.09295 104.71069 40.22443 104.45049 40.41859 104.27538 c 40.61275 104.10027 40.83025 104.01271 41.07111 104.01271 c 41.24069 104.01271 41.37893 104.0624 41.48584 104.16179 c 41.59275 104.26125 41.6462 104.38094 41.6462 104.52088 c 41.6462 104.6903 41.5866 104.8327 41.46741 104.94805 c 41.34821 105.06341 41.11043 105.20945 40.75406 105.38617 c 40.3977 105.56297 40.16422 105.72257 40.05362 105.86496 c 39.94303 106.0049 39.88773 106.18166 39.88773 106.39524 c 39.88773 106.67266 39.98297 106.90464 40.17344 107.09119 c 40.36391 107.27782 40.61029 107.37114 40.91258 107.37114 c 41.0453 107.37114 41.20628 107.34287 41.39552 107.28635 c 41.52086 107.24948 41.60442 107.23105 41.6462 107.23105 c 41.68553 107.23105 41.71625 107.23965 41.73837 107.25685 c 41.76049 107.27406 41.78629 107.31215 41.81578 107.37114 c 41.93744 107.37114 l h f 0.34902 0.40392 0.46275 rg 43.26024 105.99975 m 43.25778 105.49953 43.37944 105.10719 43.62521 104.82271 c 43.87098 104.53831 44.15975 104.39611 44.49154 104.39611 c 44.71273 104.39611 44.90505 104.45694 45.06848 104.57859 c 45.23192 104.70025 45.36893 104.90854 45.47953 105.20346 c 45.59381 105.12973 l 45.5422 104.79303 45.39228 104.48643 45.14405 104.20994 c 44.89583 103.93345 44.58493 103.79521 44.21136 103.79521 c 43.80585 103.79521 43.4587 103.95277 43.16992 104.26789 c 42.88114 104.58309 42.73675 105.00681 42.73675 105.53905 c 42.73675 106.11538 42.88483 106.56479 43.18098 106.88728 c 43.47713 107.20985 43.84886 107.37114 44.29615 107.37114 c}%
\csname pgfsys@invoke\endcsname{44.67464 107.37114 44.98553 107.24672 45.22884 106.99788 c 45.47216 106.74911 45.59381 106.4164 45.59381 105.99975 c 43.26024 105.99975 l 43.26024 106.21357 m 44.82333 106.21357 l 44.81104 106.42984 44.78523 106.58222 44.74591 106.6707 c 44.68447 106.80833 44.59292 106.91646 44.47126 106.99511 c 44.34961 107.07376 44.22242 107.11308 44.08971 107.11308 c 43.88572 107.11308 43.70324 107.03382 43.54226 106.8753 c 43.38128 106.71678 43.28728 106.4962 43.26024 106.21357 c h f 0.34902 0.40392 0.46275 rg 0.34902 0.40392 0.46275 rg 48.95137 106.87714 m 49.05951 106.87714 49.15106 106.83966 49.22602 106.7647 c 49.30097 106.68974 49.33845 106.5982 49.33845 106.49006 c 49.33845 106.38438 49.30036 106.29344 49.22417 106.21725 c 49.14798 106.14107 49.05705 106.10297 48.95137 106.10297 c 48.84569 106.10297 48.75475 106.14107 48.67857 106.21725 c 48.60238 106.29344 48.56428 106.38438 48.56428 106.49006 c 48.56428 106.5982 48.60176 106.68974 48.67672 106.7647 c 48.75168 106.83966 48.84323 106.87714 48.95137 106.87714 c h f 0.34902 0.40392 0.46275 rg 0.34902 0.40392 0.46275 rg 56.73624 109.00795 m 56.86527 107.43012 l 56.73624 107.43012 l 56.60598 107.82335 56.43763 108.1195 56.23119 108.31857 c 55.93381 108.60612 55.55164 108.7499 55.08468 108.7499 c 54.44814 108.7499 53.96397 108.49798 53.63219 107.99416 c 53.35447 107.56898 53.21561 107.0627 53.21561 106.47531 c 53.21561 105.99852 53.30777 105.56351 53.4921 105.17028 c 53.67643 104.77705 53.91789 104.48889 54.2165 104.30579 c 54.51511 104.12269 54.82171 104.03115 55.13629 104.03115 c 55.32062 104.03115 55.4988 104.05457 55.67083 104.10142 c 55.84287 104.14827 56.00877 104.21728 56.16852 104.30844 c 56.16852 105.75794 l 56.16852 106.00939 56.14947 106.17394 56.11137 106.25159 c 56.07328 106.32923 56.0143 106.38837 55.93442 106.429 c 55.85455 106.4697 55.71384 106.49006 55.51231 106.49006 c 55.51231 106.62646 l 57.44774 106.62646 l 57.44774 106.49006 l 57.35558 106.49006 l 57.16388 106.49006 57.03239 106.42616 56.96112 106.29836 c 56.91196 106.20742 56.88739 106.02801 56.88739 105.76013 c 56.88739 104.23022 l 56.60475 104.07784 56.32581 103.96602 56.05055 103.89474 c 55.77529 103.82347 55.4693 103.78784 55.1326 103.78784 c 54.16673 103.78784 53.43311 104.09708 52.93175 104.71557 c 52.55572 105.17938 52.36771 105.71439 52.36771 106.32059 c 52.36771 106.7599 52.47339 107.18078 52.68475 107.58323 c 52.93543 108.06186 53.27951 108.43001 53.71698 108.68769 c 54.08317 108.9012 54.51572 109.00795 55.01463 109.00795 c 55.1965 109.00795 55.36178 108.99321 55.51047 108.96371 c 55.65916 108.93422 55.86991 108.86909 56.14271 108.76833 c 56.28034 108.71672 56.3725 108.69091 56.4192 108.69091 c 56.46589 108.69091 56.50583 108.71242 56.53901 108.75543 c 56.57219 108.79844 56.59247 108.88261 56.59984 109.00795 c 56.73624 109.00795 l h f 0.34902 0.40392 0.46275 rg 58.79506 106.65226 m 59.04083 106.89803 59.18583 107.03935 59.23007 107.07621 c 59.34066 107.16961 59.45986 107.24211 59.58766 107.29372 c}%
\csname pgfsys@invoke\endcsname{59.71546 107.34533 59.84203 107.37114 59.96737 107.37114 c 60.17873 107.37114 60.3606 107.30969 60.51298 107.18681 c 60.66535 107.06393 60.76735 106.88574 60.81896 106.65226 c 61.0721 106.94719 61.28592 107.14073 61.46041 107.23289 c 61.63491 107.32505 61.81432 107.37114 61.99865 107.37114 c 62.17806 107.37114 62.33719 107.32513 62.47605 107.23312 c 62.61491 107.14119 62.72489 106.991 62.806 106.78256 c 62.86006 106.64032 62.8871 106.41717 62.8871 106.11311 c 62.8871 104.66385 l 62.8871 104.45295 62.90307 104.30825 62.93502 104.22976 c 62.9596 104.17584 63.00507 104.12988 63.07143 104.09186 c 63.13778 104.05384 63.24592 104.03483 63.39584 104.03483 c 63.39584 103.89843 l 61.72953 103.89843 l 61.72953 104.03483 l 61.79957 104.03483 l 61.94458 104.03483 62.05763 104.06294 62.13873 104.11916 c 62.19526 104.15833 62.23581 104.22069 62.26039 104.30625 c 62.27022 104.3478 62.27514 104.46639 62.27514 104.662 c 62.27514 106.10712 l 62.27514 106.381 62.24196 106.57416 62.1756 106.68659 c 62.07975 106.84312 61.92615 106.92138 61.71478 106.92138 c 61.58453 106.92138 61.45366 106.88897 61.32217 106.82415 c 61.19068 106.7594 61.03155 106.63898 60.84476 106.46287 c 60.83739 106.42255 l 60.84476 106.26483 l 60.84476 104.662 l 60.84476 104.43213 60.85767 104.28909 60.88347 104.23287 c 60.90928 104.17665 60.95782 104.12957 61.02909 104.09163 c 61.10036 104.05376 61.22202 104.03483 61.39406 104.03483 c 61.39406 103.89843 l 59.6872 103.89843 l 59.6872 104.03483 l 59.87398 104.03483 60.00239 104.05684 60.07244 104.10084 c 60.14248 104.14485 60.19102 104.21086 60.21806 104.29888 c 60.23034 104.34051 60.23649 104.46155 60.23649 104.662 c 60.23649 106.10712 l 60.23649 106.381 60.19594 106.57784 60.11483 106.69765 c 60.0067 106.85418 59.85555 106.93244 59.66139 106.93244 c 59.52868 106.93244 59.39719 106.897 59.26693 106.82611 c 59.06295 106.71851 58.90565 106.59747 58.79506 106.46298 c 58.79506 104.662 l 58.79506 104.44196 58.81042 104.29892 58.84114 104.23287 c 58.87186 104.16689 58.91733 104.1174 58.97754 104.08437 c 59.03775 104.05134 59.16002 104.03483 59.34435 104.03483 c 59.34435 103.89843 l 57.67435 103.89843 l 57.67435 104.03483 l 57.82919 104.03483 57.93733 104.05138 57.99877 104.08449 c 58.06021 104.11759 58.10691 104.17031 58.13886 104.24266 c 58.17081 104.31501 58.18678 104.4554 58.18678 104.66385 c 58.18678 105.95125 l 58.18678 106.32159 58.17572 106.56068 58.1536 106.66851 c 58.1364 106.74946 58.10936 106.80525 58.0725 106.8359 c 58.03563 106.86654 57.98525 106.88187 57.92135 106.88187 c 57.85254 106.88187 57.7702 106.86347 57.67435 106.82668 c 57.61906 106.95917 l 58.63654 107.37114 l 58.79506 107.37114 l 58.79506 106.65226 l h f 0.34902 0.40392 0.46275 rg 65.58432 104.38505 m 65.23779 104.11716 65.02028 103.96233 64.93181 103.92055 c 64.79909 103.85665 64.65778 103.8247 64.50786 103.8247 c 64.27438 103.8247 64.08206 103.90458 63.93092 104.06432 c 63.77977 104.22407 63.7042 104.43421 63.7042 104.69472 c}%
\csname pgfsys@invoke\endcsname{63.7042 104.85938 63.74106 105.00193 63.81479 105.12236 c 63.91556 105.28948 64.09067 105.44677 64.34012 105.59423 c 64.58958 105.74169 65.00431 105.9211 65.58432 106.13246 c 65.58432 106.26518 l 65.58432 106.60188 65.53087 106.8329 65.42396 106.95825 c 65.31705 107.08359 65.1616 107.14626 64.95761 107.14626 c 64.80278 107.14626 64.6799 107.10463 64.58896 107.02138 c 64.49557 106.93812 64.44887 106.84262 64.44887 106.73487 c 64.45625 106.52185 l 64.45625 106.40926 64.42737 106.32236 64.36961 106.26115 c 64.31186 106.19994 64.23628 106.16933 64.14289 106.16933 c 64.05196 106.16933 63.97761 106.20116 63.91986 106.26483 c 63.8621 106.32858 63.83322 106.4156 63.83322 106.52589 c 63.83322 106.73655 63.94136 106.9301 64.15764 107.10651 c 64.37391 107.28293 64.67744 107.37114 65.06821 107.37114 c 65.36805 107.37114 65.61381 107.32083 65.80551 107.22022 c 65.95052 107.14411 66.05743 107.02503 66.12624 106.86297 c 66.17048 106.75745 66.1926 106.54144 66.1926 106.21495 c 66.1926 105.06982 l 66.1926 104.74825 66.19874 104.55125 66.21103 104.47883 c 66.22332 104.4064 66.2436 104.3579 66.27186 104.33333 c 66.30012 104.30883 66.33269 104.29658 66.36955 104.29658 c 66.40887 104.29658 66.44328 104.30518 66.47277 104.32238 c 66.52439 104.35433 66.62392 104.44404 66.77138 104.5915 c 66.77138 104.38505 l 66.49612 104.0164 66.23315 103.83207 65.98247 103.83207 c 65.86204 103.83207 65.76619 103.87385 65.69492 103.95742 c 65.62365 104.04098 65.58678 104.18352 65.58432 104.38505 c 65.58432 104.62675 m 65.58432 105.90759 l 65.21321 105.76082 64.97359 105.65683 64.86545 105.59561 c 64.67129 105.48794 64.53243 105.37538 64.44887 105.25795 c 64.36531 105.14052 64.32353 105.01207 64.32353 104.87259 c 64.32353 104.69641 64.37637 104.55022 64.48205 104.43401 c 64.58773 104.31781 64.70939 104.25971 64.84702 104.25971 c 65.0338 104.25971 65.27957 104.38206 65.58432 104.62675 c h f 0.34902 0.40392 0.46275 rg 67.87626 109.14067 m 67.97948 109.14067 68.06734 109.10422 68.13984 109.03134 c 68.21235 108.95853 68.2486 108.87025 68.2486 108.76649 c 68.2486 108.66272 68.21235 108.57379 68.13984 108.49967 c 68.06734 108.42564 67.97948 108.38862 67.87626 108.38862 c 67.77303 108.38862 67.68456 108.42564 67.61083 108.49967 c 67.5371 108.57379 67.50023 108.66272 67.50023 108.76649 c 67.50023 108.87025 67.53648 108.95853 67.60898 109.03134 c 67.68149 109.10422 67.77058 109.14067 67.87626 109.14067 c 68.18224 107.37114 m 68.18224 104.66385 l 68.18224 104.45295 68.1976 104.31255 68.22832 104.24266 c 68.25904 104.17277 68.30451 104.12066 68.36472 104.08633 c 68.42494 104.052 68.53492 104.03483 68.69467 104.03483 c 68.69467 103.89843 l 67.05416 103.89843 l 67.05416 104.03483 l 67.21883 104.03483 67.32942 104.05077 67.38595 104.08264 c 67.44248 104.11452 67.48733 104.16724 67.52051 104.24082 c 67.55369 104.31439 67.57028 104.4554 67.57028 104.66385 c 67.57028 105.96231 l 67.57028 106.32773 67.55922 106.56436 67.5371 106.67219 c 67.51989 106.75069 67.49286 106.80525 67.45599 106.8359 c}%
\csname pgfsys@invoke\endcsname{67.41913 106.86654 67.36875 106.88187 67.30485 106.88187 c 67.23603 106.88187 67.15247 106.86347 67.05416 106.82668 c 67.00255 106.95917 l 68.02003 107.37114 l 68.18224 107.37114 l h f 0.34902 0.40392 0.46275 rg 70.27443 109.14067 m 70.27443 104.66477 l 70.27443 104.45356 70.28979 104.31355 70.32051 104.24473 c 70.35123 104.176 70.39854 104.12381 70.46244 104.08817 c 70.52634 104.05261 70.64554 104.03483 70.82004 104.03483 c 70.82004 103.89843 l 69.16479 103.89843 l 69.16479 104.03483 l 69.31962 104.03483 69.4253 104.05077 69.48183 104.08264 c 69.53836 104.11459 69.58259 104.16739 69.61454 104.24105 c 69.64649 104.31478 69.66247 104.45602 69.66247 104.66477 c 69.66247 107.72977 l 69.66247 108.1104 69.65387 108.3443 69.63666 108.43147 c 69.61946 108.51872 69.59181 108.57828 69.55372 108.61015 c 69.51562 108.6421 69.46708 108.65808 69.4081 108.65808 c 69.3442 108.65808 69.2631 108.63842 69.16479 108.59909 c 69.10212 108.72812 l 70.10854 109.14067 l 70.27443 109.14067 l h f 0.34902 0.40392 0.46275 rg 27.60121 93.30966 m 28.25003 93.30966 28.81223 93.06362 29.28779 92.57155 c 29.76335 92.07948 30.00113 91.46532 30.00113 90.7291 c 30.00113 89.97075 29.76151 89.34123 29.28226 88.84056 c 28.80301 88.33988 28.223 88.08954 27.54222 88.08954 c 26.85407 88.08954 26.2759 88.33374 25.80771 88.82213 c 25.33952 89.31051 25.10543 89.94248 25.10543 90.71804 c 25.10543 91.51071 25.37577 92.15739 25.91646 92.65807 c 26.38588 93.09246 26.94746 93.30966 27.60121 93.30966 c 27.53116 93.03686 m 27.08386 93.03686 26.72504 92.87123 26.4547 92.53998 c 26.11799 92.12771 25.94964 91.52404 25.94964 90.72898 c 25.94964 89.91434 26.12414 89.2874 26.47313 88.84816 c 26.74102 88.51445 27.09492 88.3476 27.53485 88.3476 c 28.00427 88.3476 28.39197 88.53039 28.69795 88.89597 c 29.00393 89.26163 29.15692 89.8383 29.15692 90.62599 c 29.15692 91.47988 28.98857 92.11665 28.65187 92.5363 c 28.38152 92.87001 28.00795 93.03686 27.53116 93.03686 c h f 0.34902 0.40392 0.46275 rg 31.53278 90.95397 m 31.77855 91.19974 31.92355 91.34106 31.96779 91.37792 c 32.07839 91.47132 32.19758 91.54382 32.32538 91.59543 c 32.45318 91.64704 32.57975 91.67285 32.70509 91.67285 c 32.91646 91.67285 33.09832 91.6114 33.2507 91.48852 c 33.40308 91.36563 33.50507 91.18745 33.55668 90.95397 c 33.80982 91.24889 34.02364 91.44244 34.19814 91.5346 c 34.37263 91.62676 34.55204 91.67285 34.73637 91.67285 c 34.91578 91.67285 35.07491 91.62684 35.21377 91.53483 c 35.35263 91.4429 35.46261 91.29271 35.54372 91.08427 c 35.59779 90.94203 35.62482 90.71888 35.62482 90.41482 c 35.62482 88.96555 l 35.62482 88.75465 35.6408 88.60996 35.67275 88.53147 c 35.69732 88.47755 35.74279 88.43158 35.80915 88.39357 c 35.8755 88.35555 35.98364 88.33654 36.13356 88.33654 c 36.13356 88.20014 l 34.46725 88.20014 l 34.46725 88.33654 l 34.5373 88.33654 l 34.6823 88.33654 34.79535 88.36465 34.87646 88.42087 c 34.93298 88.46004 34.97354 88.5224 34.99811 88.60796 c 35.00794 88.64951 35.01286 88.7681 35.01286 88.96371 c 35.01286 90.40883 l}%
\csname pgfsys@invoke\endcsname{35.01286 90.68271 34.97968 90.87586 34.91332 90.9883 c 34.81747 91.14483 34.66387 91.22309 34.45251 91.22309 c 34.32225 91.22309 34.19138 91.19068 34.05989 91.12586 c 33.92841 91.06111 33.76927 90.94069 33.58249 90.76458 c 33.57511 90.72426 l 33.58249 90.56654 l 33.58249 88.96371 l 33.58249 88.73384 33.59539 88.5908 33.6212 88.53458 c 33.647 88.47836 33.69554 88.43128 33.76681 88.39334 c 33.83809 88.35547 33.95974 88.33654 34.13178 88.33654 c 34.13178 88.20014 l 32.42492 88.20014 l 32.42492 88.33654 l 32.6117 88.33654 32.74012 88.35855 32.81016 88.40255 c 32.8802 88.44656 32.92874 88.51257 32.95578 88.60059 c 32.96807 88.64222 32.97421 88.76326 32.97421 88.96371 c 32.97421 90.40883 l 32.97421 90.68271 32.93366 90.87955 32.85256 90.99936 c 32.74442 91.15589 32.59327 91.23415 32.39911 91.23415 c 32.2664 91.23415 32.13491 91.1987 32.00465 91.12782 c 31.80067 91.02022 31.64338 90.89917 31.53278 90.76469 c 31.53278 88.96371 l 31.53278 88.74367 31.54814 88.60063 31.57886 88.53458 c 31.60958 88.4686 31.65505 88.4191 31.71526 88.38608 c 31.77548 88.35305 31.89775 88.33654 32.08207 88.33654 c 32.08207 88.20014 l 30.41208 88.20014 l 30.41208 88.33654 l 30.56691 88.33654 30.67505 88.35309 30.73649 88.38619 c 30.79793 88.4193 30.84463 88.47202 30.87658 88.54437 c 30.90853 88.61672 30.9245 88.75711 30.9245 88.96555 c 30.9245 90.25296 l 30.9245 90.6233 30.91344 90.86239 30.89132 90.97022 c 30.87412 91.05117 30.84709 91.10696 30.81022 91.13761 c 30.77336 91.16825 30.72297 91.18357 30.65907 91.18357 c 30.59026 91.18357 30.50793 91.16518 30.41208 91.12839 c 30.35678 91.26088 l 31.37426 91.67285 l 31.53278 91.67285 l 31.53278 90.95397 l h f 0.34902 0.40392 0.46275 rg 38.32204 88.68676 m 37.97551 88.41887 37.75801 88.26404 37.66953 88.22226 c 37.53681 88.15836 37.3955 88.12641 37.24558 88.12641 c 37.0121 88.12641 36.81978 88.20628 36.66864 88.36603 c 36.51749 88.52578 36.44192 88.73591 36.44192 88.99643 c 36.44192 89.16109 36.47878 89.30364 36.55251 89.42407 c 36.65328 89.59119 36.82839 89.74848 37.07784 89.89594 c 37.3273 90.0434 37.74203 90.22281 38.32204 90.43417 c 38.32204 90.56689 l 38.32204 90.90359 38.26859 91.13461 38.16168 91.25995 c 38.05477 91.3853 37.89932 91.44797 37.69533 91.44797 c 37.5405 91.44797 37.41762 91.40634 37.32668 91.32309 c 37.23329 91.23983 37.18659 91.14433 37.18659 91.03657 c 37.19397 90.82356 l 37.19397 90.71097 37.16509 90.62407 37.10733 90.56286 c 37.04958 90.50164 36.974 90.47104 36.88061 90.47104 c 36.78968 90.47104 36.71533 90.50287 36.65758 90.56654 c 36.59982 90.63029 36.57094 90.71731 36.57094 90.82759 c 36.57094 91.03826 36.67908 91.23181 36.89536 91.40822 c 37.11163 91.58464 37.41516 91.67285 37.80593 91.67285 c 38.10577 91.67285 38.35154 91.62254 38.54323 91.52193 c 38.68824 91.44582 38.79515 91.32673 38.86396 91.16468 c 38.9082 91.05915 38.93032 90.84315 38.93032 90.51666 c 38.93032 89.37153 l 38.93032 89.04996 38.93646 88.85296 38.94875 88.78054 c 38.96104 88.70811 38.98132 88.65961 39.00958 88.63503 c}%
\csname pgfsys@invoke\endcsname{39.03784 88.61053 39.07041 88.59828 39.10727 88.59828 c 39.1466 88.59828 39.181 88.60689 39.2105 88.62409 c 39.26211 88.65604 39.36164 88.74575 39.5091 88.89321 c 39.5091 88.68676 l 39.23384 88.31811 38.97087 88.13378 38.72019 88.13378 c 38.59976 88.13378 38.50391 88.17556 38.43264 88.25912 c 38.36137 88.34269 38.3245 88.48523 38.32204 88.68676 c 38.32204 88.92846 m 38.32204 90.2093 l 37.95093 90.06253 37.71131 89.95853 37.60317 89.89732 c 37.40901 89.78965 37.27016 89.67709 37.18659 89.55966 c 37.10303 89.44223 37.06125 89.31378 37.06125 89.1743 c 37.06125 88.99812 37.11409 88.85193 37.21977 88.73572 c 37.32545 88.61952 37.44711 88.56142 37.58474 88.56142 c 37.77152 88.56142 38.01729 88.68377 38.32204 88.92846 c h f 0.34902 0.40392 0.46275 rg 40.743 91.67285 m 40.743 90.91342 l 41.02564 91.4197 41.31564 91.67285 41.61302 91.67285 c 41.7482 91.67285 41.86002 91.63168 41.9485 91.54935 c 42.03697 91.46701 42.08121 91.37178 42.08121 91.26364 c 42.08121 91.16779 42.04926 91.08669 41.98536 91.02033 c 41.92146 90.95397 41.84528 90.92079 41.7568 90.92079 c 41.67078 90.92079 41.57432 90.96319 41.46741 91.04798 c 41.3605 91.13277 41.28124 91.17516 41.22963 91.17516 c 41.18539 91.17516 41.13746 91.15066 41.08585 91.10166 c 40.97526 91.00113 40.86097 90.83566 40.743 90.60525 c 40.743 88.99101 l 40.743 88.80477 40.76635 88.66384 40.81305 88.56822 c 40.845 88.50201 40.90153 88.44683 40.98263 88.40267 c 41.06373 88.35858 41.18047 88.33654 41.33285 88.33654 c 41.33285 88.20014 l 39.60387 88.20014 l 39.60387 88.33654 l 39.77591 88.33654 39.90371 88.3635 39.98727 88.41741 c 40.04871 88.45666 40.09172 88.51922 40.1163 88.60508 c 40.12858 88.64679 40.13473 88.76571 40.13473 88.96187 c 40.13473 90.2677 l 40.13473 90.66009 40.12674 90.89364 40.11077 90.96837 c 40.09479 91.04318 40.0653 91.09775 40.02229 91.13208 c 39.97928 91.16641 39.92583 91.18357 39.86193 91.18357 c 39.78574 91.18357 39.69972 91.16518 39.60387 91.12839 c 39.567 91.26088 l 40.58817 91.67285 l 40.743 91.67285 l h f 0.34902 0.40392 0.46275 rg 0.34902 0.40392 0.46275 rg 45.1842 91.17885 m 45.29234 91.17885 45.38389 91.14137 45.45885 91.06641 c 45.5338 90.99145 45.57128 90.8999 45.57128 90.79177 c 45.57128 90.68609 45.53319 90.59515 45.457 90.51896 c 45.38081 90.44278 45.28988 90.40468 45.1842 90.40468 c 45.07852 90.40468 44.98758 90.44278 44.9114 90.51896 c 44.83521 90.59515 44.79711 90.68609 44.79711 90.79177 c 44.79711 90.8999 44.83459 90.99145 44.90955 91.06641 c 44.98451 91.14137 45.07606 91.17885 45.1842 91.17885 c h f 0.34902 0.40392 0.46275 rg 0.34902 0.40392 0.46275 rg 51.79675 93.30966 m 51.79675 91.58437 l 51.66035 91.58437 l 51.61611 91.91616 51.53685 92.18036 51.42257 92.37697 c 51.30829 92.57359 51.14547 92.72965 50.93411 92.84516 c 50.72275 92.96067 50.50401 93.01843 50.2779 93.01843 c 50.02231 93.01843 49.81095 92.94043 49.64382 92.78445 c 49.4767 92.62854 49.39314 92.45112 49.39314 92.25221 c 49.39314 92.09991 49.44598 91.96116 49.55166 91.83597 c}%
\csname pgfsys@invoke\endcsname{49.70404 91.65172 50.06654 91.40611 50.63918 91.09913 c 51.10614 90.84868 51.42503 90.65652 51.59584 90.52265 c 51.76665 90.38886 51.89813 90.23107 51.9903 90.04928 c 52.08246 89.86756 52.12854 89.67725 52.12854 89.47833 c 52.12854 89.10015 51.98169 88.77412 51.688 88.50025 c 51.39431 88.22644 51.01644 88.08954 50.55439 88.08954 c 50.40939 88.08954 50.27299 88.10045 50.14519 88.12226 c 50.069 88.1344 49.9111 88.17867 49.67147 88.25509 c 49.43185 88.33151 49.28009 88.36972 49.21619 88.36972 c 49.15474 88.36972 49.1062 88.35152 49.07057 88.31511 c 49.03493 88.27871 49.00851 88.20352 48.99131 88.08954 c 48.85491 88.08954 l 48.85491 89.80009 l 48.99131 89.80009 l 49.05521 89.44127 49.14123 89.17277 49.24936 88.99459 c 49.3575 88.8164 49.52278 88.66833 49.7452 88.55036 c 49.96762 88.43239 50.21155 88.37341 50.47698 88.37341 c 50.78419 88.37341 51.02688 88.45443 51.20507 88.61649 c 51.38325 88.77862 51.47234 88.9702 51.47234 89.19124 c 51.47234 89.31405 51.43855 89.43804 51.37096 89.56323 c 51.30337 89.6885 51.19831 89.80516 51.05576 89.91322 c 50.95991 89.98687 50.69817 90.14344 50.27053 90.38291 c 49.8429 90.62238 49.53876 90.81331 49.35812 90.9557 c 49.17748 91.09817 49.04046 91.25535 48.94707 91.42723 c 48.85368 91.59919 48.80698 91.78832 48.80698 91.99461 c 48.80698 92.35312 48.94461 92.66191 49.21987 92.92096 c 49.49513 93.1801 49.84535 93.30966 50.27053 93.30966 c 50.53596 93.30966 50.81737 93.24453 51.11475 93.11428 c 51.25238 93.05283 51.34945 93.02211 51.40598 93.02211 c 51.46988 93.02211 51.52211 93.04116 51.56266 93.07925 c 51.60321 93.11735 51.63577 93.19415 51.66035 93.30966 c 51.79675 93.30966 l h f 0.34902 0.40392 0.46275 rg 52.53144 91.24486 m 53.57104 91.66547 l 53.71112 91.66547 l 53.71112 90.87656 l 53.88562 91.17394 54.06073 91.381 54.23645 91.49774 c 54.41218 91.61448 54.59712 91.67285 54.79128 91.67285 c 55.13044 91.67285 55.41307 91.54028 55.63918 91.27516 c 55.91689 90.95105 56.05575 90.52876 56.05575 90.00826 c 56.05575 89.42641 55.88863 88.9452 55.55439 88.56465 c 55.27913 88.25283 54.93259 88.09692 54.51479 88.09692 c 54.33292 88.09692 54.17563 88.12272 54.04291 88.17433 c 53.9446 88.2112 53.83401 88.28493 53.71112 88.39553 c 53.71112 87.36699 l 53.71112 87.13596 53.72526 86.98912 53.75352 86.92645 c 53.78178 86.86378 53.83094 86.81401 53.90098 86.77714 c 53.97102 86.74028 54.09821 86.72184 54.28254 86.72184 c 54.28254 86.58544 l 52.513 86.58544 l 52.513 86.72184 l 52.60517 86.72184 l 52.74034 86.71939 52.85585 86.74523 52.9517 86.79938 c 52.9984 86.82641 53.03465 86.87007 53.06045 86.93036 c 53.08626 86.99058 53.09916 87.14364 53.09916 87.38957 c 53.09916 90.58451 l 53.09916 90.8034 53.08933 90.94234 53.06967 91.00132 c 53.05001 91.06038 53.01867 91.10466 52.97566 91.13415 c 52.93265 91.16372 52.87428 91.17851 52.80055 91.17851 c 52.74157 91.17851 52.66661 91.1613 52.57568 91.12689 c 52.53144 91.24486 l 53.71112 90.65237 m 53.71112 89.39319 l 53.71112 89.1207 53.72218 88.94152 53.7443 88.85565 c}%
\csname pgfsys@invoke\endcsname{53.77871 88.71326 53.86289 88.58807 53.99683 88.48009 c 54.13077 88.3721 54.29974 88.31811 54.50373 88.31811 c 54.7495 88.31811 54.94857 88.41384 55.10094 88.60531 c 55.30002 88.85561 55.39955 89.20783 55.39955 89.66196 c 55.39955 90.17738 55.2865 90.57376 55.06039 90.8511 c 54.9031 91.04256 54.71632 91.1383 54.50004 91.1383 c 54.38207 91.1383 54.26533 91.10885 54.14982 91.04994 c 54.06134 91.00578 53.91511 90.87325 53.71112 90.65237 c h f 0.34902 0.40392 0.46275 rg 58.20913 91.67285 m 58.72032 91.67285 59.13076 91.47888 59.44042 91.09095 c 59.7034 90.75955 59.83488 90.37899 59.83488 89.94928 c 59.83488 89.64729 59.76238 89.34162 59.61738 89.03226 c 59.47237 88.72297 59.27269 88.48976 59.01832 88.33262 c 58.76395 88.17549 58.4807 88.09692 58.16857 88.09692 c 57.65983 88.09692 57.25555 88.29948 56.95571 88.70462 c 56.70257 89.04585 56.576 89.42883 56.576 89.85355 c 56.576 90.16291 56.6528 90.47042 56.8064 90.7761 c 56.96001 91.08177 57.16215 91.30765 57.41284 91.45373 c 57.66352 91.59981 57.92895 91.67285 58.20913 91.67285 c 58.09484 91.42953 m 57.96459 91.42953 57.83372 91.39086 57.70223 91.31352 c 57.57074 91.23618 57.46445 91.10055 57.38334 90.90662 c 57.30224 90.7127 57.26169 90.46355 57.26169 90.15918 c 57.26169 89.66826 57.35938 89.24481 57.55477 88.88883 c 57.75015 88.53293 58.0076 88.35497 58.32709 88.35497 c 58.56549 88.35497 58.7621 88.45317 58.91694 88.64955 c 59.07177 88.84593 59.14919 89.18344 59.14919 89.66208 c 59.14919 90.26106 59.02016 90.7324 58.7621 91.07609 c 58.58761 91.31172 58.36519 91.42953 58.09484 91.42953 c h f 0.34902 0.40392 0.46275 rg 61.32099 92.69033 m 61.32099 91.577 l 62.1099 91.577 l 62.1099 91.31894 l 61.32099 91.31894 l 61.32099 89.13214 l 61.32099 88.91364 61.35232 88.76633 61.415 88.69022 c 61.47767 88.61418 61.55816 88.57617 61.65646 88.57617 c 61.73757 88.57617 61.81621 88.60136 61.8924 88.65174 c 61.96859 88.70212 62.02757 88.77647 62.06935 88.87477 c 62.21313 88.87477 l 62.12711 88.63323 62.00545 88.45055 61.84816 88.32675 c 61.69087 88.20302 61.52866 88.14116 61.36154 88.14116 c 61.24849 88.14116 61.13789 88.17253 61.02975 88.23528 c 60.92162 88.29802 60.84174 88.38781 60.79013 88.50462 c 60.73852 88.62152 60.71271 88.80177 60.71271 89.04539 c 60.71271 91.31894 l 60.17817 91.31894 l 60.17817 91.44059 l 60.31334 91.49482 60.45158 91.58663 60.5929 91.71605 c 60.73422 91.84546 60.86017 91.99891 60.97077 92.1764 c 61.0273 92.27002 61.10594 92.44133 61.20671 92.69033 c 61.32099 92.69033 l h f 0.34902 0.40392 0.46275 rg 63.29521 93.44238 m 63.39844 93.44238 63.4863 93.40593 63.5588 93.33305 c 63.6313 93.26024 63.66755 93.17195 63.66755 93.06819 c 63.66755 92.96443 63.6313 92.8755 63.5588 92.80138 c 63.4863 92.72734 63.39844 92.69033 63.29521 92.69033 c 63.19199 92.69033 63.10351 92.72734 63.02978 92.80138 c 62.95605 92.8755 62.91919 92.96443 62.91919 93.06819 c 62.91919 93.17195 62.95544 93.26024 63.02794 93.33305 c 63.10044 93.40593 63.18953 93.44238 63.29521 93.44238 c 63.60119 91.67285 m 63.60119 88.96555 l}%
\csname pgfsys@invoke\endcsname{63.60119 88.75465 63.61655 88.61426 63.64728 88.54437 c 63.678 88.47448 63.72346 88.42237 63.78368 88.38804 c 63.84389 88.35371 63.95387 88.33654 64.11362 88.33654 c 64.11362 88.20014 l 62.47312 88.20014 l 62.47312 88.33654 l 62.63778 88.33654 62.74838 88.35248 62.8049 88.38435 c 62.86143 88.41622 62.90628 88.46895 62.93946 88.54253 c 62.97264 88.6161 62.98923 88.75711 62.98923 88.96555 c 62.98923 90.26402 l 62.98923 90.62944 62.97817 90.86607 62.95605 90.9739 c 62.93885 91.0524 62.91181 91.10696 62.87495 91.13761 c 62.83808 91.16825 62.7877 91.18357 62.7238 91.18357 c 62.65499 91.18357 62.57143 91.16518 62.47312 91.12839 c 62.42151 91.26088 l 63.43899 91.67285 l 63.60119 91.67285 l h f 0.34902 0.40392 0.46275 rg 65.8519 91.31894 m 65.8519 89.09689 l 65.8519 88.78192 65.88631 88.58262 65.95513 88.49898 c 66.04606 88.39069 66.16772 88.33654 66.32009 88.33654 c 66.62607 88.33654 l 66.62607 88.20014 l 64.60954 88.20014 l 64.60954 88.33654 l 64.76069 88.33654 l 64.859 88.33654 64.9487 88.36116 65.02981 88.41039 c 65.11091 88.45962 65.16682 88.52605 65.19755 88.60969 c 65.22827 88.69333 65.24363 88.85573 65.24363 89.09689 c 65.24363 91.31894 l 64.58743 91.31894 l 64.58743 91.577 l 65.24363 91.577 l 65.24363 91.79911 l 65.24363 92.13712 65.2977 92.42332 65.40583 92.65772 c 65.51397 92.89212 65.67925 93.08148 65.90167 93.22579 c 66.12409 93.37018 66.37416 93.44238 66.65188 93.44238 c 66.90994 93.44238 67.1471 93.35882 67.36338 93.19169 c 67.50592 93.0811 67.5772 92.95698 67.5772 92.81935 c 67.5772 92.74562 67.54525 92.67619 67.48135 92.61107 c 67.41745 92.54594 67.34863 92.51337 67.2749 92.51337 c 67.21837 92.51337 67.15878 92.53388 67.0961 92.57489 c 67.03343 92.6159 66.95663 92.70411 66.8657 92.83951 c 66.77476 92.97492 66.6912 93.06624 66.61501 93.11347 c 66.53883 93.1607 66.45404 93.18432 66.36064 93.18432 c 66.24759 93.18432 66.15174 93.15391 66.07309 93.09308 c 65.99445 93.03233 65.93792 92.93809 65.90351 92.81037 c 65.86911 92.68265 65.8519 92.35339 65.8519 91.82261 c 65.8519 91.577 l 66.72192 91.577 l 66.72192 91.31894 l 65.8519 91.31894 l h f 0.34902 0.40392 0.46275 rg 66.85704 91.577 m 68.43118 91.577 l 68.43118 91.44059 l 68.35377 91.44059 l 68.24317 91.44059 68.16022 91.41663 68.10493 91.36871 c 68.04963 91.32078 68.02198 91.26118 68.02198 91.18991 c 68.02198 91.09406 68.06253 90.96135 68.14363 90.79177 c 68.96573 89.08859 l 69.72147 90.95397 l 69.76325 91.05474 69.78414 91.15427 69.78414 91.25258 c 69.78414 91.29682 69.77554 91.33 69.75833 91.35212 c 69.73867 91.37915 69.70795 91.40066 69.66617 91.41663 c 69.62439 91.43261 69.55066 91.44059 69.44498 91.44059 c 69.44498 91.577 l 70.54356 91.577 l 70.54356 91.44059 l 70.45263 91.43076 70.38258 91.4111 70.33343 91.38161 c 70.28428 91.35212 70.23021 91.29682 70.17122 91.21572 c 70.1491 91.18131 70.10732 91.08669 70.04588 90.93185 c 68.67081 87.56237 l 68.53809 87.2355 68.36421 86.9885 68.14916 86.82138 c 67.93412 86.65426 67.72706 86.5707 67.52799 86.5707 c}%
\csname pgfsys@invoke\endcsname{67.38298 86.5707 67.26378 86.61198 67.17039 86.69454 c 67.077 86.7771 67.0303 86.8718 67.0303 86.97863 c 67.0303 87.08063 67.0641 87.16288 67.13168 87.2254 c 67.19927 87.28784 67.29205 87.31906 67.41002 87.31906 c 67.49112 87.31906 67.60172 87.29203 67.7418 87.23796 c 67.84011 87.20109 67.90155 87.18266 67.92613 87.18266 c 67.99986 87.18266 68.08035 87.22102 68.1676 87.29775 c 68.25485 87.3744 68.34271 87.52278 68.43118 87.7429 c 68.67081 88.33285 l 67.45794 90.88024 l 67.42108 90.95643 67.36209 91.05105 67.28099 91.1641 c 67.21955 91.25012 67.16916 91.30788 67.12984 91.33737 c 67.07331 91.37669 66.98238 91.4111 66.85704 91.44059 c 66.85704 91.577 l h f 0.34902 0.40392 0.46275 rg 14.00174 79.56957 m 14.05594 78.42055 l 13.91863 78.42055 l 13.89214 78.62289 13.856 78.76742 13.81023 78.85414 c 13.73556 78.99385 13.63619 79.09683 13.51214 79.16308 c 13.38808 79.22932 13.22488 79.26244 13.02254 79.26244 c 12.3324 79.26244 l 12.3324 75.51908 l 12.3324 75.21798 12.36492 75.03008 12.42996 74.95541 c 12.5215 74.85424 12.66242 74.80365 12.85271 74.80365 c 13.02254 74.80365 l 13.02254 74.66996 l 10.9449 74.66996 l 10.9449 74.80365 l 11.11834 74.80365 l 11.3255 74.80365 11.47244 74.86628 11.55916 74.99154 c 11.61216 75.06863 11.63865 75.24447 11.63865 75.51908 c 11.63865 79.26244 l 11.04969 79.26244 l 10.82085 79.26244 10.65825 79.24558 10.56189 79.21186 c 10.43663 79.16609 10.32944 79.07816 10.24031 78.94809 c 10.15118 78.81801 10.09819 78.64216 10.08133 78.42055 c 9.94402 78.42055 l 10.00184 79.56957 l 14.00174 79.56957 l h f 0.34902 0.40392 0.46275 rg 15.5769 78.07367 m 16.07795 78.07367 16.48022 77.88356 16.78374 77.50334 c 17.04149 77.17852 17.17036 76.80552 17.17036 76.38435 c 17.17036 76.08836 17.0993 75.78876 16.95718 75.48555 c 16.81506 75.18241 16.61934 74.95383 16.37002 74.79981 c 16.1207 74.6458 15.84308 74.56879 15.53716 74.56879 c 15.03853 74.56879 14.64227 74.76733 14.34839 75.16442 c 14.10028 75.49887 13.97622 75.87424 13.97622 76.29052 c 13.97622 76.59373 14.0515 76.89514 14.20205 77.19474 c 14.3526 77.49434 14.55073 77.71573 14.79644 77.85891 c 15.04214 78.00208 15.30229 78.07367 15.5769 78.07367 c 15.46489 77.8352 m 15.33722 77.8352 15.20895 77.79729 15.08008 77.72149 c 14.9512 77.64569 14.84702 77.51275 14.76753 77.32267 c 14.68804 77.1326 14.64829 76.8884 14.64829 76.59008 c 14.64829 76.10891 14.74404 75.69387 14.93555 75.34497 c 15.12705 74.99613 15.37938 74.82172 15.69253 74.82172 c 15.92619 74.82172 16.1189 74.91796 16.27065 75.11044 c 16.42241 75.30293 16.49829 75.63373 16.49829 76.10285 c 16.49829 76.68994 16.37183 77.15191 16.1189 77.48877 c 15.94787 77.71972 15.72987 77.8352 15.46489 77.8352 c h f 0.34902 0.40392 0.46275 rg 17.42749 77.65419 m 18.44644 78.06645 l 18.58374 78.06645 l 18.58374 77.2932 l 18.75477 77.58467 18.9264 77.78762 19.09863 77.90204 c 19.27087 78.01646 19.45213 78.07367 19.64243 78.07367 c 19.97485 78.07367 20.25187 77.94374 20.47349 77.68389 c 20.74569 77.36622 20.88179 76.95231 20.88179 76.44216 c}%
\csname pgfsys@invoke\endcsname{20.88179 75.87187 20.71799 75.40022 20.39038 75.02722 c 20.12059 74.7216 19.78094 74.56879 19.37144 74.56879 c 19.19318 74.56879 19.03901 74.59408 18.90894 74.64467 c 18.81258 74.6808 18.70418 74.75307 18.58374 74.86146 c 18.58374 73.85336 l 18.58374 73.62693 18.59759 73.483 18.62529 73.42157 c 18.653 73.36015 18.70117 73.31137 18.76983 73.27523 c 18.83848 73.2391 18.96314 73.22104 19.1438 73.22104 c 19.1438 73.08734 l 17.40943 73.08734 l 17.40943 73.22104 l 17.49976 73.22104 l 17.63224 73.21863 17.74546 73.24396 17.83941 73.29703 c 17.88517 73.32352 17.9207 73.36632 17.946 73.42541 c 17.97129 73.48443 17.98394 73.63445 17.98394 73.87549 c 17.98394 77.00696 l 17.98394 77.2215 17.9743 77.35768 17.95503 77.41549 c 17.93576 77.47338 17.90505 77.51678 17.86289 77.54568 c 17.82074 77.57466 17.76353 77.58915 17.69126 77.58915 c 17.63345 77.58915 17.55998 77.57229 17.47085 77.53857 c 17.42749 77.65419 l 18.58374 77.07347 m 18.58374 75.83931 l 18.58374 75.57223 18.59458 75.39661 18.61626 75.31245 c 18.64998 75.17288 18.73249 75.05018 18.86377 74.94434 c 18.99505 74.83851 19.16066 74.78559 19.3606 74.78559 c 19.60148 74.78559 19.7966 74.87942 19.94595 75.06708 c 20.14107 75.31241 20.23862 75.65763 20.23862 76.10274 c 20.23862 76.60792 20.12782 76.99642 19.9062 77.26825 c 19.75204 77.45591 19.56896 77.54975 19.35698 77.54975 c 19.24136 77.54975 19.12694 77.52088 19.01372 77.46314 c 18.927 77.41986 18.78368 77.28997 18.58374 77.07347 c h f 0.34902 0.40392 0.46275 rg 21.44243 76.60668 m 23.3105 76.60668 l 23.3105 76.06107 l 21.44243 76.06107 l 21.44243 76.60668 l h f 0.34902 0.40392 0.46275 rg 24.82479 79.80805 m 24.82479 76.51635 l 25.66669 77.28236 l 25.84494 77.44617 25.94852 77.54975 25.97743 77.59311 c 25.9967 77.62201 26.00634 77.65092 26.00634 77.67982 c 26.00634 77.728 25.98646 77.76955 25.94672 77.80448 c 25.90697 77.83941 25.84133 77.85928 25.74979 77.8641 c 25.74979 77.97973 l 27.18788 77.97973 l 27.18788 77.8641 l 26.99035 77.85928 26.82595 77.82917 26.69467 77.77377 c 26.56338 77.71837 26.41945 77.6196 26.26288 77.47748 c 25.41376 76.6934 l 26.26288 75.62229 l 26.49895 75.3266 26.65793 75.13909 26.73983 75.05974 c 26.85546 74.94675 26.95663 74.8734 27.04335 74.83967 c 27.10357 74.81566 27.20835 74.80365 27.3577 74.80365 c 27.3577 74.66996 l 25.74979 74.66996 l 25.74979 74.80365 l 25.84133 74.80606 25.90336 74.81987 25.93588 74.84509 c 25.9684 74.87039 25.98466 74.90584 25.98466 74.95146 c 25.98466 75.00679 25.93648 75.09573 25.84013 75.21828 c 24.82479 76.51273 l 24.82479 75.41667 l 24.82479 75.20273 24.83985 75.06208 24.86996 74.9947 c 24.90007 74.92741 24.94283 74.87934 24.99823 74.85051 c 25.05363 74.82168 25.17408 74.80606 25.35956 74.80365 c 25.35956 74.66996 l 23.67577 74.66996 l 23.67577 74.80365 l 23.84439 74.80365 23.97085 74.82413 24.05516 74.86508 c 24.10575 74.8915 24.14429 74.93241 24.17079 74.98782 c 24.20692 75.06723 24.22499 75.20443 24.22499 75.39939 c 24.22499 78.41072 l 24.22499 78.79343 24.21656 79.0275 24.1997 79.11294 c}%
\csname pgfsys@invoke\endcsname{24.18283 79.19846 24.15513 79.25744 24.11659 79.28988 c 24.07805 79.3224 24.02746 79.33866 23.96483 79.33866 c 23.91425 79.33866 23.83837 79.31818 23.7372 79.27723 c 23.67577 79.4037 l 24.65858 79.80805 l 24.82479 79.80805 l h f 0.34902 0.40392 0.46275 rg 0.34902 0.40392 0.46275 rg 30.36425 77.3727 m 30.75207 77.84001 31.12183 78.07367 31.47352 78.07367 c 31.65419 78.07367 31.80956 78.02858 31.93964 77.9384 c 32.06972 77.84829 32.1733 77.69989 32.25038 77.49318 c 32.30337 77.34902 32.32987 77.1279 32.32987 76.8298 c 32.32987 75.42017 l 32.32987 75.21105 32.34673 75.06923 32.38046 74.9947 c 32.40696 74.93463 32.44971 74.88777 32.50873 74.85413 c 32.56775 74.82048 32.67675 74.80365 32.83573 74.80365 c 32.83573 74.66996 l 31.19892 74.66996 l 31.19892 74.80365 l 31.26757 74.80365 l 31.42173 74.80365 31.52953 74.82703 31.59096 74.87377 c 31.65238 74.92052 31.69514 74.9894 31.71923 75.08041 c 31.72886 75.11639 31.73368 75.22904 31.73368 75.41836 c 31.73368 76.76645 l 31.73368 77.06598 31.69454 77.28345 31.61625 77.41888 c 31.53796 77.5543 31.40608 77.62201 31.22059 77.62201 c 30.93394 77.62201 30.64849 77.46623 30.36425 77.15466 c 30.36425 75.41836 l 30.36425 75.19547 30.3775 75.05767 30.40399 75.00498 c 30.43772 74.9355 30.48409 74.88457 30.5431 74.85221 c 30.60212 74.81984 30.72196 74.80365 30.90263 74.80365 c 30.90263 74.66996 l 29.26581 74.66996 l 29.26581 74.80365 l 29.33808 74.80365 l 29.5067 74.80365 29.62051 74.8463 29.67953 74.93159 c 29.73855 75.01695 29.76806 75.17981 29.76806 75.42017 c 29.76806 76.64597 l 29.76806 77.04253 29.75902 77.28406 29.74096 77.37055 c 29.72289 77.45712 29.69519 77.51602 29.65785 77.54726 c 29.62051 77.5785 29.57053 77.59412 29.5079 77.59412 c 29.44045 77.59412 29.35975 77.57609 29.26581 77.54004 c 29.21161 77.66989 l 30.20888 78.07367 l 30.36425 78.07367 l 30.36425 77.3727 l h f 0.34902 0.40392 0.46275 rg 34.72607 78.07367 m 35.22711 78.07367 35.62939 77.88356 35.9329 77.50334 c 36.19065 77.17852 36.31952 76.80552 36.31952 76.38435 c 36.31952 76.08836 36.24846 75.78876 36.10634 75.48555 c 35.96422 75.18241 35.7685 74.95383 35.51918 74.79981 c 35.26986 74.6458 34.99224 74.56879 34.68632 74.56879 c 34.18769 74.56879 33.79143 74.76733 33.49755 75.16442 c 33.24944 75.49887 33.12538 75.87424 33.12538 76.29052 c 33.12538 76.59373 33.20066 76.89514 33.35121 77.19474 c 33.50177 77.49434 33.69989 77.71573 33.9456 77.85891 c 34.1913 78.00208 34.45146 78.07367 34.72607 78.07367 c 34.61405 77.8352 m 34.48638 77.8352 34.35811 77.79729 34.22924 77.72149 c 34.10037 77.64569 33.99618 77.51275 33.91669 77.32267 c 33.8372 77.1326 33.79745 76.8884 33.79745 76.59008 c 33.79745 76.10891 33.8932 75.69387 34.08471 75.34497 c 34.27621 74.99613 34.52854 74.82172 34.84169 74.82172 c 35.07535 74.82172 35.26806 74.91796 35.41982 75.11044 c 35.57157 75.30293 35.64745 75.63373 35.64745 76.10285 c 35.64745 76.68994 35.52099 77.15191 35.26806 77.48877 c 35.09703 77.71972 34.87903 77.8352 34.61405 77.8352 c h f 0.34902 0.40392 0.46275 rg}%
\csname pgfsys@invoke\endcsname{37.77626 79.07094 m 37.77626 77.97973 l 38.5495 77.97973 l 38.5495 77.7268 l 37.77626 77.7268 l 37.77626 75.58344 l 37.77626 75.36928 37.80697 75.2249 37.8684 75.1503 c 37.92983 75.07578 38.00872 75.03852 38.10507 75.03852 c 38.18456 75.03852 38.26165 75.06321 38.33632 75.11259 c 38.41099 75.16197 38.46881 75.23484 38.50976 75.33119 c 38.65068 75.33119 l 38.56637 75.09445 38.44713 74.9154 38.29296 74.79405 c 38.13879 74.67278 37.97981 74.61215 37.81601 74.61215 c 37.7052 74.61215 37.5968 74.6429 37.49081 74.7044 c 37.38482 74.7659 37.30654 74.8539 37.25595 74.9684 c 37.20536 75.08297 37.18007 75.25964 37.18007 75.49842 c 37.18007 77.7268 l 36.65614 77.7268 l 36.65614 77.84604 l 36.78863 77.89918 36.92413 77.98917 37.06264 78.11602 c 37.20115 78.24286 37.3246 78.39326 37.433 78.56722 c 37.4884 78.65899 37.56549 78.82689 37.66425 79.07094 c 37.77626 79.07094 l h f 0.34902 0.40392 0.46275 rg 39.42229 76.72953 m 39.41988 76.23925 39.53911 75.8547 39.78 75.57588 c 40.02089 75.29713 40.30393 75.15775 40.62912 75.15775 c 40.84592 75.15775 41.03441 75.21737 41.1946 75.33661 c 41.35479 75.45585 41.48908 75.66 41.59748 75.94906 c 41.70949 75.8768 l 41.65891 75.54678 41.51197 75.24628 41.26867 74.97528 c 41.02538 74.70429 40.72066 74.56879 40.35451 74.56879 c 39.95705 74.56879 39.6168 74.72322 39.33376 75.03208 c 39.05072 75.34102 38.9092 75.75632 38.9092 76.27798 c 38.9092 76.84286 39.05433 77.28334 39.3446 77.59943 c 39.63487 77.91559 39.99921 78.07367 40.43762 78.07367 c 40.80858 78.07367 41.1133 77.95172 41.35178 77.70783 c 41.59025 77.46401 41.70949 77.13791 41.70949 76.72953 c 39.42229 76.72953 l 39.42229 76.9391 m 40.95432 76.9391 l 40.94227 77.15108 40.91698 77.30043 40.87844 77.38715 c 40.81822 77.52204 40.72849 77.62803 40.60925 77.70512 c 40.49001 77.7822 40.36535 77.82074 40.23527 77.82074 c 40.03534 77.82074 39.85648 77.74306 39.6987 77.58769 c 39.54092 77.43231 39.44878 77.21612 39.42229 76.9391 c h f 0.34902 0.40392 0.46275 rg 44.29144 78.07367 m 44.29144 76.95355 l 44.1722 76.95355 l 44.08066 77.30487 43.96323 77.54384 43.8199 77.67045 c 43.67658 77.79714 43.49411 77.86049 43.27249 77.86049 c 43.10387 77.86049 42.96777 77.81596 42.86419 77.72691 c 42.76061 77.63793 42.70882 77.53928 42.70882 77.43096 c 42.70882 77.29621 42.74736 77.18074 42.82445 77.08454 c 42.89912 76.98585 43.05088 76.88118 43.27972 76.77052 c 43.80726 76.5142 l 44.29626 76.27603 44.54075 75.96201 44.54075 75.57215 c 44.54075 75.27142 44.42694 75.02899 44.1993 74.84487 c 43.97166 74.66081 43.71693 74.56879 43.43509 74.56879 c 43.23275 74.56879 43.0015 74.60492 42.74134 74.67719 c 42.66185 74.70128 42.59681 74.71332 42.54622 74.71332 c 42.49082 74.71332 42.44746 74.68201 42.41614 74.61938 c 42.29691 74.61938 l 42.29691 75.80453 l 42.41614 75.80453 l 42.48359 75.46609 42.61247 75.21105 42.80277 75.03942 c 42.99307 74.86779 43.20625 74.78197 43.44232 74.78197 c 43.60853 74.78197 43.74403 74.83068 43.84881 74.92808 c 43.9536 75.02557 44.00599 75.14289 44.00599 75.28004 c}%
\csname pgfsys@invoke\endcsname{44.00599 75.4461 43.94757 75.58566 43.83074 75.69873 c 43.71391 75.8118 43.48086 75.95493 43.13157 76.12815 c 42.78229 76.30143 42.55345 76.45786 42.44505 76.59742 c 42.33665 76.73457 42.28245 76.90782 42.28245 77.11717 c 42.28245 77.38907 42.3758 77.61644 42.56248 77.79929 c 42.74917 77.98221 42.99066 78.07367 43.28695 78.07367 c 43.41702 78.07367 43.5748 78.04597 43.76029 77.99057 c 43.88314 77.95443 43.96504 77.93637 44.00599 77.93637 c 44.04453 77.93637 44.07464 77.9448 44.09632 77.96166 c 44.118 77.97852 44.14329 78.01586 44.1722 78.07367 c 44.29144 78.07367 l h f 0.34902 0.40392 0.46275 rg 0.34902 0.40392 0.46275 rg 48.16948 77.7268 m 48.16948 75.54889 l 48.16948 75.24018 48.2032 75.04484 48.27065 74.96286 c 48.35978 74.85672 48.47902 74.80365 48.62837 74.80365 c 48.92827 74.80365 l 48.92827 74.66996 l 46.9518 74.66996 l 46.9518 74.80365 l 47.09995 74.80365 l 47.1963 74.80365 47.28422 74.82778 47.36372 74.87603 c 47.44321 74.92428 47.49801 74.9894 47.52812 75.07137 c 47.55823 75.15335 47.57329 75.31252 47.57329 75.54889 c 47.57329 77.7268 l 46.93012 77.7268 l 46.93012 77.97973 l 47.57329 77.97973 l 47.57329 78.19743 l 47.57329 78.52872 47.62628 78.80924 47.73227 79.03898 c 47.83826 79.26873 48.00026 79.45432 48.21826 79.59577 c 48.43626 79.73729 48.68136 79.80805 48.95356 79.80805 c 49.20649 79.80805 49.43894 79.72615 49.65092 79.56234 c 49.79064 79.45395 49.86049 79.3323 49.86049 79.1974 c 49.86049 79.12514 49.82918 79.05709 49.76655 78.99325 c 49.70392 78.92942 49.63647 78.8975 49.56421 78.8975 c 49.5088 78.8975 49.45039 78.9176 49.38896 78.9578 c 49.32754 78.99799 49.25226 79.08445 49.16313 79.21716 c 49.074 79.34988 48.9921 79.43938 48.91743 79.48567 c 48.84275 79.53197 48.75965 79.55512 48.66811 79.55512 c 48.5573 79.55512 48.46336 79.52531 48.38628 79.46569 c 48.30919 79.40615 48.25379 79.31378 48.22006 79.18859 c 48.18634 79.06341 48.16948 78.7407 48.16948 78.22046 c 48.16948 77.97973 l 49.02221 77.97973 l 49.02221 77.7268 l 48.16948 77.7268 l h f 0.34902 0.40392 0.46275 rg 50.96649 78.07367 m 51.46753 78.07367 51.86981 77.88356 52.17332 77.50334 c 52.43107 77.17852 52.55994 76.80552 52.55994 76.38435 c 52.55994 76.08836 52.48888 75.78876 52.34676 75.48555 c 52.20464 75.18241 52.00892 74.95383 51.7596 74.79981 c 51.51029 74.6458 51.23267 74.56879 50.92674 74.56879 c 50.42811 74.56879 50.03185 74.76733 49.73797 75.16442 c 49.48986 75.49887 49.3658 75.87424 49.3658 76.29052 c 49.3658 76.59373 49.44108 76.89514 49.59163 77.19474 c 49.74219 77.49434 49.94032 77.71573 50.18602 77.85891 c 50.43172 78.00208 50.69188 78.07367 50.96649 78.07367 c 50.85448 77.8352 m 50.72681 77.8352 50.59853 77.79729 50.46966 77.72149 c 50.34079 77.64569 50.2366 77.51275 50.15711 77.32267 c 50.07762 77.1326 50.03787 76.8884 50.03787 76.59008 c 50.03787 76.10891 50.13363 75.69387 50.32513 75.34497 c 50.51663 74.99613 50.76896 74.82172 51.08211 74.82172 c 51.31577 74.82172 51.50848 74.91796 51.66024 75.11044 c}%
\csname pgfsys@invoke\endcsname{51.81199 75.30293 51.88787 75.63373 51.88787 76.10285 c 51.88787 76.68994 51.76141 77.15191 51.50848 77.48877 c 51.33745 77.71972 51.11945 77.8352 50.85448 77.8352 c h f 0.34902 0.40392 0.46275 rg 54.02391 78.07367 m 54.02391 77.32934 l 54.30093 77.82556 54.58517 78.07367 54.87664 78.07367 c 55.00913 78.07367 55.11873 78.03332 55.20545 77.95263 c 55.29217 77.87193 55.33553 77.77859 55.33553 77.6726 c 55.33553 77.57865 55.30422 77.49916 55.24159 77.43412 c 55.17896 77.36908 55.10428 77.33656 55.01756 77.33656 c 54.93325 77.33656 54.8387 77.37812 54.73392 77.46122 c 54.62913 77.54433 54.55145 77.58588 54.50086 77.58588 c 54.4575 77.58588 54.41053 77.56187 54.35994 77.51384 c 54.25155 77.4153 54.13953 77.25312 54.02391 77.02729 c 54.02391 75.44512 l 54.02391 75.26258 54.04679 75.12444 54.09256 75.03072 c 54.12388 74.96584 54.17928 74.91175 54.25877 74.86847 c 54.33826 74.82526 54.45269 74.80365 54.60203 74.80365 c 54.60203 74.66996 l 52.90741 74.66996 l 52.90741 74.80365 l 53.07603 74.80365 53.20129 74.83007 53.28319 74.88292 c 53.34341 74.92139 53.38556 74.9827 53.40965 75.06686 c 53.4217 75.10773 53.42772 75.2243 53.42772 75.41656 c 53.42772 76.69645 l 53.42772 77.08104 53.41989 77.30995 53.40423 77.3832 c 53.38857 77.45652 53.35967 77.51 53.31751 77.54365 c 53.27536 77.5773 53.22297 77.59412 53.16034 77.59412 c 53.08566 77.59412 53.00135 77.57609 52.90741 77.54004 c 52.87127 77.66989 l 53.87215 78.07367 l 54.02391 78.07367 l h f 0.34902 0.40392 0.46275 rg 10.91961 70.26927 m 10.91961 69.52493 l 11.19663 70.02116 11.48087 70.26927 11.77234 70.26927 c 11.90483 70.26927 12.01443 70.22892 12.10115 70.14823 c 12.18787 70.06753 12.23123 69.97419 12.23123 69.8682 c 12.23123 69.77425 12.19992 69.69476 12.13729 69.62972 c 12.07466 69.56468 11.99998 69.53216 11.91326 69.53216 c 11.82895 69.53216 11.7344 69.57371 11.62962 69.65682 c 11.52483 69.73993 11.44715 69.78148 11.39656 69.78148 c 11.3532 69.78148 11.30623 69.75746 11.25564 69.70944 c 11.14725 69.6109 11.03523 69.44872 10.91961 69.22289 c 10.91961 67.64072 l 10.91961 67.45818 10.94249 67.32004 10.98826 67.22632 c 11.01958 67.16144 11.07498 67.10735 11.15447 67.06406 c 11.23396 67.02086 11.34839 66.99925 11.49773 66.99925 c 11.49773 66.86556 l 9.80311 66.86556 l 9.80311 66.99925 l 9.97173 66.99925 10.09699 67.02567 10.17889 67.07852 c 10.23911 67.11698 10.28126 67.1783 10.30535 67.26246 c 10.3174 67.30333 10.32342 67.4199 10.32342 67.61215 c 10.32342 68.89205 l 10.32342 69.27663 10.31559 69.50555 10.29993 69.5788 c 10.28427 69.65212 10.25537 69.7056 10.21321 69.73925 c 10.17106 69.7729 10.11867 69.78972 10.05604 69.78972 c 9.98136 69.78972 9.89705 69.77169 9.80311 69.73563 c 9.76697 69.86549 l 10.76785 70.26927 l 10.91961 70.26927 l h f 0.34902 0.40392 0.46275 rg 12.97951 68.92513 m 12.9771 68.43485 13.09634 68.0503 13.33722 67.77148 c 13.57811 67.49273 13.86115 67.35335 14.18635 67.35335 c 14.40314 67.35335 14.59164 67.41297 14.75182 67.53221 c 14.91201 67.65145 15.04631 67.8556 15.1547 68.14466 c}%
\csname pgfsys@invoke\endcsname{15.26672 68.0724 l 15.21613 67.74238 15.06919 67.44188 14.8259 67.17088 c 14.5826 66.89989 14.27788 66.76439 13.91174 66.76439 c 13.51427 66.76439 13.17402 66.91882 12.89098 67.22768 c 12.60794 67.53661 12.46642 67.95192 12.46642 68.47358 c 12.46642 69.03846 12.61156 69.47894 12.90182 69.79503 c 13.19209 70.11119 13.55643 70.26927 13.99484 70.26927 c 14.36581 70.26927 14.67053 70.14732 14.909 69.90343 c 15.14748 69.65961 15.26672 69.33351 15.26672 68.92513 c 12.97951 68.92513 l 12.97951 69.1347 m 14.51154 69.1347 l 14.4995 69.34668 14.4742 69.49603 14.43566 69.58275 c 14.37544 69.71764 14.28571 69.82363 14.16647 69.90072 c 14.04723 69.9778 13.92258 70.01634 13.7925 70.01634 c 13.59256 70.01634 13.41371 69.93866 13.25593 69.78328 c 13.09815 69.62791 13.00601 69.41172 12.97951 69.1347 c h f 0.34902 0.40392 0.46275 rg 18.63997 70.26927 m 18.63997 66.01599 l 18.63997 65.80416 18.65442 65.66817 18.68333 65.60803 c 18.71223 65.5478 18.7574 65.50087 18.81882 65.46722 c 18.88025 65.4335 19.00009 65.41663 19.17835 65.41663 c 19.17835 65.28294 l 17.50901 65.28294 l 17.50901 65.41663 l 17.57766 65.41663 l 17.71256 65.41663 17.81493 65.43591 17.88479 65.47445 c 17.93297 65.50094 17.97151 65.54852 18.00042 65.61717 c 18.02932 65.68582 18.04378 65.81891 18.04378 66.01644 c 18.04378 67.44007 l 17.82457 67.17992 17.63307 67.00226 17.46926 66.90711 c 17.30546 66.81196 17.13564 66.76439 16.95979 66.76439 c 16.63941 66.76439 16.35336 66.90997 16.10164 67.20114 c 15.84991 67.49231 15.72405 67.88213 15.72405 68.3706 c 15.72405 68.93134 15.89026 69.38797 16.22268 69.74049 c 16.5551 70.09301 16.95618 70.26927 17.4259 70.26927 c 17.56321 70.26927 17.68967 70.25 17.8053 70.21146 c 17.92092 70.17292 18.0245 70.1151 18.11604 70.03802 c 18.25575 70.10547 18.38945 70.18255 18.51712 70.26927 c 18.63997 70.26927 l 18.04378 67.66714 m 18.04378 69.21882 l 18.04378 69.39926 18.02029 69.54119 17.97332 69.64463 c 17.92634 69.74813 17.84264 69.83594 17.72219 69.90806 c 17.60175 69.98025 17.46565 70.01634 17.31389 70.01634 c 17.0441 70.01634 16.81285 69.90207 16.62014 69.67353 c 16.42743 69.44499 16.33108 69.09857 16.33108 68.63426 c 16.33108 68.18923 16.42924 67.85123 16.62556 67.62028 c 16.82188 67.38934 17.05855 67.27386 17.33557 67.27386 c 17.47769 67.27386 17.60416 67.30454 17.71497 67.36589 c 17.82577 67.42724 17.93538 67.52766 18.04378 67.66714 c h f 0.34902 0.40392 0.46275 rg 22.31887 70.17533 m 22.31887 68.16995 l 22.31887 67.78695 22.32791 67.55269 22.34597 67.46717 c 22.36404 67.38166 22.39295 67.32204 22.43269 67.28831 c 22.47244 67.25459 22.51881 67.23773 22.5718 67.23773 c 22.64648 67.23773 22.73079 67.2582 22.82473 67.29915 c 22.87532 67.17269 l 21.88528 66.76439 l 21.72268 66.76439 l 21.72268 67.46536 l 21.43844 67.15703 21.22164 66.96312 21.07229 66.88363 c 20.92294 66.80413 20.76516 66.76439 20.59895 66.76439 c 20.41347 66.76439 20.25268 66.81799 20.11658 66.92518 c 19.98048 67.03237 19.88593 67.17028 19.83294 67.3389 c}%
\csname pgfsys@invoke\endcsname{19.77994 67.50752 19.75344 67.746 19.75344 68.05433 c 19.75344 69.53216 l 19.75344 69.68874 19.73658 69.79714 19.70286 69.85736 c 19.66913 69.91758 19.61915 69.96395 19.55291 69.99647 c 19.48666 70.02899 19.36682 70.04404 19.19338 70.04163 c 19.19338 70.17533 l 20.35325 70.17533 l 20.35325 67.9658 l 20.35325 67.65822 20.40684 67.45637 20.51404 67.36024 c 20.62123 67.26411 20.75071 67.21605 20.90247 67.21605 c 21.00605 67.21605 21.12348 67.24849 21.25476 67.31338 c 21.38604 67.37827 21.54202 67.50199 21.72268 67.68453 c 21.72268 69.55508 l 21.72268 69.74252 21.68836 69.86925 21.6197 69.93527 c 21.55105 70.00136 21.40833 70.03682 21.19153 70.04163 c 21.19153 70.17533 l 22.31887 70.17533 l h f 0.34902 0.40392 0.46275 rg 23.68167 68.92513 m 23.67926 68.43485 23.79849 68.0503 24.03938 67.77148 c 24.28027 67.49273 24.56331 67.35335 24.8885 67.35335 c 25.1053 67.35335 25.29379 67.41297 25.45398 67.53221 c 25.61417 67.65145 25.74846 67.8556 25.85686 68.14466 c 25.96887 68.0724 l 25.91829 67.74238 25.77135 67.44188 25.52805 67.17088 c 25.28476 66.89989 24.98004 66.76439 24.61389 66.76439 c 24.21643 66.76439 23.87618 66.91882 23.59314 67.22768 c 23.3101 67.53661 23.16858 67.95192 23.16858 68.47358 c 23.16858 69.03846 23.31371 69.47894 23.60398 69.79503 c 23.89425 70.11119 24.25859 70.26927 24.697 70.26927 c 25.06796 70.26927 25.37268 70.14732 25.61116 69.90343 c 25.84963 69.65961 25.96887 69.33351 25.96887 68.92513 c 23.68167 68.92513 l 23.68167 69.1347 m 25.2137 69.1347 l 25.20165 69.34668 25.17636 69.49603 25.13782 69.58275 c 25.0776 69.71764 24.98787 69.82363 24.86863 69.90072 c 24.74939 69.9778 24.62473 70.01634 24.49465 70.01634 c 24.29472 70.01634 24.11586 69.93866 23.95808 69.78328 c 23.8003 69.62791 23.70816 69.41172 23.68167 69.1347 c h f 0.34902 0.40392 0.46275 rg 28.55081 70.26927 m 28.55081 69.14915 l 28.43157 69.14915 l 28.34004 69.50047 28.22261 69.73944 28.07928 69.86605 c 27.93595 69.99274 27.75348 70.05609 27.53187 70.05609 c 27.36325 70.05609 27.22715 70.01156 27.12357 69.92251 c 27.01999 69.83353 26.9682 69.73488 26.9682 69.62656 c 26.9682 69.49181 27.00674 69.37634 27.08382 69.28014 c 27.15849 69.18145 27.31025 69.07678 27.53909 68.96612 c 28.06663 68.7098 l 28.55563 68.47163 28.80013 68.15761 28.80013 67.76775 c 28.80013 67.46702 28.68631 67.22459 28.45867 67.04047 c 28.23104 66.85641 27.9763 66.76439 27.69446 66.76439 c 27.49212 66.76439 27.26087 66.80052 27.00071 66.87279 c 26.92122 66.89688 26.85618 66.90892 26.8056 66.90892 c 26.75019 66.90892 26.70683 66.8776 26.67552 66.81497 c 26.55628 66.81497 l 26.55628 68.00013 l 26.67552 68.00013 l 26.74297 67.66169 26.87184 67.40665 27.06214 67.23502 c 27.25244 67.06339 27.46562 66.97757 27.70169 66.97757 c 27.8679 66.97757 28.0034 67.02628 28.10819 67.12368 c 28.21297 67.22117 28.26536 67.33849 28.26536 67.47564 c 28.26536 67.6417 28.20695 67.78126 28.09012 67.89433 c 27.97329 68.00739 27.74023 68.15053 27.39095 68.32374 c 27.04167 68.49703 26.81282 68.65346 26.70443 68.79302 c}%
\csname pgfsys@invoke\endcsname{26.59603 68.93017 26.54183 69.10342 26.54183 69.31277 c 26.54183 69.58467 26.63517 69.81204 26.82186 69.99489 c 27.00854 70.17781 27.25003 70.26927 27.54632 70.26927 c 27.6764 70.26927 27.83418 70.24157 28.01966 70.18617 c 28.14251 70.15003 28.22441 70.13197 28.26536 70.13197 c 28.30391 70.13197 28.33402 70.1404 28.3557 70.15726 c 28.37737 70.17412 28.40267 70.21146 28.43157 70.26927 c 28.55081 70.26927 l h f 0.34902 0.40392 0.46275 rg 30.25034 71.26654 m 30.25034 70.17533 l 31.02358 70.17533 l 31.02358 69.9224 l 30.25034 69.9224 l 30.25034 67.77904 l 30.25034 67.56488 30.28105 67.4205 30.34248 67.3459 c 30.4039 67.27138 30.48279 67.23411 30.57915 67.23411 c 30.65864 67.23411 30.73572 67.25881 30.8104 67.30819 c 30.88507 67.35757 30.94289 67.43044 30.98384 67.52679 c 31.12475 67.52679 l 31.04044 67.29005 30.92121 67.111 30.76704 66.98965 c 30.61287 66.86838 30.45389 66.80775 30.29009 66.80775 c 30.17928 66.80775 30.07088 66.8385 29.96489 66.9 c 29.8589 66.9615 29.78061 67.0495 29.73003 67.16399 c 29.67944 67.27857 29.65415 67.45524 29.65415 67.69402 c 29.65415 69.9224 l 29.13022 69.9224 l 29.13022 70.04163 l 29.26271 70.09478 29.39821 70.18477 29.53672 70.31161 c 29.67523 70.43846 29.79868 70.58886 29.90708 70.76282 c 29.96248 70.85459 30.03957 71.02249 30.13833 71.26654 c 30.25034 71.26654 l h f 0.34902 0.40392 0.46275 rg 31.89637 68.92513 m 31.89396 68.43485 32.0132 68.0503 32.25408 67.77148 c 32.49497 67.49273 32.77801 67.35335 33.10321 67.35335 c 33.32 67.35335 33.5085 67.41297 33.66868 67.53221 c 33.82887 67.65145 33.96317 67.8556 34.07156 68.14466 c 34.18358 68.0724 l 34.13299 67.74238 33.98605 67.44188 33.74276 67.17088 c 33.49946 66.89989 33.19474 66.76439 32.8286 66.76439 c 32.43113 66.76439 32.09088 66.91882 31.80784 67.22768 c 31.5248 67.53661 31.38328 67.95192 31.38328 68.47358 c 31.38328 69.03846 31.52842 69.47894 31.81868 69.79503 c 32.10895 70.11119 32.47329 70.26927 32.9117 70.26927 c 33.28267 70.26927 33.58739 70.14732 33.82586 69.90343 c 34.06434 69.65961 34.18358 69.33351 34.18358 68.92513 c 31.89637 68.92513 l 31.89637 69.1347 m 33.4284 69.1347 l 33.41636 69.34668 33.39106 69.49603 33.35252 69.58275 c 33.2923 69.71764 33.20257 69.82363 33.08333 69.90072 c 32.96409 69.9778 32.83944 70.01634 32.70936 70.01634 c 32.50942 70.01634 32.33057 69.93866 32.17279 69.78328 c 32.01501 69.62791 31.92287 69.41172 31.89637 69.1347 c h f 0.34902 0.40392 0.46275 rg 35.59481 70.26927 m 35.59481 69.52493 l 35.87183 70.02116 36.15608 70.26927 36.44755 70.26927 c 36.58003 70.26927 36.68964 70.22892 36.77636 70.14823 c 36.86308 70.06753 36.90643 69.97419 36.90643 69.8682 c 36.90643 69.77425 36.87512 69.69476 36.81249 69.62972 c 36.74986 69.56468 36.67518 69.53216 36.58847 69.53216 c 36.50416 69.53216 36.40961 69.57371 36.30482 69.65682 c 36.20004 69.73993 36.12235 69.78148 36.07177 69.78148 c 36.02841 69.78148 35.98143 69.75746 35.93085 69.70944 c 35.82245 69.6109 35.71044 69.44872 35.59481 69.22289 c 35.59481 67.64072 l}%
\csname pgfsys@invoke\endcsname{35.59481 67.45818 35.6177 67.32004 35.66347 67.22632 c 35.69478 67.16144 35.75018 67.10735 35.82968 67.06406 c 35.90917 67.02086 36.02359 66.99925 36.17294 66.99925 c 36.17294 66.86556 l 34.47831 66.86556 l 34.47831 66.99925 l 34.64693 66.99925 34.77219 67.02567 34.85409 67.07852 c 34.91431 67.11698 34.95647 67.1783 34.98056 67.26246 c 34.9926 67.30333 34.99862 67.4199 34.99862 67.61215 c 34.99862 68.89205 l 34.99862 69.27663 34.99079 69.50555 34.97514 69.5788 c 34.95948 69.65212 34.93057 69.7056 34.88842 69.73925 c 34.84626 69.7729 34.79387 69.78972 34.73124 69.78972 c 34.65656 69.78972 34.57225 69.77169 34.47831 69.73563 c 34.44218 69.86549 l 35.44306 70.26927 l 35.59481 70.26927 l h f 0.34902 0.40392 0.46275 rg 0.34902 0.40392 0.46275 rg 38.83957 66.86556 m 38.83957 66.99925 l 39.02385 66.99925 l 39.23101 66.99925 39.37795 67.06549 39.46467 67.19798 c 39.51767 67.27747 39.54416 67.45573 39.54416 67.73275 c 39.54416 70.89798 l 39.54416 71.20391 39.51044 71.39541 39.44299 71.47249 c 39.34905 71.57848 39.20933 71.63148 39.02385 71.63148 c 38.83957 71.63148 l 38.83957 71.76517 l 40.83411 71.76517 l 41.5664 71.76517 42.12345 71.68206 42.50525 71.51585 c 42.88705 71.34964 43.19418 71.07262 43.42664 70.6848 c 43.65909 70.29697 43.77532 69.84893 43.77532 69.34066 c 43.77532 68.65895 43.56816 68.08926 43.15383 67.63158 c 42.68892 67.1209 41.98072 66.86556 41.02922 66.86556 c 38.83957 66.86556 l 40.23791 67.21605 m 40.54384 67.15101 40.80038 67.11849 41.00754 67.11849 c 41.5664 67.11849 42.0301 67.31481 42.39866 67.70745 c 42.76721 68.1001 42.95149 68.63245 42.95149 69.30452 c 42.95149 69.98141 42.76721 70.51497 42.39866 70.90521 c 42.0301 71.29544 41.55676 71.49056 40.97864 71.49056 c 40.76184 71.49056 40.51493 71.45563 40.23791 71.38578 c 40.23791 67.21605 l h f 0.34902 0.40392 0.46275 rg 44.85008 68.92513 m 44.84767 68.43485 44.96691 68.0503 45.2078 67.77148 c 45.44868 67.49273 45.73172 67.35335 46.05692 67.35335 c 46.27372 67.35335 46.46221 67.41297 46.6224 67.53221 c 46.78259 67.65145 46.91688 67.8556 47.02528 68.14466 c 47.13729 68.0724 l 47.0867 67.74238 46.93976 67.44188 46.69647 67.17088 c 46.45317 66.89989 46.14845 66.76439 45.78231 66.76439 c 45.38485 66.76439 45.0446 66.91882 44.76156 67.22768 c 44.47852 67.53661 44.337 67.95192 44.337 68.47358 c 44.337 69.03846 44.48213 69.47894 44.7724 69.79503 c 45.06266 70.11119 45.427 70.26927 45.86541 70.26927 c 46.23638 70.26927 46.5411 70.14732 46.77957 69.90343 c 47.01805 69.65961 47.13729 69.33351 47.13729 68.92513 c 44.85008 68.92513 l 44.85008 69.1347 m 46.38211 69.1347 l 46.37007 69.34668 46.34478 69.49603 46.30623 69.58275 c 46.24601 69.71764 46.15628 69.82363 46.03705 69.90072 c 45.91781 69.9778 45.79315 70.01634 45.66307 70.01634 c 45.46314 70.01634 45.28428 69.93866 45.1265 69.78328 c 44.96872 69.62791 44.87658 69.41172 44.85008 69.1347 c h f 0.34902 0.40392 0.46275 rg 48.54491 69.56829 m 48.93274 70.03561 49.3025 70.26927 49.65419 70.26927 c}%
\csname pgfsys@invoke\endcsname{49.83485 70.26927 49.99023 70.22418 50.1203 70.134 c 50.25038 70.04389 50.35396 69.89548 50.43105 69.68877 c 50.48404 69.54462 50.51054 69.32349 50.51054 69.0254 c 50.51054 67.61577 l 50.51054 67.40665 50.5274 67.26483 50.56112 67.1903 c 50.58762 67.13023 50.63038 67.08337 50.6894 67.04972 c 50.74841 67.01608 50.85741 66.99925 51.0164 66.99925 c 51.0164 66.86556 l 49.37958 66.86556 l 49.37958 66.99925 l 49.44823 66.99925 l 49.6024 66.99925 49.7102 67.02262 49.77162 67.06937 c 49.83305 67.11612 49.8758 67.185 49.89989 67.27601 c 49.90953 67.31199 49.91435 67.42464 49.91435 67.61396 c 49.91435 68.96205 l 49.91435 69.26158 49.8752 69.47905 49.79692 69.61448 c 49.71863 69.7499 49.58674 69.81761 49.40126 69.81761 c 49.11461 69.81761 48.82916 69.66183 48.54491 69.35026 c 48.54491 67.61396 l 48.54491 67.39107 48.55816 67.25327 48.58466 67.20058 c 48.61838 67.1311 48.66475 67.08017 48.72377 67.0478 c 48.78279 67.01544 48.90263 66.99925 49.08329 66.99925 c 49.08329 66.86556 l 47.44648 66.86556 l 47.44648 66.99925 l 47.51874 66.99925 l 47.68736 66.99925 47.80118 67.0419 47.8602 67.12718 c 47.91921 67.21255 47.94872 67.37541 47.94872 67.61577 c 47.94872 68.84157 l 47.94872 69.23813 47.93969 69.47966 47.92162 69.56615 c 47.90356 69.65272 47.87585 69.71162 47.83852 69.74286 c 47.80118 69.7741 47.7512 69.78972 47.68857 69.78972 c 47.62112 69.78972 47.54042 69.77169 47.44648 69.73563 c 47.39228 69.86549 l 48.38954 70.26927 l 48.54491 70.26927 l 48.54491 69.56829 l h f 0.34902 0.40392 0.46275 rg 52.12987 72.00365 m 52.23105 72.00365 52.31716 71.96793 52.38822 71.89649 c 52.45929 71.82513 52.49482 71.7386 52.49482 71.6369 c 52.49482 71.5352 52.45929 71.44803 52.38822 71.37539 c 52.31716 71.30282 52.23105 71.26654 52.12987 71.26654 c 52.0287 71.26654 51.94198 71.30282 51.86972 71.37539 c 51.79745 71.44803 51.76132 71.5352 51.76132 71.6369 c 51.76132 71.7386 51.79685 71.82513 51.86791 71.89649 c 51.93897 71.96793 52.02629 72.00365 52.12987 72.00365 c 52.42978 70.26927 m 52.42978 67.61577 l 52.42978 67.40906 52.44483 67.27145 52.47494 67.20295 c 52.50505 67.13445 52.54962 67.08337 52.60863 67.04972 c 52.66765 67.01608 52.77545 66.99925 52.93202 66.99925 c 52.93202 66.86556 l 51.32411 66.86556 l 51.32411 66.99925 l 51.48551 66.99925 51.5939 67.01487 51.64931 67.04611 c 51.70471 67.07735 51.74867 67.12903 51.78119 67.20114 c 51.81371 67.27326 51.82997 67.41147 51.82997 67.61577 c 51.82997 68.88843 l 51.82997 69.2466 51.81913 69.47853 51.79745 69.58422 c 51.78059 69.66115 51.75409 69.71463 51.71796 69.74467 c 51.68183 69.7747 51.63245 69.78972 51.56982 69.78972 c 51.50237 69.78972 51.42047 69.77169 51.32411 69.73563 c 51.27353 69.86549 l 52.27079 70.26927 l 52.42978 70.26927 l h f 0.34902 0.40392 0.46275 rg 55.47776 70.26927 m 55.47776 69.14915 l 55.35852 69.14915 l 55.26698 69.50047 55.14955 69.73944 55.00623 69.86605 c 54.8629 69.99274 54.68043 70.05609 54.45881 70.05609 c 54.29019 70.05609 54.15409 70.01156 54.05051 69.92251 c}%
\csname pgfsys@invoke\endcsname{53.94693 69.83353 53.89514 69.73488 53.89514 69.62656 c 53.89514 69.49181 53.93368 69.37634 54.01077 69.28014 c 54.08544 69.18145 54.2372 69.07678 54.46604 68.96612 c 54.99358 68.7098 l 55.48258 68.47163 55.72707 68.15761 55.72707 67.76775 c 55.72707 67.46702 55.61326 67.22459 55.38562 67.04047 c 55.15798 66.85641 54.90325 66.76439 54.62141 66.76439 c 54.41907 66.76439 54.18782 66.80052 53.92766 66.87279 c 53.84817 66.89688 53.78313 66.90892 53.73254 66.90892 c 53.67714 66.90892 53.63378 66.8776 53.60247 66.81497 c 53.48323 66.81497 l 53.48323 68.00013 l 53.60247 68.00013 l 53.66991 67.66169 53.79879 67.40665 53.98909 67.23502 c 54.17939 67.06339 54.39257 66.97757 54.62864 66.97757 c 54.79485 66.97757 54.93035 67.02628 55.03513 67.12368 c 55.13992 67.22117 55.19231 67.33849 55.19231 67.47564 c 55.19231 67.6417 55.13389 67.78126 55.01707 67.89433 c 54.90024 68.00739 54.66718 68.15053 54.3179 68.32374 c 53.96861 68.49703 53.73977 68.65346 53.63137 68.79302 c 53.52297 68.93017 53.46877 69.10342 53.46877 69.31277 c 53.46877 69.58467 53.56212 69.81204 53.7488 69.99489 c 53.93549 70.17781 54.17698 70.26927 54.47327 70.26927 c 54.60334 70.26927 54.76112 70.24157 54.94661 70.18617 c 55.06946 70.15003 55.15136 70.13197 55.19231 70.13197 c 55.23085 70.13197 55.26096 70.1404 55.28264 70.15726 c 55.30432 70.17412 55.32961 70.21146 55.35852 70.26927 c 55.47776 70.26927 l h f 0.34902 0.40392 0.46275 rg 56.7726 68.92513 m 56.77019 68.43485 56.88942 68.0503 57.13031 67.77148 c 57.3712 67.49273 57.65424 67.35335 57.97943 67.35335 c 58.19623 67.35335 58.38472 67.41297 58.54491 67.53221 c 58.7051 67.65145 58.83939 67.8556 58.94779 68.14466 c 59.0598 68.0724 l 59.00922 67.74238 58.86228 67.44188 58.61898 67.17088 c 58.37569 66.89989 58.07097 66.76439 57.70482 66.76439 c 57.30736 66.76439 56.96711 66.91882 56.68407 67.22768 c 56.40103 67.53661 56.25951 67.95192 56.25951 68.47358 c 56.25951 69.03846 56.40464 69.47894 56.69491 69.79503 c 56.98518 70.11119 57.34952 70.26927 57.78793 70.26927 c 58.15889 70.26927 58.46361 70.14732 58.70209 69.90343 c 58.94056 69.65961 59.0598 69.33351 59.0598 68.92513 c 56.7726 68.92513 l 56.7726 69.1347 m 58.30463 69.1347 l 58.29258 69.34668 58.26729 69.49603 58.22875 69.58275 c 58.16853 69.71764 58.0788 69.82363 57.95956 69.90072 c 57.84032 69.9778 57.71566 70.01634 57.58558 70.01634 c 57.38565 70.01634 57.20679 69.93866 57.04901 69.78328 c 56.89123 69.62791 56.79909 69.41172 56.7726 69.1347 c h f 0.14902 0.20392 0.25882 rg 136.32309 191.40573 m 136.32309 191.21257 l 136.03194 191.02229 135.81778 190.83621 135.68061 190.65433 c 135.49024 190.40255 135.34187 190.07943 135.23549 189.68497 c 135.10111 189.19532 135.03393 188.51124 135.03393 187.63273 c 135.03393 186.80461 135.09481 186.16112 135.21659 185.70227 c 135.33837 185.24342 135.50424 184.87271 135.7142 184.59014 c 135.85977 184.39426 136.06273 184.22218 136.32309 184.07389 c 136.32309 183.86393 l 135.64841 184.0906 135.07662 184.553 134.60771 185.25112 c}%
\csname pgfsys@invoke\endcsname{134.13879 185.94915 133.90434 186.75142 133.90434 187.65793 c 133.90434 188.55324 134.13809 189.34571 134.60561 190.03534 c 135.07312 190.72506 135.64561 191.18186 136.32309 191.40573 c h f 0.14902 0.20392 0.25882 rg 138.23165 191.27975 m 138.23165 189.12136 l 138.56199 189.46289 138.92312 189.63366 139.31505 189.63366 c 139.5838 189.63366 139.83715 189.55449 140.07511 189.39614 c 140.31307 189.2378 140.49923 189.01292 140.63361 188.72151 c 140.76798 188.4301 140.83517 188.09382 140.83517 187.71265 c 140.83517 187.28389 140.74978 186.89437 140.57902 186.54408 c 140.40825 186.1938 140.18009 185.92689 139.89454 185.74335 c 139.609 185.55981 139.28286 185.46803 138.91613 185.46803 c 138.70337 185.46803 138.5144 185.50163 138.34923 185.56882 c 138.18406 185.636 138.02169 185.74518 137.86212 185.89636 c 137.21124 185.46803 l 137.06847 185.46803 l 137.06847 190.46511 l 137.06847 190.69335 137.05867 190.8342 137.03908 190.88765 c 137.01108 190.96656 136.96699 191.02504 136.9068 191.0631 c 136.84661 191.10116 136.74513 191.12298 136.60236 191.12858 c 136.60236 191.27975 l 138.23165 191.27975 l 138.23165 188.7471 m 138.23165 186.99813 l 138.23165 186.64215 138.24005 186.41509 138.25685 186.31693 c 138.28484 186.15159 138.35203 186.01774 138.45841 185.91538 c 138.56479 185.81311 138.70057 185.76198 138.86574 185.76198 c 139.00851 185.76198 139.13099 185.80262 139.23317 185.88389 c 139.33535 185.96516 139.42073 186.12631 139.48932 186.36732 c 139.55791 186.60843 139.5922 187.04292 139.5922 187.67079 c 139.5922 188.27346 139.51661 188.68691 139.36544 188.91113 c 139.25626 189.07368 139.10929 189.15495 138.92452 189.15495 c 138.68377 189.15495 138.45281 189.019 138.23165 188.7471 c h f 0.14902 0.20392 0.25882 rg 141.3062 183.86393 m 141.3062 184.0571 l 141.59735 184.25017 141.81151 184.43761 141.94868 184.6194 c 142.13625 184.87126 142.28462 185.19303 142.3938 185.58469 c 142.52817 186.07714 142.59536 186.76262 142.59536 187.64113 c 142.59536 188.46925 142.53447 189.11204 142.41269 189.56949 c 142.29092 190.02694 142.12505 190.39696 141.91509 190.67953 c 141.76951 190.8754 141.56655 191.04748 141.3062 191.19577 c 141.3062 191.40573 l 141.98087 191.17906 142.55267 190.71666 143.02158 190.01854 c 143.49049 189.32051 143.72495 188.51824 143.72495 187.61174 c 143.72495 186.71923 143.49049 185.92816 143.02158 185.23852 c 142.55267 184.5488 141.98087 184.0906 141.3062 183.86393 c h f 0.14902 0.20392 0.25882 rg 0.14902 0.20392 0.25882 rg 148.49582 188.18073 m 148.49582 186.57663 l 148.49582 186.27026 148.51471 186.07736 148.5525 185.99792 c 148.5903 185.91858 148.65679 185.85519 148.75197 185.80778 c 148.84715 185.76045 149.02492 185.73678 149.28527 185.73678 c 149.28527 185.58561 l 146.37101 185.58561 l 146.37101 185.73678 l 146.63416 185.73678 146.81263 185.76115 146.90641 185.80988 c 147.00019 185.85861 147.06598 185.92199 147.10377 186.00002 c 147.14157 186.07806 147.16046 186.27026 147.16046 186.57663 c 147.16046 190.28874 l}%
\csname pgfsys@invoke\endcsname{147.16046 190.59511 147.14157 190.78796 147.10377 190.86731 c 147.06598 190.94675 146.99949 191.01013 146.90431 191.05746 c 146.80913 191.10487 146.63136 191.12858 146.37101 191.12858 c 146.37101 191.27975 l 149.01652 191.27975 l 149.70519 191.27975 150.2091 191.23221 150.52824 191.13711 c 150.84738 191.04202 151.10773 190.86652 151.30929 190.61063 c 151.51085 190.35474 151.61164 190.05481 151.61164 189.71082 c 151.61164 189.29125 151.46046 188.94442 151.15812 188.67033 c 150.96496 188.49694 150.69481 188.3669 150.34767 188.2802 c 151.71662 186.34803 l 151.89578 186.10133 152.02316 185.94749 152.09874 185.88651 c 152.21352 185.8006 152.3465 185.75349 152.49767 185.74518 c 152.49767 185.58561 l 150.7046 185.58561 l 148.86955 188.18073 l 148.49582 188.18073 l 148.49582 190.96061 m 148.49582 188.48307 l 148.73517 188.48307 l 149.1243 188.48307 149.41544 188.5185 149.60861 188.58937 c 149.80177 188.66032 149.95364 188.78822 150.06422 188.97307 c 150.1748 189.15801 150.23009 189.39925 150.23009 189.69678 c 150.23009 190.12781 150.12861 190.44621 149.92565 190.65197 c 149.72269 190.85773 149.39585 190.96061 148.94513 190.96061 c 148.49582 190.96061 l h f 0.14902 0.20392 0.25882 rg 156.0331 187.69362 m 153.8789 187.69362 l 153.90409 187.17152 154.04267 186.7589 154.29462 186.45577 c 154.48778 186.2228 154.72014 186.10632 154.99169 186.10632 c 155.15966 186.10632 155.31223 186.15321 155.44941 186.24699 c 155.58658 186.34077 155.73355 186.50944 155.89032 186.753 c 156.0331 186.66061 l 155.82034 186.22669 155.58518 185.91945 155.32763 185.73888 c 155.07008 185.55832 154.77193 185.46803 154.4332 185.46803 c 153.8509 185.46803 153.40999 185.69221 153.11044 186.14057 c 152.86969 186.50205 152.74931 186.9504 152.74931 187.48563 c 152.74931 188.14141 152.92638 188.66333 153.28051 189.05141 c 153.63464 189.43958 154.04967 189.63366 154.52558 189.63366 c 154.9231 189.63366 155.26814 189.47059 155.56069 189.14445 c 155.85323 188.81831 156.0107 188.3347 156.0331 187.69362 c 155.00009 187.97077 m 155.00009 188.42149 154.97559 188.73083 154.9266 188.8988 c 154.87761 189.06677 154.80133 189.19414 154.69775 189.28093 c 154.63896 189.33132 154.56057 189.35651 154.46259 189.35651 c 154.31702 189.35651 154.19804 189.28512 154.10566 189.14235 c 153.94049 188.8932 153.8579 188.55166 153.8579 188.11774 c 153.8579 187.97077 l 155.00009 187.97077 l h f 0.14902 0.20392 0.25882 rg 158.12574 189.51608 m 158.12574 189.00378 l 158.3273 189.22362 158.52046 189.38354 158.70523 189.48354 c 158.89 189.58362 159.08876 189.63366 159.30152 189.63366 c 159.55627 189.63366 159.76763 189.56289 159.9356 189.42134 c 160.10357 189.27979 160.21555 189.1039 160.27154 188.89368 c 160.31633 188.73385 160.33873 188.42687 160.33873 187.97274 c 160.33873 186.44225 l 160.33873 186.13991 160.36602 185.95164 160.42061 185.87746 c 160.4752 185.80327 160.58928 185.75638 160.76285 185.73678 c 160.76285 185.58561 l 158.77662 185.58561 l 158.77662 185.73678 l}%
\csname pgfsys@invoke\endcsname{158.92499 185.75638 159.03137 185.81797 159.09576 185.92155 c 159.14055 185.99154 159.16294 186.16511 159.16294 186.44225 c 159.16294 188.18913 l 159.16294 188.51107 159.15035 188.71403 159.12515 188.79802 c 159.09996 188.882 159.05726 188.94709 158.99708 188.99328 c 158.93689 189.03947 158.8704 189.06257 158.79761 189.06257 c 158.55686 189.06257 158.3329 188.889 158.12574 188.54186 c 158.12574 186.44225 l 158.12574 186.14831 158.15303 185.96214 158.20762 185.88376 c 158.26221 185.80537 158.36369 185.75638 158.51207 185.73678 c 158.51207 185.58561 l 156.52584 185.58561 l 156.52584 185.73678 l 156.691 185.75358 156.80858 185.80677 156.87857 185.89636 c 156.92616 185.95794 156.94996 186.13991 156.94996 186.44225 c 156.94996 188.65944 l 156.94996 188.95977 156.92266 189.14677 156.86807 189.22043 c 156.81348 189.29409 156.6994 189.34225 156.52584 189.36491 c 156.52584 189.51608 l 158.12574 189.51608 l h f 0.14902 0.20392 0.25882 rg 165.11816 191.27975 m 165.11816 186.76139 l 165.11816 186.45931 165.12655 186.28058 165.14335 186.22521 c 165.16575 186.1337 165.20844 186.06577 165.27143 186.02141 c 165.33442 185.97715 165.44429 185.94946 165.60107 185.93835 c 165.60107 185.78718 l 163.94237 185.46803 l 163.94237 186.08952 l 163.74361 185.84876 163.56654 185.68499 163.41117 185.59821 c 163.2558 185.51143 163.08014 185.46803 162.88417 185.46803 c 162.38306 185.46803 161.98694 185.69221 161.69579 186.14057 c 161.46064 186.50485 161.34306 186.9518 161.34306 187.48143 c 161.34306 187.90459 161.41584 188.28361 161.56142 188.6185 c 161.70699 188.95339 161.90645 189.2063 162.15981 189.37725 c 162.41316 189.54819 162.68541 189.63366 162.97655 189.63366 c 163.16412 189.63366 163.33069 189.59696 163.47626 189.52356 c 163.62183 189.45016 163.77721 189.32169 163.94237 189.13815 c 163.94237 190.32233 l 163.94237 190.62188 163.92978 190.80244 163.90458 190.86403 c 163.87099 190.94522 163.8206 191.0054 163.75341 191.0446 c 163.68622 191.08379 163.56025 191.10339 163.37548 191.10339 c 163.37548 191.27975 l 165.11816 191.27975 l 163.94237 188.62585 m 163.73521 189.01777 163.48186 189.21374 163.18232 189.21374 c 163.07874 189.21374 162.99335 189.18574 162.92616 189.12975 c 162.82258 189.04297 162.7379 188.8904 162.67211 188.67204 c 162.60632 188.45368 162.57343 188.11914 162.57343 187.66843 c 162.57343 187.17292 162.60982 186.80619 162.68261 186.56823 c 162.7554 186.33027 162.85478 186.15811 162.98075 186.05173 c 163.04514 185.99854 163.13333 185.97194 163.2453 185.97194 c 163.49166 185.97194 163.72402 186.16572 163.94237 186.55327 c 163.94237 188.62585 l h f 0.14902 0.20392 0.25882 rg 169.40629 187.69362 m 167.25209 187.69362 l 167.27728 187.17152 167.41586 186.7589 167.66781 186.45577 c 167.86097 186.2228 168.09333 186.10632 168.36488 186.10632 c 168.53285 186.10632 168.68542 186.15321 168.8226 186.24699 c 168.95977 186.34077 169.10674 186.50944 169.26351 186.753 c 169.40629 186.66061 l 169.19353 186.22669 168.95837 185.91945 168.70082 185.73888 c}%
\csname pgfsys@invoke\endcsname{168.44327 185.55832 168.14512 185.46803 167.80639 185.46803 c 167.22409 185.46803 166.78318 185.69221 166.48363 186.14057 c 166.24288 186.50205 166.1225 186.9504 166.1225 187.48563 c 166.1225 188.14141 166.29957 188.66333 166.6537 189.05141 c 167.00783 189.43958 167.42286 189.63366 167.89877 189.63366 c 168.29629 189.63366 168.64133 189.47059 168.93388 189.14445 c 169.22642 188.81831 169.38389 188.3347 169.40629 187.69362 c 168.37328 187.97077 m 168.37328 188.42149 168.34878 188.73083 168.29979 188.8988 c 168.2508 189.06677 168.17452 189.19414 168.07094 189.28093 c 168.01215 189.33132 167.93376 189.35651 167.83578 189.35651 c 167.69021 189.35651 167.57123 189.28512 167.47885 189.14235 c 167.31368 188.8932 167.23109 188.55166 167.23109 188.11774 c 167.23109 187.97077 l 168.37328 187.97077 l h f 0.14902 0.20392 0.25882 rg 171.52411 189.51608 m 171.52411 188.62585 l 171.78446 189.03177 172.01262 189.30122 172.20859 189.4342 c 172.40455 189.56717 172.59351 189.63366 172.77548 189.63366 c 172.93225 189.63366 173.05753 189.58519 173.15131 189.48826 c 173.24509 189.39133 173.29198 189.25437 173.29198 189.07739 c 173.29198 188.88913 173.24649 188.74299 173.15551 188.63897 c 173.06453 188.53504 172.95465 188.48307 172.82587 188.48307 c 172.6775 188.48307 172.54872 188.53066 172.43954 188.62585 c 172.33036 188.72103 172.26598 188.77422 172.24638 188.78542 c 172.21838 188.80221 172.18619 188.81061 172.1498 188.81061 c 172.06861 188.81061 171.99163 188.77982 171.91884 188.71823 c 171.80406 188.62305 171.71728 188.48727 171.65849 188.31091 c 171.5689 188.03936 171.52411 187.73981 171.52411 187.41227 c 171.52411 186.50944 l 171.52831 186.27428 l 171.52831 186.11471 171.53811 186.01253 171.55771 185.96774 c 171.5913 185.89216 171.64099 185.83687 171.70678 185.80187 c 171.77257 185.76688 171.88385 185.74518 172.04062 185.73678 c 172.04062 185.58561 l 169.92001 185.58561 l 169.92001 185.73678 l 170.09078 185.75078 170.20626 185.79767 170.26645 185.87746 c 170.32664 185.95724 170.35673 186.1679 170.35673 186.50944 c 170.35673 188.68464 l 170.35673 188.90999 170.34553 189.05364 170.32314 189.11558 c 170.29514 189.19449 170.25455 189.25223 170.20136 189.2888 c 170.14817 189.32545 170.05439 189.35083 169.92001 189.36491 c 169.92001 189.51608 l 171.52411 189.51608 l h f 0.14902 0.20392 0.25882 rg 177.03492 187.69362 m 174.88072 187.69362 l 174.90591 187.17152 175.04449 186.7589 175.29644 186.45577 c 175.4896 186.2228 175.72196 186.10632 175.99351 186.10632 c 176.16148 186.10632 176.31405 186.15321 176.45123 186.24699 c 176.5884 186.34077 176.73537 186.50944 176.89214 186.753 c 177.03492 186.66061 l 176.82216 186.22669 176.587 185.91945 176.32945 185.73888 c 176.0719 185.55832 175.77375 185.46803 175.43501 185.46803 c 174.85272 185.46803 174.41181 185.69221 174.11226 186.14057 c 173.87151 186.50205 173.75113 186.9504 173.75113 187.48563 c 173.75113 188.14141 173.9282 188.66333 174.28233 189.05141 c 174.63646 189.43958 175.05149 189.63366 175.5274 189.63366 c}%
\csname pgfsys@invoke\endcsname{175.92492 189.63366 176.26996 189.47059 176.56251 189.14445 c 176.85505 188.81831 177.01252 188.3347 177.03492 187.69362 c 176.00191 187.97077 m 176.00191 188.42149 175.97741 188.73083 175.92842 188.8988 c 175.87943 189.06677 175.80315 189.19414 175.69957 189.28093 c 175.64078 189.33132 175.56239 189.35651 175.46441 189.35651 c 175.31884 189.35651 175.19986 189.28512 175.10748 189.14235 c 174.94231 188.8932 174.85972 188.55166 174.85972 188.11774 c 174.85972 187.97077 l 176.00191 187.97077 l h f 0.14902 0.20392 0.25882 rg 179.15274 189.51608 m 179.15274 188.62585 l 179.41309 189.03177 179.64125 189.30122 179.83722 189.4342 c 180.03318 189.56717 180.22214 189.63366 180.40411 189.63366 c 180.56088 189.63366 180.68616 189.58519 180.77994 189.48826 c 180.87372 189.39133 180.92061 189.25437 180.92061 189.07739 c 180.92061 188.88913 180.87512 188.74299 180.78414 188.63897 c 180.69316 188.53504 180.58328 188.48307 180.4545 188.48307 c 180.30613 188.48307 180.17735 188.53066 180.06817 188.62585 c 179.95899 188.72103 179.89461 188.77422 179.87501 188.78542 c 179.84701 188.80221 179.81482 188.81061 179.77843 188.81061 c 179.69724 188.81061 179.62026 188.77982 179.54747 188.71823 c 179.43269 188.62305 179.34591 188.48727 179.28712 188.31091 c 179.19753 188.03936 179.15274 187.73981 179.15274 187.41227 c 179.15274 186.50944 l 179.15694 186.27428 l 179.15694 186.11471 179.16674 186.01253 179.18634 185.96774 c 179.21993 185.89216 179.26962 185.83687 179.33541 185.80187 c 179.4012 185.76688 179.51248 185.74518 179.66925 185.73678 c 179.66925 185.58561 l 177.54864 185.58561 l 177.54864 185.73678 l 177.71941 185.75078 177.83489 185.79767 177.89508 185.87746 c 177.95527 185.95724 177.98536 186.1679 177.98536 186.50944 c 177.98536 188.68464 l 177.98536 188.90999 177.97416 189.05364 177.95177 189.11558 c 177.92377 189.19449 177.88318 189.25223 177.82999 189.2888 c 177.7768 189.32545 177.68302 189.35083 177.54864 189.36491 c 177.54864 189.51608 l 179.15274 189.51608 l h f 0.14902 0.20392 0.25882 rg 0.14902 0.20392 0.25882 rg 183.11904 184.42466 m 183.76401 186.88422 l 183.95901 187.64104 184.25431 188.24591 184.64991 188.69881 c 185.04552 189.15171 185.4755 189.37816 185.93986 189.37816 c 186.0717 189.37816 186.17773 189.37528 186.25795 189.3695 c 186.33826 189.36382 186.44867 189.3409 186.58917 189.30074 c 186.72967 189.26067 186.84147 189.20193 186.92458 189.1245 c 187.00769 189.04708 187.08218 188.92955 187.14806 188.7719 c 187.21402 188.61426 187.247 188.42363 187.247 188.20002 c 187.247 187.54066 186.97322 186.92429 186.42566 186.35092 c 185.87819 185.77764 185.29773 185.491 184.6843 185.491 c 184.46637 185.491 184.27142 185.53973 184.09942 185.63718 c 183.78986 184.42466 l 183.73256 184.18959 183.64368 183.9889 183.52321 183.8226 c 182.85252 183.8226 l 182.96712 184.00036 183.05596 184.20105 183.11904 184.42466 c 186.48169 188.26878 m 186.48169 188.53255 186.43152 188.75327 186.33118 188.93095 c 186.23083 189.10871 186.09178 189.1976 185.91401 189.1976 c}%
\csname pgfsys@invoke\endcsname{185.66748 189.1976 185.42095 189.05137 185.17442 188.75891 c 184.92789 188.46654 184.74155 188.0939 184.6154 187.641 c 184.35173 186.68926 184.21989 186.13313 184.21989 185.9726 c 184.21989 185.88091 184.26 185.80493 184.34022 185.74466 c 184.42053 185.68447 184.52088 185.65438 184.64125 185.65438 c 184.9967 185.66015 185.32061 185.81211 185.61298 186.11025 c 185.90544 186.4084 186.12332 186.75383 186.26661 187.14654 c 186.41 187.53926 186.48169 187.91334 186.48169 188.26878 c h f 0.34902 0.40392 0.46275 rg 113.95872 177.25119 m 113.95872 175.53732 l 113.82322 175.53732 l 113.77928 175.86691 113.70054 176.12936 113.58702 176.32467 c 113.47349 176.51998 113.31175 176.67501 113.10179 176.78976 c 112.89183 176.90451 112.67454 176.96188 112.44993 176.96188 c 112.19603 176.96188 111.98606 176.8844 111.82005 176.72945 c 111.65403 176.57457 111.57103 176.39833 111.57103 176.20073 c 111.57103 176.04944 111.62352 175.91162 111.7285 175.78726 c 111.87986 175.60423 112.23997 175.36024 112.80882 175.05529 c 113.27269 174.8065 113.58946 174.61561 113.75914 174.48263 c 113.92881 174.34973 114.05943 174.19298 114.15098 174.01239 c 114.24253 173.83188 114.28831 173.64283 114.28831 173.44522 c 114.28831 173.06955 114.14244 172.74568 113.85069 172.47362 c 113.55894 172.20163 113.18357 172.06564 112.72459 172.06564 c 112.58055 172.06564 112.44505 172.07647 112.3181 172.09814 c 112.24241 172.11019 112.08555 172.15418 111.84751 172.23009 c 111.60948 172.306 111.45872 172.34396 111.39524 172.34396 c 111.33421 172.34396 111.28599 172.32588 111.25059 172.28971 c 111.21519 172.25355 111.18895 172.17886 111.17186 172.06564 c 111.03636 172.06564 l 111.03636 173.76486 l 111.17186 173.76486 l 111.23533 173.40841 111.32078 173.14169 111.4282 172.96469 c 111.53563 172.78768 111.69981 172.64059 111.92076 172.5234 c 112.1417 172.40621 112.38401 172.34762 112.64769 172.34762 c 112.95286 172.34762 113.19395 172.42811 113.37095 172.58909 c 113.54795 172.75015 113.63646 172.94046 113.63646 173.16004 c 113.63646 173.28203 113.60289 173.40521 113.53575 173.52957 c 113.46861 173.654 113.36424 173.76989 113.22264 173.87724 c 113.12742 173.9504 112.86741 174.10593 112.44261 174.34381 c 112.0178 174.5817 111.71568 174.77137 111.53624 174.91281 c 111.35679 175.05434 111.22068 175.21048 111.12791 175.38122 c 111.03514 175.55204 110.98875 175.73992 110.98875 175.94484 c 110.98875 176.30098 111.12547 176.60772 111.39891 176.86506 c 111.67234 177.12248 112.02024 177.25119 112.44261 177.25119 c 112.70628 177.25119 112.98582 177.18649 113.28123 177.05709 c 113.41795 176.99606 113.51438 176.96554 113.57054 176.96554 c 113.63401 176.96554 113.68589 176.98446 113.72618 177.0223 c 113.76646 177.06015 113.79881 177.13644 113.82322 177.25119 c 113.95872 177.25119 l h f 0.34902 0.40392 0.46275 rg 116.82574 172.6589 m 116.4815 172.39279 116.26544 172.23898 116.17755 172.19747 c 116.04571 172.134 115.90533 172.10226 115.7564 172.10226 c 115.52447 172.10226 115.33343 172.18161 115.18328 172.3403 c}%
\csname pgfsys@invoke\endcsname{115.03314 172.49899 114.95806 172.70773 114.95806 172.96652 c 114.95806 173.13009 114.99469 173.27169 115.06793 173.39132 c 115.16802 173.55734 115.34198 173.71359 115.58978 173.86007 c 115.83758 174.00656 116.24957 174.18478 116.82574 174.39474 c 116.82574 174.52658 l 116.82574 174.86105 116.77264 175.09054 116.66644 175.21505 c 116.56024 175.33956 116.40582 175.40182 116.20318 175.40182 c 116.04937 175.40182 115.9273 175.36047 115.83697 175.27777 c 115.7442 175.19506 115.69781 175.10019 115.69781 174.99315 c 115.70513 174.78155 l 115.70513 174.6697 115.67645 174.58338 115.61907 174.52257 c 115.5617 174.46176 115.48663 174.43136 115.39386 174.43136 c 115.30352 174.43136 115.22967 174.46299 115.1723 174.52623 c 115.11492 174.58956 115.08624 174.676 115.08624 174.78556 c 115.08624 174.99483 115.19366 175.18709 115.4085 175.36234 c 115.62335 175.53759 115.92486 175.62521 116.31304 175.62521 c 116.6109 175.62521 116.85504 175.57524 117.04547 175.47529 c 117.18951 175.39968 117.29571 175.28139 117.36407 175.12041 c 117.40802 175.01558 117.42999 174.80101 117.42999 174.47668 c 117.42999 173.33914 l 117.42999 173.01969 117.43609 172.824 117.4483 172.75206 c 117.46051 172.68011 117.48065 172.63193 117.50872 172.60752 c 117.5368 172.58318 117.56915 172.57101 117.60577 172.57101 c 117.64483 172.57101 117.67901 172.57955 117.70831 172.59664 c 117.75958 172.62838 117.85845 172.71749 118.00494 172.86398 c 118.00494 172.6589 l 117.7315 172.29269 117.47027 172.10958 117.22125 172.10958 c 117.10162 172.10958 117.0064 172.15109 116.9356 172.2341 c 116.8648 172.3171 116.82818 172.45871 116.82574 172.6589 c 116.82574 172.899 m 116.82574 174.17135 l 116.45709 174.02555 116.21905 173.92225 116.11163 173.86145 c 115.91876 173.75448 115.78082 173.64267 115.69781 173.52602 c 115.6148 173.40937 115.5733 173.28176 115.5733 173.14321 c 115.5733 172.9682 115.62579 172.82297 115.73077 172.70754 c 115.83575 172.59211 115.9566 172.53439 116.09332 172.53439 c 116.27886 172.53439 116.52301 172.65592 116.82574 172.899 c h f 0.34902 0.40392 0.46275 rg 119.25047 174.9111 m 119.49461 175.15524 119.63865 175.29562 119.6826 175.33224 c 119.79246 175.42501 119.91087 175.49704 120.03782 175.5483 c 120.16478 175.59957 120.29051 175.62521 120.41502 175.62521 c 120.62498 175.62521 120.80564 175.56417 120.95701 175.4421 c 121.10838 175.32003 121.2097 175.14303 121.26097 174.9111 c 121.51243 175.20407 121.72483 175.39633 121.89817 175.48788 c 122.07151 175.57943 122.24974 175.62521 122.43284 175.62521 c 122.61106 175.62521 122.76915 175.57951 122.90708 175.48811 c 123.04502 175.39678 123.15428 175.24759 123.23484 175.04053 c 123.28855 174.89923 123.31541 174.67756 123.31541 174.37551 c 123.31541 172.93585 l 123.31541 172.72634 123.33128 172.58261 123.36302 172.50463 c 123.38743 172.45108 123.4326 172.40541 123.49852 172.36765 c 123.56443 172.32988 123.67186 172.311 123.82078 172.311 c 123.82078 172.1755 l 122.16551 172.1755 l 122.16551 172.311 l 122.23509 172.311 l}%
\csname pgfsys@invoke\endcsname{122.37913 172.311 122.49144 172.33892 122.572 172.39477 c 122.62815 172.43368 122.66844 172.49563 122.69285 172.58062 c 122.70262 172.6219 122.7075 172.7397 122.7075 172.93402 c 122.7075 174.36956 l 122.7075 174.64163 122.67454 174.83351 122.60862 174.9452 c 122.51341 175.10069 122.36082 175.17843 122.15086 175.17843 c 122.02146 175.17843 121.89146 175.14624 121.76084 175.08184 c 121.63023 175.01753 121.47215 174.8979 121.2866 174.72296 c 121.27928 174.6829 l 121.2866 174.52623 l 121.2866 172.93402 l 121.2866 172.70567 121.29942 172.56357 121.32505 172.50772 c 121.35069 172.45188 121.39891 172.40511 121.46971 172.36742 c 121.54051 172.32981 121.66136 172.311 121.83226 172.311 c 121.83226 172.1755 l 120.1367 172.1755 l 120.1367 172.311 l 120.32225 172.311 120.44981 172.33286 120.51939 172.37657 c 120.58897 172.42029 120.63719 172.48587 120.66404 172.5733 c 120.67625 172.61465 120.68235 172.73489 120.68235 172.93402 c 120.68235 174.36956 l 120.68235 174.64163 120.64207 174.83717 120.5615 174.95619 c 120.45408 175.11167 120.30394 175.18942 120.11106 175.18942 c 119.97923 175.18942 119.84861 175.15421 119.71922 175.08379 c 119.51658 174.9769 119.36033 174.85666 119.25047 174.72307 c 119.25047 172.93402 l 119.25047 172.71543 119.26573 172.57334 119.29625 172.50772 c 119.32676 172.44219 119.37193 172.39302 119.43174 172.36021 c 119.49156 172.3274 119.61302 172.311 119.79612 172.311 c 119.79612 172.1755 l 118.13719 172.1755 l 118.13719 172.311 l 118.291 172.311 118.39842 172.32744 118.45945 172.36032 c 118.52049 172.39321 118.56688 172.44558 118.59861 172.51745 c 118.63035 172.58932 118.64622 172.72879 118.64622 172.93585 c 118.64622 174.21472 l 118.64622 174.58261 118.63523 174.82012 118.61326 174.92723 c 118.59617 175.00765 118.56932 175.06308 118.5327 175.09352 c 118.49607 175.12396 118.44603 175.13918 118.38255 175.13918 c 118.31419 175.13918 118.2324 175.12091 118.13719 175.08436 c 118.08226 175.21597 l 119.093 175.62521 l 119.25047 175.62521 l 119.25047 174.9111 l h f 0.34902 0.40392 0.46275 rg 124.64772 174.2629 m 124.64528 173.766 124.76613 173.37625 125.01027 173.09366 c 125.25441 172.81114 125.54127 172.66989 125.87086 172.66989 c 126.09059 172.66989 126.28163 172.73031 126.44398 172.85116 c 126.60634 172.97201 126.74245 173.17892 126.85231 173.47189 c 126.96584 173.39865 l 126.91457 173.06417 126.76564 172.75961 126.51906 172.48495 c 126.27248 172.21029 125.96364 172.07296 125.59254 172.07296 c 125.18971 172.07296 124.84486 172.22948 124.558 172.54251 c 124.27113 172.85562 124.1277 173.27654 124.1277 173.80526 c 124.1277 174.37776 124.2748 174.8242 124.56898 175.14456 c 124.86317 175.46499 125.23244 175.62521 125.67677 175.62521 c 126.05275 175.62521 126.36159 175.50161 126.60329 175.25442 c 126.84499 175.0073 126.96584 174.6768 126.96584 174.2629 c 124.64772 174.2629 l 124.64772 174.47531 m 126.20045 174.47531 l 126.18825 174.69015 126.16261 174.84152 126.12355 174.92941 c 126.06251 175.06613 125.97157 175.17355 125.85072 175.25167 c}%
\csname pgfsys@invoke\endcsname{125.72987 175.3298 125.60353 175.36886 125.47169 175.36886 c 125.26906 175.36886 125.08778 175.29013 124.92787 175.13266 c 124.76796 174.97518 124.67458 174.75607 124.64772 174.47531 c h f 0.34902 0.40392 0.46275 rg 0.34902 0.40392 0.46275 rg 132.13715 173.44992 m 132.04681 173.00802 131.86981 172.66806 131.60614 172.43002 c 131.34247 172.19198 131.05072 172.07296 130.7309 172.07296 c 130.35004 172.07296 130.01801 172.23268 129.7348 172.55213 c 129.4516 172.87165 129.31 173.30336 129.31 173.84725 c 129.31 174.37406 129.46686 174.80207 129.78058 175.13128 c 130.0943 175.46057 130.47089 175.62521 130.91034 175.62521 c 131.23993 175.62521 131.51093 175.5382 131.72333 175.36417 c 131.93573 175.19022 132.04193 175.00956 132.04193 174.82218 c 132.04193 174.72971 132.01202 174.65486 131.95221 174.59764 c 131.8924 174.5405 131.80878 174.51193 131.70136 174.51193 c 131.55731 174.51193 131.44867 174.55831 131.37543 174.65109 c 131.33392 174.70236 131.30646 174.80001 131.29303 174.94406 c 131.2796 175.0881 131.23016 175.19796 131.14471 175.27365 c 131.05927 175.34689 130.94086 175.38351 130.78949 175.38351 c 130.54535 175.38351 130.34882 175.29318 130.19989 175.11251 c 130.00214 174.87326 129.90326 174.55709 129.90326 174.16403 c 129.90326 173.76364 130.00153 173.41024 130.19806 173.10385 c 130.39459 172.79745 130.6601 172.64425 130.99457 172.64425 c 131.23383 172.64425 131.44867 172.72604 131.6391 172.88961 c 131.77338 173.00192 131.90399 173.20578 132.03095 173.50119 c 132.13715 173.44992 l h f 0.34902 0.40392 0.46275 rg 133.59874 175.62521 m 133.59874 174.87081 l 133.8795 175.37374 134.16759 175.62521 134.463 175.62521 c 134.59728 175.62521 134.70836 175.58432 134.79625 175.50253 c 134.88414 175.42074 134.92809 175.32614 134.92809 175.21871 c 134.92809 175.1235 134.89635 175.04293 134.83287 174.97702 c 134.76939 174.9111 134.69371 174.87814 134.60582 174.87814 c 134.52037 174.87814 134.42455 174.92025 134.31834 175.00448 c 134.21214 175.08871 134.13341 175.13082 134.08214 175.13082 c 134.03819 175.13082 133.99059 175.10649 133.93932 175.05781 c 133.82945 174.95794 133.71593 174.79357 133.59874 174.56469 c 133.59874 172.96114 l 133.59874 172.77613 133.62193 172.63613 133.66832 172.54114 c 133.70006 172.47538 133.75621 172.42056 133.83678 172.37669 c 133.91734 172.3329 134.03331 172.311 134.18468 172.311 c 134.18468 172.1755 l 132.46715 172.1755 l 132.46715 172.311 l 132.63805 172.311 132.765 172.33778 132.84801 172.39134 c 132.90904 172.43032 132.95177 172.49247 132.97618 172.57776 c 132.98839 172.61919 132.99449 172.73733 132.99449 172.93219 c 132.99449 174.22937 l 132.99449 174.61916 132.98656 174.85117 132.97069 174.9254 c 132.95482 174.99971 132.92552 175.05392 132.8828 175.08802 c 132.84007 175.12213 132.78697 175.13918 132.7235 175.13918 c 132.64781 175.13918 132.56236 175.12091 132.46715 175.08436 c 132.43053 175.21597 l 133.44493 175.62521 l 133.59874 175.62521 l h f 0.34902 0.40392 0.46275 rg 135.6812 174.2629 m}%
\csname pgfsys@invoke\endcsname{135.67876 173.766 135.79961 173.37625 136.04375 173.09366 c 136.28789 172.81114 136.57475 172.66989 136.90434 172.66989 c 137.12407 172.66989 137.31511 172.73031 137.47746 172.85116 c 137.63982 172.97201 137.77593 173.17892 137.88579 173.47189 c 137.99932 173.39865 l 137.94805 173.06417 137.79912 172.75961 137.55254 172.48495 c 137.30596 172.21029 136.99712 172.07296 136.62602 172.07296 c 136.22319 172.07296 135.87834 172.22948 135.59148 172.54251 c 135.30461 172.85562 135.16118 173.27654 135.16118 173.80526 c 135.16118 174.37776 135.30828 174.8242 135.60246 175.14456 c 135.89665 175.46499 136.26592 175.62521 136.71025 175.62521 c 137.08623 175.62521 137.39507 175.50161 137.63677 175.25442 c 137.87847 175.0073 137.99932 174.6768 137.99932 174.2629 c 135.6812 174.2629 l 135.6812 174.47531 m 137.23393 174.47531 l 137.22173 174.69015 137.19609 174.84152 137.15703 174.92941 c 137.09599 175.06613 137.00505 175.17355 136.8842 175.25167 c 136.76335 175.3298 136.63701 175.36886 136.50517 175.36886 c 136.30254 175.36886 136.12126 175.29013 135.96135 175.13266 c 135.80144 174.97518 135.70806 174.75607 135.6812 174.47531 c h f 0.34902 0.40392 0.46275 rg 140.81589 172.5527 m 140.65232 172.3818 140.4924 172.25912 140.33615 172.18466 c 140.1799 172.11019 140.01145 172.07296 139.83078 172.07296 c 139.46457 172.07296 139.14475 172.22582 138.87131 172.53153 c 138.59787 172.83731 138.46115 173.23023 138.46115 173.71027 c 138.46115 174.19023 138.61252 174.62938 138.91526 175.02771 c 139.21799 175.42604 139.60739 175.62521 140.08347 175.62521 c 140.37888 175.62521 140.62302 175.53121 140.81589 175.34323 c 140.81589 175.9635 l 140.81589 176.3484 140.80673 176.58499 140.78842 176.67326 c 140.77011 176.76153 140.74143 176.82157 140.70236 176.85339 c 140.6633 176.88528 140.61447 176.90123 140.55588 176.90123 c 140.4924 176.90123 140.40817 176.88162 140.30319 176.8424 c 140.25559 176.97115 l 141.25534 177.38302 l 141.42014 177.38302 l 141.42014 173.50485 l 141.42014 173.11178 141.42929 172.87191 141.4476 172.78524 c 141.46591 172.69857 141.49521 172.63815 141.53549 172.60397 c 141.57578 172.56979 141.62277 172.5527 141.67649 172.5527 c 141.7424 172.5527 141.83029 172.57345 141.94016 172.61496 c 141.98044 172.48678 l 140.98435 172.07296 l 140.81589 172.07296 l 140.81589 172.5527 l 140.81589 172.80825 m 140.81589 174.53241 l 140.80124 174.69805 140.7573 174.84903 140.68405 174.98537 c 140.61081 175.12178 140.51377 175.22467 140.39292 175.29402 c 140.27207 175.36344 140.15427 175.39816 140.03952 175.39816 c 139.82468 175.39816 139.63303 175.30195 139.46457 175.10954 c 139.2424 174.85632 139.13132 174.48618 139.13132 173.99912 c 139.13132 173.50717 139.23874 173.13028 139.45359 172.86844 c 139.66843 172.60668 139.90769 172.47579 140.17136 172.47579 c 140.39353 172.47579 140.60837 172.58661 140.81589 172.80825 c h f 0.34902 0.40392 0.46275 rg 142.76047 174.2629 m 142.75803 173.766 142.87888 173.37625 143.12302 173.09366 c}%
\csname pgfsys@invoke\endcsname{143.36716 172.81114 143.65402 172.66989 143.98361 172.66989 c 144.20334 172.66989 144.39438 172.73031 144.55673 172.85116 c 144.71909 172.97201 144.8552 173.17892 144.96506 173.47189 c 145.07859 173.39865 l 145.02732 173.06417 144.87839 172.75961 144.63181 172.48495 c 144.38523 172.21029 144.07639 172.07296 143.70529 172.07296 c 143.30246 172.07296 142.95761 172.22948 142.67075 172.54251 c 142.38388 172.85562 142.24045 173.27654 142.24045 173.80526 c 142.24045 174.37776 142.38755 174.8242 142.68173 175.14456 c 142.97592 175.46499 143.34519 175.62521 143.78952 175.62521 c 144.1655 175.62521 144.47434 175.50161 144.71604 175.25442 c 144.95774 175.0073 145.07859 174.6768 145.07859 174.2629 c 142.76047 174.2629 l 142.76047 174.47531 m 144.3132 174.47531 l 144.301 174.69015 144.27536 174.84152 144.2363 174.92941 c 144.17526 175.06613 144.08432 175.17355 143.96347 175.25167 c 143.84262 175.3298 143.71628 175.36886 143.58444 175.36886 c 143.38181 175.36886 143.20053 175.29013 143.04062 175.13266 c 142.88071 174.97518 142.78733 174.75607 142.76047 174.47531 c h f 0.34902 0.40392 0.46275 rg 146.50356 174.91476 m 146.89662 175.38839 147.27138 175.62521 147.62783 175.62521 c 147.81093 175.62521 147.9684 175.57951 148.10024 175.48811 c 148.23207 175.39678 148.33705 175.24637 148.41518 175.03687 c 148.46889 174.89077 148.49575 174.66665 148.49575 174.36453 c 148.49575 172.93585 l 148.49575 172.7239 148.51284 172.58017 148.54702 172.50463 c 148.57387 172.44375 148.61721 172.39626 148.67702 172.36216 c 148.73683 172.32805 148.84731 172.311 149.00844 172.311 c 149.00844 172.1755 l 147.34951 172.1755 l 147.34951 172.311 l 147.41909 172.311 l 147.57534 172.311 147.68459 172.33469 147.74684 172.38207 c 147.8091 172.42945 147.85244 172.49926 147.87685 172.59149 c 147.88662 172.62796 147.8915 172.74214 147.8915 172.93402 c 147.8915 174.30033 l 147.8915 174.6039 147.85182 174.82431 147.77248 174.96157 c 147.69313 175.09882 147.55947 175.16745 147.37148 175.16745 c 147.08095 175.16745 146.79164 175.00956 146.50356 174.69377 c 146.50356 172.93402 l 146.50356 172.70811 146.51699 172.56845 146.54384 172.51505 c 146.57802 172.44463 146.62502 172.39302 146.68483 172.36021 c 146.74465 172.3274 146.86611 172.311 147.04921 172.311 c 147.04921 172.1755 l 145.39028 172.1755 l 145.39028 172.311 l 145.46352 172.311 l 145.63442 172.311 145.74977 172.35422 145.80959 172.44066 c 145.8694 172.52718 145.89931 172.69224 145.89931 172.93585 c 145.89931 174.17822 l 145.89931 174.58013 145.89015 174.82492 145.87184 174.91259 c 145.85353 175.00032 145.82546 175.06002 145.78762 175.09169 c 145.74977 175.12335 145.69911 175.13918 145.63564 175.13918 c 145.56728 175.13918 145.48549 175.12091 145.39028 175.08436 c 145.33535 175.21597 l 146.34609 175.62521 l 146.50356 175.62521 l 146.50356 174.91476 l h f 0.34902 0.40392 0.46275 rg 150.2499 176.63595 m 150.2499 175.52999 l 151.03359 175.52999 l 151.03359 175.27365 l 150.2499 175.27365 l 150.2499 173.10133 l}%
\csname pgfsys@invoke\endcsname{150.2499 172.88427 150.28102 172.73794 150.34328 172.66233 c 150.40554 172.5868 150.48549 172.54904 150.58315 172.54904 c 150.66371 172.54904 150.74184 172.57406 150.81752 172.62411 c 150.89321 172.67416 150.9518 172.74801 150.9933 172.84567 c 151.13613 172.84567 l 151.05068 172.60572 150.92983 172.42426 150.77358 172.30127 c 150.61733 172.17836 150.45619 172.11691 150.29018 172.11691 c 150.17787 172.11691 150.06801 172.14807 149.96059 172.21041 c 149.85317 172.27274 149.77382 172.36193 149.72255 172.47797 c 149.67128 172.59409 149.64565 172.77315 149.64565 173.01516 c 149.64565 175.27365 l 149.11464 175.27365 l 149.11464 175.3945 l 149.24892 175.44836 149.38625 175.53957 149.52663 175.66812 c 149.66701 175.79668 149.79213 175.94912 149.902 176.12543 c 149.95815 176.21843 150.03627 176.38861 150.13637 176.63595 c 150.2499 176.63595 l h f 0.34902 0.40392 0.46275 rg 152.20843 177.38302 m 152.31097 177.38302 152.39825 177.34682 152.47027 177.27442 c 152.54229 177.20209 152.5783 177.11439 152.5783 177.01132 c 152.5783 176.90824 152.54229 176.8199 152.47027 176.74627 c 152.39825 176.67272 152.31097 176.63595 152.20843 176.63595 c 152.10589 176.63595 152.018 176.67272 151.94475 176.74627 c 151.87151 176.8199 151.83489 176.90824 151.83489 177.01132 c 151.83489 177.11439 151.8709 177.20209 151.94292 177.27442 c 152.01495 177.34682 152.10345 177.38302 152.20843 177.38302 c 152.51238 175.62521 m 152.51238 172.93585 l 152.51238 172.72634 152.52764 172.58688 152.55816 172.51745 c 152.58868 172.44802 152.63384 172.39626 152.69366 172.36216 c 152.75347 172.32805 152.86272 172.311 153.02141 172.311 c 153.02141 172.1755 l 151.39178 172.1755 l 151.39178 172.311 l 151.55535 172.311 151.66521 172.32683 151.72137 172.35849 c 151.77752 172.39016 151.82207 172.44253 151.85503 172.51562 c 151.88799 172.58871 151.90447 172.72879 151.90447 172.93585 c 151.90447 174.22571 l 151.90447 174.58872 151.89349 174.82378 151.87151 174.9309 c 151.85442 175.00887 151.82757 175.06308 151.79095 175.09352 c 151.75432 175.12396 151.70428 175.13918 151.6408 175.13918 c 151.57244 175.13918 151.48943 175.12091 151.39178 175.08436 c 151.34051 175.21597 l 152.35125 175.62521 l 152.51238 175.62521 l h f 0.34902 0.40392 0.46275 rg 155.33518 172.6589 m 154.99094 172.39279 154.77488 172.23898 154.68699 172.19747 c 154.55515 172.134 154.41477 172.10226 154.26584 172.10226 c 154.03391 172.10226 153.84287 172.18161 153.69272 172.3403 c 153.54258 172.49899 153.4675 172.70773 153.4675 172.96652 c 153.4675 173.13009 153.50413 173.27169 153.57737 173.39132 c 153.67746 173.55734 153.85142 173.71359 154.09922 173.86007 c 154.34702 174.00656 154.75901 174.18478 155.33518 174.39474 c 155.33518 174.52658 l 155.33518 174.86105 155.28208 175.09054 155.17588 175.21505 c 155.06968 175.33956 154.91526 175.40182 154.71262 175.40182 c 154.55881 175.40182 154.43674 175.36047 154.34641 175.27777 c 154.25364 175.19506 154.20725 175.10019 154.20725 174.99315 c 154.21457 174.78155 l}%
\csname pgfsys@invoke\endcsname{154.21457 174.6697 154.18589 174.58338 154.12851 174.52257 c 154.07114 174.46176 153.99607 174.43136 153.9033 174.43136 c 153.81296 174.43136 153.73911 174.46299 153.68174 174.52623 c 153.62436 174.58956 153.59568 174.676 153.59568 174.78556 c 153.59568 174.99483 153.7031 175.18709 153.91794 175.36234 c 154.13279 175.53759 154.4343 175.62521 154.82248 175.62521 c 155.12034 175.62521 155.36448 175.57524 155.55491 175.47529 c 155.69895 175.39968 155.80515 175.28139 155.87351 175.12041 c 155.91746 175.01558 155.93943 174.80101 155.93943 174.47668 c 155.93943 173.33914 l 155.93943 173.01969 155.94553 172.824 155.95774 172.75206 c 155.96995 172.68011 155.99009 172.63193 156.01816 172.60752 c 156.04624 172.58318 156.07859 172.57101 156.11521 172.57101 c 156.15427 172.57101 156.18845 172.57955 156.21775 172.59664 c 156.26902 172.62838 156.36789 172.71749 156.51438 172.86398 c 156.51438 172.6589 l 156.24094 172.29269 155.97971 172.10958 155.73069 172.10958 c 155.61106 172.10958 155.51584 172.15109 155.44504 172.2341 c 155.37424 172.3171 155.33762 172.45871 155.33518 172.6589 c 155.33518 172.899 m 155.33518 174.17135 l 154.96653 174.02555 154.72849 173.92225 154.62107 173.86145 c 154.4282 173.75448 154.29026 173.64267 154.20725 173.52602 c 154.12424 173.40937 154.08274 173.28176 154.08274 173.14321 c 154.08274 172.9682 154.13523 172.82297 154.24021 172.70754 c 154.34519 172.59211 154.46604 172.53439 154.60276 172.53439 c 154.7883 172.53439 155.03245 172.65592 155.33518 172.899 c h f 0.34902 0.40392 0.46275 rg 157.91738 177.38302 m 157.91738 172.93676 l 157.91738 172.72695 157.93264 172.58787 157.96316 172.51951 c 157.99367 172.45123 158.04067 172.39939 158.10415 172.36399 c 158.16762 172.32866 158.28603 172.311 158.45937 172.311 c 158.45937 172.1755 l 156.81508 172.1755 l 156.81508 172.311 l 156.96889 172.311 157.07387 172.32683 157.13003 172.35849 c 157.18618 172.39023 157.23012 172.44268 157.26186 172.51585 c 157.2936 172.58909 157.30947 172.7294 157.30947 172.93676 c 157.30947 175.98146 l 157.30947 176.35958 157.30092 176.59193 157.28383 176.67852 c 157.26674 176.76519 157.23928 176.82436 157.20144 176.85602 c 157.1636 176.88776 157.11538 176.90363 157.05678 176.90363 c 156.99331 176.90363 156.91274 176.8841 156.81508 176.84503 c 156.75283 176.97321 l 157.75258 177.38302 l 157.91738 177.38302 l h f 0.34902 0.40392 0.46275 rg 159.64152 175.63986 m 159.75383 175.63986 159.84965 175.60079 159.929 175.52267 c 160.00835 175.44455 160.04802 175.34933 160.04802 175.23703 c 160.04802 175.12472 160.00835 175.0289 159.929 174.94955 c 159.84965 174.8702 159.75383 174.83053 159.64152 174.83053 c 159.52922 174.83053 159.4334 174.8702 159.35405 174.94955 c 159.2747 175.0289 159.23503 175.12472 159.23503 175.23703 c 159.23503 175.34933 159.2747 175.44455 159.35405 175.52267 c 159.4334 175.60079 159.52922 175.63986 159.64152 175.63986 c 159.12883 170.92306 m 159.12883 171.08419 l 159.38029 171.16751 159.575 171.29679 159.71294 171.47203 c}%
\csname pgfsys@invoke\endcsname{159.85088 171.6472 159.91985 171.83283 159.91985 172.0289 c 159.91985 172.07537 159.90886 172.11447 159.88689 172.14621 c 159.8698 172.16818 159.85271 172.17916 159.83562 172.17916 c 159.80876 172.17916 159.75017 172.15475 159.65984 172.10592 c 159.61589 172.08395 159.5695 172.07296 159.52068 172.07296 c 159.40105 172.07296 159.30583 172.10836 159.23503 172.17916 c 159.16423 172.24996 159.12883 172.34762 159.12883 172.47213 c 159.12883 172.59176 159.17461 172.6943 159.26616 172.77975 c 159.35771 172.8652 159.46941 172.90792 159.60124 172.90792 c 159.76237 172.90792 159.90581 172.83758 160.03154 172.69689 c 160.15727 172.55629 160.22014 172.36982 160.22014 172.13751 c 160.22014 171.88551 160.13286 171.65129 159.9583 171.43484 c 159.78374 171.21839 159.50725 171.0478 159.12883 170.92306 c h f 0.34902 0.40392 0.46275 rg 0.34902 0.40392 0.46275 rg 162.61081 175.52999 m 164.01706 175.52999 l 164.01706 175.3945 l 163.88766 175.38473 163.80282 175.36154 163.76254 175.32492 c 163.72226 175.2883 163.70212 175.2358 163.70212 175.16745 c 163.70212 175.09176 163.72287 175.00021 163.76437 174.89279 c 164.48215 172.96286 l 165.20358 174.5339 l 165.01315 175.02829 l 164.95456 175.17477 164.87765 175.27609 164.78244 175.33224 c 164.72873 175.36642 164.62863 175.38717 164.48215 175.3945 c 164.48215 175.52999 l 166.07882 175.52999 l 166.07882 175.3945 l 165.90304 175.38717 165.77853 175.35543 165.70529 175.29928 c 165.65646 175.26022 165.63205 175.19796 165.63205 175.11251 c 165.63205 175.06369 165.64181 175.01364 165.66134 174.96237 c 166.42306 173.0361 l 167.12985 174.89279 l 167.17868 175.02462 167.20309 175.1296 167.20309 175.20773 c 167.20309 175.25412 167.17929 175.29562 167.13168 175.33224 c 167.08407 175.36886 166.99069 175.38961 166.85153 175.3945 c 166.85153 175.52999 l 167.90988 175.52999 l 167.90988 175.3945 l 167.69748 175.36276 167.54123 175.21871 167.44113 174.96237 c 166.32052 172.07296 l 166.17038 172.07296 l 165.33175 174.2153 l 164.35397 172.07296 l 164.21847 172.07296 l 163.14181 174.89279 l 163.07101 175.07101 163.00143 175.19125 162.93307 175.2535 c 162.86471 175.31576 162.75729 175.36276 162.61081 175.3945 c 162.61081 175.52999 l h f 0.34902 0.40392 0.46275 rg 169.85881 175.62521 m 170.36662 175.62521 170.77434 175.43253 171.08195 175.04717 c 171.34319 174.71796 171.4738 174.33992 171.4738 173.91306 c 171.4738 173.61307 171.40178 173.30942 171.25774 173.00211 c 171.11369 172.69487 170.91533 172.46321 170.66264 172.30711 c 170.40996 172.15101 170.12859 172.07296 169.81853 172.07296 c 169.31316 172.07296 168.91154 172.27419 168.61369 172.67664 c 168.36223 173.01561 168.2365 173.39605 168.2365 173.81796 c 168.2365 174.12527 168.31279 174.43075 168.46538 174.7344 c 168.61797 175.03805 168.81877 175.26243 169.06779 175.40754 c 169.31682 175.55265 169.58049 175.62521 169.85881 175.62521 c 169.74528 175.38351 m 169.61589 175.38351 169.48589 175.3451 169.35527 175.26827 c 169.22465 175.19144 169.11906 175.0567 169.0385 174.86406 c}%
\csname pgfsys@invoke\endcsname{168.95793 174.67142 168.91765 174.42392 168.91765 174.12157 c 168.91765 173.6339 169.01469 173.21325 169.20879 172.85963 c 169.40288 172.50608 169.65861 172.32931 169.976 172.32931 c 170.21281 172.32931 170.40813 172.42685 170.56194 172.62194 c 170.71574 172.81702 170.79265 173.15229 170.79265 173.62776 c 170.79265 174.22277 170.66447 174.69099 170.40813 175.0324 c 170.23479 175.26648 170.01384 175.38351 169.74528 175.38351 c h f 0.34902 0.40392 0.46275 rg 172.94963 175.62521 m 172.94963 174.87081 l 173.23039 175.37374 173.51848 175.62521 173.81389 175.62521 c 173.94817 175.62521 174.05925 175.58432 174.14714 175.50253 c 174.23503 175.42074 174.27898 175.32614 174.27898 175.21871 c 174.27898 175.1235 174.24724 175.04293 174.18376 174.97702 c 174.12028 174.9111 174.0446 174.87814 173.95671 174.87814 c 173.87126 174.87814 173.77544 174.92025 173.66923 175.00448 c 173.56303 175.08871 173.4843 175.13082 173.43303 175.13082 c 173.38908 175.13082 173.34148 175.10649 173.29021 175.05781 c 173.18034 174.95794 173.06682 174.79357 172.94963 174.56469 c 172.94963 172.96114 l 172.94963 172.77613 172.97282 172.63613 173.01921 172.54114 c 173.05095 172.47538 173.1071 172.42056 173.18767 172.37669 c 173.26823 172.3329 173.3842 172.311 173.53557 172.311 c 173.53557 172.1755 l 171.81804 172.1755 l 171.81804 172.311 l 171.98894 172.311 172.11589 172.33778 172.1989 172.39134 c 172.25993 172.43032 172.30266 172.49247 172.32707 172.57776 c 172.33928 172.61919 172.34538 172.73733 172.34538 172.93219 c 172.34538 174.22937 l 172.34538 174.61916 172.33745 174.85117 172.32158 174.9254 c 172.30571 174.99971 172.27641 175.05392 172.23369 175.08802 c 172.19096 175.12213 172.13786 175.13918 172.07439 175.13918 c 171.9987 175.13918 171.91325 175.12091 171.81804 175.08436 c 171.78142 175.21597 l 172.79582 175.62521 l 172.94963 175.62521 l h f 0.34902 0.40392 0.46275 rg 176.83753 172.5527 m 176.67396 172.3818 176.51404 172.25912 176.35779 172.18466 c 176.20154 172.11019 176.03309 172.07296 175.85242 172.07296 c 175.48621 172.07296 175.16639 172.22582 174.89295 172.53153 c 174.61951 172.83731 174.48279 173.23023 174.48279 173.71027 c 174.48279 174.19023 174.63416 174.62938 174.93689 175.02771 c 175.23963 175.42604 175.62903 175.62521 176.10511 175.62521 c 176.40052 175.62521 176.64466 175.53121 176.83753 175.34323 c 176.83753 175.9635 l 176.83753 176.3484 176.82837 176.58499 176.81006 176.67326 c 176.79175 176.76153 176.76307 176.82157 176.724 176.85339 c 176.68494 176.88528 176.63611 176.90123 176.57752 176.90123 c 176.51404 176.90123 176.42981 176.88162 176.32483 176.8424 c 176.27723 176.97115 l 177.27698 177.38302 l 177.44178 177.38302 l 177.44178 173.50485 l 177.44178 173.11178 177.45093 172.87191 177.46924 172.78524 c 177.48755 172.69857 177.51685 172.63815 177.55713 172.60397 c 177.59742 172.56979 177.64441 172.5527 177.69813 172.5527 c 177.76404 172.5527 177.85193 172.57345 177.9618 172.61496 c 178.00208 172.48678 l 177.00599 172.07296 l 176.83753 172.07296 l}%
\csname pgfsys@invoke\endcsname{176.83753 172.5527 l 176.83753 172.80825 m 176.83753 174.53241 l 176.82288 174.69805 176.77894 174.84903 176.70569 174.98537 c 176.63245 175.12178 176.53541 175.22467 176.41456 175.29402 c 176.29371 175.36344 176.17591 175.39816 176.06116 175.39816 c 175.84632 175.39816 175.65467 175.30195 175.48621 175.10954 c 175.26404 174.85632 175.15296 174.48618 175.15296 173.99912 c 175.15296 173.50717 175.26038 173.13028 175.47523 172.86844 c 175.69007 172.60668 175.92933 172.47579 176.193 172.47579 c 176.41517 172.47579 176.63001 172.58661 176.83753 172.80825 c h f 0.34902 0.40392 0.46275 rg 179.07142 177.38302 m 179.17396 177.38302 179.26124 177.34682 179.33326 177.27442 c 179.40528 177.20209 179.44129 177.11439 179.44129 177.01132 c 179.44129 176.90824 179.40528 176.8199 179.33326 176.74627 c 179.26124 176.67272 179.17396 176.63595 179.07142 176.63595 c 178.96888 176.63595 178.88099 176.67272 178.80774 176.74627 c 178.7345 176.8199 178.69788 176.90824 178.69788 177.01132 c 178.69788 177.11439 178.73389 177.20209 178.80591 177.27442 c 178.87794 177.34682 178.96644 177.38302 179.07142 177.38302 c 179.37537 175.62521 m 179.37537 172.93585 l 179.37537 172.72634 179.39063 172.58688 179.42115 172.51745 c 179.45167 172.44802 179.49683 172.39626 179.55665 172.36216 c 179.61646 172.32805 179.72571 172.311 179.8844 172.311 c 179.8844 172.1755 l 178.25477 172.1755 l 178.25477 172.311 l 178.41834 172.311 178.5282 172.32683 178.58436 172.35849 c 178.64051 172.39016 178.68506 172.44253 178.71802 172.51562 c 178.75098 172.58871 178.76746 172.72879 178.76746 172.93585 c 178.76746 174.22571 l 178.76746 174.58872 178.75648 174.82378 178.7345 174.9309 c 178.71741 175.00887 178.69056 175.06308 178.65394 175.09352 c 178.61731 175.12396 178.56727 175.13918 178.50379 175.13918 c 178.43543 175.13918 178.35242 175.12091 178.25477 175.08436 c 178.2035 175.21597 l 179.21424 175.62521 l 179.37537 175.62521 l h f 0.34902 0.40392 0.46275 rg 181.2753 174.91476 m 181.66836 175.38839 182.04312 175.62521 182.39957 175.62521 c 182.58267 175.62521 182.74014 175.57951 182.87198 175.48811 c 183.00381 175.39678 183.10879 175.24637 183.18692 175.03687 c 183.24063 174.89077 183.26749 174.66665 183.26749 174.36453 c 183.26749 172.93585 l 183.26749 172.7239 183.28458 172.58017 183.31876 172.50463 c 183.34561 172.44375 183.38895 172.39626 183.44876 172.36216 c 183.50857 172.32805 183.61905 172.311 183.78018 172.311 c 183.78018 172.1755 l 182.12125 172.1755 l 182.12125 172.311 l 182.19083 172.311 l 182.34708 172.311 182.45633 172.33469 182.51858 172.38207 c 182.58084 172.42945 182.62418 172.49926 182.64859 172.59149 c 182.65836 172.62796 182.66324 172.74214 182.66324 172.93402 c 182.66324 174.30033 l 182.66324 174.6039 182.62356 174.82431 182.54422 174.96157 c 182.46487 175.09882 182.33121 175.16745 182.14322 175.16745 c 181.85269 175.16745 181.56338 175.00956 181.2753 174.69377 c 181.2753 172.93402 l 181.2753 172.70811 181.28873 172.56845 181.31558 172.51505 c}%
\csname pgfsys@invoke\endcsname{181.34976 172.44463 181.39676 172.39302 181.45657 172.36021 c 181.51639 172.3274 181.63785 172.311 181.82095 172.311 c 181.82095 172.1755 l 180.16202 172.1755 l 180.16202 172.311 l 180.23526 172.311 l 180.40616 172.311 180.52151 172.35422 180.58133 172.44066 c 180.64114 172.52718 180.67105 172.69224 180.67105 172.93585 c 180.67105 174.17822 l 180.67105 174.58013 180.66189 174.82492 180.64358 174.91259 c 180.62527 175.00032 180.5972 175.06002 180.55936 175.09169 c 180.52151 175.12335 180.47085 175.13918 180.40738 175.13918 c 180.33902 175.13918 180.25723 175.12091 180.16202 175.08436 c 180.10709 175.21597 l 181.11783 175.62521 l 181.2753 175.62521 l 181.2753 174.91476 l h f 0.34902 0.40392 0.46275 rg 184.94473 173.39785 m 184.73965 173.49779 184.58218 173.63737 184.47232 173.81658 c 184.36246 173.9958 184.30752 174.19393 184.30752 174.41099 c 184.30752 174.74256 184.43265 175.02783 184.68289 175.26678 c 184.93314 175.50573 185.25357 175.62521 185.64419 175.62521 c 185.96402 175.62521 186.24112 175.54708 186.47549 175.39083 c 187.18594 175.39083 l 187.29092 175.39083 187.35196 175.38782 187.36905 175.38179 c 187.38614 175.37577 187.39835 175.3655 187.40567 175.35101 c 187.42032 175.32926 187.42764 175.29062 187.42764 175.23508 c 187.42764 175.17237 187.42154 175.12892 187.40933 175.10473 c 187.40201 175.09268 187.38919 175.08303 187.37088 175.07578 c 187.35257 175.06853 187.29092 175.06491 187.18594 175.06491 c 186.75015 175.06491 l 186.88687 174.88874 186.95523 174.66368 186.95523 174.3897 c 186.95523 174.07659 186.8356 173.80873 186.59634 173.5861 c 186.35709 173.36348 186.03604 173.25216 185.63321 173.25216 c 185.46719 173.25216 185.29752 173.27707 185.12418 173.32689 c 185.01675 173.23419 184.94412 173.15306 184.90628 173.08348 c 184.86844 173.01397 184.84952 172.95484 184.84952 172.90609 c 184.84952 172.86459 184.86966 172.82431 184.90994 172.78524 c 184.95022 172.74626 185.02896 172.71822 185.14615 172.70113 c 185.21451 172.69136 185.38541 172.68282 185.65884 172.67549 c 186.16177 172.66336 186.4877 172.64631 186.63663 172.62434 c 186.86368 172.5926 187.04495 172.50841 187.18045 172.37177 c 187.31595 172.2352 187.3837 172.0669 187.3837 171.86685 c 187.3837 171.5912 187.2543 171.33261 186.99551 171.09106 c 186.61465 170.73492 186.11783 170.55685 185.50503 170.55685 c 185.03384 170.55685 184.63589 170.6629 184.31119 170.875 c 184.12808 170.99691 184.03653 171.12371 184.03653 171.2554 c 184.03653 171.31384 184.04996 171.37232 184.07681 171.43083 c 184.11832 171.52109 184.20376 171.64667 184.33316 171.80757 c 184.35025 171.82947 184.47476 171.96112 184.70669 172.20251 c 184.57974 172.27827 184.49002 172.3461 184.43753 172.40599 c 184.38504 172.46588 184.35879 172.5337 184.35879 172.60946 c 184.35879 172.69506 184.39358 172.79531 184.46316 172.91021 c 184.53274 173.02511 184.69327 173.18766 184.94473 173.39785 c 185.58194 175.4421 m 185.40127 175.4421 185.24991 175.37046 185.12784 175.22718 c}%
\csname pgfsys@invoke\endcsname{185.00577 175.08398 184.94473 174.86425 184.94473 174.568 c 184.94473 174.18432 185.02774 173.88689 185.19376 173.67571 c 185.32071 173.51541 185.48184 173.43527 185.67715 173.43527 c 185.8627 173.43527 186.01529 173.50447 186.13492 173.64286 c 186.25455 173.78126 186.31436 173.99858 186.31436 174.29483 c 186.31436 174.68088 186.23013 174.9832 186.06168 175.20178 c 185.93716 175.36199 185.77725 175.4421 185.58194 175.4421 c 184.90811 172.17333 m 184.79336 172.04904 184.70669 171.93331 184.6481 171.82611 c 184.58951 171.71884 184.56021 171.62012 184.56021 171.52994 c 184.56021 171.41298 184.63101 171.31063 184.77261 171.2229 c 185.01675 171.07183 185.36954 170.9963 185.83096 170.9963 c 186.27042 170.9963 186.59451 171.0737 186.80325 171.2285 c 187.01199 171.38323 187.11636 171.54829 187.11636 171.72369 c 187.11636 171.85041 187.05411 171.94059 186.9296 171.99423 c 186.80264 172.04786 186.55118 172.07952 186.1752 172.08921 c 185.62588 172.10386 185.20352 172.1319 184.90811 172.17333 c h f 0.34902 0.40392 0.46275 rg 0.34902 0.40392 0.46275 rg 189.5004 175.52999 m 191.07877 175.52999 l 191.07877 175.3945 l 190.97623 175.3945 l 190.88101 175.3945 190.80838 175.3713 190.75833 175.32492 c 190.70828 175.27853 190.68326 175.21627 190.68326 175.13815 c 190.68326 175.0527 190.70889 174.95138 190.76016 174.83419 c 191.54019 172.98117 l 192.32388 174.90377 l 192.38003 175.04049 192.40811 175.14425 192.40811 175.21505 c 192.40811 175.24923 192.39835 175.27731 192.37881 175.29928 c 192.35196 175.3359 192.31778 175.36093 192.27627 175.37435 c 192.23477 175.38778 192.15054 175.3945 192.02359 175.3945 c 192.02359 175.52999 l 193.11856 175.52999 l 193.11856 175.3945 l 192.99161 175.38473 192.90372 175.3591 192.85489 175.31759 c 192.76944 175.24435 192.69253 175.12228 192.62418 174.95138 c 191.43399 172.07296 l 191.28384 172.07296 l 190.08633 174.90377 l 190.03262 175.03561 189.98135 175.13021 189.93252 175.18759 c 189.8837 175.24496 189.82144 175.29318 189.74576 175.33224 c 189.70425 175.35421 189.62247 175.37497 189.5004 175.3945 c 189.5004 175.52999 l h f 0.34902 0.40392 0.46275 rg 195.32315 172.6589 m 194.97891 172.39279 194.76285 172.23898 194.67496 172.19747 c 194.54312 172.134 194.40274 172.10226 194.25381 172.10226 c 194.02188 172.10226 193.83084 172.18161 193.68069 172.3403 c 193.53055 172.49899 193.45547 172.70773 193.45547 172.96652 c 193.45547 173.13009 193.4921 173.27169 193.56534 173.39132 c 193.66543 173.55734 193.83939 173.71359 194.08719 173.86007 c 194.33499 174.00656 194.74698 174.18478 195.32315 174.39474 c 195.32315 174.52658 l 195.32315 174.86105 195.27005 175.09054 195.16385 175.21505 c 195.05765 175.33956 194.90323 175.40182 194.70059 175.40182 c 194.54678 175.40182 194.42471 175.36047 194.33438 175.27777 c 194.24161 175.19506 194.19522 175.10019 194.19522 174.99315 c 194.20254 174.78155 l 194.20254 174.6697 194.17386 174.58338 194.11648 174.52257 c 194.05911 174.46176 193.98404 174.43136 193.89127 174.43136 c}%
\csname pgfsys@invoke\endcsname{193.80093 174.43136 193.72708 174.46299 193.66971 174.52623 c 193.61233 174.58956 193.58365 174.676 193.58365 174.78556 c 193.58365 174.99483 193.69107 175.18709 193.90591 175.36234 c 194.12076 175.53759 194.42227 175.62521 194.81045 175.62521 c 195.10831 175.62521 195.35245 175.57524 195.54288 175.47529 c 195.68692 175.39968 195.79312 175.28139 195.86148 175.12041 c 195.90543 175.01558 195.9274 174.80101 195.9274 174.47668 c 195.9274 173.33914 l 195.9274 173.01969 195.9335 172.824 195.94571 172.75206 c 195.95792 172.68011 195.97806 172.63193 196.00613 172.60752 c 196.03421 172.58318 196.06656 172.57101 196.10318 172.57101 c 196.14224 172.57101 196.17642 172.57955 196.20572 172.59664 c 196.25699 172.62838 196.35586 172.71749 196.50235 172.86398 c 196.50235 172.6589 l 196.22891 172.29269 195.96768 172.10958 195.71866 172.10958 c 195.59903 172.10958 195.50381 172.15109 195.43301 172.2341 c 195.36221 172.3171 195.32559 172.45871 195.32315 172.6589 c 195.32315 172.899 m 195.32315 174.17135 l 194.9545 174.02555 194.71646 173.92225 194.60904 173.86145 c 194.41617 173.75448 194.27823 173.64267 194.19522 173.52602 c 194.11221 173.40937 194.07071 173.28176 194.07071 173.14321 c 194.07071 172.9682 194.1232 172.82297 194.22818 172.70754 c 194.33316 172.59211 194.45401 172.53439 194.59073 172.53439 c 194.77627 172.53439 195.02042 172.65592 195.32315 172.899 c h f 0.34902 0.40392 0.46275 rg 197.73323 175.62521 m 197.73323 174.87081 l 198.01399 175.37374 198.30208 175.62521 198.59749 175.62521 c 198.73177 175.62521 198.84285 175.58432 198.93074 175.50253 c 199.01863 175.42074 199.06258 175.32614 199.06258 175.21871 c 199.06258 175.1235 199.03084 175.04293 198.96736 174.97702 c 198.90388 174.9111 198.8282 174.87814 198.74031 174.87814 c 198.65486 174.87814 198.55904 174.92025 198.45283 175.00448 c 198.34663 175.08871 198.2679 175.13082 198.21663 175.13082 c 198.17268 175.13082 198.12508 175.10649 198.07381 175.05781 c 197.96394 174.95794 197.85042 174.79357 197.73323 174.56469 c 197.73323 172.96114 l 197.73323 172.77613 197.75642 172.63613 197.80281 172.54114 c 197.83455 172.47538 197.8907 172.42056 197.97127 172.37669 c 198.05183 172.3329 198.1678 172.311 198.31917 172.311 c 198.31917 172.1755 l 196.60164 172.1755 l 196.60164 172.311 l 196.77254 172.311 196.89949 172.33778 196.9825 172.39134 c 197.04353 172.43032 197.08626 172.49247 197.11067 172.57776 c 197.12288 172.61919 197.12898 172.73733 197.12898 172.93219 c 197.12898 174.22937 l 197.12898 174.61916 197.12105 174.85117 197.10518 174.9254 c 197.08931 174.99971 197.06001 175.05392 197.01729 175.08802 c 196.97456 175.12213 196.92146 175.13918 196.85799 175.13918 c 196.7823 175.13918 196.69685 175.12091 196.60164 175.08436 c 196.56502 175.21597 l 197.57942 175.62521 l 197.73323 175.62521 l h f 0.34902 0.40392 0.46275 rg 200.105 177.38302 m 200.20754 177.38302 200.29482 177.34682 200.36684 177.27442 c 200.43886 177.20209 200.47487 177.11439 200.47487 177.01132 c}%
\csname pgfsys@invoke\endcsname{200.47487 176.90824 200.43886 176.8199 200.36684 176.74627 c 200.29482 176.67272 200.20754 176.63595 200.105 176.63595 c 200.00246 176.63595 199.91457 176.67272 199.84132 176.74627 c 199.76808 176.8199 199.73146 176.90824 199.73146 177.01132 c 199.73146 177.11439 199.76747 177.20209 199.83949 177.27442 c 199.91152 177.34682 200.00002 177.38302 200.105 177.38302 c 200.40895 175.62521 m 200.40895 172.93585 l 200.40895 172.72634 200.42421 172.58688 200.45473 172.51745 c 200.48525 172.44802 200.53041 172.39626 200.59023 172.36216 c 200.65004 172.32805 200.75929 172.311 200.91798 172.311 c 200.91798 172.1755 l 199.28835 172.1755 l 199.28835 172.311 l 199.45192 172.311 199.56178 172.32683 199.61794 172.35849 c 199.67409 172.39016 199.71864 172.44253 199.7516 172.51562 c 199.78456 172.58871 199.80104 172.72879 199.80104 172.93585 c 199.80104 174.22571 l 199.80104 174.58872 199.79006 174.82378 199.76808 174.9309 c 199.75099 175.00887 199.72414 175.06308 199.68752 175.09352 c 199.65089 175.12396 199.60085 175.13918 199.53737 175.13918 c 199.46901 175.13918 199.386 175.12091 199.28835 175.08436 c 199.23708 175.21597 l 200.24782 175.62521 l 200.40895 175.62521 l h f 0.34902 0.40392 0.46275 rg 201.89508 174.2629 m 201.89264 173.766 202.01349 173.37625 202.25763 173.09366 c 202.50177 172.81114 202.78863 172.66989 203.11822 172.66989 c 203.33795 172.66989 203.52899 172.73031 203.69134 172.85116 c 203.8537 172.97201 203.98981 173.17892 204.09967 173.47189 c 204.2132 173.39865 l 204.16193 173.06417 204.013 172.75961 203.76642 172.48495 c 203.51984 172.21029 203.211 172.07296 202.8399 172.07296 c 202.43707 172.07296 202.09222 172.22948 201.80536 172.54251 c 201.51849 172.85562 201.37506 173.27654 201.37506 173.80526 c 201.37506 174.37776 201.52216 174.8242 201.81634 175.14456 c 202.11053 175.46499 202.4798 175.62521 202.92413 175.62521 c 203.30011 175.62521 203.60895 175.50161 203.85065 175.25442 c 204.09235 175.0073 204.2132 174.6768 204.2132 174.2629 c 201.89508 174.2629 l 201.89508 174.47531 m 203.44781 174.47531 l 203.43561 174.69015 203.40997 174.84152 203.37091 174.92941 c 203.30987 175.06613 203.21893 175.17355 203.09808 175.25167 c 202.97723 175.3298 202.85089 175.36886 202.71905 175.36886 c 202.51642 175.36886 202.33514 175.29013 202.17523 175.13266 c 202.01532 174.97518 201.92194 174.75607 201.89508 174.47531 c h f 0.34902 0.40392 0.46275 rg 206.82834 175.62521 m 206.82834 174.48996 l 206.70749 174.48996 l 206.61472 174.84602 206.4957 175.08821 206.35044 175.21654 c 206.20517 175.34494 206.02024 175.40914 205.79563 175.40914 c 205.62473 175.40914 205.48679 175.36402 205.38181 175.27376 c 205.27683 175.18358 205.22434 175.0836 205.22434 174.97381 c 205.22434 174.83725 205.2634 174.72021 205.34153 174.62271 c 205.41721 174.52269 205.57102 174.4166 205.80295 174.30445 c 206.33762 174.04467 l 206.83323 173.80327 207.08103 173.48501 207.08103 173.08988 c 207.08103 172.78509 206.96567 172.53939 206.73496 172.35277 c}%
\csname pgfsys@invoke\endcsname{206.50425 172.16623 206.24607 172.07296 205.96042 172.07296 c 205.75535 172.07296 205.52097 172.10958 205.2573 172.18283 c 205.17673 172.20724 205.11081 172.21945 205.05954 172.21945 c 205.00339 172.21945 204.95945 172.18771 204.92771 172.12423 c 204.80686 172.12423 l 204.80686 173.3254 l 204.92771 173.3254 l 204.99607 172.98239 205.12668 172.7239 205.31955 172.54995 c 205.51243 172.376 205.72849 172.28903 205.96775 172.28903 c 206.13621 172.28903 206.27353 172.33839 206.37974 172.43711 c 206.48594 172.53591 206.53904 172.65482 206.53904 172.79383 c 206.53904 172.96213 206.47983 173.10358 206.36142 173.21817 c 206.24302 173.33277 206.00681 173.47784 205.65281 173.65339 c 205.2988 173.82902 205.06687 173.98756 204.95701 174.12901 c 204.84714 174.26802 204.79221 174.44361 204.79221 174.65578 c 204.79221 174.93135 204.88682 175.1618 205.07602 175.34712 c 205.26523 175.53251 205.50998 175.62521 205.81028 175.62521 c 205.94211 175.62521 206.10203 175.59713 206.29001 175.54098 c 206.41453 175.50436 206.49753 175.48605 206.53904 175.48605 c 206.5781 175.48605 206.60862 175.49459 206.63059 175.51168 c 206.65256 175.52877 206.6782 175.56662 206.70749 175.62521 c 206.82834 175.62521 l h f 0.6549 0.26667 0.27451 rg 128.485 160.32807 m 128.485 158.83589 l 128.485 158.55089 128.50258 158.37145 128.53773 158.29756 c 128.57289 158.22375 128.63474 158.16479 128.72328 158.12068 c 128.81182 158.07665 128.97719 158.05464 129.21938 158.05464 c 129.21938 157.91401 l 126.50844 157.91401 l 126.50844 158.05464 l 126.75323 158.05464 126.91924 158.0773 127.00648 158.12263 c 127.09372 158.16796 127.15492 158.22692 127.19008 158.29951 c 127.22523 158.3721 127.24281 158.55089 127.24281 158.83589 c 127.24281 162.28901 l 127.24281 162.57401 127.22523 162.75341 127.19008 162.82722 c 127.15492 162.90111 127.09307 162.96007 127.00453 163.0041 c 126.91599 163.04821 126.75063 163.07026 126.50844 163.07026 c 126.50844 163.21089 l 128.96938 163.21089 l 129.61 163.21089 130.07875 163.16666 130.37562 163.0782 c 130.6725 162.98974 130.91469 162.82649 131.10219 162.58845 c 131.28969 162.35041 131.38344 162.0714 131.38344 161.75141 c 131.38344 161.36111 131.24281 161.03848 130.96156 160.78352 c 130.78188 160.62222 130.53057 160.50125 130.20766 160.4206 c 131.48109 158.62324 l 131.64776 158.39375 131.76625 158.25064 131.83656 158.19392 c 131.94333 158.114 132.06703 158.07018 132.20766 158.06245 c 132.20766 157.91401 l 130.53969 157.91401 l 128.83266 160.32807 l 128.485 160.32807 l 128.485 162.91401 m 128.485 160.60932 l 128.70766 160.60932 l 129.06964 160.60932 129.34047 160.64228 129.52016 160.7082 c 129.69984 160.7742 129.84112 160.89318 129.94398 161.06514 c 130.04685 161.23717 130.09828 161.46158 130.09828 161.73835 c 130.09828 162.13931 130.00388 162.4355 129.81508 162.6269 c 129.62628 162.81831 129.32224 162.91401 128.90297 162.91401 c 128.485 162.91401 l h f 0.6549 0.26667 0.27451 rg 135.50319 159.87495 m 133.49929 159.87495 l}%
\csname pgfsys@invoke\endcsname{133.52272 159.38927 133.65163 159.00544 133.886 158.72346 c 134.06569 158.50674 134.28184 158.39839 134.53444 158.39839 c 134.69069 158.39839 134.83262 158.44201 134.96022 158.52925 c 135.08783 158.61649 135.22455 158.77339 135.37038 158.99995 c 135.50319 158.91401 l 135.30527 158.51037 135.08652 158.22456 134.84694 158.05659 c 134.60736 157.88862 134.33001 157.80464 134.01491 157.80464 c 133.47324 157.80464 133.06309 158.01317 132.78444 158.43025 c 132.56048 158.76651 132.4485 159.18358 132.4485 159.68147 c 132.4485 160.29149 132.61322 160.77701 132.94264 161.13801 c 133.27207 161.4991 133.65814 161.67964 134.10085 161.67964 c 134.47064 161.67964 134.7916 161.52794 135.06374 161.22456 c 135.33587 160.92117 135.48236 160.4713 135.50319 159.87495 c 134.54225 160.13276 m 134.54225 160.55203 134.51947 160.83979 134.47389 160.99604 c 134.42832 161.15229 134.35736 161.27078 134.261 161.35151 c 134.20632 161.39839 134.1334 161.42182 134.04225 161.42182 c 133.90684 161.42182 133.79616 161.35542 133.71022 161.22261 c 133.55658 160.99084 133.47975 160.67313 133.47975 160.26948 c 133.47975 160.13276 l 134.54225 160.13276 l h f 0.6549 0.26667 0.27451 rg 138.938 158.85847 m 139.05909 158.76484 l 138.88722 158.44087 138.67303 158.19982 138.41652 158.0417 c 138.16001 157.88366 137.88722 157.80464 137.59816 157.80464 c 137.11118 157.80464 136.72185 157.98839 136.43019 158.35591 c 136.13852 158.7235 135.99269 159.16535 135.99269 159.68147 c 135.99269 160.17943 136.1255 160.61738 136.39113 160.99531 c 136.71144 161.45153 137.15284 161.67964 137.71534 161.67964 c 138.09295 161.67964 138.39308 161.5843 138.61573 161.39363 c 138.83839 161.20303 138.94972 160.99022 138.94972 160.7552 c 138.94972 160.60635 138.9048 160.48754 138.81495 160.39875 c 138.72511 160.30997 138.60727 160.26557 138.46144 160.26557 c 138.30779 160.26557 138.18084 160.31652 138.08058 160.41841 c 137.98032 160.52038 137.91847 160.70202 137.89503 160.96333 c 137.87941 161.12796 137.84165 161.24295 137.78175 161.3083 c 137.72185 161.37357 137.65154 161.4062 137.57081 161.4062 c 137.44581 161.4062 137.33904 161.33979 137.2505 161.20698 c 137.11508 161.00646 137.04738 160.69917 137.04738 160.28511 c 137.04738 159.94136 137.10206 159.61258 137.21144 159.29878 c 137.32081 158.98498 137.47055 158.75125 137.66066 158.59761 c 137.80389 158.48563 137.97316 158.42964 138.16847 158.42964 c 138.29607 158.42964 138.41717 158.4595 138.53175 158.51924 c 138.64633 158.57905 138.78175 158.69213 138.938 158.85847 c h f 0.6549 0.26667 0.27451 rg 141.22829 161.67964 m 141.546 161.67964 141.84157 161.59752 142.11501 161.4333 c 142.38844 161.26907 142.59613 161.03576 142.73805 160.73335 c 142.87998 160.43094 142.95094 160.09988 142.95094 159.74018 c 142.95094 159.22147 142.81943 158.78743 142.55641 158.43806 c 142.2387 158.01578 141.7999 157.80464 141.24001 157.80464 c 140.69053 157.80464 140.26735 157.99755 139.97048 158.38337 c 139.6736 158.7692 139.52516 159.21626 139.52516 159.72456 c}%
\csname pgfsys@invoke\endcsname{139.52516 160.24848 139.67686 160.70531 139.98024 161.09504 c 140.28363 161.48477 140.69964 161.67964 141.22829 161.67964 c 141.24391 161.4062 m 141.1111 161.4062 140.99717 161.35599 140.90212 161.25556 c 140.80706 161.15522 140.74456 160.9571 140.71462 160.6612 c 140.68467 160.36531 140.66969 159.95401 140.66969 159.42732 c 140.66969 159.14835 140.68792 158.8876 140.72438 158.64509 c 140.75303 158.46003 140.81423 158.31924 140.90798 158.22273 c 141.00173 158.12629 141.1085 158.07807 141.22829 158.07807 c 141.34548 158.07807 141.44313 158.11067 141.52126 158.17585 c 141.62282 158.26448 141.69053 158.38834 141.72438 158.54743 c 141.77646 158.79507 141.80251 159.29564 141.80251 160.04914 c 141.80251 160.49234 141.77777 160.7967 141.72829 160.96223 c 141.67881 161.12784 141.60589 161.24844 141.50954 161.32405 c 141.44183 161.37882 141.35329 161.4062 141.24391 161.4062 c h f 0.6549 0.26667 0.27451 rg 145.02126 161.57026 m 145.02126 160.74214 l 145.26344 161.11974 145.47568 161.37039 145.65798 161.49409 c 145.84027 161.61779 146.01605 161.67964 146.18532 161.67964 c 146.33115 161.67964 146.44769 161.63455 146.53493 161.54438 c 146.62217 161.45421 146.66579 161.32681 146.66579 161.16218 c 146.66579 160.98705 146.62347 160.85111 146.53883 160.75434 c 146.4542 160.65766 146.35199 160.60932 146.23219 160.60932 c 146.09417 160.60932 145.97438 160.6536 145.87282 160.74214 c 145.77126 160.83068 145.71136 160.88016 145.69313 160.89057 c 145.66709 160.9062 145.63714 160.91401 145.60329 160.91401 c 145.52777 160.91401 145.45615 160.88537 145.38844 160.82807 c 145.28167 160.73953 145.20094 160.61323 145.14626 160.44917 c 145.06292 160.19656 145.02126 159.91792 145.02126 159.61323 c 145.02126 158.77339 l 145.02516 158.55464 l 145.02516 158.4062 145.03428 158.31115 145.05251 158.26948 c 145.08376 158.19917 145.12998 158.14774 145.19118 158.11518 c 145.25238 158.08263 145.35589 158.06245 145.50173 158.05464 c 145.50173 157.91401 l 143.52907 157.91401 l 143.52907 158.05464 l 143.68792 158.06766 143.79534 158.11128 143.85133 158.1855 c 143.90732 158.25972 143.93532 158.45568 143.93532 158.77339 c 143.93532 160.79682 l 143.93532 161.00646 143.9249 161.14009 143.90407 161.1977 c 143.87803 161.27111 143.84027 161.32482 143.79079 161.35884 c 143.74131 161.39293 143.65407 161.41653 143.52907 161.42964 c 143.52907 161.57026 l 145.02126 161.57026 l h f 0.6549 0.26667 0.27451 rg 150.60451 163.21089 m 150.60451 159.00776 l 150.60451 158.72676 150.61233 158.5605 150.62795 158.50898 c 150.64878 158.42386 150.6885 158.36067 150.74709 158.31941 c 150.80568 158.27823 150.9079 158.25247 151.05373 158.24214 c 151.05373 158.10151 l 149.51076 157.80464 l 149.51076 158.38276 l 149.32587 158.1588 149.16115 158.00646 149.01662 157.92573 c 148.87209 157.845 148.70868 157.80464 148.52639 157.80464 c 148.06024 157.80464 147.69175 158.01317 147.42092 158.43025 c 147.20217 158.76911 147.09279 159.18489 147.09279 159.67756 c 147.09279 160.0712 147.1605 160.42378 147.29592 160.7353 c}%
\csname pgfsys@invoke\endcsname{147.43134 161.04682 147.61688 161.28209 147.85256 161.44111 c 148.08824 161.60013 148.34149 161.67964 148.61233 161.67964 c 148.7868 161.67964 148.94175 161.6455 149.07717 161.57722 c 149.21259 161.50894 149.35712 161.38944 149.51076 161.2187 c 149.51076 162.32026 l 149.51076 162.59891 149.49904 162.76688 149.47561 162.82417 c 149.44436 162.89969 149.39748 162.95568 149.33498 162.99214 c 149.27248 163.0286 149.15529 163.04682 148.98342 163.04682 c 148.98342 163.21089 l 150.60451 163.21089 l 149.51076 160.74214 m 149.31805 161.10672 149.08238 161.28901 148.80373 161.28901 c 148.70738 161.28901 148.62795 161.26297 148.56545 161.21089 c 148.4691 161.13016 148.39032 160.98823 148.32912 160.78511 c 148.26792 160.58198 148.23733 160.27078 148.23733 159.85151 c 148.23733 159.39057 148.27118 159.04943 148.33889 158.82807 c 148.4066 158.60672 148.49904 158.44656 148.61623 158.34761 c 148.67613 158.29813 148.75816 158.27339 148.86233 158.27339 c 149.09149 158.27339 149.30764 158.45364 149.51076 158.81416 c 149.51076 160.74214 l h f 0.6549 0.26667 0.27451 rg 151.63454 156.50776 m 151.63454 156.67964 l 151.93662 156.80985 152.15602 156.97847 152.29274 157.1855 c 152.42946 157.39253 152.49782 157.60412 152.49782 157.82026 c 152.49782 157.86453 152.4887 157.89839 152.47048 157.92182 c 152.45225 157.94266 152.43402 157.95307 152.41579 157.95307 c 152.40016 157.95307 152.37673 157.94396 152.34548 157.92573 c 152.26995 157.88146 152.1762 157.85932 152.06423 157.85932 c 151.91058 157.85932 151.77712 157.91922 151.66383 158.03901 c 151.55055 158.1588 151.49391 158.29943 151.49391 158.46089 c 151.49391 158.63276 151.55902 158.7838 151.68923 158.91401 c 151.81943 159.04422 151.97699 159.10932 152.16188 159.10932 c 152.38584 159.10932 152.57725 159.02274 152.7361 158.84956 c 152.89495 158.67638 152.97438 158.43875 152.97438 158.13667 c 152.97438 157.76427 152.86175 157.43354 152.63649 157.14448 c 152.41123 156.85542 152.07725 156.64318 151.63454 156.50776 c h f 0.6549 0.26667 0.27451 rg 0.6549 0.26667 0.27451 rg 156.99782 161.57026 m 156.99782 161.0937 l 157.18532 161.29821 157.36501 161.44697 157.53688 161.53999 c 157.70876 161.63309 157.89365 161.67964 158.09157 161.67964 c 158.32855 161.67964 158.52516 161.6138 158.68141 161.48213 c 158.83766 161.35045 158.94183 161.18684 158.99391 160.99128 c 159.03558 160.8426 159.05641 160.55704 159.05641 160.13459 c 159.05641 158.71089 l 159.05641 158.42964 159.0818 158.25451 159.13258 158.1855 c 159.18337 158.11649 159.28949 158.07287 159.45094 158.05464 c 159.45094 157.91401 l 157.60329 157.91401 l 157.60329 158.05464 l 157.74131 158.07287 157.84027 158.13016 157.90016 158.22651 c 157.94183 158.29162 157.96266 158.45307 157.96266 158.71089 c 157.96266 160.33589 l 157.96266 160.63537 157.95094 160.82417 157.92751 160.90229 c 157.90407 160.98042 157.86436 161.04097 157.80837 161.08393 c 157.75238 161.1269 157.69053 161.14839 157.62282 161.14839 c 157.39886 161.14839 157.19053 160.98693 156.99782 160.66401 c}%
\csname pgfsys@invoke\endcsname{156.99782 158.71089 l 156.99782 158.43745 157.02321 158.26427 157.07399 158.19136 c 157.12477 158.11844 157.21917 158.07287 157.35719 158.05464 c 157.35719 157.91401 l 155.50954 157.91401 l 155.50954 158.05464 l 155.66318 158.07026 155.77256 158.11974 155.83766 158.20307 c 155.88193 158.26037 155.90407 158.42964 155.90407 158.71089 c 155.90407 160.77339 l 155.90407 161.05277 155.87868 161.22672 155.8279 161.29524 c 155.77712 161.36376 155.671 161.40856 155.50954 161.42964 c 155.50954 161.57026 l 156.99782 161.57026 l h f 0.6549 0.26667 0.27451 rg 161.68019 161.67964 m 161.9979 161.67964 162.29347 161.59752 162.56691 161.4333 c 162.84034 161.26907 163.04803 161.03576 163.18995 160.73335 c 163.33188 160.43094 163.40284 160.09988 163.40284 159.74018 c 163.40284 159.22147 163.27133 158.78743 163.00831 158.43806 c 162.6906 158.01578 162.2518 157.80464 161.69191 157.80464 c 161.14243 157.80464 160.71925 157.99755 160.42238 158.38337 c 160.1255 158.7692 159.97706 159.21626 159.97706 159.72456 c 159.97706 160.24848 160.12876 160.70531 160.43214 161.09504 c 160.73553 161.48477 161.15154 161.67964 161.68019 161.67964 c 161.69581 161.4062 m 161.563 161.4062 161.44907 161.35599 161.35402 161.25556 c 161.25896 161.15522 161.19646 160.9571 161.16652 160.6612 c 161.13657 160.36531 161.12159 159.95401 161.12159 159.42732 c 161.12159 159.14835 161.13982 158.8876 161.17628 158.64509 c 161.20493 158.46003 161.26613 158.31924 161.35988 158.22273 c 161.45363 158.12629 161.5604 158.07807 161.68019 158.07807 c 161.79738 158.07807 161.89503 158.11067 161.97316 158.17585 c 162.07472 158.26448 162.14243 158.38834 162.17628 158.54743 c 162.22836 158.79507 162.25441 159.29564 162.25441 160.04914 c 162.25441 160.49234 162.22967 160.7967 162.18019 160.96223 c 162.13071 161.12784 162.05779 161.24844 161.96144 161.32405 c 161.89373 161.37882 161.80519 161.4062 161.69581 161.4062 c h f 0.6549 0.26667 0.27451 rg 0.6549 0.26667 0.27451 rg 167.68019 161.67964 m 167.9979 161.67964 168.29347 161.59752 168.56691 161.4333 c 168.84034 161.26907 169.04803 161.03576 169.18995 160.73335 c 169.33188 160.43094 169.40284 160.09988 169.40284 159.74018 c 169.40284 159.22147 169.27133 158.78743 169.00831 158.43806 c 168.6906 158.01578 168.2518 157.80464 167.69191 157.80464 c 167.14243 157.80464 166.71925 157.99755 166.42238 158.38337 c 166.1255 158.7692 165.97706 159.21626 165.97706 159.72456 c 165.97706 160.24848 166.12876 160.70531 166.43214 161.09504 c 166.73553 161.48477 167.15154 161.67964 167.68019 161.67964 c 167.69581 161.4062 m 167.563 161.4062 167.44907 161.35599 167.35402 161.25556 c 167.25896 161.15522 167.19646 160.9571 167.16652 160.6612 c 167.13657 160.36531 167.12159 159.95401 167.12159 159.42732 c 167.12159 159.14835 167.13982 158.8876 167.17628 158.64509 c 167.20493 158.46003 167.26613 158.31924 167.35988 158.22273 c 167.45363 158.12629 167.5604 158.07807 167.68019 158.07807 c 167.79738 158.07807 167.89503 158.11067 167.97316 158.17585 c}%
\csname pgfsys@invoke\endcsname{168.07472 158.26448 168.14243 158.38834 168.17628 158.54743 c 168.22836 158.79507 168.25441 159.29564 168.25441 160.04914 c 168.25441 160.49234 168.22967 160.7967 168.18019 160.96223 c 168.13071 161.12784 168.05779 161.24844 167.96144 161.32405 c 167.89373 161.37882 167.80519 161.4062 167.69581 161.4062 c h f 0.6549 0.26667 0.27451 rg 173.57863 157.80464 m 172.57863 160.48689 l 171.59816 157.80464 l 171.39503 157.80464 l 170.42238 160.4543 l 170.27654 160.86071 170.15284 161.12552 170.05128 161.24873 c 169.98618 161.33263 169.88722 161.39293 169.75441 161.42964 c 169.75441 161.57026 l 171.59816 161.57026 l 171.59816 161.42964 l 171.47316 161.42964 171.38722 161.41125 171.34034 161.37446 c 171.29347 161.33776 171.27003 161.29577 171.27003 161.24848 c 171.27003 161.20389 171.3117 161.07002 171.39503 160.84687 c 171.93019 159.41963 l 172.44581 160.84248 l 172.40675 160.94258 l 172.32863 161.13895 172.26027 161.26399 172.20167 161.3177 c 172.14308 161.37141 172.05258 161.40872 171.93019 161.42964 c 171.93019 161.57026 l 173.80128 161.57026 l 173.80128 161.42964 l 173.65545 161.42174 173.563 161.4014 173.52394 161.3686 c 173.48488 161.33581 173.46534 161.28922 173.46534 161.22883 c 173.46534 161.17105 173.5031 161.04373 173.57863 160.84687 c 174.09425 159.41963 l 174.563 160.73347 l 174.63071 160.92227 174.66456 161.05077 174.66456 161.11897 c 174.66456 161.22118 174.63982 161.29589 174.59034 161.34309 c 174.54086 161.39029 174.44451 161.41914 174.30128 161.42964 c 174.30128 161.57026 l 175.38331 161.57026 l 175.38331 161.42964 l 175.26352 161.41385 175.16847 161.37117 175.09816 161.30159 c 175.02784 161.23201 174.9367 161.03433 174.82472 160.70857 c 173.80128 157.80464 l 173.57863 157.80464 l h f 0.6549 0.26667 0.27451 rg 177.22963 161.57026 m 177.22963 161.0937 l 177.41713 161.29821 177.59682 161.44697 177.76869 161.53999 c 177.94057 161.63309 178.12546 161.67964 178.32338 161.67964 c 178.56036 161.67964 178.75697 161.6138 178.91322 161.48213 c 179.06947 161.35045 179.17364 161.18684 179.22572 160.99128 c 179.26739 160.8426 179.28822 160.55704 179.28822 160.13459 c 179.28822 158.71089 l 179.28822 158.42964 179.31361 158.25451 179.36439 158.1855 c 179.41518 158.11649 179.5213 158.07287 179.68275 158.05464 c 179.68275 157.91401 l 177.8351 157.91401 l 177.8351 158.05464 l 177.97312 158.07287 178.07208 158.13016 178.13197 158.22651 c 178.17364 158.29162 178.19447 158.45307 178.19447 158.71089 c 178.19447 160.33589 l 178.19447 160.63537 178.18275 160.82417 178.15932 160.90229 c 178.13588 160.98042 178.09617 161.04097 178.04018 161.08393 c 177.98419 161.1269 177.92234 161.14839 177.85463 161.14839 c 177.63067 161.14839 177.42234 160.98693 177.22963 160.66401 c 177.22963 158.71089 l 177.22963 158.43745 177.25502 158.26427 177.3058 158.19136 c 177.35658 158.11844 177.45098 158.07287 177.589 158.05464 c 177.589 157.91401 l 175.74135 157.91401 l 175.74135 158.05464 l 175.89499 158.07026 176.00437 158.11974 176.06947 158.20307 c}%
\csname pgfsys@invoke\endcsname{176.11374 158.26037 176.13588 158.42964 176.13588 158.71089 c 176.13588 160.77339 l 176.13588 161.05277 176.11049 161.22672 176.05971 161.29524 c 176.00893 161.36376 175.90281 161.40856 175.74135 161.42964 c 175.74135 161.57026 l 177.22963 161.57026 l h f 0.6549 0.26667 0.27451 rg 183.2831 159.87495 m 181.2792 159.87495 l 181.30263 159.38927 181.43154 159.00544 181.66591 158.72346 c 181.8456 158.50674 182.06175 158.39839 182.31435 158.39839 c 182.4706 158.39839 182.61253 158.44201 182.74013 158.52925 c 182.86774 158.61649 183.00446 158.77339 183.15029 158.99995 c 183.2831 158.91401 l 183.08518 158.51037 182.86643 158.22456 182.62685 158.05659 c 182.38727 157.88862 182.10992 157.80464 181.79482 157.80464 c 181.25315 157.80464 180.843 158.01317 180.56435 158.43025 c 180.34039 158.76651 180.22841 159.18358 180.22841 159.68147 c 180.22841 160.29149 180.39313 160.77701 180.72255 161.13801 c 181.05198 161.4991 181.43805 161.67964 181.88076 161.67964 c 182.25055 161.67964 182.57151 161.52794 182.84365 161.22456 c 183.11578 160.92117 183.26227 160.4713 183.2831 159.87495 c 182.32216 160.13276 m 182.32216 160.55203 182.29938 160.83979 182.2538 160.99604 c 182.20823 161.15229 182.13727 161.27078 182.04091 161.35151 c 181.98623 161.39839 181.91331 161.42182 181.82216 161.42182 c 181.68675 161.42182 181.57607 161.35542 181.49013 161.22261 c 181.33649 160.99084 181.25966 160.67313 181.25966 160.26948 c 181.25966 160.13276 l 182.32216 160.13276 l h f 0.6549 0.26667 0.27451 rg 185.25307 161.57026 m 185.25307 160.74214 l 185.49525 161.11974 185.70749 161.37039 185.88979 161.49409 c 186.07208 161.61779 186.24786 161.67964 186.41713 161.67964 c 186.56296 161.67964 186.6795 161.63455 186.76674 161.54438 c 186.85398 161.45421 186.8976 161.32681 186.8976 161.16218 c 186.8976 160.98705 186.85528 160.85111 186.77064 160.75434 c 186.68601 160.65766 186.5838 160.60932 186.464 160.60932 c 186.32598 160.60932 186.20619 160.6536 186.10463 160.74214 c 186.00307 160.83068 185.94317 160.88016 185.92494 160.89057 c 185.8989 160.9062 185.86895 160.91401 185.8351 160.91401 c 185.75958 160.91401 185.68796 160.88537 185.62025 160.82807 c 185.51348 160.73953 185.43275 160.61323 185.37807 160.44917 c 185.29473 160.19656 185.25307 159.91792 185.25307 159.61323 c 185.25307 158.77339 l 185.25697 158.55464 l 185.25697 158.4062 185.26609 158.31115 185.28432 158.26948 c 185.31557 158.19917 185.36179 158.14774 185.42299 158.11518 c 185.48419 158.08263 185.5877 158.06245 185.73354 158.05464 c 185.73354 157.91401 l 183.76088 157.91401 l 183.76088 158.05464 l 183.91973 158.06766 184.02715 158.11128 184.08314 158.1855 c 184.13913 158.25972 184.16713 158.45568 184.16713 158.77339 c 184.16713 160.79682 l 184.16713 161.00646 184.15671 161.14009 184.13588 161.1977 c 184.10984 161.27111 184.07208 161.32482 184.0226 161.35884 c 183.97312 161.39293 183.88588 161.41653 183.76088 161.42964 c 183.76088 161.57026 l 185.25307 161.57026 l h f 0.14902 0.20392 0.25882 rg 120.79538 149.14015 m}%
\csname pgfsys@invoke\endcsname{120.90891 147.45558 l 120.79538 147.45558 l 120.64401 147.96224 120.42795 148.32693 120.14719 148.54963 c 119.86643 148.77241 119.52951 148.8838 119.13645 148.8838 c 118.80686 148.8838 118.509 148.8001 118.24289 148.63272 c 117.97678 148.4654 117.76743 148.19849 117.61484 147.83197 c 117.46225 147.46546 117.38596 147.00975 117.38596 146.46486 c 117.38596 146.01534 117.45798 145.62563 117.60202 145.29573 c 117.74606 144.96591 117.96274 144.71304 118.25205 144.5371 c 118.54135 144.36117 118.87155 144.2732 119.24265 144.2732 c 119.56491 144.2732 119.84934 144.34217 120.09592 144.48011 c 120.3425 144.61805 120.6135 144.8921 120.90891 145.30226 c 121.02243 145.22924 l 120.77341 144.78849 120.48288 144.46585 120.15085 144.2613 c 119.81882 144.05683 119.42453 143.9546 118.96799 143.9546 c 118.14523 143.9546 117.50803 144.25936 117.05637 144.86887 c 116.71945 145.32228 116.551 145.85619 116.551 146.47058 c 116.551 146.9655 116.66208 147.42018 116.88425 147.8346 c 117.10642 148.24903 117.4122 148.57023 117.80161 148.7982 c 118.19101 149.02616 118.61643 149.14015 119.07785 149.14015 c 119.43674 149.14015 119.79074 149.05226 120.13986 148.87647 c 120.2424 148.82276 120.31564 148.79591 120.35959 148.79591 c 120.42551 148.79591 120.48288 148.8191 120.53171 148.86549 c 120.59519 148.93141 120.64035 149.02296 120.66721 149.14015 c 120.79538 149.14015 l h f 0.14902 0.20392 0.25882 rg 122.49588 147.51417 m 122.49588 146.75978 l 122.77664 147.26271 123.06473 147.51417 123.36014 147.51417 c 123.49442 147.51417 123.6055 147.47328 123.69339 147.39149 c 123.78128 147.3097 123.82523 147.2151 123.82523 147.10768 c 123.82523 147.01246 123.79349 146.93189 123.73001 146.86598 c 123.66653 146.80006 123.59085 146.7671 123.50296 146.7671 c 123.41751 146.7671 123.32169 146.80921 123.21548 146.89344 c 123.10928 146.97767 123.03055 147.01979 122.97928 147.01979 c 122.93533 147.01979 122.88773 146.99545 122.83646 146.94677 c 122.72659 146.8469 122.61307 146.68253 122.49588 146.45365 c 122.49588 144.8501 l 122.49588 144.66509 122.51907 144.52509 122.56546 144.4301 c 122.5972 144.36434 122.65335 144.30952 122.73392 144.26565 c 122.81448 144.22186 122.93045 144.19996 123.08182 144.19996 c 123.08182 144.06446 l 121.36429 144.06446 l 121.36429 144.19996 l 121.53519 144.19996 121.66214 144.22674 121.74515 144.2803 c 121.80618 144.31928 121.84891 144.38143 121.87332 144.46672 c 121.88553 144.50815 121.89163 144.62629 121.89163 144.82115 c 121.89163 146.11833 l 121.89163 146.50812 121.8837 146.74013 121.86783 146.81436 c 121.85196 146.88867 121.82266 146.94288 121.77994 146.97698 c 121.73721 147.01109 121.68411 147.02814 121.62064 147.02814 c 121.54495 147.02814 121.4595 147.00987 121.36429 146.97332 c 121.32767 147.10493 l 122.34207 147.51417 l 122.49588 147.51417 l h f 0.14902 0.20392 0.25882 rg 124.57834 146.15187 m 124.5759 145.65496 124.69675 145.26522 124.94089 144.98262 c 125.18503 144.70011 125.47189 144.55885 125.80148 144.55885 c}%
\csname pgfsys@invoke\endcsname{126.02121 144.55885 126.21225 144.61927 126.3746 144.74012 c 126.53696 144.86097 126.67307 145.06788 126.78293 145.36085 c 126.89646 145.28761 l 126.84519 144.95313 126.69626 144.64857 126.44968 144.37391 c 126.2031 144.09925 125.89426 143.96192 125.52316 143.96192 c 125.12033 143.96192 124.77548 144.11844 124.48862 144.43148 c 124.20175 144.74459 124.05832 145.1655 124.05832 145.69422 c 124.05832 146.26673 124.20542 146.71316 124.4996 147.03352 c 124.79379 147.35395 125.16306 147.51417 125.60739 147.51417 c 125.98337 147.51417 126.29221 147.39057 126.53391 147.14338 c 126.77561 146.89627 126.89646 146.56576 126.89646 146.15187 c 124.57834 146.15187 l 124.57834 146.36427 m 126.13107 146.36427 l 126.11887 146.57911 126.09323 146.73048 126.05417 146.81837 c 125.99313 146.95509 125.90219 147.06251 125.78134 147.14063 c 125.66049 147.21876 125.53415 147.25782 125.40231 147.25782 c 125.19968 147.25782 125.0184 147.17909 124.85849 147.02162 c 124.69858 146.86415 124.6052 146.64503 124.57834 146.36427 c h f 0.14902 0.20392 0.25882 rg 129.71303 144.44166 m 129.54946 144.27076 129.38954 144.14808 129.23329 144.07362 c 129.07704 143.99916 128.90859 143.96192 128.72792 143.96192 c 128.36171 143.96192 128.04189 144.11478 127.76845 144.42049 c 127.49501 144.72627 127.35829 145.11919 127.35829 145.59923 c 127.35829 146.0792 127.50966 146.51834 127.81239 146.91667 c 128.11513 147.315 128.50453 147.51417 128.98061 147.51417 c 129.27602 147.51417 129.52016 147.42018 129.71303 147.23219 c 129.71303 147.85246 l 129.71303 148.23736 129.70387 148.47395 129.68556 148.56222 c 129.66725 148.65049 129.63857 148.71054 129.5995 148.74235 c 129.56044 148.77424 129.51161 148.79019 129.45302 148.79019 c 129.38954 148.79019 129.30532 148.77058 129.20033 148.73136 c 129.15273 148.86011 l 130.15248 149.27198 l 130.31728 149.27198 l 130.31728 145.39381 l 130.31728 145.00074 130.32643 144.76087 130.34474 144.6742 c 130.36305 144.58753 130.39235 144.52711 130.43263 144.49293 c 130.47292 144.45875 130.51991 144.44166 130.57363 144.44166 c 130.63954 144.44166 130.72743 144.46241 130.8373 144.50392 c 130.87758 144.37574 l 129.88149 143.96192 l 129.71303 143.96192 l 129.71303 144.44166 l 129.71303 144.69721 m 129.71303 146.42137 l 129.69838 146.58701 129.65444 146.73799 129.58119 146.87433 c 129.50795 147.01074 129.41091 147.11363 129.29006 147.18298 c 129.16921 147.25241 129.05141 147.28712 128.93666 147.28712 c 128.72182 147.28712 128.53017 147.19091 128.36171 146.9985 c 128.13954 146.74528 128.02846 146.37514 128.02846 145.88808 c 128.02846 145.39614 128.13588 145.01924 128.35073 144.7574 c 128.56557 144.49564 128.80483 144.36476 129.0685 144.36476 c 129.29067 144.36476 129.50551 144.47557 129.71303 144.69721 c h f 0.14902 0.20392 0.25882 rg 131.65761 146.15187 m 131.65517 145.65496 131.77602 145.26522 132.02016 144.98262 c 132.2643 144.70011 132.55116 144.55885 132.88075 144.55885 c 133.10048 144.55885 133.29152 144.61927 133.45387 144.74012 c}%
\csname pgfsys@invoke\endcsname{133.61623 144.86097 133.75234 145.06788 133.8622 145.36085 c 133.97573 145.28761 l 133.92446 144.95313 133.77553 144.64857 133.52895 144.37391 c 133.28237 144.09925 132.97353 143.96192 132.60243 143.96192 c 132.1996 143.96192 131.85475 144.11844 131.56789 144.43148 c 131.28102 144.74459 131.13759 145.1655 131.13759 145.69422 c 131.13759 146.26673 131.28469 146.71316 131.57887 147.03352 c 131.87306 147.35395 132.24233 147.51417 132.68666 147.51417 c 133.06264 147.51417 133.37148 147.39057 133.61318 147.14338 c 133.85488 146.89627 133.97573 146.56576 133.97573 146.15187 c 131.65761 146.15187 l 131.65761 146.36427 m 133.21034 146.36427 l 133.19814 146.57911 133.1725 146.73048 133.13344 146.81837 c 133.0724 146.95509 132.98146 147.06251 132.86061 147.14063 c 132.73976 147.21876 132.61342 147.25782 132.48158 147.25782 c 132.27895 147.25782 132.09767 147.17909 131.93776 147.02162 c 131.77785 146.86415 131.68447 146.64503 131.65761 146.36427 c h f 0.14902 0.20392 0.25882 rg 135.4007 146.80372 m 135.79376 147.27735 136.16852 147.51417 136.52497 147.51417 c 136.70807 147.51417 136.86554 147.46847 136.99738 147.37707 c 137.12921 147.28575 137.23419 147.13533 137.31232 146.92583 c 137.36603 146.77973 137.39289 146.55561 137.39289 146.25349 c 137.39289 144.82481 l 137.39289 144.61286 137.40998 144.46913 137.44416 144.3936 c 137.47101 144.33271 137.51435 144.28522 137.57416 144.25112 c 137.63397 144.21701 137.74445 144.19996 137.90558 144.19996 c 137.90558 144.06446 l 136.24665 144.06446 l 136.24665 144.19996 l 136.31623 144.19996 l 136.47248 144.19996 136.58173 144.22365 136.64398 144.27103 c 136.70624 144.31841 136.74958 144.38822 136.77399 144.48046 c 136.78376 144.51692 136.78864 144.6311 136.78864 144.82298 c 136.78864 146.18929 l 136.78864 146.49286 136.74896 146.71327 136.66962 146.85053 c 136.59027 146.98778 136.45661 147.05641 136.26862 147.05641 c 135.97809 147.05641 135.68878 146.89852 135.4007 146.58274 c 135.4007 144.82298 l 135.4007 144.59707 135.41413 144.45741 135.44098 144.40401 c 135.47516 144.33359 135.52216 144.28198 135.58197 144.24917 c 135.64179 144.21636 135.76325 144.19996 135.94635 144.19996 c 135.94635 144.06446 l 134.28742 144.06446 l 134.28742 144.19996 l 134.36066 144.19996 l 134.53156 144.19996 134.64691 144.24318 134.70673 144.32962 c 134.76654 144.41614 134.79645 144.5812 134.79645 144.82481 c 134.79645 146.06718 l 134.79645 146.4691 134.78729 146.71388 134.76898 146.80155 c 134.75067 146.88928 134.7226 146.94898 134.68476 146.98065 c 134.64691 147.01231 134.59625 147.02814 134.53278 147.02814 c 134.46442 147.02814 134.38263 147.00987 134.28742 146.97332 c 134.23249 147.10493 l 135.24323 147.51417 l 135.4007 147.51417 l 135.4007 146.80372 l h f 0.14902 0.20392 0.25882 rg 139.14704 148.52491 m 139.14704 147.41896 l 139.93073 147.41896 l 139.93073 147.16261 l 139.14704 147.16261 l 139.14704 144.99029 l 139.14704 144.77323 139.17816 144.6269 139.24042 144.55129 c 139.30268 144.47576 139.38263 144.438 139.48029 144.438 c}%
\csname pgfsys@invoke\endcsname{139.56085 144.438 139.63898 144.46302 139.71466 144.51307 c 139.79035 144.56312 139.84894 144.63697 139.89044 144.73463 c 140.03327 144.73463 l 139.94782 144.49468 139.82697 144.31322 139.67072 144.19023 c 139.51447 144.06732 139.35333 144.00587 139.18732 144.00587 c 139.07501 144.00587 138.96515 144.03704 138.85773 144.09937 c 138.75031 144.1617 138.67096 144.25089 138.61969 144.36693 c 138.56842 144.48305 138.54279 144.66211 138.54279 144.90412 c 138.54279 147.16261 l 138.01178 147.16261 l 138.01178 147.28346 l 138.14606 147.33732 138.28339 147.42853 138.42377 147.55709 c 138.56415 147.68564 138.68927 147.83808 138.79914 148.01439 c 138.85529 148.10739 138.93341 148.27757 139.03351 148.52491 c 139.14704 148.52491 l h f 0.14902 0.20392 0.25882 rg 141.10557 149.27198 m 141.20811 149.27198 141.29539 149.23578 141.36741 149.16338 c 141.43943 149.09105 141.47544 149.00335 141.47544 148.90028 c 141.47544 148.79721 141.43943 148.70886 141.36741 148.63523 c 141.29539 148.56169 141.20811 148.52491 141.10557 148.52491 c 141.00303 148.52491 140.91514 148.56169 140.84189 148.63523 c 140.76865 148.70886 140.73203 148.79721 140.73203 148.90028 c 140.73203 149.00335 140.76804 149.09105 140.84006 149.16338 c 140.91209 149.23578 141.00059 149.27198 141.10557 149.27198 c 141.40952 147.51417 m 141.40952 144.82481 l 141.40952 144.61531 141.42478 144.47584 141.4553 144.40641 c 141.48582 144.33698 141.53098 144.28522 141.5908 144.25112 c 141.65061 144.21701 141.75986 144.19996 141.91855 144.19996 c 141.91855 144.06446 l 140.28892 144.06446 l 140.28892 144.19996 l 140.45249 144.19996 140.56235 144.21579 140.61851 144.24745 c 140.67466 144.27912 140.71921 144.33149 140.75217 144.40458 c 140.78513 144.47767 140.80161 144.61775 140.80161 144.82481 c 140.80161 146.11467 l 140.80161 146.47768 140.79063 146.71274 140.76865 146.81986 c 140.75156 146.89783 140.72471 146.95204 140.68809 146.98248 c 140.65146 147.01292 140.60142 147.02814 140.53794 147.02814 c 140.46958 147.02814 140.38657 147.00987 140.28892 146.97332 c 140.23765 147.10493 l 141.24839 147.51417 l 141.40952 147.51417 l h f 0.14902 0.20392 0.25882 rg 144.23231 144.54786 m 143.88807 144.28175 143.67201 144.12794 143.58412 144.08644 c 143.45228 144.02296 143.3119 143.99122 143.16297 143.99122 c 142.93104 143.99122 142.74 144.07057 142.58985 144.22926 c 142.43971 144.38795 142.36463 144.59669 142.36463 144.85548 c 142.36463 145.01905 142.40126 145.16065 142.4745 145.28028 c 142.57459 145.4463 142.74855 145.60255 142.99635 145.74903 c 143.24415 145.89552 143.65614 146.07374 144.23231 146.2837 c 144.23231 146.41554 l 144.23231 146.75001 144.17921 146.9795 144.07301 147.10401 c 143.96681 147.22853 143.81239 147.29078 143.60975 147.29078 c 143.45594 147.29078 143.33387 147.24943 143.24354 147.16673 c 143.15077 147.08402 143.10438 146.98915 143.10438 146.88211 c 143.1117 146.67051 l 143.1117 146.55866 143.08302 146.47234 143.02564 146.41153 c 142.96827 146.35073 142.8932 146.32032 142.80042 146.32032 c}%
\csname pgfsys@invoke\endcsname{142.71009 146.32032 142.63624 146.35195 142.57887 146.41519 c 142.52149 146.47852 142.49281 146.56496 142.49281 146.67452 c 142.49281 146.88379 142.60023 147.07605 142.81507 147.2513 c 143.02992 147.42655 143.33143 147.51417 143.71961 147.51417 c 144.01747 147.51417 144.26161 147.4642 144.45204 147.36425 c 144.59608 147.28865 144.70228 147.17035 144.77064 147.00937 c 144.81459 146.90454 144.83656 146.68997 144.83656 146.36564 c 144.83656 145.2281 l 144.83656 144.90866 144.84266 144.71296 144.85487 144.64102 c 144.86708 144.56907 144.88722 144.52089 144.91529 144.49648 c 144.94337 144.47214 144.97572 144.45997 145.01234 144.45997 c 145.0514 144.45997 145.08558 144.46852 145.11488 144.48561 c 145.16615 144.51734 145.26502 144.60646 145.41151 144.75294 c 145.41151 144.54786 l 145.13807 144.18165 144.87684 143.99855 144.62782 143.99855 c 144.50819 143.99855 144.41297 144.04005 144.34217 144.12306 c 144.27137 144.20606 144.23475 144.34767 144.23231 144.54786 c 144.23231 144.78796 m 144.23231 146.06031 l 143.86366 145.91451 143.62562 145.81121 143.5182 145.75041 c 143.32533 145.64344 143.18739 145.53163 143.10438 145.41498 c 143.02137 145.29833 142.97987 145.17073 142.97987 145.03218 c 142.97987 144.85716 143.03236 144.71193 143.13734 144.5965 c 143.24232 144.48107 143.36317 144.42335 143.49989 144.42335 c 143.68543 144.42335 143.92958 144.54489 144.23231 144.78796 c h f 0.14902 0.20392 0.25882 rg 146.81452 149.27198 m 146.81452 144.82572 l 146.81452 144.61592 146.82978 144.47683 146.8603 144.40847 c 146.89081 144.34019 146.93781 144.28835 147.00129 144.25295 c 147.06476 144.21762 147.18317 144.19996 147.35651 144.19996 c 147.35651 144.06446 l 145.71222 144.06446 l 145.71222 144.19996 l 145.86603 144.19996 145.97101 144.21579 146.02717 144.24745 c 146.08332 144.27919 146.12726 144.33164 146.159 144.40481 c 146.19074 144.47805 146.20661 144.61836 146.20661 144.82572 c 146.20661 147.87042 l 146.20661 148.24854 146.19806 148.48089 146.18097 148.56748 c 146.16388 148.65415 146.13642 148.71332 146.09858 148.74498 c 146.06074 148.77672 146.01252 148.79259 145.95392 148.79259 c 145.89045 148.79259 145.80988 148.77306 145.71222 148.734 c 145.64997 148.86217 l 146.64972 149.27198 l 146.81452 149.27198 l h f 0.14902 0.20392 0.25882 rg 149.90831 147.51417 m 149.90831 146.37892 l 149.78746 146.37892 l 149.69469 146.73498 149.57567 146.97717 149.43041 147.1055 c 149.28514 147.2339 149.10021 147.29811 148.8756 147.29811 c 148.7047 147.29811 148.56676 147.25298 148.46178 147.16272 c 148.3568 147.07254 148.30431 146.97256 148.30431 146.86277 c 148.30431 146.72621 148.34337 146.60917 148.4215 146.51167 c 148.49718 146.41165 148.65099 146.30556 148.88292 146.19341 c 149.41759 145.93363 l 149.9132 145.69223 150.161 145.37397 150.161 144.97885 c 150.161 144.67405 150.04564 144.42835 149.81493 144.24173 c 149.58422 144.05519 149.32604 143.96192 149.04039 143.96192 c 148.83532 143.96192 148.60094 143.99855 148.33727 144.07179 c}%
\csname pgfsys@invoke\endcsname{148.2567 144.0962 148.19078 144.10841 148.13951 144.10841 c 148.08336 144.10841 148.03942 144.07667 148.00768 144.01319 c 147.88683 144.01319 l 147.88683 145.21437 l 148.00768 145.21437 l 148.07604 144.87135 148.20665 144.61286 148.39952 144.43891 c 148.5924 144.26496 148.80846 144.17799 149.04772 144.17799 c 149.21618 144.17799 149.3535 144.22735 149.45971 144.32607 c 149.56591 144.42488 149.61901 144.54378 149.61901 144.68279 c 149.61901 144.85109 149.5598 144.99254 149.44139 145.10713 c 149.32299 145.22173 149.08678 145.3668 148.73278 145.54235 c 148.37877 145.71798 148.14684 145.87652 148.03698 146.01797 c 147.92711 146.15698 147.87218 146.33257 147.87218 146.54474 c 147.87218 146.82031 147.96679 147.05076 148.15599 147.23608 c 148.3452 147.42147 148.58995 147.51417 148.89025 147.51417 c 149.02208 147.51417 149.182 147.48609 149.36998 147.42994 c 149.4945 147.39332 149.5775 147.37501 149.61901 147.37501 c 149.65807 147.37501 149.68859 147.38355 149.71056 147.40064 c 149.73253 147.41773 149.75817 147.45558 149.78746 147.51417 c 149.90831 147.51417 l h f 0.14902 0.20392 0.25882 rg 0.14902 0.20392 0.25882 rg 153.51746 147.51417 m 153.51746 146.75978 l 153.79822 147.26271 154.08631 147.51417 154.38172 147.51417 c 154.516 147.51417 154.62708 147.47328 154.71497 147.39149 c 154.80286 147.3097 154.84681 147.2151 154.84681 147.10768 c 154.84681 147.01246 154.81507 146.93189 154.75159 146.86598 c 154.68811 146.80006 154.61243 146.7671 154.52454 146.7671 c 154.43909 146.7671 154.34327 146.80921 154.23706 146.89344 c 154.13086 146.97767 154.05213 147.01979 154.00086 147.01979 c 153.95691 147.01979 153.90931 146.99545 153.85804 146.94677 c 153.74817 146.8469 153.63465 146.68253 153.51746 146.45365 c 153.51746 144.8501 l 153.51746 144.66509 153.54065 144.52509 153.58704 144.4301 c 153.61878 144.36434 153.67493 144.30952 153.7555 144.26565 c 153.83606 144.22186 153.95203 144.19996 154.1034 144.19996 c 154.1034 144.06446 l 152.38587 144.06446 l 152.38587 144.19996 l 152.55677 144.19996 152.68372 144.22674 152.76673 144.2803 c 152.82776 144.31928 152.87049 144.38143 152.8949 144.46672 c 152.90711 144.50815 152.91321 144.62629 152.91321 144.82115 c 152.91321 146.11833 l 152.91321 146.50812 152.90528 146.74013 152.88941 146.81436 c 152.87354 146.88867 152.84424 146.94288 152.80152 146.97698 c 152.75879 147.01109 152.70569 147.02814 152.64222 147.02814 c 152.56653 147.02814 152.48108 147.00987 152.38587 146.97332 c 152.34925 147.10493 l 153.36365 147.51417 l 153.51746 147.51417 l h f 0.14902 0.20392 0.25882 rg 155.59992 146.15187 m 155.59748 145.65496 155.71833 145.26522 155.96247 144.98262 c 156.20661 144.70011 156.49347 144.55885 156.82306 144.55885 c 157.04279 144.55885 157.23383 144.61927 157.39618 144.74012 c 157.55854 144.86097 157.69465 145.06788 157.80451 145.36085 c 157.91804 145.28761 l 157.86677 144.95313 157.71784 144.64857 157.47126 144.37391 c 157.22468 144.09925 156.91584 143.96192 156.54474 143.96192 c}%
\csname pgfsys@invoke\endcsname{156.14191 143.96192 155.79706 144.11844 155.5102 144.43148 c 155.22333 144.74459 155.0799 145.1655 155.0799 145.69422 c 155.0799 146.26673 155.227 146.71316 155.52118 147.03352 c 155.81537 147.35395 156.18464 147.51417 156.62897 147.51417 c 157.00495 147.51417 157.31379 147.39057 157.55549 147.14338 c 157.79719 146.89627 157.91804 146.56576 157.91804 146.15187 c 155.59992 146.15187 l 155.59992 146.36427 m 157.15265 146.36427 l 157.14045 146.57911 157.11481 146.73048 157.07575 146.81837 c 157.01471 146.95509 156.92377 147.06251 156.80292 147.14063 c 156.68207 147.21876 156.55573 147.25782 156.42389 147.25782 c 156.22126 147.25782 156.03998 147.17909 155.88007 147.02162 c 155.72016 146.86415 155.62678 146.64503 155.59992 146.36427 c h f 0.14902 0.20392 0.25882 rg 161.21435 145.33888 m 161.12401 144.89698 160.94701 144.55702 160.68334 144.31898 c 160.41967 144.08094 160.12792 143.96192 159.8081 143.96192 c 159.42724 143.96192 159.09521 144.12165 158.812 144.44109 c 158.5288 144.76061 158.3872 145.19232 158.3872 145.73622 c 158.3872 146.26303 158.54406 146.69103 158.85778 147.02024 c 159.1715 147.34953 159.54809 147.51417 159.98754 147.51417 c 160.31713 147.51417 160.58813 147.42716 160.80053 147.25313 c 161.01293 147.07918 161.11913 146.89852 161.11913 146.71114 c 161.11913 146.61867 161.08922 146.54383 161.02941 146.48661 c 160.9696 146.42946 160.88598 146.40089 160.77856 146.40089 c 160.63451 146.40089 160.52587 146.44728 160.45263 146.54005 c 160.41112 146.59132 160.38366 146.68897 160.37023 146.83302 c 160.3568 146.97706 160.30736 147.08692 160.22191 147.16261 c 160.13647 147.23585 160.01806 147.27247 159.86669 147.27247 c 159.62255 147.27247 159.42602 147.18214 159.27709 147.00147 c 159.07934 146.76222 158.98046 146.44605 158.98046 146.05299 c 158.98046 145.6526 159.07873 145.2992 159.27526 144.99281 c 159.47179 144.68641 159.7373 144.53321 160.07177 144.53321 c 160.31103 144.53321 160.52587 144.615 160.7163 144.77857 c 160.85058 144.89088 160.98119 145.09474 161.10815 145.39015 c 161.21435 145.33888 l h f 0.14902 0.20392 0.25882 rg 163.33512 147.51417 m 163.84293 147.51417 164.25065 147.32149 164.55826 146.93613 c 164.8195 146.60692 164.95011 146.22888 164.95011 145.80202 c 164.95011 145.50203 164.87809 145.19838 164.73405 144.89107 c 164.59 144.58383 164.39164 144.35217 164.13895 144.19607 c 163.88627 144.03997 163.6049 143.96192 163.29484 143.96192 c 162.78947 143.96192 162.38785 144.16315 162.09 144.5656 c 161.83854 144.90457 161.71281 145.28501 161.71281 145.70692 c 161.71281 146.01423 161.7891 146.31971 161.94169 146.62336 c 162.09428 146.92701 162.29508 147.15139 162.5441 147.2965 c 162.79313 147.44161 163.0568 147.51417 163.33512 147.51417 c 163.22159 147.27247 m 163.0922 147.27247 162.9622 147.23406 162.83158 147.15723 c 162.70096 147.0804 162.59537 146.94567 162.51481 146.75302 c 162.43424 146.56038 162.39396 146.31288 162.39396 146.01053 c 162.39396 145.52286 162.491 145.10221 162.6851 144.74859 c}%
\csname pgfsys@invoke\endcsname{162.87919 144.39504 163.13492 144.21827 163.45231 144.21827 c 163.68912 144.21827 163.88444 144.31581 164.03824 144.5109 c 164.19205 144.70598 164.26896 145.04125 164.26896 145.51672 c 164.26896 146.11173 164.14078 146.57995 163.88444 146.92137 c 163.7111 147.15544 163.49015 147.27247 163.22159 147.27247 c h f 0.14902 0.20392 0.25882 rg 166.42594 147.51417 m 166.42594 146.75978 l 166.7067 147.26271 166.99479 147.51417 167.2902 147.51417 c 167.42448 147.51417 167.53556 147.47328 167.62345 147.39149 c 167.71134 147.3097 167.75529 147.2151 167.75529 147.10768 c 167.75529 147.01246 167.72355 146.93189 167.66007 146.86598 c 167.59659 146.80006 167.52091 146.7671 167.43302 146.7671 c 167.34757 146.7671 167.25175 146.80921 167.14554 146.89344 c 167.03934 146.97767 166.96061 147.01979 166.90934 147.01979 c 166.86539 147.01979 166.81779 146.99545 166.76652 146.94677 c 166.65665 146.8469 166.54313 146.68253 166.42594 146.45365 c 166.42594 144.8501 l 166.42594 144.66509 166.44913 144.52509 166.49552 144.4301 c 166.52726 144.36434 166.58341 144.30952 166.66398 144.26565 c 166.74454 144.22186 166.86051 144.19996 167.01188 144.19996 c 167.01188 144.06446 l 165.29435 144.06446 l 165.29435 144.19996 l 165.46525 144.19996 165.5922 144.22674 165.67521 144.2803 c 165.73624 144.31928 165.77897 144.38143 165.80338 144.46672 c 165.81559 144.50815 165.82169 144.62629 165.82169 144.82115 c 165.82169 146.11833 l 165.82169 146.50812 165.81376 146.74013 165.79789 146.81436 c 165.78202 146.88867 165.75272 146.94288 165.71 146.97698 c 165.66727 147.01109 165.61417 147.02814 165.5507 147.02814 c 165.47501 147.02814 165.38956 147.00987 165.29435 146.97332 c 165.25773 147.10493 l 166.27213 147.51417 l 166.42594 147.51417 l h f 0.14902 0.20392 0.25882 rg 170.31382 144.44166 m 170.15025 144.27076 169.99033 144.14808 169.83408 144.07362 c 169.67783 143.99916 169.50938 143.96192 169.32871 143.96192 c 168.9625 143.96192 168.64268 144.11478 168.36924 144.42049 c 168.0958 144.72627 167.95908 145.11919 167.95908 145.59923 c 167.95908 146.0792 168.11045 146.51834 168.41318 146.91667 c 168.71592 147.315 169.10532 147.51417 169.5814 147.51417 c 169.87681 147.51417 170.12095 147.42018 170.31382 147.23219 c 170.31382 147.85246 l 170.31382 148.23736 170.30466 148.47395 170.28635 148.56222 c 170.26804 148.65049 170.23936 148.71054 170.20029 148.74235 c 170.16123 148.77424 170.1124 148.79019 170.05381 148.79019 c 169.99033 148.79019 169.9061 148.77058 169.80112 148.73136 c 169.75352 148.86011 l 170.75327 149.27198 l 170.91807 149.27198 l 170.91807 145.39381 l 170.91807 145.00074 170.92722 144.76087 170.94553 144.6742 c 170.96384 144.58753 170.99314 144.52711 171.03342 144.49293 c 171.07371 144.45875 171.1207 144.44166 171.17442 144.44166 c 171.24033 144.44166 171.32822 144.46241 171.43809 144.50392 c 171.47837 144.37574 l 170.48228 143.96192 l 170.31382 143.96192 l 170.31382 144.44166 l 170.31382 144.69721 m 170.31382 146.42137 l 170.29917 146.58701 170.25523 146.73799 170.18198 146.87433 c}%
\csname pgfsys@invoke\endcsname{170.10874 147.01074 170.0117 147.11363 169.89085 147.18298 c 169.77 147.25241 169.6522 147.28712 169.53745 147.28712 c 169.32261 147.28712 169.13096 147.19091 168.9625 146.9985 c 168.74033 146.74528 168.62925 146.37514 168.62925 145.88808 c 168.62925 145.39614 168.73667 145.01924 168.95152 144.7574 c 169.16636 144.49564 169.40562 144.36476 169.66929 144.36476 c 169.89146 144.36476 170.1063 144.47557 170.31382 144.69721 c h f 0.14902 0.20392 0.25882 rg 172.2584 146.15187 m 172.25596 145.65496 172.37681 145.26522 172.62095 144.98262 c 172.86509 144.70011 173.15195 144.55885 173.48154 144.55885 c 173.70127 144.55885 173.89231 144.61927 174.05466 144.74012 c 174.21702 144.86097 174.35313 145.06788 174.46299 145.36085 c 174.57652 145.28761 l 174.52525 144.95313 174.37632 144.64857 174.12974 144.37391 c 173.88316 144.09925 173.57432 143.96192 173.20322 143.96192 c 172.80039 143.96192 172.45554 144.11844 172.16868 144.43148 c 171.88181 144.74459 171.73838 145.1655 171.73838 145.69422 c 171.73838 146.26673 171.88548 146.71316 172.17966 147.03352 c 172.47385 147.35395 172.84312 147.51417 173.28745 147.51417 c 173.66343 147.51417 173.97227 147.39057 174.21397 147.14338 c 174.45567 146.89627 174.57652 146.56576 174.57652 146.15187 c 172.2584 146.15187 l 172.2584 146.36427 m 173.81113 146.36427 l 173.79893 146.57911 173.77329 146.73048 173.73423 146.81837 c 173.67319 146.95509 173.58225 147.06251 173.4614 147.14063 c 173.34055 147.21876 173.21421 147.25782 173.08237 147.25782 c 172.87974 147.25782 172.69846 147.17909 172.53855 147.02162 c 172.37864 146.86415 172.28526 146.64503 172.2584 146.36427 c h f 0.14902 0.20392 0.25882 rg 177.3931 144.44166 m 177.22953 144.27076 177.06961 144.14808 176.91336 144.07362 c 176.75711 143.99916 176.58866 143.96192 176.40799 143.96192 c 176.04178 143.96192 175.72196 144.11478 175.44852 144.42049 c 175.17508 144.72627 175.03836 145.11919 175.03836 145.59923 c 175.03836 146.0792 175.18973 146.51834 175.49247 146.91667 c 175.7952 147.315 176.1846 147.51417 176.66068 147.51417 c 176.95609 147.51417 177.20023 147.42018 177.3931 147.23219 c 177.3931 147.85246 l 177.3931 148.23736 177.38394 148.47395 177.36563 148.56222 c 177.34732 148.65049 177.31864 148.71054 177.27957 148.74235 c 177.24051 148.77424 177.19168 148.79019 177.13309 148.79019 c 177.06961 148.79019 176.98539 148.77058 176.8804 148.73136 c 176.8328 148.86011 l 177.83255 149.27198 l 177.99735 149.27198 l 177.99735 145.39381 l 177.99735 145.00074 178.0065 144.76087 178.02481 144.6742 c 178.04312 144.58753 178.07242 144.52711 178.1127 144.49293 c 178.15299 144.45875 178.19998 144.44166 178.2537 144.44166 c 178.31961 144.44166 178.4075 144.46241 178.51737 144.50392 c 178.55765 144.37574 l 177.56156 143.96192 l 177.3931 143.96192 l 177.3931 144.44166 l 177.3931 144.69721 m 177.3931 146.42137 l 177.37845 146.58701 177.33451 146.73799 177.26126 146.87433 c 177.18802 147.01074 177.09098 147.11363 176.97013 147.18298 c}%
\csname pgfsys@invoke\endcsname{176.84928 147.25241 176.73148 147.28712 176.61673 147.28712 c 176.40189 147.28712 176.21024 147.19091 176.04178 146.9985 c 175.81961 146.74528 175.70853 146.37514 175.70853 145.88808 c 175.70853 145.39614 175.81595 145.01924 176.0308 144.7574 c 176.24564 144.49564 176.4849 144.36476 176.74857 144.36476 c 176.97074 144.36476 177.18558 144.47557 177.3931 144.69721 c h f 0.14902 0.20392 0.25882 rg 0.14902 0.20392 0.25882 rg 181.50199 149.27198 m 181.60453 149.27198 181.69181 149.23578 181.76383 149.16338 c 181.83585 149.09105 181.87186 149.00335 181.87186 148.90028 c 181.87186 148.79721 181.83585 148.70886 181.76383 148.63523 c 181.69181 148.56169 181.60453 148.52491 181.50199 148.52491 c 181.39945 148.52491 181.31156 148.56169 181.23831 148.63523 c 181.16507 148.70886 181.12845 148.79721 181.12845 148.90028 c 181.12845 149.00335 181.16446 149.09105 181.23648 149.16338 c 181.30851 149.23578 181.39701 149.27198 181.50199 149.27198 c 181.80594 147.51417 m 181.80594 144.82481 l 181.80594 144.61531 181.8212 144.47584 181.85172 144.40641 c 181.88224 144.33698 181.9274 144.28522 181.98722 144.25112 c 182.04703 144.21701 182.15628 144.19996 182.31497 144.19996 c 182.31497 144.06446 l 180.68534 144.06446 l 180.68534 144.19996 l 180.84891 144.19996 180.95877 144.21579 181.01493 144.24745 c 181.07108 144.27912 181.11563 144.33149 181.14859 144.40458 c 181.18155 144.47767 181.19803 144.61775 181.19803 144.82481 c 181.19803 146.11467 l 181.19803 146.47768 181.18705 146.71274 181.16507 146.81986 c 181.14798 146.89783 181.12113 146.95204 181.08451 146.98248 c 181.04788 147.01292 180.99784 147.02814 180.93436 147.02814 c 180.866 147.02814 180.78299 147.00987 180.68534 146.97332 c 180.63407 147.10493 l 181.64481 147.51417 l 181.80594 147.51417 l h f 0.14902 0.20392 0.25882 rg 183.70588 146.80372 m 184.09894 147.27735 184.4737 147.51417 184.83015 147.51417 c 185.01325 147.51417 185.17072 147.46847 185.30256 147.37707 c 185.43439 147.28575 185.53937 147.13533 185.6175 146.92583 c 185.67121 146.77973 185.69807 146.55561 185.69807 146.25349 c 185.69807 144.82481 l 185.69807 144.61286 185.71516 144.46913 185.74934 144.3936 c 185.77619 144.33271 185.81953 144.28522 185.87934 144.25112 c 185.93915 144.21701 186.04963 144.19996 186.21076 144.19996 c 186.21076 144.06446 l 184.55183 144.06446 l 184.55183 144.19996 l 184.62141 144.19996 l 184.77766 144.19996 184.88691 144.22365 184.94916 144.27103 c 185.01142 144.31841 185.05476 144.38822 185.07917 144.48046 c 185.08894 144.51692 185.09382 144.6311 185.09382 144.82298 c 185.09382 146.18929 l 185.09382 146.49286 185.05414 146.71327 184.9748 146.85053 c 184.89545 146.98778 184.76179 147.05641 184.5738 147.05641 c 184.28327 147.05641 183.99396 146.89852 183.70588 146.58274 c 183.70588 144.82298 l 183.70588 144.59707 183.71931 144.45741 183.74616 144.40401 c 183.78034 144.33359 183.82734 144.28198 183.88715 144.24917 c 183.94697 144.21636 184.06843 144.19996 184.25153 144.19996 c 184.25153 144.06446 l 182.5926 144.06446 l}%
\csname pgfsys@invoke\endcsname{182.5926 144.19996 l 182.66584 144.19996 l 182.83674 144.19996 182.95209 144.24318 183.01191 144.32962 c 183.07172 144.41614 183.10163 144.5812 183.10163 144.82481 c 183.10163 146.06718 l 183.10163 146.4691 183.09247 146.71388 183.07416 146.80155 c 183.05585 146.88928 183.02778 146.94898 182.98994 146.98065 c 182.95209 147.01231 182.90143 147.02814 182.83796 147.02814 c 182.7696 147.02814 182.68781 147.00987 182.5926 146.97332 c 182.53767 147.10493 l 183.54841 147.51417 l 183.70588 147.51417 l 183.70588 146.80372 l h f 0.14902 0.20392 0.25882 rg 117.51047 139.64801 m 117.75461 139.89215 117.89865 140.03253 117.9426 140.06915 c 118.05246 140.16192 118.17087 140.23394 118.29782 140.28521 c 118.42478 140.33648 118.55051 140.36212 118.67502 140.36212 c 118.88498 140.36212 119.06564 140.30108 119.21701 140.17901 c 119.36838 140.05694 119.4697 139.87994 119.52097 139.64801 c 119.77243 139.94097 119.98483 140.13324 120.15817 140.22479 c 120.33151 140.31634 120.50974 140.36212 120.69284 140.36212 c 120.87106 140.36212 121.02915 140.31642 121.16708 140.22502 c 121.30502 140.13369 121.41428 139.9845 121.49484 139.77744 c 121.54855 139.63614 121.57541 139.41447 121.57541 139.11242 c 121.57541 137.67276 l 121.57541 137.46325 121.59128 137.31951 121.62302 137.24154 c 121.64743 137.18798 121.6926 137.14232 121.75852 137.10456 c 121.82443 137.06679 121.93186 137.04791 122.08078 137.04791 c 122.08078 136.91241 l 120.42551 136.91241 l 120.42551 137.04791 l 120.49509 137.04791 l 120.63913 137.04791 120.75144 137.07583 120.832 137.13168 c 120.88815 137.17059 120.92844 137.23254 120.95285 137.31753 c 120.96262 137.35881 120.9675 137.4766 120.9675 137.67092 c 120.9675 139.10647 l 120.9675 139.37854 120.93454 139.57041 120.86862 139.68211 c 120.77341 139.8376 120.62082 139.91534 120.41086 139.91534 c 120.28146 139.91534 120.15146 139.88314 120.02084 139.81875 c 119.89023 139.75444 119.73215 139.63481 119.5466 139.45986 c 119.53928 139.41981 l 119.5466 139.26314 l 119.5466 137.67092 l 119.5466 137.44258 119.55942 137.30048 119.58505 137.24463 c 119.61069 137.18878 119.65891 137.14202 119.72971 137.10433 c 119.80051 137.06671 119.92136 137.04791 120.09226 137.04791 c 120.09226 136.91241 l 118.3967 136.91241 l 118.3967 137.04791 l 118.58225 137.04791 118.70981 137.06977 118.77939 137.11348 c 118.84897 137.1572 118.89719 137.22277 118.92404 137.31021 c 118.93625 137.35156 118.94235 137.4718 118.94235 137.67092 c 118.94235 139.10647 l 118.94235 139.37854 118.90207 139.57408 118.8215 139.6931 c 118.71408 139.84858 118.56394 139.92633 118.37106 139.92633 c 118.23923 139.92633 118.10861 139.89112 117.97922 139.8207 c 117.77658 139.71381 117.62033 139.59357 117.51047 139.45998 c 117.51047 137.67092 l 117.51047 137.45234 117.52573 137.31024 117.55625 137.24463 c 117.58676 137.1791 117.63193 137.12992 117.69174 137.09712 c 117.75156 137.06431 117.87302 137.04791 118.05612 137.04791 c 118.05612 136.91241 l 116.39719 136.91241 l 116.39719 137.04791 l}%
\csname pgfsys@invoke\endcsname{116.551 137.04791 116.65842 137.06435 116.71945 137.09723 c 116.78049 137.13011 116.82688 137.18249 116.85861 137.25436 c 116.89035 137.32623 116.90622 137.46569 116.90622 137.67276 c 116.90622 138.95163 l 116.90622 139.31952 116.89523 139.55703 116.87326 139.66414 c 116.85617 139.74456 116.82932 139.79998 116.7927 139.83042 c 116.75607 139.86087 116.70603 139.87609 116.64255 139.87609 c 116.57419 139.87609 116.4924 139.85781 116.39719 139.82127 c 116.34226 139.95288 l 117.353 140.36212 l 117.51047 140.36212 l 117.51047 139.64801 l h f 0.14902 0.20392 0.25882 rg 122.15333 140.2669 m 123.71705 140.2669 l 123.71705 140.1314 l 123.64014 140.1314 l 123.53028 140.1314 123.44788 140.1076 123.39295 140.05999 c 123.33802 140.01239 123.31055 139.95318 123.31055 139.88238 c 123.31055 139.78717 123.35084 139.65533 123.4314 139.48687 c 124.24805 137.79498 l 124.99878 139.64801 l 125.04029 139.7481 125.06104 139.84698 125.06104 139.94464 c 125.06104 139.98858 125.0525 140.02154 125.03541 140.04351 c 125.01587 140.07037 124.98536 140.09173 124.94385 140.1076 c 124.90235 140.12347 124.82911 140.1314 124.72413 140.1314 c 124.72413 140.2669 l 125.81543 140.2669 l 125.81543 140.1314 l 125.7251 140.12164 125.65552 140.10211 125.60669 140.07281 c 125.55787 140.04351 125.50416 139.98858 125.44556 139.90802 c 125.42359 139.87384 125.38209 139.77984 125.32105 139.62603 c 123.95508 136.27887 l 123.82325 135.95416 123.65052 135.7088 123.43689 135.54278 c 123.22327 135.37677 123.01758 135.29376 122.81983 135.29376 c 122.67579 135.29376 122.55738 135.33477 122.4646 135.41678 c 122.37183 135.4988 122.32544 135.59287 122.32544 135.69899 c 122.32544 135.80031 122.35901 135.88202 122.42615 135.94413 c 122.49329 136.00615 122.58545 136.03717 122.70264 136.03717 c 122.78321 136.03717 122.89307 136.01031 123.03223 135.9566 c 123.12989 135.91998 123.19092 135.90167 123.21534 135.90167 c 123.28858 135.90167 123.36854 135.93978 123.45521 136.01599 c 123.54188 136.09214 123.62916 136.23954 123.71705 136.45819 c 123.95508 137.04425 l 122.75025 139.57476 l 122.71363 139.65045 122.65503 139.74444 122.57447 139.85675 c 122.51343 139.9422 122.46338 139.99957 122.42432 140.02887 c 122.36817 140.06793 122.27784 140.10211 122.15333 140.1314 c 122.15333 140.2669 l h f 0.14902 0.20392 0.25882 rg 0.14902 0.20392 0.25882 rg 127.72706 139.93697 m 128.75977 140.35479 l 128.89893 140.35479 l 128.89893 139.5711 l 129.07227 139.86651 129.24622 140.0722 129.42078 140.18817 c 129.59534 140.30413 129.77906 140.36212 129.97193 140.36212 c 130.30884 140.36212 130.5896 140.23043 130.81421 139.96707 c 131.09009 139.64511 131.22803 139.2256 131.22803 138.70856 c 131.22803 138.13056 131.06202 137.65254 130.72999 137.2745 c 130.45655 136.96475 130.11231 136.80987 129.69727 136.80987 c 129.51661 136.80987 129.36036 136.83551 129.22852 136.88678 c 129.13086 136.9234 129.021 136.99664 128.89893 137.1065 c 128.89893 136.08477 l 128.89893 135.85528 128.91297 135.70941 128.94105 135.64715 c}%
\csname pgfsys@invoke\endcsname{128.96912 135.5849 129.01795 135.53546 129.08753 135.49884 c 129.15711 135.46221 129.28345 135.4439 129.46656 135.4439 c 129.46656 135.30841 l 127.70875 135.30841 l 127.70875 135.4439 l 127.8003 135.4439 l 127.93458 135.44146 128.04932 135.46714 128.14454 135.52092 c 128.19092 135.54778 128.22693 135.59115 128.25257 135.65104 c 128.2782 135.71086 128.29102 135.86291 128.29102 136.1072 c 128.29102 139.28099 l 128.29102 139.49843 128.28126 139.63645 128.26172 139.69504 c 128.24219 139.75371 128.21106 139.79769 128.16834 139.82699 c 128.12562 139.85636 128.06763 139.87105 127.99439 139.87105 c 127.9358 139.87105 127.86133 139.85396 127.771 139.81978 c 127.72706 139.93697 l 128.89893 139.3484 m 128.89893 138.09756 l 128.89893 137.82687 128.90992 137.64888 128.93189 137.56358 c 128.96607 137.42213 129.04969 137.29777 129.18274 137.1905 c 129.3158 137.08323 129.48365 137.0296 129.68628 137.0296 c 129.93043 137.0296 130.12818 137.1247 130.27955 137.3149 c 130.4773 137.56354 130.57618 137.91342 130.57618 138.36455 c 130.57618 138.87656 130.46387 139.27031 130.23926 139.54581 c 130.08301 139.73601 129.89747 139.83111 129.68262 139.83111 c 129.56543 139.83111 129.44947 139.80185 129.33472 139.74334 c 129.24683 139.69947 129.10157 139.56782 128.89893 139.3484 c h f 0.14902 0.20392 0.25882 rg 132.70021 140.36212 m 132.70021 139.60772 l 132.98097 140.11065 133.26906 140.36212 133.56447 140.36212 c 133.69875 140.36212 133.80983 140.32122 133.89772 140.23944 c 133.98561 140.15765 134.02956 140.06304 134.02956 139.95562 c 134.02956 139.86041 133.99782 139.77984 133.93434 139.71392 c 133.87086 139.64801 133.79518 139.61505 133.70729 139.61505 c 133.62184 139.61505 133.52602 139.65716 133.41981 139.74139 c 133.31361 139.82562 133.23488 139.86773 133.18361 139.86773 c 133.13966 139.86773 133.09206 139.84339 133.04079 139.79472 c 132.93092 139.69485 132.8174 139.53047 132.70021 139.30159 c 132.70021 137.69805 l 132.70021 137.51303 132.7234 137.37303 132.76979 137.27805 c 132.80153 137.21228 132.85768 137.15747 132.93825 137.1136 c 133.01881 137.0698 133.13478 137.04791 133.28615 137.04791 c 133.28615 136.91241 l 131.56862 136.91241 l 131.56862 137.04791 l 131.73952 137.04791 131.86647 137.07469 131.94948 137.12825 c 132.01051 137.16723 132.05324 137.22937 132.07765 137.31467 c 132.08986 137.3561 132.09596 137.47424 132.09596 137.66909 c 132.09596 138.96628 l 132.09596 139.35607 132.08803 139.58808 132.07216 139.66231 c 132.05629 139.73662 132.02699 139.79083 131.98427 139.82493 c 131.94154 139.85903 131.88844 139.87609 131.82497 139.87609 c 131.74928 139.87609 131.66383 139.85781 131.56862 139.82127 c 131.532 139.95288 l 132.5464 140.36212 l 132.70021 140.36212 l h f 0.14902 0.20392 0.25882 rg 134.78267 138.99981 m 134.78023 138.50291 134.90108 138.11316 135.14522 137.83057 c 135.38936 137.54805 135.67622 137.40679 136.00581 137.40679 c 136.22554 137.40679 136.41658 137.46722 136.57893 137.58807 c 136.74129 137.70892 136.8774 137.91583 136.98726 138.2088 c}%
\csname pgfsys@invoke\endcsname{137.10079 138.13555 l 137.04952 137.80108 136.90059 137.49652 136.65401 137.22186 c 136.40743 136.9472 136.09859 136.80987 135.72749 136.80987 c 135.32466 136.80987 134.97981 136.96639 134.69295 137.27942 c 134.40608 137.59253 134.26265 138.01345 134.26265 138.54216 c 134.26265 139.11467 134.40975 139.56111 134.70393 139.88147 c 134.99812 140.2019 135.36739 140.36212 135.81172 140.36212 c 136.1877 140.36212 136.49654 140.23852 136.73824 139.99133 c 136.97994 139.74421 137.10079 139.41371 137.10079 138.99981 c 134.78267 138.99981 l 134.78267 139.21221 m 136.3354 139.21221 l 136.3232 139.42706 136.29756 139.57843 136.2585 139.66632 c 136.19746 139.80304 136.10652 139.91046 135.98567 139.98858 c 135.86482 140.06671 135.73848 140.10577 135.60664 140.10577 c 135.40401 140.10577 135.22273 140.02703 135.06282 139.86956 c 134.90291 139.71209 134.80953 139.49298 134.78267 139.21221 c h f 0.14902 0.20392 0.25882 rg 137.37586 140.2669 m 138.95423 140.2669 l 138.95423 140.1314 l 138.85169 140.1314 l 138.75647 140.1314 138.68384 140.10821 138.63379 140.06182 c 138.58374 140.01544 138.55872 139.95318 138.55872 139.87506 c 138.55872 139.78961 138.58435 139.68829 138.63562 139.5711 c 139.41565 137.71807 l 140.19934 139.64068 l 140.25549 139.7774 140.28357 139.88116 140.28357 139.95196 c 140.28357 139.98614 140.27381 140.01422 140.25427 140.03619 c 140.22742 140.07281 140.19324 140.09783 140.15173 140.11126 c 140.11023 140.12469 140.026 140.1314 139.89905 140.1314 c 139.89905 140.2669 l 140.99402 140.2669 l 140.99402 140.1314 l 140.86707 140.12164 140.77918 140.096 140.73035 140.0545 c 140.6449 139.98126 140.56799 139.85919 140.49964 139.68829 c 139.30945 136.80987 l 139.1593 136.80987 l 137.96179 139.64068 l 137.90808 139.77252 137.85681 139.86712 137.80798 139.9245 c 137.75916 139.98187 137.6969 140.03009 137.62122 140.06915 c 137.57971 140.09112 137.49793 140.11187 137.37586 140.1314 c 137.37586 140.2669 l h f 0.14902 0.20392 0.25882 rg 142.15125 142.11993 m 142.25379 142.11993 142.34107 142.08373 142.41309 142.01133 c 142.48511 141.939 142.52112 141.8513 142.52112 141.74823 c 142.52112 141.64515 142.48511 141.5568 142.41309 141.48318 c 142.34107 141.40963 142.25379 141.37286 142.15125 141.37286 c 142.04871 141.37286 141.96082 141.40963 141.88757 141.48318 c 141.81433 141.5568 141.77771 141.64515 141.77771 141.74823 c 141.77771 141.8513 141.81372 141.939 141.88574 142.01133 c 141.95777 142.08373 142.04627 142.11993 142.15125 142.11993 c 142.4552 140.36212 m 142.4552 137.67276 l 142.4552 137.46325 142.47046 137.32379 142.50098 137.25436 c 142.5315 137.18493 142.57666 137.13317 142.63648 137.09906 c 142.69629 137.06496 142.80554 137.04791 142.96423 137.04791 c 142.96423 136.91241 l 141.3346 136.91241 l 141.3346 137.04791 l 141.49817 137.04791 141.60803 137.06374 141.66419 137.0954 c 141.72034 137.12706 141.76489 137.17944 141.79785 137.25253 c 141.83081 137.32562 141.84729 137.46569 141.84729 137.67276 c 141.84729 138.96262 l}%
\csname pgfsys@invoke\endcsname{141.84729 139.32563 141.83631 139.56069 141.81433 139.6678 c 141.79724 139.74578 141.77039 139.79998 141.73377 139.83042 c 141.69714 139.86087 141.6471 139.87609 141.58362 139.87609 c 141.51526 139.87609 141.43225 139.85781 141.3346 139.82127 c 141.28333 139.95288 l 142.29407 140.36212 l 142.4552 140.36212 l h f 0.14902 0.20392 0.25882 rg 145.01798 140.36212 m 145.52579 140.36212 145.93351 140.16944 146.24112 139.78408 c 146.50236 139.45487 146.63297 139.07683 146.63297 138.64997 c 146.63297 138.34998 146.56095 138.04633 146.41691 137.73902 c 146.27286 137.43178 146.0745 137.20011 145.82181 137.04402 c 145.56913 136.88792 145.28776 136.80987 144.9777 136.80987 c 144.47233 136.80987 144.07071 137.0111 143.77286 137.41355 c 143.5214 137.75252 143.39567 138.13296 143.39567 138.55487 c 143.39567 138.86218 143.47196 139.16766 143.62455 139.47131 c 143.77714 139.77496 143.97794 139.99934 144.22696 140.14445 c 144.47599 140.28956 144.73966 140.36212 145.01798 140.36212 c 144.90445 140.12042 m 144.77506 140.12042 144.64506 140.082 144.51444 140.00518 c 144.38382 139.92835 144.27823 139.79361 144.19767 139.60097 c 144.1171 139.40833 144.07682 139.16083 144.07682 138.85848 c 144.07682 138.37081 144.17386 137.95016 144.36796 137.59654 c 144.56205 137.24299 144.81778 137.06622 145.13517 137.06622 c 145.37198 137.06622 145.5673 137.16376 145.7211 137.35884 c 145.87491 137.55393 145.95182 137.8892 145.95182 138.36467 c 145.95182 138.95968 145.82364 139.4279 145.5673 139.76931 c 145.39396 140.00338 145.17301 140.12042 144.90445 140.12042 c h f 0.14902 0.20392 0.25882 rg 150.06803 140.2669 m 150.06803 138.23443 l 150.06803 137.84625 150.07718 137.60882 150.09549 137.52215 c 150.11381 137.43548 150.1431 137.37506 150.18339 137.34088 c 150.22367 137.3067 150.27067 137.28961 150.32438 137.28961 c 150.40006 137.28961 150.48551 137.31036 150.58072 137.35186 c 150.63199 137.22369 l 149.62858 136.80987 l 149.46378 136.80987 l 149.46378 137.52032 l 149.17569 137.20782 148.95597 137.01129 148.8046 136.93072 c 148.65323 136.85015 148.49332 136.80987 148.32486 136.80987 c 148.13688 136.80987 147.97391 136.86419 147.83597 136.97283 c 147.69803 137.08148 147.60221 137.22125 147.5485 137.39215 c 147.49479 137.56304 147.46793 137.80474 147.46793 138.11724 c 147.46793 139.61505 l 147.46793 139.77374 147.45084 139.8836 147.41666 139.94464 c 147.38248 140.00567 147.33182 140.05267 147.26468 140.08563 c 147.19755 140.11859 147.07609 140.13385 146.9003 140.1314 c 146.9003 140.2669 l 148.07584 140.2669 l 148.07584 138.02752 l 148.07584 137.71579 148.13016 137.5112 148.23881 137.41378 c 148.34745 137.31635 148.47867 137.26763 148.63248 137.26763 c 148.73746 137.26763 148.85648 137.30052 148.98954 137.36628 c 149.12259 137.43205 149.28068 137.55744 149.46378 137.74245 c 149.46378 139.63828 l 149.46378 139.82825 149.42899 139.95669 149.35941 140.0236 c 149.28983 140.09059 149.14518 140.12652 148.92545 140.1314 c 148.92545 140.2669 l 150.06803 140.2669 l h f 0.14902 0.20392 0.25882 rg}%
\csname pgfsys@invoke\endcsname{153.04532 140.36212 m 153.04532 139.22686 l 152.92447 139.22686 l 152.8317 139.58293 152.71268 139.82512 152.56742 139.95345 c 152.42215 140.08185 152.23722 140.14605 152.01261 140.14605 c 151.84171 140.14605 151.70377 140.10092 151.59879 140.01067 c 151.49381 139.92049 151.44132 139.82051 151.44132 139.71072 c 151.44132 139.57415 151.48038 139.45712 151.55851 139.35961 c 151.63419 139.25959 151.788 139.15351 152.01993 139.04135 c 152.5546 138.78157 l 153.05021 138.54018 153.29801 138.22192 153.29801 137.82679 c 153.29801 137.522 153.18265 137.27629 152.95194 137.08968 c 152.72123 136.90314 152.46305 136.80987 152.1774 136.80987 c 151.97233 136.80987 151.73795 136.84649 151.47428 136.91973 c 151.39371 136.94415 151.32779 136.95636 151.27652 136.95636 c 151.22037 136.95636 151.17643 136.92462 151.14469 136.86114 c 151.02384 136.86114 l 151.02384 138.06231 l 151.14469 138.06231 l 151.21305 137.71929 151.34366 137.46081 151.53653 137.28686 c 151.72941 137.11291 151.94547 137.02594 152.18473 137.02594 c 152.35319 137.02594 152.49051 137.0753 152.59672 137.17402 c 152.70292 137.27282 152.75602 137.39173 152.75602 137.53073 c 152.75602 137.69904 152.69681 137.84049 152.5784 137.95508 c 152.46 138.06967 152.22379 138.21475 151.86979 138.3903 c 151.51578 138.56593 151.28385 138.72447 151.17399 138.86592 c 151.06412 139.00492 151.00919 139.18051 151.00919 139.39269 c 151.00919 139.66826 151.1038 139.89871 151.293 140.08403 c 151.48221 140.26942 151.72696 140.36212 152.02726 140.36212 c 152.15909 140.36212 152.31901 140.33404 152.50699 140.27789 c 152.63151 140.24127 152.71451 140.22296 152.75602 140.22296 c 152.79508 140.22296 152.8256 140.2315 152.84757 140.24859 c 152.86954 140.26568 152.89518 140.30352 152.92447 140.36212 c 153.04532 140.36212 l h f 0.14902 0.20392 0.25882 rg 0.14902 0.20392 0.25882 rg 157.841 140.36212 m 157.841 139.22686 l 157.72015 139.22686 l 157.62738 139.58293 157.50836 139.82512 157.3631 139.95345 c 157.21783 140.08185 157.0329 140.14605 156.80829 140.14605 c 156.63739 140.14605 156.49945 140.10092 156.39447 140.01067 c 156.28949 139.92049 156.237 139.82051 156.237 139.71072 c 156.237 139.57415 156.27606 139.45712 156.35419 139.35961 c 156.42987 139.25959 156.58368 139.15351 156.81561 139.04135 c 157.35028 138.78157 l 157.84589 138.54018 158.09369 138.22192 158.09369 137.82679 c 158.09369 137.522 157.97833 137.27629 157.74762 137.08968 c 157.51691 136.90314 157.25873 136.80987 156.97308 136.80987 c 156.76801 136.80987 156.53363 136.84649 156.26996 136.91973 c 156.18939 136.94415 156.12347 136.95636 156.0722 136.95636 c 156.01605 136.95636 155.97211 136.92462 155.94037 136.86114 c 155.81952 136.86114 l 155.81952 138.06231 l 155.94037 138.06231 l 156.00873 137.71929 156.13934 137.46081 156.33221 137.28686 c 156.52509 137.11291 156.74115 137.02594 156.98041 137.02594 c 157.14887 137.02594 157.28619 137.0753 157.3924 137.17402 c 157.4986 137.27282 157.5517 137.39173 157.5517 137.53073 c}%
\csname pgfsys@invoke\endcsname{157.5517 137.69904 157.49249 137.84049 157.37408 137.95508 c 157.25568 138.06967 157.01947 138.21475 156.66547 138.3903 c 156.31146 138.56593 156.07953 138.72447 155.96967 138.86592 c 155.8598 139.00492 155.80487 139.18051 155.80487 139.39269 c 155.80487 139.66826 155.89948 139.89871 156.08868 140.08403 c 156.27789 140.26942 156.52264 140.36212 156.82294 140.36212 c 156.95477 140.36212 157.11469 140.33404 157.30267 140.27789 c 157.42719 140.24127 157.51019 140.22296 157.5517 140.22296 c 157.59076 140.22296 157.62128 140.2315 157.64325 140.24859 c 157.66522 140.26568 157.69086 140.30352 157.72015 140.36212 c 157.841 140.36212 l h f 0.14902 0.20392 0.25882 rg 159.15767 138.99981 m 159.15523 138.50291 159.27608 138.11316 159.52022 137.83057 c 159.76436 137.54805 160.05122 137.40679 160.38081 137.40679 c 160.60054 137.40679 160.79158 137.46722 160.95393 137.58807 c 161.11629 137.70892 161.2524 137.91583 161.36226 138.2088 c 161.47579 138.13555 l 161.42452 137.80108 161.27559 137.49652 161.02901 137.22186 c 160.78243 136.9472 160.47359 136.80987 160.10249 136.80987 c 159.69966 136.80987 159.35481 136.96639 159.06795 137.27942 c 158.78108 137.59253 158.63765 138.01345 158.63765 138.54216 c 158.63765 139.11467 158.78475 139.56111 159.07893 139.88147 c 159.37312 140.2019 159.74239 140.36212 160.18672 140.36212 c 160.5627 140.36212 160.87154 140.23852 161.11324 139.99133 c 161.35494 139.74421 161.47579 139.41371 161.47579 138.99981 c 159.15767 138.99981 l 159.15767 139.21221 m 160.7104 139.21221 l 160.6982 139.42706 160.67256 139.57843 160.6335 139.66632 c 160.57246 139.80304 160.48152 139.91046 160.36067 139.98858 c 160.23982 140.06671 160.11348 140.10577 159.98164 140.10577 c 159.77901 140.10577 159.59773 140.02703 159.43782 139.86956 c 159.27791 139.71209 159.18453 139.49298 159.15767 139.21221 c h f 0.14902 0.20392 0.25882 rg 164.09094 140.36212 m 164.09094 139.22686 l 163.97009 139.22686 l 163.87732 139.58293 163.7583 139.82512 163.61304 139.95345 c 163.46777 140.08185 163.28284 140.14605 163.05823 140.14605 c 162.88733 140.14605 162.74939 140.10092 162.64441 140.01067 c 162.53943 139.92049 162.48694 139.82051 162.48694 139.71072 c 162.48694 139.57415 162.526 139.45712 162.60413 139.35961 c 162.67981 139.25959 162.83362 139.15351 163.06555 139.04135 c 163.60022 138.78157 l 164.09583 138.54018 164.34363 138.22192 164.34363 137.82679 c 164.34363 137.522 164.22827 137.27629 163.99756 137.08968 c 163.76685 136.90314 163.50867 136.80987 163.22302 136.80987 c 163.01795 136.80987 162.78357 136.84649 162.5199 136.91973 c 162.43933 136.94415 162.37341 136.95636 162.32214 136.95636 c 162.26599 136.95636 162.22205 136.92462 162.19031 136.86114 c 162.06946 136.86114 l 162.06946 138.06231 l 162.19031 138.06231 l 162.25867 137.71929 162.38928 137.46081 162.58215 137.28686 c 162.77503 137.11291 162.99109 137.02594 163.23035 137.02594 c 163.39881 137.02594 163.53613 137.0753 163.64234 137.17402 c 163.74854 137.27282 163.80164 137.39173 163.80164 137.53073 c}%
\csname pgfsys@invoke\endcsname{163.80164 137.69904 163.74243 137.84049 163.62402 137.95508 c 163.50562 138.06967 163.26941 138.21475 162.91541 138.3903 c 162.5614 138.56593 162.32947 138.72447 162.21961 138.86592 c 162.10974 139.00492 162.05481 139.18051 162.05481 139.39269 c 162.05481 139.66826 162.14942 139.89871 162.33862 140.08403 c 162.52783 140.26942 162.77258 140.36212 163.07288 140.36212 c 163.20471 140.36212 163.36463 140.33404 163.55261 140.27789 c 163.67713 140.24127 163.76013 140.22296 163.80164 140.22296 c 163.8407 140.22296 163.87122 140.2315 163.89319 140.24859 c 163.91516 140.26568 163.9408 140.30352 163.97009 140.36212 c 164.09094 140.36212 l h f 0.14902 0.20392 0.25882 rg 167.01161 140.36212 m 167.01161 139.22686 l 166.89076 139.22686 l 166.79799 139.58293 166.67897 139.82512 166.53371 139.95345 c 166.38844 140.08185 166.20351 140.14605 165.9789 140.14605 c 165.808 140.14605 165.67006 140.10092 165.56508 140.01067 c 165.4601 139.92049 165.40761 139.82051 165.40761 139.71072 c 165.40761 139.57415 165.44667 139.45712 165.5248 139.35961 c 165.60048 139.25959 165.75429 139.15351 165.98622 139.04135 c 166.52089 138.78157 l 167.0165 138.54018 167.2643 138.22192 167.2643 137.82679 c 167.2643 137.522 167.14894 137.27629 166.91823 137.08968 c 166.68752 136.90314 166.42934 136.80987 166.14369 136.80987 c 165.93862 136.80987 165.70424 136.84649 165.44057 136.91973 c 165.36 136.94415 165.29408 136.95636 165.24281 136.95636 c 165.18666 136.95636 165.14272 136.92462 165.11098 136.86114 c 164.99013 136.86114 l 164.99013 138.06231 l 165.11098 138.06231 l 165.17934 137.71929 165.30995 137.46081 165.50282 137.28686 c 165.6957 137.11291 165.91176 137.02594 166.15102 137.02594 c 166.31948 137.02594 166.4568 137.0753 166.56301 137.17402 c 166.66921 137.27282 166.72231 137.39173 166.72231 137.53073 c 166.72231 137.69904 166.6631 137.84049 166.54469 137.95508 c 166.42629 138.06967 166.19008 138.21475 165.83608 138.3903 c 165.48207 138.56593 165.25014 138.72447 165.14028 138.86592 c 165.03041 139.00492 164.97548 139.18051 164.97548 139.39269 c 164.97548 139.66826 165.07009 139.89871 165.25929 140.08403 c 165.4485 140.26942 165.69325 140.36212 165.99355 140.36212 c 166.12538 140.36212 166.2853 140.33404 166.47328 140.27789 c 166.5978 140.24127 166.6808 140.22296 166.72231 140.22296 c 166.76137 140.22296 166.79189 140.2315 166.81386 140.24859 c 166.83583 140.26568 166.86147 140.30352 166.89076 140.36212 c 167.01161 140.36212 l h f 0.14902 0.20392 0.25882 rg 168.61759 142.11993 m 168.72013 142.11993 168.80741 142.08373 168.87943 142.01133 c 168.95145 141.939 168.98746 141.8513 168.98746 141.74823 c 168.98746 141.64515 168.95145 141.5568 168.87943 141.48318 c 168.80741 141.40963 168.72013 141.37286 168.61759 141.37286 c 168.51505 141.37286 168.42716 141.40963 168.35391 141.48318 c 168.28067 141.5568 168.24405 141.64515 168.24405 141.74823 c 168.24405 141.8513 168.28006 141.939 168.35208 142.01133 c 168.42411 142.08373 168.51261 142.11993 168.61759 142.11993 c 168.92154 140.36212 m}%
\csname pgfsys@invoke\endcsname{168.92154 137.67276 l 168.92154 137.46325 168.9368 137.32379 168.96732 137.25436 c 168.99784 137.18493 169.043 137.13317 169.10282 137.09906 c 169.16263 137.06496 169.27188 137.04791 169.43057 137.04791 c 169.43057 136.91241 l 167.80094 136.91241 l 167.80094 137.04791 l 167.96451 137.04791 168.07437 137.06374 168.13053 137.0954 c 168.18668 137.12706 168.23123 137.17944 168.26419 137.25253 c 168.29715 137.32562 168.31363 137.46569 168.31363 137.67276 c 168.31363 138.96262 l 168.31363 139.32563 168.30265 139.56069 168.28067 139.6678 c 168.26358 139.74578 168.23673 139.79998 168.20011 139.83042 c 168.16348 139.86087 168.11344 139.87609 168.04996 139.87609 c 167.9816 139.87609 167.89859 139.85781 167.80094 139.82127 c 167.74967 139.95288 l 168.76041 140.36212 l 168.92154 140.36212 l h f 0.14902 0.20392 0.25882 rg 171.48433 140.36212 m 171.99214 140.36212 172.39986 140.16944 172.70747 139.78408 c 172.96871 139.45487 173.09932 139.07683 173.09932 138.64997 c 173.09932 138.34998 173.0273 138.04633 172.88326 137.73902 c 172.73921 137.43178 172.54085 137.20011 172.28816 137.04402 c 172.03548 136.88792 171.75411 136.80987 171.44405 136.80987 c 170.93868 136.80987 170.53706 137.0111 170.23921 137.41355 c 169.98775 137.75252 169.86202 138.13296 169.86202 138.55487 c 169.86202 138.86218 169.93831 139.16766 170.0909 139.47131 c 170.24349 139.77496 170.44429 139.99934 170.69331 140.14445 c 170.94234 140.28956 171.20601 140.36212 171.48433 140.36212 c 171.3708 140.12042 m 171.24141 140.12042 171.11141 140.082 170.98079 140.00518 c 170.85017 139.92835 170.74458 139.79361 170.66402 139.60097 c 170.58345 139.40833 170.54317 139.16083 170.54317 138.85848 c 170.54317 138.37081 170.64021 137.95016 170.83431 137.59654 c 171.0284 137.24299 171.28413 137.06622 171.60152 137.06622 c 171.83833 137.06622 172.03365 137.16376 172.18745 137.35884 c 172.34126 137.55393 172.41817 137.8892 172.41817 138.36467 c 172.41817 138.95968 172.28999 139.4279 172.03365 139.76931 c 171.86031 140.00338 171.63936 140.12042 171.3708 140.12042 c h f 0.14902 0.20392 0.25882 rg 174.57149 139.65167 m 174.96455 140.1253 175.33931 140.36212 175.69576 140.36212 c 175.87886 140.36212 176.03633 140.31642 176.16817 140.22502 c 176.3 140.13369 176.40498 139.98328 176.48311 139.77378 c 176.53682 139.62767 176.56368 139.40356 176.56368 139.10144 c 176.56368 137.67276 l 176.56368 137.46081 176.58077 137.31707 176.61495 137.24154 c 176.6418 137.18066 176.68514 137.13317 176.74495 137.09906 c 176.80476 137.06496 176.91524 137.04791 177.07637 137.04791 c 177.07637 136.91241 l 175.41744 136.91241 l 175.41744 137.04791 l 175.48702 137.04791 l 175.64327 137.04791 175.75252 137.0716 175.81477 137.11898 c 175.87703 137.16635 175.92037 137.23616 175.94478 137.3284 c 175.95455 137.36487 175.95943 137.47905 175.95943 137.67092 c 175.95943 139.03723 l 175.95943 139.34081 175.91975 139.56122 175.84041 139.69847 c 175.76106 139.83573 175.6274 139.90435 175.43941 139.90435 c}%
\csname pgfsys@invoke\endcsname{175.14888 139.90435 174.85957 139.74646 174.57149 139.43068 c 174.57149 137.67092 l 174.57149 137.44502 174.58492 137.30536 174.61177 137.25196 c 174.64595 137.18154 174.69295 137.12992 174.75276 137.09712 c 174.81258 137.06431 174.93404 137.04791 175.11714 137.04791 c 175.11714 136.91241 l 173.45821 136.91241 l 173.45821 137.04791 l 173.53145 137.04791 l 173.70235 137.04791 173.8177 137.09113 173.87752 137.17757 c 173.93733 137.26409 173.96724 137.42915 173.96724 137.67276 c 173.96724 138.91513 l 173.96724 139.31704 173.95808 139.56183 173.93977 139.64949 c 173.92146 139.73723 173.89339 139.79693 173.85555 139.82859 c 173.8177 139.86026 173.76704 139.87609 173.70357 139.87609 c 173.63521 139.87609 173.55342 139.85781 173.45821 139.82127 c 173.40328 139.95288 l 174.41402 140.36212 l 174.57149 140.36212 l 174.57149 139.65167 l h f 0.14902 0.20392 0.25882 rg 179.51167 140.36212 m 179.51167 139.22686 l 179.39082 139.22686 l 179.29805 139.58293 179.17903 139.82512 179.03377 139.95345 c 178.8885 140.08185 178.70357 140.14605 178.47896 140.14605 c 178.30806 140.14605 178.17012 140.10092 178.06514 140.01067 c 177.96016 139.92049 177.90767 139.82051 177.90767 139.71072 c 177.90767 139.57415 177.94673 139.45712 178.02486 139.35961 c 178.10054 139.25959 178.25435 139.15351 178.48628 139.04135 c 179.02095 138.78157 l 179.51656 138.54018 179.76436 138.22192 179.76436 137.82679 c 179.76436 137.522 179.649 137.27629 179.41829 137.08968 c 179.18758 136.90314 178.9294 136.80987 178.64375 136.80987 c 178.43868 136.80987 178.2043 136.84649 177.94063 136.91973 c 177.86006 136.94415 177.79414 136.95636 177.74287 136.95636 c 177.68672 136.95636 177.64278 136.92462 177.61104 136.86114 c 177.49019 136.86114 l 177.49019 138.06231 l 177.61104 138.06231 l 177.6794 137.71929 177.81001 137.46081 178.00288 137.28686 c 178.19576 137.11291 178.41182 137.02594 178.65108 137.02594 c 178.81954 137.02594 178.95686 137.0753 179.06307 137.17402 c 179.16927 137.27282 179.22237 137.39173 179.22237 137.53073 c 179.22237 137.69904 179.16316 137.84049 179.04475 137.95508 c 178.92635 138.06967 178.69014 138.21475 178.33614 138.3903 c 177.98213 138.56593 177.7502 138.72447 177.64034 138.86592 c 177.53047 139.00492 177.47554 139.18051 177.47554 139.39269 c 177.47554 139.66826 177.57015 139.89871 177.75935 140.08403 c 177.94856 140.26942 178.19331 140.36212 178.49361 140.36212 c 178.62544 140.36212 178.78536 140.33404 178.97334 140.27789 c 179.09786 140.24127 179.18086 140.22296 179.22237 140.22296 c 179.26143 140.22296 179.29195 140.2315 179.31392 140.24859 c 179.33589 140.26568 179.36153 140.30352 179.39082 140.36212 c 179.51167 140.36212 l h f 0.14902 0.20392 0.25882 rg 181.08835 140.36212 m 181.20065 140.36212 181.29648 140.32244 181.37583 140.2431 c 181.45517 140.16375 181.49484 140.06793 181.49484 139.95562 c 181.49484 139.84332 181.45517 139.74749 181.37583 139.66815 c 181.29648 139.5888 181.20065 139.54913 181.08835 139.54913 c}%
\csname pgfsys@invoke\endcsname{180.97604 139.54913 180.88022 139.5888 180.80087 139.66815 c 180.72153 139.74749 180.68186 139.84332 180.68186 139.95562 c 180.68186 140.06793 180.72153 140.16375 180.80087 140.2431 c 180.88022 140.32244 180.97604 140.36212 181.08835 140.36212 c 181.08103 137.62652 m 181.19577 137.62652 181.29282 137.58624 181.37216 137.50567 c 181.45151 137.42511 181.49118 137.32867 181.49118 137.21637 c 181.49118 137.10406 181.4509 137.00824 181.37033 136.92889 c 181.28977 136.84954 181.19333 136.80987 181.08103 136.80987 c 180.96872 136.80987 180.8729 136.84954 180.79355 136.92889 c 180.7142 137.00824 180.67453 137.10406 180.67453 137.21637 c 180.67453 137.32867 180.7142 137.42511 180.79355 137.50567 c 180.8729 137.58624 180.96872 137.62652 181.08103 137.62652 c h f 0.14902 0.20392 0.25882 rg 116.58396 130.96543 m 118.47727 130.96543 l 118.47727 130.41245 l 116.58396 130.41245 l 116.58396 130.96543 l h f 0.14902 0.20392 0.25882 rg 0.14902 0.20392 0.25882 rg 121.78653 130.22488 m 121.58145 130.32483 121.42398 130.46441 121.31412 130.64362 c 121.20426 130.82284 121.14932 131.02097 121.14932 131.23803 c 121.14932 131.5696 121.27445 131.85487 121.52469 132.09382 c 121.77494 132.33277 122.09537 132.45225 122.48599 132.45225 c 122.80582 132.45225 123.08292 132.37412 123.31729 132.21787 c 124.02774 132.21787 l 124.13272 132.21787 124.19376 132.21486 124.21085 132.20883 c 124.22794 132.20281 124.24015 132.19254 124.24747 132.17805 c 124.26212 132.1563 124.26944 132.11766 124.26944 132.06212 c 124.26944 131.99941 124.26334 131.95596 124.25113 131.93177 c 124.24381 131.91972 124.23099 131.91007 124.21268 131.90282 c 124.19437 131.89557 124.13272 131.89195 124.02774 131.89195 c 123.59195 131.89195 l 123.72867 131.71578 123.79703 131.49072 123.79703 131.21674 c 123.79703 130.90363 123.6774 130.63577 123.43814 130.41314 c 123.19889 130.19051 122.87784 130.0792 122.47501 130.0792 c 122.30899 130.0792 122.13932 130.10411 121.96598 130.15393 c 121.85855 130.06123 121.78592 129.9801 121.74808 129.91052 c 121.71024 129.84101 121.69132 129.78188 121.69132 129.73313 c 121.69132 129.69163 121.71146 129.65134 121.75174 129.61228 c 121.79202 129.5733 121.87076 129.54526 121.98795 129.52817 c 122.05631 129.5184 122.22721 129.50986 122.50064 129.50253 c 123.00357 129.4904 123.3295 129.47335 123.47843 129.45138 c 123.70548 129.41964 123.88675 129.33545 124.02225 129.19881 c 124.15775 129.06224 124.2255 128.89394 124.2255 128.69389 c 124.2255 128.41824 124.0961 128.15965 123.83731 127.9181 c 123.45645 127.56196 122.95963 127.38389 122.34683 127.38389 c 121.87564 127.38389 121.47769 127.48994 121.15299 127.70203 c 120.96988 127.82395 120.87833 127.95075 120.87833 128.08244 c 120.87833 128.14088 120.89176 128.19936 120.91861 128.25787 c 120.96012 128.34813 121.04556 128.47371 121.17496 128.63461 c 121.19205 128.65651 121.31656 128.78816 121.54849 129.02955 c 121.42154 129.10531 121.33182 129.17313 121.27933 129.23303 c 121.22684 129.29292 121.20059 129.36074 121.20059 129.4365 c}%
\csname pgfsys@invoke\endcsname{121.20059 129.5221 121.23538 129.62235 121.30496 129.73725 c 121.37454 129.85215 121.53507 130.01469 121.78653 130.22488 c 122.42374 132.26914 m 122.24307 132.26914 122.09171 132.1975 121.96964 132.05422 c 121.84757 131.91102 121.78653 131.69129 121.78653 131.39504 c 121.78653 131.01136 121.86954 130.71393 122.03556 130.50275 c 122.16251 130.34245 122.32364 130.26231 122.51895 130.26231 c 122.7045 130.26231 122.85709 130.33151 122.97672 130.4699 c 123.09635 130.6083 123.15616 130.82562 123.15616 131.12187 c 123.15616 131.50792 123.07193 131.81023 122.90348 132.02882 c 122.77896 132.18903 122.61905 132.26914 122.42374 132.26914 c 121.74991 129.00037 m 121.63516 128.87608 121.54849 128.76035 121.4899 128.65315 c 121.43131 128.54588 121.40201 128.44716 121.40201 128.35698 c 121.40201 128.24002 121.47281 128.13767 121.61441 128.04993 c 121.85855 127.89887 122.21134 127.82334 122.67276 127.82334 c 123.11222 127.82334 123.43631 127.90074 123.64505 128.05554 c 123.85379 128.21027 123.95816 128.37533 123.95816 128.55073 c 123.95816 128.67745 123.89591 128.76763 123.7714 128.82127 c 123.64444 128.8749 123.39298 128.90656 123.017 128.91625 c 122.46768 128.9309 122.04532 128.95894 121.74991 129.00037 c h f 0.14902 0.20392 0.25882 rg 125.63541 131.73814 m 125.87955 131.98228 126.02359 132.12266 126.06754 132.15928 c 126.1774 132.25205 126.29581 132.32407 126.42276 132.37534 c 126.54972 132.42661 126.67545 132.45225 126.79996 132.45225 c 127.00992 132.45225 127.19058 132.39121 127.34195 132.26914 c 127.49332 132.14707 127.59464 131.97007 127.64591 131.73814 c 127.89737 132.03111 128.10977 132.22337 128.28311 132.31492 c 128.45645 132.40647 128.63468 132.45225 128.81778 132.45225 c 128.996 132.45225 129.15409 132.40655 129.29202 132.31515 c 129.42996 132.22382 129.53922 132.07463 129.61978 131.86757 c 129.67349 131.72627 129.70035 131.5046 129.70035 131.20255 c 129.70035 129.76289 l 129.70035 129.55338 129.71622 129.40965 129.74796 129.33167 c 129.77237 129.27811 129.81754 129.23245 129.88346 129.19469 c 129.94937 129.15692 130.0568 129.13804 130.20572 129.13804 c 130.20572 129.00254 l 128.55045 129.00254 l 128.55045 129.13804 l 128.62003 129.13804 l 128.76407 129.13804 128.87638 129.16596 128.95694 129.22181 c 129.01309 129.26072 129.05338 129.32267 129.07779 129.40766 c 129.08756 129.44894 129.09244 129.56673 129.09244 129.76106 c 129.09244 131.1966 l 129.09244 131.46867 129.05948 131.66055 128.99356 131.77224 c 128.89835 131.92773 128.74576 132.00547 128.5358 132.00547 c 128.4064 132.00547 128.2764 131.97327 128.14578 131.90888 c 128.01517 131.84457 127.85709 131.72494 127.67154 131.55 c 127.66422 131.50994 l 127.67154 131.35327 l 127.67154 129.76106 l 127.67154 129.53271 127.68436 129.39061 127.70999 129.33476 c 127.73563 129.27892 127.78385 129.23215 127.85465 129.19446 c 127.92545 129.15685 128.0463 129.13804 128.2172 129.13804 c 128.2172 129.00254 l 126.52164 129.00254 l 126.52164 129.13804 l 126.70719 129.13804 126.83475 129.1599 126.90433 129.20361 c}%
\csname pgfsys@invoke\endcsname{126.97391 129.24733 127.02213 129.3129 127.04898 129.40034 c 127.06119 129.44169 127.06729 129.56193 127.06729 129.76106 c 127.06729 131.1966 l 127.06729 131.46867 127.02701 131.66421 126.94644 131.78323 c 126.83902 131.93871 126.68888 132.01646 126.496 132.01646 c 126.36417 132.01646 126.23355 131.98125 126.10416 131.91083 c 125.90152 131.80394 125.74527 131.6837 125.63541 131.55011 c 125.63541 129.76106 l 125.63541 129.54247 125.65067 129.40038 125.68119 129.33476 c 125.7117 129.26923 125.75687 129.22006 125.81668 129.18725 c 125.8765 129.15444 125.99796 129.13804 126.18106 129.13804 c 126.18106 129.00254 l 124.52213 129.00254 l 124.52213 129.13804 l 124.67594 129.13804 124.78336 129.15448 124.84439 129.18736 c 124.90543 129.22025 124.95182 129.27262 124.98355 129.34449 c 125.01529 129.41636 125.03116 129.55582 125.03116 129.76289 c 125.03116 131.04176 l 125.03116 131.40965 125.02017 131.64716 124.9982 131.75427 c 124.98111 131.83469 124.95426 131.89011 124.91764 131.92056 c 124.88101 131.951 124.83097 131.96622 124.76749 131.96622 c 124.69913 131.96622 124.61734 131.94795 124.52213 131.9114 c 124.4672 132.04301 l 125.47794 132.45225 l 125.63541 132.45225 l 125.63541 131.73814 l h f 0.14902 0.20392 0.25882 rg 132.36934 129.48594 m 132.0251 129.21983 131.80904 129.06602 131.72115 129.02451 c 131.58931 128.96104 131.44893 128.9293 131.3 128.9293 c 131.06807 128.9293 130.87703 129.00864 130.72688 129.16734 c 130.57674 129.32603 130.50166 129.53477 130.50166 129.79356 c 130.50166 129.95713 130.53829 130.09873 130.61153 130.21836 c 130.71162 130.38438 130.88558 130.54063 131.13338 130.68711 c 131.38118 130.8336 131.79317 131.01182 132.36934 131.22178 c 132.36934 131.35362 l 132.36934 131.68809 132.31624 131.91758 132.21004 132.04209 c 132.10384 132.1666 131.94942 132.22886 131.74678 132.22886 c 131.59297 132.22886 131.4709 132.18751 131.38057 132.10481 c 131.2878 132.0221 131.24141 131.92723 131.24141 131.82019 c 131.24873 131.60859 l 131.24873 131.49674 131.22005 131.41042 131.16267 131.34961 c 131.1053 131.2888 131.03023 131.2584 130.93745 131.2584 c 130.84712 131.2584 130.77327 131.29002 130.7159 131.35327 c 130.65852 131.4166 130.62984 131.50304 130.62984 131.61259 c 130.62984 131.82187 130.73726 132.01413 130.9521 132.18938 c 131.16695 132.36462 131.46846 132.45225 131.85664 132.45225 c 132.1545 132.45225 132.39864 132.40228 132.58907 132.30233 c 132.73311 132.22672 132.83931 132.10843 132.90767 131.94745 c 132.95162 131.84262 132.97359 131.62804 132.97359 131.30372 c 132.97359 130.16618 l 132.97359 129.84673 132.97969 129.65104 132.9919 129.57909 c 133.00411 129.50715 133.02425 129.45897 133.05232 129.43456 c 133.0804 129.41022 133.11275 129.39805 133.14937 129.39805 c 133.18843 129.39805 133.22261 129.40659 133.25191 129.42368 c 133.30318 129.45542 133.40205 129.54453 133.54854 129.69102 c 133.54854 129.48594 l 133.2751 129.11973 133.01387 128.93662 132.76485 128.93662 c 132.64522 128.93662 132.55 128.97813 132.4792 129.06113 c}%
\csname pgfsys@invoke\endcsname{132.4084 129.14414 132.37178 129.28574 132.36934 129.48594 c 132.36934 129.72604 m 132.36934 130.99839 l 132.00069 130.85259 131.76265 130.74929 131.65523 130.68848 c 131.46236 130.58152 131.32442 130.46971 131.24141 130.35306 c 131.1584 130.2364 131.1169 130.1088 131.1169 129.97025 c 131.1169 129.79524 131.16939 129.65001 131.27437 129.53458 c 131.37935 129.41914 131.5002 129.36143 131.63692 129.36143 c 131.82246 129.36143 132.06661 129.48296 132.36934 129.72604 c h f 0.14902 0.20392 0.25882 rg 134.65125 134.21006 m 134.75379 134.21006 134.84107 134.17386 134.91309 134.10146 c 134.98511 134.02913 135.02112 133.94143 135.02112 133.83836 c 135.02112 133.73528 134.98511 133.64693 134.91309 133.57331 c 134.84107 133.49976 134.75379 133.46299 134.65125 133.46299 c 134.54871 133.46299 134.46082 133.49976 134.38757 133.57331 c 134.31433 133.64693 134.27771 133.73528 134.27771 133.83836 c 134.27771 133.94143 134.31372 134.02913 134.38574 134.10146 c 134.45777 134.17386 134.54627 134.21006 134.65125 134.21006 c 134.9552 132.45225 m 134.9552 129.76289 l 134.9552 129.55338 134.97046 129.41392 135.00098 129.34449 c 135.0315 129.27506 135.07666 129.2233 135.13648 129.18919 c 135.19629 129.15509 135.30554 129.13804 135.46423 129.13804 c 135.46423 129.00254 l 133.8346 129.00254 l 133.8346 129.13804 l 133.99817 129.13804 134.10803 129.15387 134.16419 129.18553 c 134.22034 129.21719 134.26489 129.26957 134.29785 129.34266 c 134.33081 129.41575 134.34729 129.55582 134.34729 129.76289 c 134.34729 131.05275 l 134.34729 131.41576 134.33631 131.65082 134.31433 131.75794 c 134.29724 131.83591 134.27039 131.89011 134.23377 131.92056 c 134.19714 131.951 134.1471 131.96622 134.08362 131.96622 c 134.01526 131.96622 133.93225 131.94795 133.8346 131.9114 c 133.78333 132.04301 l 134.79407 132.45225 l 134.9552 132.45225 l h f 0.14902 0.20392 0.25882 rg 137.03092 134.21006 m 137.03092 129.7638 l 137.03092 129.55399 137.04618 129.41491 137.0767 129.34655 c 137.10721 129.27827 137.15421 129.22643 137.21769 129.19103 c 137.28116 129.1557 137.39957 129.13804 137.57291 129.13804 c 137.57291 129.00254 l 135.92862 129.00254 l 135.92862 129.13804 l 136.08243 129.13804 136.18741 129.15387 136.24357 129.18553 c 136.29972 129.21727 136.34366 129.26972 136.3754 129.34289 c 136.40714 129.41613 136.42301 129.55644 136.42301 129.7638 c 136.42301 132.8085 l 136.42301 133.18662 136.41446 133.41897 136.39737 133.50556 c 136.38028 133.59223 136.35282 133.6514 136.31498 133.68306 c 136.27714 133.7148 136.22892 133.73067 136.17032 133.73067 c 136.10685 133.73067 136.02628 133.71114 135.92862 133.67207 c 135.86637 133.80025 l 136.86612 134.21006 l 137.03092 134.21006 l h f 0.14902 0.20392 0.25882 rg 138.78072 132.45225 m 138.89302 132.45225 138.98885 132.41258 139.0682 132.33323 c 139.14754 132.25388 139.18721 132.15806 139.18721 132.04575 c 139.18721 131.93345 139.14754 131.83762 139.0682 131.75828 c 138.98885 131.67893 138.89302 131.63926 138.78072 131.63926 c}%
\csname pgfsys@invoke\endcsname{138.66841 131.63926 138.57259 131.67893 138.49324 131.75828 c 138.4139 131.83762 138.37423 131.93345 138.37423 132.04575 c 138.37423 132.15806 138.4139 132.25388 138.49324 132.33323 c 138.57259 132.41258 138.66841 132.45225 138.78072 132.45225 c 138.7734 129.71665 m 138.88814 129.71665 138.98519 129.67637 139.06453 129.5958 c 139.14388 129.51524 139.18355 129.4188 139.18355 129.3065 c 139.18355 129.19419 139.14327 129.09837 139.0627 129.01902 c 138.98214 128.93967 138.8857 128.9 138.7734 128.9 c 138.66109 128.9 138.56527 128.93967 138.48592 129.01902 c 138.40657 129.09837 138.3669 129.19419 138.3669 129.3065 c 138.3669 129.4188 138.40657 129.51524 138.48592 129.5958 c 138.56527 129.67637 138.66109 129.71665 138.7734 129.71665 c h f 0.14902 0.20392 0.25882 rg 0.14902 0.20392 0.25882 rg 142.88892 131.7418 m 143.28198 132.21543 143.65674 132.45225 144.01319 132.45225 c 144.19629 132.45225 144.35376 132.40655 144.4856 132.31515 c 144.61743 132.22382 144.72241 132.07341 144.80054 131.86391 c 144.85425 131.7178 144.88111 131.49369 144.88111 131.19157 c 144.88111 129.76289 l 144.88111 129.55094 144.8982 129.4072 144.93238 129.33167 c 144.95923 129.27079 145.00257 129.2233 145.06238 129.18919 c 145.12219 129.15509 145.23267 129.13804 145.3938 129.13804 c 145.3938 129.00254 l 143.73487 129.00254 l 143.73487 129.13804 l 143.80445 129.13804 l 143.9607 129.13804 144.06995 129.16173 144.1322 129.20911 c 144.19446 129.25649 144.2378 129.32629 144.26221 129.41853 c 144.27198 129.455 144.27686 129.56918 144.27686 129.76106 c 144.27686 131.12737 l 144.27686 131.43094 144.23718 131.65135 144.15784 131.78861 c 144.07849 131.92586 143.94483 131.99448 143.75684 131.99448 c 143.46631 131.99448 143.177 131.83659 142.88892 131.52081 c 142.88892 129.76106 l 142.88892 129.53515 142.90235 129.39549 142.9292 129.34209 c 142.96338 129.27167 143.01038 129.22006 143.07019 129.18725 c 143.13001 129.15444 143.25147 129.13804 143.43457 129.13804 c 143.43457 129.00254 l 141.77564 129.00254 l 141.77564 129.13804 l 141.84888 129.13804 l 142.01978 129.13804 142.13513 129.18126 142.19495 129.2677 c 142.25476 129.35422 142.28467 129.51928 142.28467 129.76289 c 142.28467 131.00526 l 142.28467 131.40717 142.27551 131.65196 142.2572 131.73962 c 142.23889 131.82736 142.21082 131.88706 142.17298 131.91872 c 142.13513 131.95039 142.08447 131.96622 142.021 131.96622 c 141.95264 131.96622 141.87085 131.94795 141.77564 131.9114 c 141.72071 132.04301 l 142.73145 132.45225 l 142.88892 132.45225 l 142.88892 131.7418 l h f 0.14902 0.20392 0.25882 rg 147.30176 132.45225 m 147.80957 132.45225 148.21729 132.25957 148.5249 131.87421 c 148.78614 131.545 148.91675 131.16696 148.91675 130.7401 c 148.91675 130.44011 148.84473 130.13646 148.70069 129.82915 c 148.55664 129.52191 148.35828 129.29025 148.10559 129.13415 c 147.85291 128.97805 147.57154 128.9 147.26148 128.9 c 146.75611 128.9 146.35449 129.10123 146.05664 129.50368 c 145.80518 129.84265 145.67945 130.22309 145.67945 130.645 c}%
\csname pgfsys@invoke\endcsname{145.67945 130.95231 145.75574 131.25779 145.90833 131.56144 c 146.06092 131.86509 146.26172 132.08947 146.51074 132.23458 c 146.75977 132.37969 147.02344 132.45225 147.30176 132.45225 c 147.18823 132.21055 m 147.05884 132.21055 146.92884 132.17213 146.79822 132.09531 c 146.6676 132.01848 146.56201 131.88374 146.48145 131.6911 c 146.40088 131.49846 146.3606 131.25096 146.3606 130.94861 c 146.3606 130.46094 146.45764 130.04029 146.65174 129.68667 c 146.84583 129.33312 147.10156 129.15635 147.41895 129.15635 c 147.65576 129.15635 147.85108 129.25389 148.00489 129.44898 c 148.15869 129.64406 148.2356 129.97933 148.2356 130.4548 c 148.2356 131.04981 148.10742 131.51803 147.85108 131.85944 c 147.67774 132.09351 147.45679 132.21055 147.18823 132.21055 c h f 0.14902 0.20392 0.25882 rg 150.39258 132.45225 m 150.39258 131.69785 l 150.67334 132.20078 150.96143 132.45225 151.25684 132.45225 c 151.39112 132.45225 151.5022 132.41135 151.59009 132.32957 c 151.67798 132.24778 151.72193 132.15318 151.72193 132.04575 c 151.72193 131.95054 151.69019 131.86997 151.62671 131.80405 c 151.56323 131.73814 151.48755 131.70518 151.39966 131.70518 c 151.31421 131.70518 151.21839 131.74729 151.11218 131.83152 c 151.00598 131.91575 150.92725 131.95786 150.87598 131.95786 c 150.83203 131.95786 150.78443 131.93353 150.73316 131.88485 c 150.62329 131.78498 150.50977 131.62061 150.39258 131.39172 c 150.39258 129.78818 l 150.39258 129.60317 150.41577 129.46317 150.46216 129.36818 c 150.4939 129.30241 150.55005 129.2476 150.63062 129.20373 c 150.71118 129.15994 150.82715 129.13804 150.97852 129.13804 c 150.97852 129.00254 l 149.26099 129.00254 l 149.26099 129.13804 l 149.43189 129.13804 149.55884 129.16482 149.64185 129.21838 c 149.70288 129.25736 149.74561 129.3195 149.77002 129.4048 c 149.78223 129.44623 149.78833 129.56437 149.78833 129.75922 c 149.78833 131.05641 l 149.78833 131.4462 149.7804 131.67821 149.76453 131.75244 c 149.74866 131.82675 149.71936 131.88096 149.67664 131.91506 c 149.63391 131.94917 149.58081 131.96622 149.51734 131.96622 c 149.44165 131.96622 149.3562 131.94795 149.26099 131.9114 c 149.22437 132.04301 l 150.23877 132.45225 l 150.39258 132.45225 l h f 0.14902 0.20392 0.25882 rg 152.90717 131.73814 m 153.15131 131.98228 153.29535 132.12266 153.3393 132.15928 c 153.44916 132.25205 153.56757 132.32407 153.69452 132.37534 c 153.82148 132.42661 153.94721 132.45225 154.07172 132.45225 c 154.28168 132.45225 154.46234 132.39121 154.61371 132.26914 c 154.76508 132.14707 154.8664 131.97007 154.91767 131.73814 c 155.16913 132.03111 155.38153 132.22337 155.55487 132.31492 c 155.72821 132.40647 155.90644 132.45225 156.08954 132.45225 c 156.26776 132.45225 156.42585 132.40655 156.56378 132.31515 c 156.70172 132.22382 156.81098 132.07463 156.89154 131.86757 c 156.94525 131.72627 156.97211 131.5046 156.97211 131.20255 c 156.97211 129.76289 l 156.97211 129.55338 156.98798 129.40965 157.01972 129.33167 c 157.04413 129.27811 157.0893 129.23245 157.15522 129.19469 c}%
\csname pgfsys@invoke\endcsname{157.22113 129.15692 157.32856 129.13804 157.47748 129.13804 c 157.47748 129.00254 l 155.82221 129.00254 l 155.82221 129.13804 l 155.89179 129.13804 l 156.03583 129.13804 156.14814 129.16596 156.2287 129.22181 c 156.28485 129.26072 156.32514 129.32267 156.34955 129.40766 c 156.35932 129.44894 156.3642 129.56673 156.3642 129.76106 c 156.3642 131.1966 l 156.3642 131.46867 156.33124 131.66055 156.26532 131.77224 c 156.17011 131.92773 156.01752 132.00547 155.80756 132.00547 c 155.67816 132.00547 155.54816 131.97327 155.41754 131.90888 c 155.28693 131.84457 155.12885 131.72494 154.9433 131.55 c 154.93598 131.50994 l 154.9433 131.35327 l 154.9433 129.76106 l 154.9433 129.53271 154.95612 129.39061 154.98175 129.33476 c 155.00739 129.27892 155.05561 129.23215 155.12641 129.19446 c 155.19721 129.15685 155.31806 129.13804 155.48896 129.13804 c 155.48896 129.00254 l 153.7934 129.00254 l 153.7934 129.13804 l 153.97895 129.13804 154.10651 129.1599 154.17609 129.20361 c 154.24567 129.24733 154.29389 129.3129 154.32074 129.40034 c 154.33295 129.44169 154.33905 129.56193 154.33905 129.76106 c 154.33905 131.1966 l 154.33905 131.46867 154.29877 131.66421 154.2182 131.78323 c 154.11078 131.93871 153.96064 132.01646 153.76776 132.01646 c 153.63593 132.01646 153.50531 131.98125 153.37592 131.91083 c 153.17328 131.80394 153.01703 131.6837 152.90717 131.55011 c 152.90717 129.76106 l 152.90717 129.54247 152.92243 129.40038 152.95295 129.33476 c 152.98346 129.26923 153.02863 129.22006 153.08844 129.18725 c 153.14826 129.15444 153.26972 129.13804 153.45282 129.13804 c 153.45282 129.00254 l 151.79389 129.00254 l 151.79389 129.13804 l 151.9477 129.13804 152.05512 129.15448 152.11615 129.18736 c 152.17719 129.22025 152.22358 129.27262 152.25531 129.34449 c 152.28705 129.41636 152.30292 129.55582 152.30292 129.76289 c 152.30292 131.04176 l 152.30292 131.40965 152.29193 131.64716 152.26996 131.75427 c 152.25287 131.83469 152.22602 131.89011 152.1894 131.92056 c 152.15277 131.951 152.10273 131.96622 152.03925 131.96622 c 151.97089 131.96622 151.8891 131.94795 151.79389 131.9114 c 151.73896 132.04301 l 152.7497 132.45225 l 152.90717 132.45225 l 152.90717 131.73814 l h f 0.14902 0.20392 0.25882 rg 159.64109 129.48594 m 159.29685 129.21983 159.08079 129.06602 158.9929 129.02451 c 158.86106 128.96104 158.72068 128.9293 158.57175 128.9293 c 158.33982 128.9293 158.14878 129.00864 157.99863 129.16734 c 157.84849 129.32603 157.77341 129.53477 157.77341 129.79356 c 157.77341 129.95713 157.81004 130.09873 157.88328 130.21836 c 157.98337 130.38438 158.15733 130.54063 158.40513 130.68711 c 158.65293 130.8336 159.06492 131.01182 159.64109 131.22178 c 159.64109 131.35362 l 159.64109 131.68809 159.58799 131.91758 159.48179 132.04209 c 159.37559 132.1666 159.22117 132.22886 159.01853 132.22886 c 158.86472 132.22886 158.74265 132.18751 158.65232 132.10481 c 158.55955 132.0221 158.51316 131.92723 158.51316 131.82019 c 158.52048 131.60859 l}%
\csname pgfsys@invoke\endcsname{158.52048 131.49674 158.4918 131.41042 158.43442 131.34961 c 158.37705 131.2888 158.30198 131.2584 158.2092 131.2584 c 158.11887 131.2584 158.04502 131.29002 157.98765 131.35327 c 157.93027 131.4166 157.90159 131.50304 157.90159 131.61259 c 157.90159 131.82187 158.00901 132.01413 158.22385 132.18938 c 158.4387 132.36462 158.74021 132.45225 159.12839 132.45225 c 159.42625 132.45225 159.67039 132.40228 159.86082 132.30233 c 160.00486 132.22672 160.11106 132.10843 160.17942 131.94745 c 160.22337 131.84262 160.24534 131.62804 160.24534 131.30372 c 160.24534 130.16618 l 160.24534 129.84673 160.25144 129.65104 160.26365 129.57909 c 160.27586 129.50715 160.296 129.45897 160.32407 129.43456 c 160.35215 129.41022 160.3845 129.39805 160.42112 129.39805 c 160.46018 129.39805 160.49436 129.40659 160.52366 129.42368 c 160.57493 129.45542 160.6738 129.54453 160.82029 129.69102 c 160.82029 129.48594 l 160.54685 129.11973 160.28562 128.93662 160.0366 128.93662 c 159.91697 128.93662 159.82175 128.97813 159.75095 129.06113 c 159.68015 129.14414 159.64353 129.28574 159.64109 129.48594 c 159.64109 129.72604 m 159.64109 130.99839 l 159.27244 130.85259 159.0344 130.74929 158.92698 130.68848 c 158.73411 130.58152 158.59617 130.46971 158.51316 130.35306 c 158.43015 130.2364 158.38865 130.1088 158.38865 129.97025 c 158.38865 129.79524 158.44114 129.65001 158.54612 129.53458 c 158.6511 129.41914 158.77195 129.36143 158.90867 129.36143 c 159.09421 129.36143 159.33836 129.48296 159.64109 129.72604 c h f 0.14902 0.20392 0.25882 rg 162.04751 131.7418 m 162.44057 132.21543 162.81533 132.45225 163.17178 132.45225 c 163.35488 132.45225 163.51235 132.40655 163.64419 132.31515 c 163.77602 132.22382 163.881 132.07341 163.95913 131.86391 c 164.01284 131.7178 164.0397 131.49369 164.0397 131.19157 c 164.0397 129.76289 l 164.0397 129.55094 164.05679 129.4072 164.09097 129.33167 c 164.11782 129.27079 164.16116 129.2233 164.22097 129.18919 c 164.28078 129.15509 164.39126 129.13804 164.55239 129.13804 c 164.55239 129.00254 l 162.89346 129.00254 l 162.89346 129.13804 l 162.96304 129.13804 l 163.11929 129.13804 163.22854 129.16173 163.29079 129.20911 c 163.35305 129.25649 163.39639 129.32629 163.4208 129.41853 c 163.43057 129.455 163.43545 129.56918 163.43545 129.76106 c 163.43545 131.12737 l 163.43545 131.43094 163.39577 131.65135 163.31643 131.78861 c 163.23708 131.92586 163.10342 131.99448 162.91543 131.99448 c 162.6249 131.99448 162.33559 131.83659 162.04751 131.52081 c 162.04751 129.76106 l 162.04751 129.53515 162.06094 129.39549 162.08779 129.34209 c 162.12197 129.27167 162.16897 129.22006 162.22878 129.18725 c 162.2886 129.15444 162.41006 129.13804 162.59316 129.13804 c 162.59316 129.00254 l 160.93423 129.00254 l 160.93423 129.13804 l 161.00747 129.13804 l 161.17837 129.13804 161.29372 129.18126 161.35354 129.2677 c 161.41335 129.35422 161.44326 129.51928 161.44326 129.76289 c 161.44326 131.00526 l 161.44326 131.40717 161.4341 131.65196 161.41579 131.73962 c}%
\csname pgfsys@invoke\endcsname{161.39748 131.82736 161.36941 131.88706 161.33157 131.91872 c 161.29372 131.95039 161.24306 131.96622 161.17959 131.96622 c 161.11123 131.96622 161.02944 131.94795 160.93423 131.9114 c 160.8793 132.04301 l 161.89004 132.45225 l 162.04751 132.45225 l 162.04751 131.7418 l h f 0.14902 0.20392 0.25882 rg 169.7416 132.51084 m 169.31313 131.04794 l 169.15444 130.50046 169.05801 130.15336 169.02383 130.00665 c 168.98965 129.86001 168.97256 129.74271 168.97256 129.65474 c 168.97256 129.57654 168.9988 129.51054 169.05129 129.45676 c 169.10378 129.40297 169.16909 129.37608 169.24722 129.37608 c 169.42544 129.37608 169.63967 129.4653 169.88992 129.64375 c 170.14016 129.82228 170.35439 130.11205 170.53262 130.51305 c 170.71084 130.91412 170.79995 131.33229 170.79995 131.76755 c 170.79995 132.18572 170.69924 132.57207 170.49783 132.92661 c 170.29641 133.28114 170.01199 133.55317 169.64455 133.74268 c 169.27712 133.9322 168.87124 134.02696 168.4269 134.02696 c 167.86294 134.02696 167.33926 133.87734 166.85586 133.57812 c 166.37246 133.27889 165.98977 132.84833 165.70779 132.28642 c 165.4258 131.72459 165.28481 131.14079 165.28481 130.53502 c 165.28481 129.97311 165.40871 129.46256 165.65652 129.00334 c 165.90432 128.54413 166.25283 128.19665 166.70205 127.9609 c 167.15127 127.72515 167.63467 127.60728 168.15224 127.60728 c 168.79433 127.60728 169.37478 127.7794 169.89358 128.12363 c 170.41238 128.46787 170.81338 128.9708 171.09658 129.63242 c 171.30898 129.63242 l 171.08926 128.96348 170.69009 128.42149 170.11147 128.00645 c 169.53286 127.59141 168.87368 127.38389 168.13393 127.38389 c 167.55288 127.38389 167.01333 127.52122 166.51528 127.79588 c 166.01723 128.07053 165.63027 128.45994 165.35439 128.96409 c 165.07851 129.46824 164.94057 130.02305 164.94057 130.62852 c 164.94057 131.27305 165.09194 131.87425 165.39468 132.43211 c 165.69741 132.98997 166.1216 133.42576 166.66726 133.73948 c 167.21291 134.0532 167.79214 134.21006 168.40493 134.21006 c 168.9103 134.21006 169.36623 134.10577 169.77273 133.89718 c 170.17922 133.68859 170.48867 133.38361 170.70107 132.98222 c 170.91348 132.58092 171.01968 132.15463 171.01968 131.70335 c 171.01968 131.25687 170.92019 130.81467 170.72121 130.37675 c 170.52224 129.93882 170.26894 129.61984 169.96133 129.41979 c 169.65371 129.21975 169.33266 129.11973 168.99819 129.11973 c 168.81265 129.11973 168.67287 129.16367 168.57888 129.25156 c 168.48489 129.33946 168.43789 129.46275 168.43789 129.62144 c 168.43789 129.75816 168.45986 129.9376 168.50381 130.15977 c 168.14248 129.72276 167.85317 129.43894 167.63589 129.30833 c 167.4186 129.17771 167.22695 129.1124 167.06094 129.1124 c 166.8876 129.1124 166.73379 129.18992 166.59951 129.34495 c 166.46523 129.49998 166.39809 129.70689 166.39809 129.96568 c 166.39809 130.31968 166.51345 130.71641 166.74416 131.15586 c 166.97488 131.59531 167.28066 131.95298 167.66152 132.22886 c 167.94228 132.4315 168.19375 132.53281 168.41592 132.53281 c}%
\csname pgfsys@invoke\endcsname{168.57949 132.53281 168.7156 132.4907 168.82424 132.40647 c 168.93288 132.32224 169.00674 132.1959 169.0458 132.02744 c 169.16665 132.43028 l 169.7416 132.51084 l 168.4562 132.3607 m 168.27309 132.3607 168.08755 132.26399 167.89956 132.07059 c 167.62368 131.7867 167.38808 131.40363 167.19277 130.92137 c 167.04873 130.56889 166.97671 130.28497 166.97671 130.06959 c 166.97671 129.9154 167.02004 129.78993 167.10671 129.69319 c 167.19338 129.59653 167.29043 129.5482 167.39785 129.5482 c 167.53945 129.5482 167.68838 129.60202 167.84463 129.70967 c 168.00088 129.8174 168.16445 129.98326 168.33535 130.20726 c 168.50625 130.43126 168.63076 130.65583 168.70889 130.88097 c 168.8456 131.27023 168.91396 131.58723 168.91396 131.83198 c 168.91396 131.99349 168.86941 132.12197 168.7803 132.21742 c 168.69119 132.31294 168.58315 132.3607 168.4562 132.3607 c h f 0.14902 0.20392 0.25882 rg 172.74114 129.71299 m 172.85589 129.71299 172.95232 129.67332 173.03045 129.59397 c 173.10857 129.51463 173.14763 129.4188 173.14763 129.3065 c 173.14763 129.19419 173.10796 129.09837 173.02861 129.01902 c 172.94927 128.93967 172.85344 128.9 172.74114 128.9 c 172.62883 128.9 172.53301 128.93967 172.45366 129.01902 c 172.37432 129.09837 172.33465 129.19419 172.33465 129.3065 c 172.33465 129.42124 172.37432 129.51768 172.45366 129.5958 c 172.53301 129.67393 172.62883 129.71299 172.74114 129.71299 c 175.24236 129.71299 m 175.35466 129.71299 175.45049 129.67332 175.52984 129.59397 c 175.60918 129.51463 175.64885 129.4188 175.64885 129.3065 c 175.64885 129.19419 175.60918 129.09837 175.52984 129.01902 c 175.45049 128.93967 175.35466 128.9 175.24236 128.9 c 175.13006 128.9 175.03423 128.93967 174.95488 129.01902 c 174.87554 129.09837 174.83587 129.19419 174.83587 129.3065 c 174.83587 129.42124 174.87554 129.51768 174.95488 129.5958 c 175.03423 129.67393 175.13006 129.71299 175.24236 129.71299 c 177.74358 129.71299 m 177.85589 129.71299 177.95171 129.67332 178.03106 129.59397 c 178.1104 129.51463 178.15007 129.4188 178.15007 129.3065 c 178.15007 129.19419 178.1104 129.09837 178.03106 129.01902 c 177.95171 128.93967 177.85589 128.9 177.74358 128.9 c 177.63128 128.9 177.53545 128.93967 177.4561 129.01902 c 177.37676 129.09837 177.33709 129.19419 177.33709 129.3065 c 177.33709 129.42124 177.37615 129.51768 177.45427 129.5958 c 177.5324 129.67393 177.62883 129.71299 177.74358 129.71299 c h f 0.14902 0.20392 0.25882 rg 179.39519 127.7501 m 179.39519 127.91123 l 179.64666 127.99455 179.84136 128.12383 179.9793 128.29907 c 180.11724 128.47424 180.18621 128.65987 180.18621 128.85594 c 180.18621 128.90241 180.17522 128.94151 180.15325 128.97324 c 180.13616 128.99522 180.11907 129.0062 180.10198 129.0062 c 180.07512 129.0062 180.01653 128.98179 179.9262 128.93296 c 179.88225 128.91099 179.83587 128.9 179.78704 128.9 c 179.66741 128.9 179.57219 128.9354 179.50139 129.0062 c 179.43059 129.077 179.39519 129.17466 179.39519 129.29917 c 179.39519 129.4188 179.44097 129.52134 179.53252 129.60679 c}%
\csname pgfsys@invoke\endcsname{179.62407 129.69224 179.73577 129.73496 179.8676 129.73496 c 180.02874 129.73496 180.17217 129.66462 180.2979 129.52393 c 180.42363 129.38332 180.4865 129.19686 180.4865 128.96455 c 180.4865 128.71255 180.39922 128.47833 180.22466 128.26188 c 180.0501 128.04543 179.77361 127.87484 179.39519 127.7501 c h f 0.14902 0.20392 0.25882 rg 0.14902 0.20392 0.25882 rg 184.55144 132.82578 m 184.54168 132.99424 184.5075 133.16148 184.4489 133.32749 c 184.3659 133.56675 184.32439 133.73155 184.32439 133.82188 c 184.32439 133.94883 184.3543 134.04527 184.41411 134.11118 c 184.47393 134.1771 184.54778 134.21006 184.63567 134.21006 c 184.71135 134.21006 184.77727 134.1771 184.83342 134.11118 c 184.88958 134.04527 184.91765 133.95127 184.91765 133.8292 c 184.91765 133.71934 184.8853 133.56614 184.82061 133.36961 c 184.75591 133.17307 184.71624 132.9918 184.70159 132.82578 c 184.83587 132.91123 184.95672 133.01499 185.06414 133.13706 c 185.23015 133.32993 185.35344 133.44956 185.43401 133.49595 c 185.51458 133.54234 185.59636 133.56553 185.67937 133.56553 c 185.75994 133.56553 185.82769 133.53806 185.88262 133.48313 c 185.93755 133.4282 185.96502 133.36289 185.96502 133.28721 c 185.96502 133.19688 185.92473 133.11631 185.84417 133.04551 c 185.7636 132.97471 185.56218 132.90391 185.23992 132.83311 c 185.05193 132.7916 184.89568 132.744 184.77117 132.69029 c 184.89812 132.62437 185.05315 132.57432 185.23626 132.54014 c 185.53167 132.48643 185.72515 132.41929 185.8167 132.33872 c 185.90825 132.25816 185.95403 132.17027 185.95403 132.07505 c 185.95403 132.00181 185.92656 131.93833 185.87163 131.88462 c 185.8167 131.83091 185.75261 131.80405 185.67937 131.80405 c 185.60613 131.80405 185.52495 131.82969 185.43584 131.88096 c 185.34673 131.93223 185.22649 132.04697 185.07512 132.2252 c 184.97503 132.34483 184.85051 132.45713 184.70159 132.56211 c 184.70647 132.42295 184.73455 132.27158 184.78582 132.10801 c 184.87371 131.81992 184.91765 131.62339 184.91765 131.51841 c 184.91765 131.42075 184.88836 131.33836 184.82976 131.27122 c 184.77117 131.20408 184.70891 131.17051 184.64299 131.17051 c 184.55266 131.17051 184.47088 131.20591 184.39763 131.27671 c 184.34636 131.32798 184.32073 131.40977 184.32073 131.52207 c 184.32073 131.63926 184.34881 131.78025 184.40496 131.94505 c 184.46111 132.10984 184.49651 132.22337 184.51116 132.28562 c 184.52581 132.34788 184.53923 132.44004 184.55144 132.56211 c 184.4074 132.4669 184.28167 132.3607 184.17424 132.24351 c 183.99602 132.04331 183.86174 131.91636 183.77141 131.86265 c 183.70794 131.82359 183.64202 131.80405 183.57366 131.80405 c 183.49065 131.80405 183.41985 131.83213 183.36126 131.88828 c 183.30266 131.94444 183.27337 132.00669 183.27337 132.07505 c 183.27337 132.13609 183.29839 132.20017 183.34844 132.26731 c 183.39849 132.33445 183.47356 132.38999 183.57366 132.43394 c 183.63958 132.46323 183.78972 132.5023 184.0241 132.55113 c 184.17547 132.58286 184.32317 132.62925 184.46721 132.69029 c}%
\csname pgfsys@invoke\endcsname{184.33538 132.7562 184.17791 132.80747 183.9948 132.84409 c 183.69451 132.90757 183.50896 132.96494 183.43816 133.01621 c 183.3283 133.09678 183.27337 133.19444 183.27337 133.30918 c 183.27337 133.3751 183.30083 133.43552 183.35576 133.49046 c 183.41069 133.54539 183.47478 133.57285 183.54802 133.57285 c 183.62859 133.57285 183.71404 133.54722 183.80437 133.49595 c 183.8947 133.44468 184.00701 133.34153 184.14129 133.1865 c 184.27556 133.03147 184.41228 132.91123 184.55144 132.82578 c h f 0.14902 0.20392 0.25882 rg 188.30144 132.82578 m 188.29168 132.99424 188.2575 133.16148 188.1989 133.32749 c 188.1159 133.56675 188.07439 133.73155 188.07439 133.82188 c 188.07439 133.94883 188.1043 134.04527 188.16411 134.11118 c 188.22393 134.1771 188.29778 134.21006 188.38567 134.21006 c 188.46135 134.21006 188.52727 134.1771 188.58342 134.11118 c 188.63958 134.04527 188.66765 133.95127 188.66765 133.8292 c 188.66765 133.71934 188.6353 133.56614 188.57061 133.36961 c 188.50591 133.17307 188.46624 132.9918 188.45159 132.82578 c 188.58587 132.91123 188.70672 133.01499 188.81414 133.13706 c 188.98015 133.32993 189.10344 133.44956 189.18401 133.49595 c 189.26458 133.54234 189.34636 133.56553 189.42937 133.56553 c 189.50994 133.56553 189.57769 133.53806 189.63262 133.48313 c 189.68755 133.4282 189.71502 133.36289 189.71502 133.28721 c 189.71502 133.19688 189.67473 133.11631 189.59417 133.04551 c 189.5136 132.97471 189.31218 132.90391 188.98992 132.83311 c 188.80193 132.7916 188.64568 132.744 188.52117 132.69029 c 188.64812 132.62437 188.80315 132.57432 188.98626 132.54014 c 189.28167 132.48643 189.47515 132.41929 189.5667 132.33872 c 189.65825 132.25816 189.70403 132.17027 189.70403 132.07505 c 189.70403 132.00181 189.67656 131.93833 189.62163 131.88462 c 189.5667 131.83091 189.50261 131.80405 189.42937 131.80405 c 189.35613 131.80405 189.27495 131.82969 189.18584 131.88096 c 189.09673 131.93223 188.97649 132.04697 188.82512 132.2252 c 188.72503 132.34483 188.60051 132.45713 188.45159 132.56211 c 188.45647 132.42295 188.48455 132.27158 188.53582 132.10801 c 188.62371 131.81992 188.66765 131.62339 188.66765 131.51841 c 188.66765 131.42075 188.63836 131.33836 188.57976 131.27122 c 188.52117 131.20408 188.45891 131.17051 188.39299 131.17051 c 188.30266 131.17051 188.22088 131.20591 188.14763 131.27671 c 188.09636 131.32798 188.07073 131.40977 188.07073 131.52207 c 188.07073 131.63926 188.09881 131.78025 188.15496 131.94505 c 188.21111 132.10984 188.24651 132.22337 188.26116 132.28562 c 188.27581 132.34788 188.28923 132.44004 188.30144 132.56211 c 188.1574 132.4669 188.03167 132.3607 187.92424 132.24351 c 187.74602 132.04331 187.61174 131.91636 187.52141 131.86265 c 187.45794 131.82359 187.39202 131.80405 187.32366 131.80405 c 187.24065 131.80405 187.16985 131.83213 187.11126 131.88828 c 187.05266 131.94444 187.02337 132.00669 187.02337 132.07505 c 187.02337 132.13609 187.04839 132.20017 187.09844 132.26731 c}%
\csname pgfsys@invoke\endcsname{187.14849 132.33445 187.22356 132.38999 187.32366 132.43394 c 187.38958 132.46323 187.53972 132.5023 187.7741 132.55113 c 187.92547 132.58286 188.07317 132.62925 188.21721 132.69029 c 188.08538 132.7562 187.92791 132.80747 187.7448 132.84409 c 187.44451 132.90757 187.25896 132.96494 187.18816 133.01621 c 187.0783 133.09678 187.02337 133.19444 187.02337 133.30918 c 187.02337 133.3751 187.05083 133.43552 187.10576 133.49046 c 187.16069 133.54539 187.22478 133.57285 187.29802 133.57285 c 187.37859 133.57285 187.46404 133.54722 187.55437 133.49595 c 187.6447 133.44468 187.75701 133.34153 187.89129 133.1865 c 188.02556 133.03147 188.16228 132.91123 188.30144 132.82578 c h f 0.14902 0.20392 0.25882 rg 192.05144 132.82578 m 192.04168 132.99424 192.0075 133.16148 191.9489 133.32749 c 191.8659 133.56675 191.82439 133.73155 191.82439 133.82188 c 191.82439 133.94883 191.8543 134.04527 191.91411 134.11118 c 191.97393 134.1771 192.04778 134.21006 192.13567 134.21006 c 192.21135 134.21006 192.27727 134.1771 192.33342 134.11118 c 192.38958 134.04527 192.41765 133.95127 192.41765 133.8292 c 192.41765 133.71934 192.3853 133.56614 192.32061 133.36961 c 192.25591 133.17307 192.21624 132.9918 192.20159 132.82578 c 192.33587 132.91123 192.45672 133.01499 192.56414 133.13706 c 192.73015 133.32993 192.85344 133.44956 192.93401 133.49595 c 193.01458 133.54234 193.09636 133.56553 193.17937 133.56553 c 193.25994 133.56553 193.32769 133.53806 193.38262 133.48313 c 193.43755 133.4282 193.46502 133.36289 193.46502 133.28721 c 193.46502 133.19688 193.42473 133.11631 193.34417 133.04551 c 193.2636 132.97471 193.06218 132.90391 192.73992 132.83311 c 192.55193 132.7916 192.39568 132.744 192.27117 132.69029 c 192.39812 132.62437 192.55315 132.57432 192.73626 132.54014 c 193.03167 132.48643 193.22515 132.41929 193.3167 132.33872 c 193.40825 132.25816 193.45403 132.17027 193.45403 132.07505 c 193.45403 132.00181 193.42656 131.93833 193.37163 131.88462 c 193.3167 131.83091 193.25261 131.80405 193.17937 131.80405 c 193.10613 131.80405 193.02495 131.82969 192.93584 131.88096 c 192.84673 131.93223 192.72649 132.04697 192.57512 132.2252 c 192.47503 132.34483 192.35051 132.45713 192.20159 132.56211 c 192.20647 132.42295 192.23455 132.27158 192.28582 132.10801 c 192.37371 131.81992 192.41765 131.62339 192.41765 131.51841 c 192.41765 131.42075 192.38836 131.33836 192.32976 131.27122 c 192.27117 131.20408 192.20891 131.17051 192.14299 131.17051 c 192.05266 131.17051 191.97088 131.20591 191.89763 131.27671 c 191.84636 131.32798 191.82073 131.40977 191.82073 131.52207 c 191.82073 131.63926 191.84881 131.78025 191.90496 131.94505 c 191.96111 132.10984 191.99651 132.22337 192.01116 132.28562 c 192.02581 132.34788 192.03923 132.44004 192.05144 132.56211 c 191.9074 132.4669 191.78167 132.3607 191.67424 132.24351 c 191.49602 132.04331 191.36174 131.91636 191.27141 131.86265 c 191.20794 131.82359 191.14202 131.80405 191.07366 131.80405 c 190.99065 131.80405 190.91985 131.83213 190.86126 131.88828 c}%
\csname pgfsys@invoke\endcsname{190.80266 131.94444 190.77337 132.00669 190.77337 132.07505 c 190.77337 132.13609 190.79839 132.20017 190.84844 132.26731 c 190.89849 132.33445 190.97356 132.38999 191.07366 132.43394 c 191.13958 132.46323 191.28972 132.5023 191.5241 132.55113 c 191.67547 132.58286 191.82317 132.62925 191.96721 132.69029 c 191.83538 132.7562 191.67791 132.80747 191.4948 132.84409 c 191.19451 132.90757 191.00896 132.96494 190.93816 133.01621 c 190.8283 133.09678 190.77337 133.19444 190.77337 133.30918 c 190.77337 133.3751 190.80083 133.43552 190.85576 133.49046 c 190.91069 133.54539 190.97478 133.57285 191.04802 133.57285 c 191.12859 133.57285 191.21404 133.54722 191.30437 133.49595 c 191.3947 133.44468 191.50701 133.34153 191.64129 133.1865 c 191.77556 133.03147 191.91228 132.91123 192.05144 132.82578 c h f 0.14902 0.20392 0.25882 rg 195.80144 132.82578 m 195.79168 132.99424 195.7575 133.16148 195.6989 133.32749 c 195.6159 133.56675 195.57439 133.73155 195.57439 133.82188 c 195.57439 133.94883 195.6043 134.04527 195.66411 134.11118 c 195.72393 134.1771 195.79778 134.21006 195.88567 134.21006 c 195.96135 134.21006 196.02727 134.1771 196.08342 134.11118 c 196.13958 134.04527 196.16765 133.95127 196.16765 133.8292 c 196.16765 133.71934 196.1353 133.56614 196.07061 133.36961 c 196.00591 133.17307 195.96624 132.9918 195.95159 132.82578 c 196.08587 132.91123 196.20672 133.01499 196.31414 133.13706 c 196.48015 133.32993 196.60344 133.44956 196.68401 133.49595 c 196.76458 133.54234 196.84636 133.56553 196.92937 133.56553 c 197.00994 133.56553 197.07769 133.53806 197.13262 133.48313 c 197.18755 133.4282 197.21502 133.36289 197.21502 133.28721 c 197.21502 133.19688 197.17473 133.11631 197.09417 133.04551 c 197.0136 132.97471 196.81218 132.90391 196.48992 132.83311 c 196.30193 132.7916 196.14568 132.744 196.02117 132.69029 c 196.14812 132.62437 196.30315 132.57432 196.48626 132.54014 c 196.78167 132.48643 196.97515 132.41929 197.0667 132.33872 c 197.15825 132.25816 197.20403 132.17027 197.20403 132.07505 c 197.20403 132.00181 197.17656 131.93833 197.12163 131.88462 c 197.0667 131.83091 197.00261 131.80405 196.92937 131.80405 c 196.85613 131.80405 196.77495 131.82969 196.68584 131.88096 c 196.59673 131.93223 196.47649 132.04697 196.32512 132.2252 c 196.22503 132.34483 196.10051 132.45713 195.95159 132.56211 c 195.95647 132.42295 195.98455 132.27158 196.03582 132.10801 c 196.12371 131.81992 196.16765 131.62339 196.16765 131.51841 c 196.16765 131.42075 196.13836 131.33836 196.07976 131.27122 c 196.02117 131.20408 195.95891 131.17051 195.89299 131.17051 c 195.80266 131.17051 195.72088 131.20591 195.64763 131.27671 c 195.59636 131.32798 195.57073 131.40977 195.57073 131.52207 c 195.57073 131.63926 195.59881 131.78025 195.65496 131.94505 c 195.71111 132.10984 195.74651 132.22337 195.76116 132.28562 c 195.77581 132.34788 195.78923 132.44004 195.80144 132.56211 c 195.6574 132.4669 195.53167 132.3607 195.42424 132.24351 c 195.24602 132.04331 195.11174 131.91636 195.02141 131.86265 c}%
\csname pgfsys@invoke\endcsname{194.95794 131.82359 194.89202 131.80405 194.82366 131.80405 c 194.74065 131.80405 194.66985 131.83213 194.61126 131.88828 c 194.55266 131.94444 194.52337 132.00669 194.52337 132.07505 c 194.52337 132.13609 194.54839 132.20017 194.59844 132.26731 c 194.64849 132.33445 194.72356 132.38999 194.82366 132.43394 c 194.88958 132.46323 195.03972 132.5023 195.2741 132.55113 c 195.42547 132.58286 195.57317 132.62925 195.71721 132.69029 c 195.58538 132.7562 195.42791 132.80747 195.2448 132.84409 c 194.94451 132.90757 194.75896 132.96494 194.68816 133.01621 c 194.5783 133.09678 194.52337 133.19444 194.52337 133.30918 c 194.52337 133.3751 194.55083 133.43552 194.60576 133.49046 c 194.66069 133.54539 194.72478 133.57285 194.79802 133.57285 c 194.87859 133.57285 194.96404 133.54722 195.05437 133.49595 c 195.1447 133.44468 195.25701 133.34153 195.39129 133.1865 c 195.52556 133.03147 195.66228 132.91123 195.80144 132.82578 c h f 0.21961 0.42745 0.56863 rg 129.44984 117.70867 m 130.29359 117.73992 130.97914 117.49383 131.50648 116.97039 c 132.03383 116.44695 132.2975 115.792 132.2975 115.00555 c 132.2975 114.33367 132.10089 113.74252 131.70766 113.23211 c 131.18682 112.55502 130.45115 112.21648 129.50063 112.21648 c 128.5475 112.21648 127.81052 112.5394 127.28969 113.18523 c 126.87823 113.69565 126.6725 114.30112 126.6725 115.00164 c 126.6725 115.7881 126.94008 116.4437 127.47523 116.96844 c 128.01039 117.49318 128.66859 117.73992 129.44984 117.70867 c 129.49672 117.45867 m 129.01234 117.45867 128.64385 117.21148 128.39125 116.71709 c 128.18552 116.31117 128.08266 115.72828 128.08266 114.96844 c 128.08266 114.06552 128.24151 113.39808 128.55922 112.96612 c 128.78057 112.66428 129.09047 112.51336 129.48891 112.51336 c 129.75714 112.51336 129.98109 112.57842 130.16078 112.70855 c 130.38995 112.87505 130.56833 113.14108 130.69594 113.50664 c 130.82354 113.87228 130.88734 114.34913 130.88734 114.93719 c 130.88734 115.63722 130.82224 116.1609 130.69203 116.50823 c 130.56182 116.85564 130.39581 117.10088 130.19398 117.24395 c 129.99216 117.3871 129.75974 117.45867 129.49672 117.45867 c h f 0.21961 0.42745 0.56863 rg 136.47073 112.22429 m 135.47073 114.90655 l 134.49026 112.22429 l 134.28713 112.22429 l 133.31448 114.87395 l 133.16864 115.28037 133.04494 115.54518 132.94338 115.66839 c 132.87828 115.75229 132.77932 115.81259 132.64651 115.8493 c 132.64651 115.98992 l 134.49026 115.98992 l 134.49026 115.8493 l 134.36526 115.8493 134.27932 115.8309 134.23244 115.79412 c 134.18557 115.75742 134.16213 115.71542 134.16213 115.66814 c 134.16213 115.62355 134.2038 115.48968 134.28713 115.26653 c 134.82229 113.83929 l 135.33791 115.26214 l 135.29885 115.36223 l 135.22073 115.5586 135.15237 115.68365 135.09377 115.73736 c 135.03518 115.79107 134.94468 115.82838 134.82229 115.8493 c 134.82229 115.98992 l 136.69338 115.98992 l 136.69338 115.8493 l 136.54755 115.8414 136.4551 115.82106 136.41604 115.78826 c 136.37698 115.75546 136.35744 115.70887 136.35744 115.64849 c}%
\csname pgfsys@invoke\endcsname{136.35744 115.59071 136.3952 115.46339 136.47073 115.26653 c 136.98635 113.83929 l 137.4551 115.15313 l 137.52281 115.34193 137.55666 115.47043 137.55666 115.53863 c 137.55666 115.64084 137.53192 115.71555 137.48244 115.76275 c 137.43296 115.80995 137.33661 115.8388 137.19338 115.8493 c 137.19338 115.98992 l 138.27541 115.98992 l 138.27541 115.8493 l 138.15562 115.83351 138.06057 115.79082 137.99026 115.72124 c 137.91994 115.65166 137.8288 115.45399 137.71682 115.12823 c 136.69338 112.22429 l 136.47073 112.22429 l h f 0.21961 0.42745 0.56863 rg 140.12172 115.98992 m 140.12172 115.51336 l 140.30922 115.71787 140.48891 115.86663 140.66078 115.95965 c 140.83266 116.05275 141.01755 116.0993 141.21547 116.0993 c 141.45245 116.0993 141.64906 116.03346 141.80531 115.90179 c 141.96156 115.77011 142.06573 115.6065 142.11781 115.41094 c 142.15948 115.26226 142.18031 114.9767 142.18031 114.55425 c 142.18031 113.13055 l 142.18031 112.8493 142.2057 112.67416 142.25648 112.60515 c 142.30727 112.53614 142.41339 112.49252 142.57484 112.47429 c 142.57484 112.33367 l 140.72719 112.33367 l 140.72719 112.47429 l 140.86521 112.49252 140.96417 112.54982 141.02406 112.64617 c 141.06573 112.71127 141.08656 112.87273 141.08656 113.13055 c 141.08656 114.75555 l 141.08656 115.05502 141.07484 115.24383 141.05141 115.32195 c 141.02797 115.40008 140.98826 115.46062 140.93227 115.50359 c 140.87628 115.54656 140.81443 115.56805 140.74672 115.56805 c 140.52276 115.56805 140.31443 115.40659 140.12172 115.08367 c 140.12172 113.13055 l 140.12172 112.85711 140.14711 112.68393 140.19789 112.61101 c 140.24867 112.5381 140.34307 112.49252 140.48109 112.47429 c 140.48109 112.33367 l 138.63344 112.33367 l 138.63344 112.47429 l 138.78708 112.48992 138.89646 112.5394 138.96156 112.62273 c 139.00583 112.68002 139.02797 112.8493 139.02797 113.13055 c 139.02797 115.19305 l 139.02797 115.47242 139.00258 115.64637 138.9518 115.7149 c 138.90102 115.78342 138.7949 115.82822 138.63344 115.8493 c 138.63344 115.98992 l 140.12172 115.98992 l h f 0.21961 0.42745 0.56863 rg 146.17518 114.29461 m 144.17128 114.29461 l 144.19471 113.80893 144.32362 113.4251 144.55799 113.14312 c 144.73768 112.9264 144.95383 112.81805 145.20643 112.81805 c 145.36268 112.81805 145.50461 112.86166 145.63221 112.9489 c 145.75982 113.03614 145.89654 113.19305 146.04237 113.41961 c 146.17518 113.33367 l 145.97726 112.93002 145.75851 112.64422 145.51893 112.47625 c 145.27935 112.30828 145.002 112.22429 144.6869 112.22429 c 144.14523 112.22429 143.73508 112.43283 143.45643 112.84991 c 143.23247 113.18617 143.12049 113.60324 143.12049 114.10113 c 143.12049 114.71115 143.28521 115.19667 143.61463 115.55767 c 143.94406 115.91875 144.33013 116.0993 144.77284 116.0993 c 145.14263 116.0993 145.46359 115.9476 145.73573 115.64422 c 146.00786 115.34083 146.15435 114.89096 146.17518 114.29461 c 145.21424 114.55242 m 145.21424 114.97169 145.19146 115.25945 145.14588 115.4157 c 145.10031 115.57195 145.02935 115.69044 144.93299 115.77117 c}%
\csname pgfsys@invoke\endcsname{144.87831 115.81805 144.80539 115.84148 144.71424 115.84148 c 144.57883 115.84148 144.46815 115.77508 144.38221 115.64226 c 144.22857 115.41049 144.15174 115.09278 144.15174 114.68914 c 144.15174 114.55242 l 145.21424 114.55242 l h f 0.21961 0.42745 0.56863 rg 148.14516 115.98992 m 148.14516 115.1618 l 148.38734 115.5394 148.59958 115.79005 148.78188 115.91375 c 148.96417 116.03745 149.13995 116.0993 149.30922 116.0993 c 149.45505 116.0993 149.57159 116.05421 149.65883 115.96404 c 149.74607 115.87387 149.78969 115.74647 149.78969 115.58184 c 149.78969 115.40671 149.74737 115.27076 149.66273 115.174 c 149.5781 115.07732 149.47589 115.02898 149.35609 115.02898 c 149.21807 115.02898 149.09828 115.07325 148.99672 115.1618 c 148.89516 115.25034 148.83526 115.29982 148.81703 115.31023 c 148.79099 115.32586 148.76104 115.33367 148.72719 115.33367 c 148.65167 115.33367 148.58005 115.30502 148.51234 115.24773 c 148.40557 115.15919 148.32484 115.03289 148.27016 114.86883 c 148.18682 114.61622 148.14516 114.33758 148.14516 114.03289 c 148.14516 113.19305 l 148.14906 112.9743 l 148.14906 112.82586 148.15818 112.73081 148.17641 112.68914 c 148.20766 112.61883 148.25388 112.56739 148.31508 112.53484 c 148.37628 112.50229 148.47979 112.48211 148.62563 112.47429 c 148.62563 112.33367 l 146.65297 112.33367 l 146.65297 112.47429 l 146.81182 112.48732 146.91924 112.53094 146.97523 112.60515 c 147.03122 112.67937 147.05922 112.87534 147.05922 113.19305 c 147.05922 115.21648 l 147.05922 115.42612 147.0488 115.55974 147.02797 115.61736 c 147.00193 115.69077 146.96417 115.74448 146.91469 115.77849 c 146.86521 115.81259 146.77797 115.83619 146.65297 115.8493 c 146.65297 115.98992 l 148.14516 115.98992 l h f 0.21961 0.42745 0.56863 rg 152.08388 113.77117 m 149.80653 113.77117 l 149.80653 114.58367 l 152.08388 114.58367 l 152.08388 113.77117 l h f 0.21961 0.42745 0.56863 rg 153.96663 117.63055 m 153.96663 115.62273 l 154.27393 115.94044 154.60986 116.0993 154.97445 116.0993 c 155.22445 116.0993 155.46012 116.02565 155.68148 115.87835 c 155.90283 115.73105 156.07601 115.52186 156.20101 115.25078 c 156.32601 114.97971 156.38851 114.66688 156.38851 114.31231 c 156.38851 113.91346 156.30908 113.55112 156.15023 113.22527 c 155.99137 112.89943 155.77913 112.65113 155.51351 112.4804 c 155.24788 112.30966 154.9445 112.22429 154.60335 112.22429 c 154.40544 112.22429 154.22965 112.25554 154.07601 112.31804 c 153.92236 112.38054 153.77132 112.48211 153.62288 112.62273 c 153.01742 112.22429 l 152.8846 112.22429 l 152.8846 116.87273 l 152.8846 117.08505 152.87549 117.21608 152.85726 117.2658 c 152.83122 117.3392 152.7902 117.39361 152.73421 117.42901 c 152.67822 117.46441 152.58382 117.48471 152.45101 117.48992 c 152.45101 117.63055 l 153.96663 117.63055 l 153.96663 115.27459 m 153.96663 113.64763 l 153.96663 113.3165 153.97445 113.10528 153.99007 113.01397 c 154.01611 112.86016 154.07861 112.73565 154.17757 112.64043 c 154.27653 112.5453 154.40283 112.49773 154.55648 112.49773 c}%
\csname pgfsys@invoke\endcsname{154.68929 112.49773 154.80322 112.53553 154.89827 112.61114 c 154.99333 112.68674 155.07275 112.83664 155.13656 113.06084 c 155.20036 113.28513 155.23226 113.6893 155.23226 114.27337 c 155.23226 114.834 155.16195 115.2186 155.02132 115.42718 c 154.91976 115.57838 154.78304 115.65398 154.61117 115.65398 c 154.38721 115.65398 154.17236 115.52752 153.96663 115.27459 c h f 0.21961 0.42745 0.56863 rg 158.72713 116.0993 m 159.04484 116.0993 159.34041 116.01718 159.61385 115.85296 c 159.88728 115.68873 160.09497 115.45541 160.23689 115.15301 c 160.37882 114.8506 160.44978 114.51954 160.44978 114.15984 c 160.44978 113.64112 160.31827 113.20708 160.05525 112.85772 c 159.73754 112.43544 159.29874 112.22429 158.73885 112.22429 c 158.18937 112.22429 157.76619 112.41721 157.46932 112.80303 c 157.17244 113.18885 157.024 113.63592 157.024 114.14422 c 157.024 114.66814 157.1757 115.12497 157.47908 115.5147 c 157.78247 115.90443 158.19848 116.0993 158.72713 116.0993 c 158.74275 115.82586 m 158.60994 115.82586 158.49601 115.77565 158.40096 115.67522 c 158.3059 115.57488 158.2434 115.37676 158.21346 115.08086 c 158.18351 114.78496 158.16853 114.37367 158.16853 113.84698 c 158.16853 113.568 158.18676 113.30726 158.22322 113.06475 c 158.25187 112.87969 158.31307 112.7389 158.40682 112.64239 c 158.50057 112.54595 158.60734 112.49773 158.72713 112.49773 c 158.84432 112.49773 158.94197 112.53033 159.0201 112.59551 c 159.12166 112.68413 159.18937 112.80799 159.22322 112.96709 c 159.2753 113.21473 159.30135 113.7153 159.30135 114.4688 c 159.30135 114.912 159.27661 115.21636 159.22713 115.38189 c 159.17765 115.5475 159.10473 115.6681 159.00838 115.7437 c 158.94067 115.79847 158.85213 115.82586 158.74275 115.82586 c h f 0.21961 0.42745 0.56863 rg 164.53182 115.98992 m 164.53182 113.13055 l 164.53182 112.85019 164.55786 112.6753 164.60994 112.60589 c 164.66202 112.53647 164.76749 112.49261 164.92635 112.47429 c 164.92635 112.33367 l 163.43807 112.33367 l 163.43807 112.82195 l 163.26359 112.61362 163.08911 112.46193 162.91463 112.36687 c 162.74015 112.27182 162.54484 112.22429 162.32869 112.22429 c 162.12296 112.22429 161.94002 112.28745 161.77986 112.41375 c 161.61971 112.54005 161.51228 112.68784 161.4576 112.85711 c 161.40291 113.02638 161.37557 113.32195 161.37557 113.74383 c 161.37557 115.19305 l 161.37557 115.47242 161.35017 115.64637 161.29939 115.7149 c 161.24861 115.78342 161.14249 115.82822 160.98103 115.8493 c 160.98103 115.98992 l 162.46932 115.98992 l 162.46932 113.49077 l 162.46932 113.23003 162.48168 113.06186 162.50642 112.98626 c 162.53116 112.91066 162.57023 112.85328 162.62361 112.81414 c 162.677 112.77508 162.73885 112.75555 162.80916 112.75555 c 162.90291 112.75555 162.98754 112.78028 163.06307 112.82976 c 163.16723 112.89747 163.29223 113.03419 163.43807 113.23992 c 163.43807 115.19305 l 163.43807 115.47242 163.41267 115.64637 163.36189 115.7149 c 163.31111 115.78342 163.20499 115.82822 163.04353 115.8493 c 163.04353 115.98992 l 164.53182 115.98992 l h f}%
\csname pgfsys@invoke\endcsname{0.21961 0.42745 0.56863 rg 166.94857 115.98992 m 166.94857 115.51336 l 167.13607 115.71787 167.31576 115.86663 167.48763 115.95965 c 167.65951 116.05275 167.8444 116.0993 168.04232 116.0993 c 168.2793 116.0993 168.47591 116.03346 168.63216 115.90179 c 168.78841 115.77011 168.89258 115.6065 168.94466 115.41094 c 168.98633 115.26226 169.00716 114.9767 169.00716 114.55425 c 169.00716 113.13055 l 169.00716 112.8493 169.03255 112.67416 169.08333 112.60515 c 169.13412 112.53614 169.24024 112.49252 169.40169 112.47429 c 169.40169 112.33367 l 167.55404 112.33367 l 167.55404 112.47429 l 167.69206 112.49252 167.79102 112.54982 167.85091 112.64617 c 167.89258 112.71127 167.91341 112.87273 167.91341 113.13055 c 167.91341 114.75555 l 167.91341 115.05502 167.90169 115.24383 167.87826 115.32195 c 167.85482 115.40008 167.81511 115.46062 167.75912 115.50359 c 167.70313 115.54656 167.64128 115.56805 167.57357 115.56805 c 167.34961 115.56805 167.14128 115.40659 166.94857 115.08367 c 166.94857 113.13055 l 166.94857 112.85711 166.97396 112.68393 167.02474 112.61101 c 167.07552 112.5381 167.16992 112.49252 167.30794 112.47429 c 167.30794 112.33367 l 165.46029 112.33367 l 165.46029 112.47429 l 165.61393 112.48992 165.72331 112.5394 165.78841 112.62273 c 165.83268 112.68002 165.85482 112.8493 165.85482 113.13055 c 165.85482 115.19305 l 165.85482 115.47242 165.82943 115.64637 165.77865 115.7149 c 165.72787 115.78342 165.62175 115.82822 165.46029 115.8493 c 165.46029 115.98992 l 166.94857 115.98992 l h f 0.21961 0.42745 0.56863 rg 173.45908 117.63055 m 173.45908 113.42742 l 173.45908 113.14641 173.4669 112.98015 173.48252 112.92864 c 173.50335 112.84352 173.54307 112.78033 173.60166 112.73907 c 173.66025 112.69789 173.76247 112.67213 173.9083 112.6618 c 173.9083 112.52117 l 172.36533 112.22429 l 172.36533 112.80242 l 172.18044 112.57846 172.01572 112.42612 171.87119 112.34539 c 171.72666 112.26466 171.56325 112.22429 171.38096 112.22429 c 170.91481 112.22429 170.54632 112.43283 170.27549 112.84991 c 170.05674 113.18877 169.94736 113.60454 169.94736 114.09722 c 169.94736 114.49086 170.01507 114.84344 170.15049 115.15496 c 170.28591 115.46648 170.47145 115.70175 170.70713 115.86077 c 170.94281 116.01979 171.19606 116.0993 171.4669 116.0993 c 171.64137 116.0993 171.79632 116.06516 171.93174 115.99688 c 172.06716 115.9286 172.21169 115.80909 172.36533 115.63836 c 172.36533 116.73992 l 172.36533 117.01857 172.35361 117.18653 172.33018 117.24383 c 172.29893 117.31935 172.25205 117.37534 172.18955 117.41179 c 172.12705 117.44825 172.00986 117.46648 171.83799 117.46648 c 171.83799 117.63055 l 173.45908 117.63055 l 172.36533 115.1618 m 172.17262 115.52638 171.93695 115.70867 171.6583 115.70867 c 171.56195 115.70867 171.48252 115.68263 171.42002 115.63055 c 171.32367 115.54982 171.24489 115.40789 171.18369 115.20476 c 171.12249 115.00164 171.0919 114.69044 171.0919 114.27117 c 171.0919 113.81023 171.12575 113.46909 171.19346 113.24773 c}%
\csname pgfsys@invoke\endcsname{171.26117 113.02638 171.35361 112.86622 171.4708 112.76726 c 171.5307 112.71778 171.61273 112.69305 171.7169 112.69305 c 171.94606 112.69305 172.16221 112.8733 172.36533 113.23382 c 172.36533 115.1618 l h f 0.21961 0.42745 0.56863 rg 0.21961 0.42745 0.56863 rg 179.45395 114.29461 m 177.45005 114.29461 l 177.47348 113.80893 177.60239 113.4251 177.83676 113.14312 c 178.01645 112.9264 178.2326 112.81805 178.4852 112.81805 c 178.64145 112.81805 178.78338 112.86166 178.91098 112.9489 c 179.03859 113.03614 179.17531 113.19305 179.32114 113.41961 c 179.45395 113.33367 l 179.25603 112.93002 179.03728 112.64422 178.7977 112.47625 c 178.55812 112.30828 178.28077 112.22429 177.96567 112.22429 c 177.424 112.22429 177.01385 112.43283 176.7352 112.84991 c 176.51124 113.18617 176.39926 113.60324 176.39926 114.10113 c 176.39926 114.71115 176.56398 115.19667 176.8934 115.55767 c 177.22283 115.91875 177.6089 116.0993 178.05161 116.0993 c 178.4214 116.0993 178.74236 115.9476 179.0145 115.64422 c 179.28663 115.34083 179.43312 114.89096 179.45395 114.29461 c 178.49301 114.55242 m 178.49301 114.97169 178.47023 115.25945 178.42465 115.4157 c 178.37908 115.57195 178.30812 115.69044 178.21176 115.77117 c 178.15708 115.81805 178.08416 115.84148 177.99301 115.84148 c 177.8576 115.84148 177.74692 115.77508 177.66098 115.64226 c 177.50734 115.41049 177.43051 115.09278 177.43051 114.68914 c 177.43051 114.55242 l 178.49301 114.55242 l h f 0.21961 0.42745 0.56863 rg 181.32236 112.70476 m 181.32236 111.34929 l 181.32236 111.15927 181.33734 111.02996 181.36729 110.96136 c 181.39723 110.89267 181.44346 110.8425 181.50596 110.81084 c 181.56846 110.77919 181.69085 110.76336 181.87315 110.76336 c 181.87315 110.62273 l 179.79111 110.62273 l 179.79111 110.76336 l 179.95257 110.76865 180.07236 110.81483 180.15049 110.90191 c 180.20257 110.96254 180.22861 111.11948 180.22861 111.37273 c 180.22861 115.2243 l 180.22861 115.48536 180.19867 115.65215 180.13877 115.72466 c 180.07887 115.79717 179.96299 115.83872 179.79111 115.8493 c 179.79111 115.98992 l 181.32236 115.98992 l 181.32236 115.50945 l 181.44997 115.69695 181.58018 115.83237 181.71299 115.9157 c 181.90309 116.0381 182.11012 116.0993 182.33408 116.0993 c 182.60231 116.0993 182.84645 116.01458 183.0665 115.84514 c 183.28656 115.67571 183.45387 115.44174 183.56846 115.14324 c 183.68304 114.84474 183.74033 114.52345 183.74033 114.17937 c 183.74033 113.80926 183.68109 113.47104 183.5626 113.16472 c 183.44411 112.85841 183.27223 112.62509 183.04697 112.46477 c 182.82171 112.30445 182.57106 112.22429 182.29502 112.22429 c 182.0945 112.22429 181.907 112.26857 181.73252 112.35711 c 181.60231 112.42482 181.46559 112.5407 181.32236 112.70476 c 181.32236 113.09991 m 181.54632 112.78179 181.78591 112.62273 182.04111 112.62273 c 182.18174 112.62273 182.29762 112.69703 182.38877 112.84563 c 182.52419 113.06471 182.5919 113.48194 182.5919 114.09734 c 182.5919 114.72836 182.51768 115.15992 182.36924 115.39202 c}%
\csname pgfsys@invoke\endcsname{182.27028 115.54583 182.13747 115.62273 181.9708 115.62273 c 181.70778 115.62273 181.49163 115.43238 181.32236 115.05169 c 181.32236 113.09991 l h f 0.21961 0.42745 0.56863 rg 185.23911 117.74773 m 185.40838 117.74773 185.55161 117.68828 185.6688 117.56939 c 185.78598 117.45057 185.84458 117.30755 185.84458 117.14031 c 185.84458 116.97307 185.78533 116.83066 185.66684 116.71306 c 185.54835 116.59555 185.40577 116.53679 185.23911 116.53679 c 185.07244 116.53679 184.93051 116.59555 184.81333 116.71306 c 184.69614 116.83066 184.63755 116.97307 184.63755 117.14031 c 184.63755 117.30755 184.69614 117.45057 184.81333 117.56939 c 184.93051 117.68828 185.07244 117.74773 185.23911 117.74773 c 185.78598 115.98992 m 185.78598 113.09148 l 185.78598 112.83367 185.81593 112.66896 185.87583 112.59734 c 185.93572 112.52573 186.05291 112.48471 186.22739 112.47429 c 186.22739 112.33367 l 184.25473 112.33367 l 184.25473 112.47429 l 184.41619 112.4795 184.53598 112.52638 184.61411 112.61492 c 184.66619 112.67482 184.69223 112.83367 184.69223 113.09148 c 184.69223 115.2243 l 184.69223 115.48536 184.66228 115.65215 184.60239 115.72466 c 184.54249 115.79717 184.42661 115.83872 184.25473 115.8493 c 184.25473 115.98992 l 185.78598 115.98992 l h f 0.21961 0.42745 0.56863 rg 188.88889 116.08367 m 188.94748 114.83367 l 188.81467 114.83367 l 188.65581 115.20647 188.4911 115.46111 188.32053 115.59759 c 188.14995 115.73414 187.98003 115.80242 187.81076 115.80242 c 187.70399 115.80242 187.61284 115.76661 187.53732 115.695 c 187.4618 115.62338 187.42404 115.5407 187.42404 115.44695 c 187.42404 115.37664 187.45008 115.30893 187.50217 115.24383 c 187.5855 115.13706 187.81857 114.95411 188.20139 114.695 c 188.5842 114.43588 188.83615 114.21583 188.95724 114.03484 c 189.07834 113.85385 189.13889 113.65138 189.13889 113.42742 c 189.13889 113.2243 189.0881 113.02508 188.98654 112.82976 c 188.88498 112.63445 188.74175 112.48471 188.55685 112.38054 c 188.37196 112.27638 188.16753 112.22429 187.94357 112.22429 c 187.76909 112.22429 187.53602 112.28 187.24435 112.39141 c 187.16623 112.42062 187.11284 112.43523 187.0842 112.43523 c 186.99826 112.43523 186.92665 112.37013 186.86935 112.23992 c 186.74045 112.23992 l 186.67795 113.55242 l 186.81076 113.55242 l 186.92795 113.20867 187.08875 112.95086 187.29318 112.77898 c 187.49761 112.60711 187.69097 112.52117 187.87326 112.52117 c 187.99826 112.52117 188.10047 112.55958 188.1799 112.6364 c 188.25933 112.71323 188.29904 112.80633 188.29904 112.9157 c 188.29904 113.0407 188.25998 113.14877 188.18185 113.23992 c 188.10373 113.33107 187.92925 113.46909 187.65842 113.65398 c 187.25998 113.93002 187.00217 114.14096 186.88498 114.2868 c 186.7131 114.50034 186.62717 114.73601 186.62717 114.99383 c 186.62717 115.27508 186.72417 115.52963 186.91818 115.7575 c 187.11219 115.98536 187.39279 116.0993 187.75998 116.0993 c 187.9579 116.0993 188.1493 116.04925 188.3342 115.94915 c 188.40451 115.90862 188.4618 115.88836 188.50607 115.88836 c}%
\csname pgfsys@invoke\endcsname{188.55295 115.88836 188.59071 115.89812 188.61935 115.91765 c 188.648 115.93719 188.69357 115.99252 188.75607 116.08367 c 188.88889 116.08367 l h f 0.21961 0.42745 0.56863 rg 191.41105 116.0993 m 191.72876 116.0993 192.02433 116.01718 192.29777 115.85296 c 192.5712 115.68873 192.77889 115.45541 192.92081 115.15301 c 193.06274 114.8506 193.1337 114.51954 193.1337 114.15984 c 193.1337 113.64112 193.00219 113.20708 192.73917 112.85772 c 192.42146 112.43544 191.98266 112.22429 191.42277 112.22429 c 190.87329 112.22429 190.45011 112.41721 190.15324 112.80303 c 189.85636 113.18885 189.70792 113.63592 189.70792 114.14422 c 189.70792 114.66814 189.85962 115.12497 190.163 115.5147 c 190.46639 115.90443 190.8824 116.0993 191.41105 116.0993 c 191.42667 115.82586 m 191.29386 115.82586 191.17993 115.77565 191.08488 115.67522 c 190.98982 115.57488 190.92732 115.37676 190.89738 115.08086 c 190.86743 114.78496 190.85245 114.37367 190.85245 113.84698 c 190.85245 113.568 190.87068 113.30726 190.90714 113.06475 c 190.93579 112.87969 190.99699 112.7389 191.09074 112.64239 c 191.18449 112.54595 191.29126 112.49773 191.41105 112.49773 c 191.52824 112.49773 191.62589 112.53033 191.70402 112.59551 c 191.80558 112.68413 191.87329 112.80799 191.90714 112.96709 c 191.95922 113.21473 191.98527 113.7153 191.98527 114.4688 c 191.98527 114.912 191.96053 115.21636 191.91105 115.38189 c 191.86157 115.5475 191.78865 115.6681 191.6923 115.7437 c 191.62459 115.79847 191.53605 115.82586 191.42667 115.82586 c h f 0.21961 0.42745 0.56863 rg 197.23917 117.63055 m 197.23917 113.42742 l 197.23917 113.14641 197.24699 112.98015 197.26261 112.92864 c 197.28344 112.84352 197.32316 112.78033 197.38175 112.73907 c 197.44034 112.69789 197.54256 112.67213 197.68839 112.6618 c 197.68839 112.52117 l 196.14542 112.22429 l 196.14542 112.80242 l 195.96053 112.57846 195.79581 112.42612 195.65128 112.34539 c 195.50675 112.26466 195.34334 112.22429 195.16105 112.22429 c 194.6949 112.22429 194.32641 112.43283 194.05558 112.84991 c 193.83683 113.18877 193.72745 113.60454 193.72745 114.09722 c 193.72745 114.49086 193.79516 114.84344 193.93058 115.15496 c 194.066 115.46648 194.25154 115.70175 194.48722 115.86077 c 194.7229 116.01979 194.97615 116.0993 195.24699 116.0993 c 195.42146 116.0993 195.57641 116.06516 195.71183 115.99688 c 195.84725 115.9286 195.99178 115.80909 196.14542 115.63836 c 196.14542 116.73992 l 196.14542 117.01857 196.1337 117.18653 196.11027 117.24383 c 196.07902 117.31935 196.03214 117.37534 195.96964 117.41179 c 195.90714 117.44825 195.78995 117.46648 195.61808 117.46648 c 195.61808 117.63055 l 197.23917 117.63055 l 196.14542 115.1618 m 195.95271 115.52638 195.71704 115.70867 195.43839 115.70867 c 195.34204 115.70867 195.26261 115.68263 195.20011 115.63055 c 195.10376 115.54982 195.02498 115.40789 194.96378 115.20476 c 194.90258 115.00164 194.87199 114.69044 194.87199 114.27117 c 194.87199 113.81023 194.90584 113.46909 194.97355 113.24773 c}%
\csname pgfsys@invoke\endcsname{195.04126 113.02638 195.1337 112.86622 195.25089 112.76726 c 195.31079 112.71778 195.39282 112.69305 195.49699 112.69305 c 195.72615 112.69305 195.9423 112.8733 196.14542 113.23382 c 196.14542 115.1618 l h f 0.21961 0.42745 0.56863 rg 201.23404 114.29461 m 199.23014 114.29461 l 199.25357 113.80893 199.38248 113.4251 199.61685 113.14312 c 199.79654 112.9264 200.01269 112.81805 200.26529 112.81805 c 200.42154 112.81805 200.56347 112.86166 200.69107 112.9489 c 200.81868 113.03614 200.9554 113.19305 201.10123 113.41961 c 201.23404 113.33367 l 201.03612 112.93002 200.81737 112.64422 200.57779 112.47625 c 200.33821 112.30828 200.06086 112.22429 199.74576 112.22429 c 199.20409 112.22429 198.79394 112.43283 198.51529 112.84991 c 198.29133 113.18617 198.17935 113.60324 198.17935 114.10113 c 198.17935 114.71115 198.34407 115.19667 198.67349 115.55767 c 199.00292 115.91875 199.38899 116.0993 199.8317 116.0993 c 200.20149 116.0993 200.52245 115.9476 200.79459 115.64422 c 201.06672 115.34083 201.21321 114.89096 201.23404 114.29461 c 200.2731 114.55242 m 200.2731 114.97169 200.25032 115.25945 200.20474 115.4157 c 200.15917 115.57195 200.08821 115.69044 199.99185 115.77117 c 199.93717 115.81805 199.86425 115.84148 199.7731 115.84148 c 199.63769 115.84148 199.52701 115.77508 199.44107 115.64226 c 199.28743 115.41049 199.2106 115.09278 199.2106 114.68914 c 199.2106 114.55242 l 200.2731 114.55242 l h f 0.14902 0.20392 0.25882 rg 117.84738 103.08519 m 117.84738 101.1223 l 118.93869 101.1223 l 119.22189 101.1223 119.4111 101.16526 119.50632 101.25116 c 119.63327 101.364 119.70407 101.56275 119.71872 101.8474 c 119.85422 101.8474 l 119.85422 100.11889 l 119.71872 100.11889 l 119.68454 100.35822 119.65036 100.51172 119.61618 100.5794 c 119.57224 100.66401 119.50021 100.73046 119.40012 100.77875 c 119.30002 100.82712 119.14621 100.85131 118.93869 100.85131 c 117.84738 100.85131 l 117.84738 99.21709 l 117.84738 98.99775 117.85715 98.86431 117.87668 98.81678 c 117.89621 98.76925 117.93039 98.73144 117.97922 98.70337 c 118.02805 98.67537 118.12082 98.66137 118.25754 98.66137 c 119.09982 98.66137 l 119.38059 98.66137 119.58444 98.6809 119.7114 98.71996 c 119.83835 98.75902 119.96042 98.83593 120.07761 98.95067 c 120.22897 99.10204 120.384 99.33031 120.5427 99.63549 c 120.68918 99.63549 l 120.26071 98.39037 l 116.43381 98.39037 l 116.43381 98.52587 l 116.60959 98.52587 l 116.72678 98.52587 116.83786 98.55394 116.94284 98.6101 c 117.02097 98.64916 117.07407 98.70775 117.10214 98.78588 c 117.13022 98.864 117.14426 99.02391 117.14426 99.26561 c 117.14426 102.49193 l 117.14426 102.80687 117.11252 103.00097 117.04904 103.07421 c 116.96115 103.17186 116.81467 103.22069 116.60959 103.22069 c 116.43381 103.22069 l 116.43381 103.35619 l 120.26071 103.35619 l 120.31564 102.27221 l 120.17282 102.27221 l 120.12155 102.53229 120.06479 102.71093 120.00253 102.80813 c 119.94028 102.90533 119.84812 102.97945 119.72605 103.03049 c}%
\csname pgfsys@invoke\endcsname{119.62839 103.06696 119.45627 103.08519 119.20969 103.08519 c 117.84738 103.08519 l h f 0.14902 0.20392 0.25882 rg 122.99433 98.87377 m 122.65009 98.60766 122.43403 98.45385 122.34614 98.41234 c 122.2143 98.34887 122.07392 98.31713 121.92499 98.31713 c 121.69306 98.31713 121.50202 98.39647 121.35187 98.55516 c 121.20173 98.71386 121.12665 98.9226 121.12665 99.18139 c 121.12665 99.34496 121.16328 99.48656 121.23652 99.60619 c 121.33661 99.77221 121.51057 99.92846 121.75837 100.07494 c 122.00617 100.22142 122.41816 100.39965 122.99433 100.60961 c 122.99433 100.74144 l 122.99433 101.07592 122.94123 101.30541 122.83503 101.42992 c 122.72883 101.55443 122.57441 101.61669 122.37177 101.61669 c 122.21796 101.61669 122.09589 101.57534 122.00556 101.49263 c 121.91279 101.40993 121.8664 101.31506 121.8664 101.20802 c 121.87372 100.99642 l 121.87372 100.88457 121.84504 100.79825 121.78766 100.73744 c 121.73029 100.67663 121.65522 100.64623 121.56244 100.64623 c 121.47211 100.64623 121.39826 100.67785 121.34089 100.7411 c 121.28351 100.80442 121.25483 100.89087 121.25483 101.00042 c 121.25483 101.2097 121.36225 101.40196 121.57709 101.57721 c 121.79194 101.75245 122.09345 101.84008 122.48163 101.84008 c 122.77949 101.84008 123.02363 101.7901 123.21406 101.69016 c 123.3581 101.61455 123.4643 101.49626 123.53266 101.33528 c 123.57661 101.23045 123.59858 101.01587 123.59858 100.69155 c 123.59858 99.55401 l 123.59858 99.23456 123.60468 99.03887 123.61689 98.96692 c 123.6291 98.89498 123.64924 98.8468 123.67731 98.82238 c 123.70539 98.79805 123.73774 98.78588 123.77436 98.78588 c 123.81342 98.78588 123.8476 98.79442 123.8769 98.81151 c 123.92817 98.84325 124.02704 98.93236 124.17353 99.07885 c 124.17353 98.87377 l 123.90009 98.50756 123.63886 98.32445 123.38984 98.32445 c 123.27021 98.32445 123.17499 98.36596 123.10419 98.44896 c 123.03339 98.53197 122.99677 98.67357 122.99433 98.87377 c 122.99433 99.11387 m 122.99433 100.38622 l 122.62568 100.24042 122.38764 100.13712 122.28022 100.07631 c 122.08735 99.96935 121.94941 99.85754 121.8664 99.74089 c 121.78339 99.62423 121.74189 99.49663 121.74189 99.35808 c 121.74189 99.18306 121.79438 99.03784 121.89936 98.92241 c 122.00434 98.80697 122.12519 98.74926 122.26191 98.74926 c 122.44745 98.74926 122.6916 98.87079 122.99433 99.11387 c h f 0.14902 0.20392 0.25882 rg 125.40441 101.84008 m 125.40441 101.08568 l 125.68517 101.58861 125.97326 101.84008 126.26867 101.84008 c 126.40295 101.84008 126.51403 101.79918 126.60192 101.7174 c 126.68981 101.63561 126.73376 101.541 126.73376 101.43358 c 126.73376 101.33837 126.70202 101.2578 126.63854 101.19188 c 126.57506 101.12597 126.49938 101.09301 126.41149 101.09301 c 126.32604 101.09301 126.23022 101.13512 126.12401 101.21935 c 126.01781 101.30358 125.93908 101.34569 125.88781 101.34569 c 125.84386 101.34569 125.79626 101.32135 125.74499 101.27268 c 125.63512 101.17281 125.5216 101.00843 125.40441 100.77955 c 125.40441 99.17601 l}%
\csname pgfsys@invoke\endcsname{125.40441 98.99099 125.4276 98.85099 125.47399 98.75601 c 125.50573 98.69024 125.56188 98.63543 125.64245 98.59156 c 125.72301 98.54776 125.83898 98.52587 125.99035 98.52587 c 125.99035 98.39037 l 124.27282 98.39037 l 124.27282 98.52587 l 124.44372 98.52587 124.57067 98.55265 124.65368 98.60621 c 124.71471 98.64519 124.75744 98.70733 124.78185 98.79263 c 124.79406 98.83406 124.80016 98.9522 124.80016 99.14705 c 124.80016 100.44424 l 124.80016 100.83403 124.79223 101.06604 124.77636 101.14027 c 124.76049 101.21458 124.73119 101.26879 124.68847 101.30289 c 124.64574 101.33699 124.59264 101.35405 124.52917 101.35405 c 124.45348 101.35405 124.36803 101.33577 124.27282 101.29923 c 124.2362 101.43084 l 125.2506 101.84008 l 125.40441 101.84008 l h f 0.14902 0.20392 0.25882 rg 128.07648 103.59789 m 128.07648 99.15163 l 128.07648 98.94182 128.09174 98.80274 128.12226 98.73438 c 128.15277 98.6661 128.19977 98.61425 128.26325 98.57885 c 128.32672 98.54353 128.44513 98.52587 128.61847 98.52587 c 128.61847 98.39037 l 126.97418 98.39037 l 126.97418 98.52587 l 127.12799 98.52587 127.23297 98.5417 127.28913 98.57336 c 127.34528 98.6051 127.38922 98.65755 127.42096 98.73072 c 127.4527 98.80396 127.46857 98.94426 127.46857 99.15163 c 127.46857 102.19633 l 127.46857 102.57444 127.46002 102.8068 127.44293 102.89339 c 127.42584 102.98006 127.39838 103.03923 127.36054 103.07089 c 127.3227 103.10263 127.27448 103.1185 127.21588 103.1185 c 127.15241 103.1185 127.07184 103.09897 126.97418 103.0599 c 126.91193 103.18808 l 127.91168 103.59789 l 128.07648 103.59789 l h f 0.14902 0.20392 0.25882 rg 129.85557 103.59789 m 129.95811 103.59789 130.04539 103.56169 130.11741 103.48929 c 130.18943 103.41696 130.22544 103.32926 130.22544 103.22619 c 130.22544 103.12311 130.18943 103.03476 130.11741 102.96114 c 130.04539 102.88759 129.95811 102.85082 129.85557 102.85082 c 129.75303 102.85082 129.66514 102.88759 129.59189 102.96114 c 129.51865 103.03476 129.48203 103.12311 129.48203 103.22619 c 129.48203 103.32926 129.51804 103.41696 129.59006 103.48929 c 129.66209 103.56169 129.75059 103.59789 129.85557 103.59789 c 130.15952 101.84008 m 130.15952 99.15072 l 130.15952 98.94121 130.17478 98.80175 130.2053 98.73232 c 130.23582 98.66289 130.28098 98.61113 130.3408 98.57702 c 130.40061 98.54292 130.50986 98.52587 130.66855 98.52587 c 130.66855 98.39037 l 129.03892 98.39037 l 129.03892 98.52587 l 129.20249 98.52587 129.31235 98.5417 129.36851 98.57336 c 129.42466 98.60502 129.46921 98.6574 129.50217 98.73049 c 129.53513 98.80358 129.55161 98.94365 129.55161 99.15072 c 129.55161 100.44058 l 129.55161 100.80359 129.54063 101.03865 129.51865 101.14576 c 129.50156 101.22374 129.47471 101.27794 129.43809 101.30838 c 129.40146 101.33883 129.35142 101.35405 129.28794 101.35405 c 129.21958 101.35405 129.13657 101.33577 129.03892 101.29923 c 128.98765 101.43084 l 129.99839 101.84008 l 130.15952 101.84008 l h f 0.14902 0.20392 0.25882 rg 131.64564 100.47777 m}%
\csname pgfsys@invoke\endcsname{131.6432 99.98087 131.76405 99.59112 132.00819 99.30853 c 132.25233 99.02601 132.53919 98.88475 132.86878 98.88475 c 133.08851 98.88475 133.27955 98.94518 133.4419 99.06603 c 133.60426 99.18688 133.74037 99.39379 133.85023 99.68676 c 133.96376 99.61351 l 133.91249 99.27904 133.76356 98.97448 133.51698 98.69982 c 133.2704 98.42516 132.96156 98.28783 132.59046 98.28783 c 132.18763 98.28783 131.84278 98.44435 131.55592 98.75738 c 131.26905 99.07049 131.12562 99.49141 131.12562 100.02012 c 131.12562 100.59263 131.27272 101.03907 131.5669 101.35943 c 131.86109 101.67986 132.23036 101.84008 132.67469 101.84008 c 133.05067 101.84008 133.35951 101.71648 133.60121 101.46929 c 133.84291 101.22217 133.96376 100.89167 133.96376 100.47777 c 131.64564 100.47777 l 131.64564 100.69017 m 133.19837 100.69017 l 133.18617 100.90502 133.16053 101.05639 133.12147 101.14428 c 133.06043 101.281 132.96949 101.38842 132.84864 101.46654 c 132.72779 101.54467 132.60145 101.58373 132.46961 101.58373 c 132.26698 101.58373 132.0857 101.50499 131.92579 101.34752 c 131.76588 101.19005 131.6725 100.97094 131.64564 100.69017 c h f 0.14902 0.20392 0.25882 rg 135.3924 101.84008 m 135.3924 101.08568 l 135.67316 101.58861 135.96125 101.84008 136.25666 101.84008 c 136.39094 101.84008 136.50202 101.79918 136.58991 101.7174 c 136.6778 101.63561 136.72175 101.541 136.72175 101.43358 c 136.72175 101.33837 136.69001 101.2578 136.62653 101.19188 c 136.56305 101.12597 136.48737 101.09301 136.39948 101.09301 c 136.31403 101.09301 136.21821 101.13512 136.112 101.21935 c 136.0058 101.30358 135.92707 101.34569 135.8758 101.34569 c 135.83185 101.34569 135.78425 101.32135 135.73298 101.27268 c 135.62311 101.17281 135.50959 101.00843 135.3924 100.77955 c 135.3924 99.17601 l 135.3924 98.99099 135.41559 98.85099 135.46198 98.75601 c 135.49372 98.69024 135.54987 98.63543 135.63044 98.59156 c 135.711 98.54776 135.82697 98.52587 135.97834 98.52587 c 135.97834 98.39037 l 134.26081 98.39037 l 134.26081 98.52587 l 134.43171 98.52587 134.55866 98.55265 134.64167 98.60621 c 134.7027 98.64519 134.74543 98.70733 134.76984 98.79263 c 134.78205 98.83406 134.78815 98.9522 134.78815 99.14705 c 134.78815 100.44424 l 134.78815 100.83403 134.78022 101.06604 134.76435 101.14027 c 134.74848 101.21458 134.71918 101.26879 134.67646 101.30289 c 134.63373 101.33699 134.58063 101.35405 134.51716 101.35405 c 134.44147 101.35405 134.35602 101.33577 134.26081 101.29923 c 134.22419 101.43084 l 135.23859 101.84008 l 135.3924 101.84008 l h f 0.14902 0.20392 0.25882 rg 0.14902 0.20392 0.25882 rg 140.95386 101.84008 m 140.95386 100.70482 l 140.83301 100.70482 l 140.74024 101.06089 140.62122 101.30308 140.47596 101.43141 c 140.33069 101.55981 140.14576 101.62401 139.92115 101.62401 c 139.75025 101.62401 139.61231 101.57888 139.50733 101.48863 c 139.40235 101.39845 139.34986 101.29847 139.34986 101.18868 c 139.34986 101.05211 139.38892 100.93508 139.46705 100.83757 c 139.54273 100.73755 139.69654 100.63147 139.92847 100.51931 c}%
\csname pgfsys@invoke\endcsname{140.46314 100.25953 l 140.95875 100.01814 141.20655 99.69988 141.20655 99.30475 c 141.20655 98.99996 141.09119 98.75425 140.86048 98.56764 c 140.62977 98.3811 140.37159 98.28783 140.08594 98.28783 c 139.88087 98.28783 139.64649 98.32445 139.38282 98.39769 c 139.30225 98.42211 139.23633 98.43432 139.18506 98.43432 c 139.12891 98.43432 139.08497 98.40258 139.05323 98.3391 c 138.93238 98.3391 l 138.93238 99.54027 l 139.05323 99.54027 l 139.12159 99.19725 139.2522 98.93877 139.44507 98.76482 c 139.63795 98.59087 139.85401 98.5039 140.09327 98.5039 c 140.26173 98.5039 140.39905 98.55326 140.50526 98.65198 c 140.61146 98.75078 140.66456 98.86969 140.66456 99.00869 c 140.66456 99.177 140.60535 99.31845 140.48694 99.43304 c 140.36854 99.54763 140.13233 99.69271 139.77833 99.86826 c 139.42432 100.04389 139.19239 100.20243 139.08253 100.34388 c 138.97266 100.48288 138.91773 100.65847 138.91773 100.87065 c 138.91773 101.14622 139.01234 101.37667 139.20154 101.56199 c 139.39075 101.74738 139.6355 101.84008 139.9358 101.84008 c 140.06763 101.84008 140.22755 101.812 140.41553 101.75585 c 140.54005 101.71923 140.62305 101.70092 140.66456 101.70092 c 140.70362 101.70092 140.73414 101.70946 140.75611 101.72655 c 140.77808 101.74364 140.80372 101.78148 140.83301 101.84008 c 140.95386 101.84008 l h f 0.14902 0.20392 0.25882 rg 142.27053 100.47777 m 142.26809 99.98087 142.38894 99.59112 142.63308 99.30853 c 142.87722 99.02601 143.16408 98.88475 143.49367 98.88475 c 143.7134 98.88475 143.90444 98.94518 144.06679 99.06603 c 144.22915 99.18688 144.36526 99.39379 144.47512 99.68676 c 144.58865 99.61351 l 144.53738 99.27904 144.38845 98.97448 144.14187 98.69982 c 143.89529 98.42516 143.58645 98.28783 143.21535 98.28783 c 142.81252 98.28783 142.46767 98.44435 142.18081 98.75738 c 141.89394 99.07049 141.75051 99.49141 141.75051 100.02012 c 141.75051 100.59263 141.89761 101.03907 142.19179 101.35943 c 142.48598 101.67986 142.85525 101.84008 143.29958 101.84008 c 143.67556 101.84008 143.9844 101.71648 144.2261 101.46929 c 144.4678 101.22217 144.58865 100.89167 144.58865 100.47777 c 142.27053 100.47777 l 142.27053 100.69017 m 143.82326 100.69017 l 143.81106 100.90502 143.78542 101.05639 143.74636 101.14428 c 143.68532 101.281 143.59438 101.38842 143.47353 101.46654 c 143.35268 101.54467 143.22634 101.58373 143.0945 101.58373 c 142.89187 101.58373 142.71059 101.50499 142.55068 101.34752 c 142.39077 101.19005 142.29739 100.97094 142.27053 100.69017 c h f 0.14902 0.20392 0.25882 rg 147.2038 101.84008 m 147.2038 100.70482 l 147.08295 100.70482 l 146.99018 101.06089 146.87116 101.30308 146.7259 101.43141 c 146.58063 101.55981 146.3957 101.62401 146.17109 101.62401 c 146.00019 101.62401 145.86225 101.57888 145.75727 101.48863 c 145.65229 101.39845 145.5998 101.29847 145.5998 101.18868 c 145.5998 101.05211 145.63886 100.93508 145.71699 100.83757 c 145.79267 100.73755 145.94648 100.63147 146.17841 100.51931 c 146.71308 100.25953 l}%
\csname pgfsys@invoke\endcsname{147.20869 100.01814 147.45649 99.69988 147.45649 99.30475 c 147.45649 98.99996 147.34113 98.75425 147.11042 98.56764 c 146.87971 98.3811 146.62153 98.28783 146.33588 98.28783 c 146.13081 98.28783 145.89643 98.32445 145.63276 98.39769 c 145.55219 98.42211 145.48627 98.43432 145.435 98.43432 c 145.37885 98.43432 145.33491 98.40258 145.30317 98.3391 c 145.18232 98.3391 l 145.18232 99.54027 l 145.30317 99.54027 l 145.37153 99.19725 145.50214 98.93877 145.69501 98.76482 c 145.88789 98.59087 146.10395 98.5039 146.34321 98.5039 c 146.51167 98.5039 146.64899 98.55326 146.7552 98.65198 c 146.8614 98.75078 146.9145 98.86969 146.9145 99.00869 c 146.9145 99.177 146.85529 99.31845 146.73688 99.43304 c 146.61848 99.54763 146.38227 99.69271 146.02827 99.86826 c 145.67426 100.04389 145.44233 100.20243 145.33247 100.34388 c 145.2226 100.48288 145.16767 100.65847 145.16767 100.87065 c 145.16767 101.14622 145.26228 101.37667 145.45148 101.56199 c 145.64069 101.74738 145.88544 101.84008 146.18574 101.84008 c 146.31757 101.84008 146.47749 101.812 146.66547 101.75585 c 146.78999 101.71923 146.87299 101.70092 146.9145 101.70092 c 146.95356 101.70092 146.98408 101.70946 147.00605 101.72655 c 147.02802 101.74364 147.05366 101.78148 147.08295 101.84008 c 147.2038 101.84008 l h f 0.14902 0.20392 0.25882 rg 150.12446 101.84008 m 150.12446 100.70482 l 150.00361 100.70482 l 149.91084 101.06089 149.79182 101.30308 149.64656 101.43141 c 149.50129 101.55981 149.31636 101.62401 149.09175 101.62401 c 148.92085 101.62401 148.78291 101.57888 148.67793 101.48863 c 148.57295 101.39845 148.52046 101.29847 148.52046 101.18868 c 148.52046 101.05211 148.55952 100.93508 148.63765 100.83757 c 148.71333 100.73755 148.86714 100.63147 149.09907 100.51931 c 149.63374 100.25953 l 150.12935 100.01814 150.37715 99.69988 150.37715 99.30475 c 150.37715 98.99996 150.26179 98.75425 150.03108 98.56764 c 149.80037 98.3811 149.54219 98.28783 149.25654 98.28783 c 149.05147 98.28783 148.81709 98.32445 148.55342 98.39769 c 148.47285 98.42211 148.40693 98.43432 148.35566 98.43432 c 148.29951 98.43432 148.25557 98.40258 148.22383 98.3391 c 148.10298 98.3391 l 148.10298 99.54027 l 148.22383 99.54027 l 148.29219 99.19725 148.4228 98.93877 148.61567 98.76482 c 148.80855 98.59087 149.02461 98.5039 149.26387 98.5039 c 149.43233 98.5039 149.56965 98.55326 149.67586 98.65198 c 149.78206 98.75078 149.83516 98.86969 149.83516 99.00869 c 149.83516 99.177 149.77595 99.31845 149.65754 99.43304 c 149.53914 99.54763 149.30293 99.69271 148.94893 99.86826 c 148.59492 100.04389 148.36299 100.20243 148.25313 100.34388 c 148.14326 100.48288 148.08833 100.65847 148.08833 100.87065 c 148.08833 101.14622 148.18294 101.37667 148.37214 101.56199 c 148.56135 101.74738 148.8061 101.84008 149.1064 101.84008 c 149.23823 101.84008 149.39815 101.812 149.58613 101.75585 c 149.71065 101.71923 149.79365 101.70092 149.83516 101.70092 c 149.87422 101.70092 149.90474 101.70946 149.92671 101.72655 c}%
\csname pgfsys@invoke\endcsname{149.94868 101.74364 149.97432 101.78148 150.00361 101.84008 c 150.12446 101.84008 l h f 0.14902 0.20392 0.25882 rg 151.73044 103.59789 m 151.83298 103.59789 151.92026 103.56169 151.99228 103.48929 c 152.0643 103.41696 152.10031 103.32926 152.10031 103.22619 c 152.10031 103.12311 152.0643 103.03476 151.99228 102.96114 c 151.92026 102.88759 151.83298 102.85082 151.73044 102.85082 c 151.6279 102.85082 151.54001 102.88759 151.46676 102.96114 c 151.39352 103.03476 151.3569 103.12311 151.3569 103.22619 c 151.3569 103.32926 151.39291 103.41696 151.46493 103.48929 c 151.53696 103.56169 151.62546 103.59789 151.73044 103.59789 c 152.03439 101.84008 m 152.03439 99.15072 l 152.03439 98.94121 152.04965 98.80175 152.08017 98.73232 c 152.11069 98.66289 152.15585 98.61113 152.21567 98.57702 c 152.27548 98.54292 152.38473 98.52587 152.54342 98.52587 c 152.54342 98.39037 l 150.91379 98.39037 l 150.91379 98.52587 l 151.07736 98.52587 151.18722 98.5417 151.24338 98.57336 c 151.29953 98.60502 151.34408 98.6574 151.37704 98.73049 c 151.41 98.80358 151.42648 98.94365 151.42648 99.15072 c 151.42648 100.44058 l 151.42648 100.80359 151.4155 101.03865 151.39352 101.14576 c 151.37643 101.22374 151.34958 101.27794 151.31296 101.30838 c 151.27633 101.33883 151.22629 101.35405 151.16281 101.35405 c 151.09445 101.35405 151.01144 101.33577 150.91379 101.29923 c 150.86252 101.43084 l 151.87326 101.84008 l 152.03439 101.84008 l h f 0.14902 0.20392 0.25882 rg 154.59719 101.84008 m 155.105 101.84008 155.51272 101.6474 155.82033 101.26204 c 156.08157 100.93283 156.21218 100.55479 156.21218 100.12793 c 156.21218 99.82794 156.14016 99.52429 155.99612 99.21698 c 155.85207 98.90974 155.65371 98.67807 155.40102 98.52198 c 155.14834 98.36588 154.86697 98.28783 154.55691 98.28783 c 154.05154 98.28783 153.64992 98.48906 153.35207 98.89151 c 153.10061 99.23048 152.97488 99.61092 152.97488 100.03283 c 152.97488 100.34014 153.05117 100.64562 153.20376 100.94927 c 153.35635 101.25292 153.55715 101.4773 153.80617 101.62241 c 154.0552 101.76752 154.31887 101.84008 154.59719 101.84008 c 154.48366 101.59838 m 154.35427 101.59838 154.22427 101.55996 154.09365 101.48314 c 153.96303 101.40631 153.85744 101.27157 153.77688 101.07893 c 153.69631 100.88629 153.65603 100.63879 153.65603 100.33644 c 153.65603 99.84877 153.75307 99.42812 153.94717 99.0745 c 154.14126 98.72095 154.39699 98.54418 154.71438 98.54418 c 154.95119 98.54418 155.14651 98.64172 155.30032 98.8368 c 155.45412 99.03189 155.53103 99.36716 155.53103 99.84263 c 155.53103 100.43764 155.40285 100.90586 155.14651 101.24727 c 154.97317 101.48134 154.75222 101.59838 154.48366 101.59838 c h f 0.14902 0.20392 0.25882 rg 157.68435 101.12963 m 158.07741 101.60326 158.45217 101.84008 158.80862 101.84008 c 158.99172 101.84008 159.14919 101.79438 159.28103 101.70298 c 159.41286 101.61165 159.51784 101.46124 159.59597 101.25174 c 159.64968 101.10563 159.67654 100.88152 159.67654 100.5794 c 159.67654 99.15072 l}%
\csname pgfsys@invoke\endcsname{159.67654 98.93877 159.69363 98.79503 159.72781 98.7195 c 159.75466 98.65862 159.798 98.61113 159.85781 98.57702 c 159.91762 98.54292 160.0281 98.52587 160.18923 98.52587 c 160.18923 98.39037 l 158.5303 98.39037 l 158.5303 98.52587 l 158.59988 98.52587 l 158.75613 98.52587 158.86538 98.54956 158.92763 98.59694 c 158.98989 98.64431 159.03323 98.71412 159.05764 98.80636 c 159.06741 98.84283 159.07229 98.95701 159.07229 99.14888 c 159.07229 100.51519 l 159.07229 100.81877 159.03261 101.03918 158.95327 101.17643 c 158.87392 101.31369 158.74026 101.38231 158.55227 101.38231 c 158.26174 101.38231 157.97243 101.22442 157.68435 100.90864 c 157.68435 99.14888 l 157.68435 98.92298 157.69778 98.78332 157.72463 98.72992 c 157.75881 98.6595 157.80581 98.60788 157.86562 98.57508 c 157.92544 98.54227 158.0469 98.52587 158.23 98.52587 c 158.23 98.39037 l 156.57107 98.39037 l 156.57107 98.52587 l 156.64431 98.52587 l 156.81521 98.52587 156.93056 98.56909 156.99038 98.65553 c 157.05019 98.74205 157.0801 98.90711 157.0801 99.15072 c 157.0801 100.39309 l 157.0801 100.795 157.07094 101.03979 157.05263 101.12745 c 157.03432 101.21519 157.00625 101.27489 156.96841 101.30655 c 156.93056 101.33822 156.8799 101.35405 156.81643 101.35405 c 156.74807 101.35405 156.66628 101.33577 156.57107 101.29923 c 156.51614 101.43084 l 157.52688 101.84008 l 157.68435 101.84008 l 157.68435 101.12963 l h f 0.14902 0.20392 0.25882 rg 0.14902 0.20392 0.25882 rg 163.6426 101.48851 m 163.6426 99.28118 l 163.6426 98.9683 163.67678 98.77031 163.74514 98.68723 c 163.83547 98.57966 163.95632 98.52587 164.10769 98.52587 c 164.41164 98.52587 l 164.41164 98.39037 l 162.40847 98.39037 l 162.40847 98.52587 l 162.55862 98.52587 l 162.65627 98.52587 162.74538 98.55032 162.82595 98.59922 c 162.90652 98.64813 162.96206 98.71412 162.99258 98.79721 c 163.02309 98.88029 163.03835 99.04162 163.03835 99.28118 c 163.03835 101.48851 l 162.3865 101.48851 l 162.3865 101.74486 l 163.03835 101.74486 l 163.03835 101.9655 l 163.03835 102.30127 163.09206 102.58558 163.19948 102.81843 c 163.30691 103.05128 163.47109 103.23938 163.69204 103.38274 c 163.91299 103.52617 164.1614 103.59789 164.43728 103.59789 c 164.69363 103.59789 164.92922 103.51488 165.14407 103.34887 c 165.28567 103.239 165.35647 103.11571 165.35647 102.97899 c 165.35647 102.90575 165.32473 102.83678 165.26125 102.77208 c 165.19778 102.70739 165.12942 102.67504 165.05617 102.67504 c 165.00002 102.67504 164.94082 102.69541 164.87856 102.73615 c 164.81631 102.77689 164.74001 102.86451 164.64968 102.99902 c 164.55935 103.13353 164.47634 103.22424 164.40066 103.27116 c 164.32497 103.31808 164.24074 103.34154 164.14797 103.34154 c 164.03567 103.34154 163.94045 103.31133 163.86233 103.2509 c 163.7842 103.19056 163.72805 103.09694 163.69387 102.97007 c 163.65969 102.84319 163.6426 102.51612 163.6426 101.98885 c 163.6426 101.74486 l 164.50686 101.74486 l 164.50686 101.48851 l 163.6426 101.48851 l h f 0.14902 0.20392 0.25882 rg 166.47212 101.84008 m}%
\csname pgfsys@invoke\endcsname{166.97993 101.84008 167.38765 101.6474 167.69526 101.26204 c 167.9565 100.93283 168.08711 100.55479 168.08711 100.12793 c 168.08711 99.82794 168.01509 99.52429 167.87105 99.21698 c 167.727 98.90974 167.52864 98.67807 167.27595 98.52198 c 167.02327 98.36588 166.7419 98.28783 166.43184 98.28783 c 165.92647 98.28783 165.52485 98.48906 165.227 98.89151 c 164.97554 99.23048 164.84981 99.61092 164.84981 100.03283 c 164.84981 100.34014 164.9261 100.64562 165.07869 100.94927 c 165.23128 101.25292 165.43208 101.4773 165.6811 101.62241 c 165.93013 101.76752 166.1938 101.84008 166.47212 101.84008 c 166.35859 101.59838 m 166.2292 101.59838 166.0992 101.55996 165.96858 101.48314 c 165.83796 101.40631 165.73237 101.27157 165.65181 101.07893 c 165.57124 100.88629 165.53096 100.63879 165.53096 100.33644 c 165.53096 99.84877 165.628 99.42812 165.8221 99.0745 c 166.01619 98.72095 166.27192 98.54418 166.58931 98.54418 c 166.82612 98.54418 167.02144 98.64172 167.17524 98.8368 c 167.32905 99.03189 167.40596 99.36716 167.40596 99.84263 c 167.40596 100.43764 167.27778 100.90586 167.02144 101.24727 c 166.8481 101.48134 166.62715 101.59838 166.35859 101.59838 c h f 0.14902 0.20392 0.25882 rg 169.56294 101.84008 m 169.56294 101.08568 l 169.8437 101.58861 170.13179 101.84008 170.4272 101.84008 c 170.56148 101.84008 170.67256 101.79918 170.76045 101.7174 c 170.84834 101.63561 170.89229 101.541 170.89229 101.43358 c 170.89229 101.33837 170.86055 101.2578 170.79707 101.19188 c 170.73359 101.12597 170.65791 101.09301 170.57002 101.09301 c 170.48457 101.09301 170.38875 101.13512 170.28254 101.21935 c 170.17634 101.30358 170.09761 101.34569 170.04634 101.34569 c 170.00239 101.34569 169.95479 101.32135 169.90352 101.27268 c 169.79365 101.17281 169.68013 101.00843 169.56294 100.77955 c 169.56294 99.17601 l 169.56294 98.99099 169.58613 98.85099 169.63252 98.75601 c 169.66426 98.69024 169.72041 98.63543 169.80098 98.59156 c 169.88154 98.54776 169.99751 98.52587 170.14888 98.52587 c 170.14888 98.39037 l 168.43135 98.39037 l 168.43135 98.52587 l 168.60225 98.52587 168.7292 98.55265 168.81221 98.60621 c 168.87324 98.64519 168.91597 98.70733 168.94038 98.79263 c 168.95259 98.83406 168.95869 98.9522 168.95869 99.14705 c 168.95869 100.44424 l 168.95869 100.83403 168.95076 101.06604 168.93489 101.14027 c 168.91902 101.21458 168.88972 101.26879 168.847 101.30289 c 168.80427 101.33699 168.75117 101.35405 168.6877 101.35405 c 168.61201 101.35405 168.52656 101.33577 168.43135 101.29923 c 168.39473 101.43084 l 169.40913 101.84008 l 169.56294 101.84008 l h f 0.14902 0.20392 0.25882 rg 116.18112 96.20413 m 117.52878 96.20413 l 120.56467 92.47977 l 120.56467 95.34354 l 120.56467 95.64871 120.53049 95.83914 120.46213 95.91483 c 120.3718 96.01736 120.22897 96.06863 120.03366 96.06863 c 119.86154 96.06863 l 119.86154 96.20413 l 121.59006 96.20413 l 121.59006 96.06863 l 121.41428 96.06863 l 121.20432 96.06863 121.05539 96.00516 120.9675 95.8782 c}%
\csname pgfsys@invoke\endcsname{120.91379 95.80008 120.88693 95.62186 120.88693 95.34354 c 120.88693 91.15775 l 120.7551 91.15775 l 117.48117 95.15677 l 117.48117 92.09891 l 117.48117 91.79373 117.51413 91.6033 117.58005 91.52762 c 117.67282 91.42508 117.81564 91.37381 118.00852 91.37381 c 118.1843 91.37381 l 118.1843 91.23831 l 116.45578 91.23831 l 116.45578 91.37381 l 116.6279 91.37381 l 116.8403 91.37381 116.99045 91.43729 117.07834 91.56424 c 117.13205 91.64236 117.15891 91.82059 117.15891 92.09891 c 117.15891 95.55228 l 117.01486 95.72073 116.90561 95.83182 116.83115 95.88553 c 116.75668 95.93924 116.64743 95.98929 116.50339 96.03568 c 116.43259 96.05765 116.32517 96.06863 116.18112 96.06863 c 116.18112 96.20413 l h f 0.14902 0.20392 0.25882 rg 123.57562 94.68802 m 124.08343 94.68802 124.49115 94.49534 124.79876 94.10998 c 125.05999 93.78077 125.19061 93.40273 125.19061 92.97587 c 125.19061 92.67588 125.11859 92.37223 124.97454 92.06492 c 124.8305 91.75768 124.63214 91.52602 124.37945 91.36992 c 124.12677 91.21382 123.84539 91.13577 123.53533 91.13577 c 123.02996 91.13577 122.62835 91.337 122.3305 91.73945 c 122.07904 92.07842 121.9533 92.45886 121.9533 92.88077 c 121.9533 93.18808 122.0296 93.49356 122.18219 93.79721 c 122.33477 94.10086 122.53558 94.32524 122.7846 94.47035 c 123.03363 94.61546 123.2973 94.68802 123.57562 94.68802 c 123.46209 94.44632 m 123.3327 94.44632 123.20269 94.40791 123.07208 94.33108 c 122.94146 94.25425 122.83587 94.11951 122.75531 93.92687 c 122.67474 93.73423 122.63446 93.48673 122.63446 93.18438 c 122.63446 92.69671 122.7315 92.27606 122.92559 91.92244 c 123.11969 91.56889 123.37542 91.39212 123.69281 91.39212 c 123.92962 91.39212 124.12493 91.48966 124.27874 91.68475 c 124.43255 91.87983 124.50946 92.2151 124.50946 92.69057 c 124.50946 93.28558 124.38128 93.7538 124.12493 94.09521 c 123.95159 94.32929 123.73065 94.44632 123.46209 94.44632 c h f 0.14902 0.20392 0.25882 rg 126.66644 94.68802 m 126.66644 93.93362 l 126.9472 94.43655 127.23529 94.68802 127.5307 94.68802 c 127.66497 94.68802 127.77606 94.64713 127.86395 94.56534 c 127.95184 94.48355 127.99578 94.38895 127.99578 94.28152 c 127.99578 94.18631 127.96405 94.10574 127.90057 94.03983 c 127.83709 93.97391 127.76141 93.94095 127.67352 93.94095 c 127.58807 93.94095 127.49224 93.98306 127.38604 94.06729 c 127.27984 94.15152 127.20111 94.19363 127.14984 94.19363 c 127.10589 94.19363 127.05828 94.1693 127.00701 94.12062 c 126.89715 94.02075 126.78363 93.85638 126.66644 93.6275 c 126.66644 92.02395 l 126.66644 91.83894 126.68963 91.69894 126.73602 91.60395 c 126.76776 91.53819 126.82391 91.48337 126.90448 91.4395 c 126.98504 91.39571 127.10101 91.37381 127.25238 91.37381 c 127.25238 91.23831 l 125.53485 91.23831 l 125.53485 91.37381 l 125.70574 91.37381 125.8327 91.40059 125.91571 91.45415 c 125.97674 91.49313 126.01947 91.55528 126.04388 91.64057 c 126.05609 91.682 126.06219 91.80014 126.06219 91.995 c 126.06219 93.29218 l 126.06219 93.68197 126.05426 93.91398 126.03839 93.98821 c}%
\csname pgfsys@invoke\endcsname{126.02252 94.06252 125.99322 94.11673 125.9505 94.15083 c 125.90777 94.18494 125.85467 94.20199 125.79119 94.20199 c 125.71551 94.20199 125.63006 94.18372 125.53485 94.14717 c 125.49823 94.27878 l 126.51263 94.68802 l 126.66644 94.68802 l h f 0.14902 0.20392 0.25882 rg 129.18103 93.97391 m 129.42517 94.21805 129.56921 94.35843 129.61315 94.39505 c 129.72302 94.48782 129.84143 94.55985 129.96838 94.61111 c 130.09533 94.66238 130.22106 94.68802 130.34558 94.68802 c 130.55554 94.68802 130.7362 94.62698 130.88757 94.50491 c 131.03894 94.38284 131.14025 94.20584 131.19152 93.97391 c 131.44299 94.26688 131.65539 94.45914 131.82873 94.55069 c 132.00207 94.64224 132.18029 94.68802 132.3634 94.68802 c 132.54162 94.68802 132.6997 94.64232 132.83764 94.55092 c 132.97558 94.45959 133.08483 94.3104 133.1654 94.10334 c 133.21911 93.96204 133.24597 93.74037 133.24597 93.43832 c 133.24597 91.99866 l 133.24597 91.78915 133.26184 91.64542 133.29357 91.56744 c 133.31799 91.51389 133.36315 91.46822 133.42907 91.43046 c 133.49499 91.39269 133.60241 91.37381 133.75134 91.37381 c 133.75134 91.23831 l 132.09607 91.23831 l 132.09607 91.37381 l 132.16564 91.37381 l 132.30969 91.37381 132.42199 91.40173 132.50256 91.45758 c 132.55871 91.49649 132.59899 91.55844 132.62341 91.64343 c 132.63317 91.68471 132.63806 91.80251 132.63806 91.99683 c 132.63806 93.43237 l 132.63806 93.70444 132.6051 93.89632 132.53918 94.00801 c 132.44397 94.1635 132.29138 94.24124 132.08142 94.24124 c 131.95202 94.24124 131.82202 94.20905 131.6914 94.14465 c 131.56079 94.08034 131.40271 93.96071 131.21716 93.78577 c 131.20983 93.74571 l 131.21716 93.58904 l 131.21716 91.99683 l 131.21716 91.76848 131.22998 91.62638 131.25561 91.57053 c 131.28125 91.51469 131.32946 91.46792 131.40026 91.43023 c 131.47106 91.39262 131.59191 91.37381 131.76281 91.37381 c 131.76281 91.23831 l 130.06726 91.23831 l 130.06726 91.37381 l 130.2528 91.37381 130.38037 91.39567 130.44995 91.43938 c 130.51953 91.4831 130.56774 91.54868 130.5946 91.63611 c 130.60681 91.67746 130.61291 91.7977 130.61291 91.99683 c 130.61291 93.43237 l 130.61291 93.70444 130.57263 93.89998 130.49206 94.019 c 130.38464 94.17448 130.23449 94.25223 130.04162 94.25223 c 129.90979 94.25223 129.77917 94.21702 129.64978 94.1466 c 129.44714 94.03971 129.29089 93.91947 129.18103 93.78588 c 129.18103 91.99683 l 129.18103 91.77824 129.19628 91.63615 129.2268 91.57053 c 129.25732 91.505 129.30249 91.45583 129.3623 91.42302 c 129.42211 91.39021 129.54357 91.37381 129.72668 91.37381 c 129.72668 91.23831 l 128.06774 91.23831 l 128.06774 91.37381 l 128.22155 91.37381 128.32897 91.39025 128.39001 91.42313 c 128.45105 91.45602 128.49743 91.50839 128.52917 91.58026 c 128.56091 91.65213 128.57678 91.7916 128.57678 91.99866 c 128.57678 93.27753 l 128.57678 93.64542 128.56579 93.88293 128.54382 93.99004 c 128.52673 94.07046 128.49987 94.12589 128.46325 94.15633 c 128.42663 94.18677 128.37658 94.20199 128.31311 94.20199 c}%
\csname pgfsys@invoke\endcsname{128.24475 94.20199 128.16296 94.18372 128.06774 94.14717 c 128.01281 94.27878 l 129.02356 94.68802 l 129.18103 94.68802 l 129.18103 93.97391 l h f 0.14902 0.20392 0.25882 rg 135.91495 91.72171 m 135.57071 91.4556 135.35465 91.30179 135.26676 91.26028 c 135.13492 91.19681 134.99454 91.16507 134.84561 91.16507 c 134.61368 91.16507 134.42264 91.24442 134.27249 91.40311 c 134.12235 91.5618 134.04727 91.77054 134.04727 92.02933 c 134.04727 92.1929 134.0839 92.3345 134.15714 92.45413 c 134.25723 92.62015 134.43119 92.7764 134.67899 92.92288 c 134.92679 93.06937 135.33878 93.24759 135.91495 93.45755 c 135.91495 93.58939 l 135.91495 93.92386 135.86185 94.15335 135.75565 94.27786 c 135.64945 94.40237 135.49503 94.46463 135.29239 94.46463 c 135.13858 94.46463 135.01651 94.42328 134.92618 94.34058 c 134.83341 94.25787 134.78702 94.163 134.78702 94.05596 c 134.79434 93.84436 l 134.79434 93.73251 134.76566 93.64619 134.70828 93.58538 c 134.65091 93.52457 134.57584 93.49417 134.48307 93.49417 c 134.39273 93.49417 134.31888 93.5258 134.26151 93.58904 c 134.20413 93.65237 134.17545 93.73881 134.17545 93.84837 c 134.17545 94.05764 134.28287 94.2499 134.49771 94.42515 c 134.71256 94.6004 135.01407 94.68802 135.40225 94.68802 c 135.70011 94.68802 135.94425 94.63805 136.13468 94.5381 c 136.27872 94.46249 136.38492 94.3442 136.45328 94.18322 c 136.49723 94.07839 136.5192 93.86382 136.5192 93.53949 c 136.5192 92.40195 l 136.5192 92.0825 136.5253 91.88681 136.53751 91.81487 c 136.54972 91.74292 136.56986 91.69474 136.59793 91.67033 c 136.62601 91.64599 136.65836 91.63382 136.69498 91.63382 c 136.73404 91.63382 136.76822 91.64236 136.79752 91.65945 c 136.84879 91.69119 136.94766 91.7803 137.09415 91.92679 c 137.09415 91.72171 l 136.82071 91.3555 136.55948 91.17239 136.31046 91.17239 c 136.19083 91.17239 136.09561 91.2139 136.02481 91.29691 c 135.95401 91.37991 135.91739 91.52152 135.91495 91.72171 c 135.91495 91.96181 m 135.91495 93.23416 l 135.5463 93.08836 135.30826 92.98506 135.20084 92.92426 c 135.00797 92.81729 134.87003 92.70548 134.78702 92.58883 c 134.70401 92.47218 134.66251 92.34457 134.66251 92.20602 c 134.66251 92.03101 134.715 91.88578 134.81998 91.77035 c 134.92496 91.65492 135.04581 91.5972 135.18253 91.5972 c 135.36807 91.5972 135.61222 91.71873 135.91495 91.96181 c h f 0.14902 0.20392 0.25882 rg 138.32136 93.97757 m 138.71442 94.4512 139.08918 94.68802 139.44563 94.68802 c 139.62873 94.68802 139.7862 94.64232 139.91804 94.55092 c 140.04987 94.45959 140.15485 94.30918 140.23298 94.09968 c 140.28669 93.95358 140.31355 93.72946 140.31355 93.42734 c 140.31355 91.99866 l 140.31355 91.78671 140.33064 91.64298 140.36482 91.56744 c 140.39167 91.50656 140.43501 91.45907 140.49482 91.42497 c 140.55463 91.39086 140.66511 91.37381 140.82624 91.37381 c 140.82624 91.23831 l 139.16731 91.23831 l 139.16731 91.37381 l 139.23689 91.37381 l 139.39314 91.37381 139.50239 91.3975 139.56464 91.44488 c 139.6269 91.49226 139.67024 91.56207 139.69465 91.6543 c}%
\csname pgfsys@invoke\endcsname{139.70442 91.69077 139.7093 91.80495 139.7093 91.99683 c 139.7093 93.36314 l 139.7093 93.66671 139.66962 93.88712 139.59028 94.02438 c 139.51093 94.16163 139.37727 94.23026 139.18928 94.23026 c 138.89875 94.23026 138.60944 94.07237 138.32136 93.75658 c 138.32136 91.99683 l 138.32136 91.77092 138.33479 91.63126 138.36164 91.57786 c 138.39582 91.50744 138.44282 91.45583 138.50263 91.42302 c 138.56245 91.39021 138.68391 91.37381 138.86701 91.37381 c 138.86701 91.23831 l 137.20808 91.23831 l 137.20808 91.37381 l 137.28132 91.37381 l 137.45222 91.37381 137.56757 91.41703 137.62739 91.50347 c 137.6872 91.58999 137.71711 91.75505 137.71711 91.99866 c 137.71711 93.24103 l 137.71711 93.64294 137.70795 93.88773 137.68964 93.9754 c 137.67133 94.06313 137.64326 94.12283 137.60542 94.1545 c 137.56757 94.18616 137.51691 94.20199 137.45344 94.20199 c 137.38508 94.20199 137.30329 94.18372 137.20808 94.14717 c 137.15315 94.27878 l 138.16389 94.68802 l 138.32136 94.68802 l 138.32136 93.97757 l h f 0.14902 0.20392 0.25882 rg 0.14902 0.20392 0.25882 rg 146.17292 96.314 m 146.17292 94.60013 l 146.03742 94.60013 l 145.99348 94.92972 145.91474 95.19217 145.80122 95.38748 c 145.68769 95.58279 145.52595 95.73782 145.31599 95.85257 c 145.10603 95.96732 144.88874 96.02469 144.66413 96.02469 c 144.41023 96.02469 144.20026 95.94721 144.03425 95.79226 c 143.86823 95.63738 143.78523 95.46114 143.78523 95.26354 c 143.78523 95.11225 143.83772 94.97443 143.9427 94.85007 c 144.09406 94.66704 144.45417 94.42305 145.02302 94.1181 c 145.48689 93.86931 145.80366 93.67842 145.97334 93.54544 c 146.14301 93.41254 146.27363 93.25579 146.36518 93.0752 c 146.45673 92.89469 146.50251 92.70564 146.50251 92.50803 c 146.50251 92.13236 146.35664 91.80849 146.06489 91.53643 c 145.77314 91.26444 145.39777 91.12845 144.93879 91.12845 c 144.79475 91.12845 144.65925 91.13928 144.5323 91.16095 c 144.45661 91.173 144.29975 91.21699 144.06171 91.2929 c 143.82368 91.36881 143.67292 91.40677 143.60944 91.40677 c 143.54841 91.40677 143.50019 91.38869 143.46479 91.35252 c 143.42939 91.31636 143.40315 91.24167 143.38606 91.12845 c 143.25056 91.12845 l 143.25056 92.82767 l 143.38606 92.82767 l 143.44953 92.47122 143.53498 92.2045 143.6424 92.0275 c 143.74983 91.85049 143.91401 91.7034 144.13496 91.58621 c 144.3559 91.46902 144.59821 91.41043 144.86189 91.41043 c 145.16706 91.41043 145.40815 91.49092 145.58515 91.6519 c 145.76215 91.81296 145.85066 92.00327 145.85066 92.22285 c 145.85066 92.34484 145.81709 92.46802 145.74995 92.59238 c 145.68281 92.71681 145.57844 92.8327 145.43684 92.94005 c 145.34162 93.01321 145.08161 93.16874 144.65681 93.40662 c 144.232 93.64451 143.92988 93.83418 143.75044 93.97562 c 143.57099 94.11715 143.43488 94.27329 143.34211 94.44403 c 143.24934 94.61485 143.20295 94.80273 143.20295 95.00765 c 143.20295 95.36379 143.33967 95.67053 143.61311 95.92787 c 143.88654 96.18529 144.23444 96.314 144.65681 96.314 c 144.92048 96.314 145.20002 96.2493 145.49543 96.1199 c}%
\csname pgfsys@invoke\endcsname{145.63215 96.05887 145.72858 96.02835 145.78474 96.02835 c 145.84821 96.02835 145.90009 96.04727 145.94038 96.08511 c 145.98066 96.12296 146.01301 96.19925 146.03742 96.314 c 146.17292 96.314 l h f 0.14902 0.20392 0.25882 rg 148.13541 93.97391 m 148.37955 94.21805 148.52359 94.35843 148.56754 94.39505 c 148.6774 94.48782 148.79581 94.55985 148.92276 94.61111 c 149.04972 94.66238 149.17545 94.68802 149.29996 94.68802 c 149.50992 94.68802 149.69058 94.62698 149.84195 94.50491 c 149.99332 94.38284 150.09464 94.20584 150.14591 93.97391 c 150.39737 94.26688 150.60977 94.45914 150.78311 94.55069 c 150.95645 94.64224 151.13468 94.68802 151.31778 94.68802 c 151.496 94.68802 151.65409 94.64232 151.79202 94.55092 c 151.92996 94.45959 152.03922 94.3104 152.11978 94.10334 c 152.17349 93.96204 152.20035 93.74037 152.20035 93.43832 c 152.20035 91.99866 l 152.20035 91.78915 152.21622 91.64542 152.24796 91.56744 c 152.27237 91.51389 152.31754 91.46822 152.38346 91.43046 c 152.44937 91.39269 152.5568 91.37381 152.70572 91.37381 c 152.70572 91.23831 l 151.05045 91.23831 l 151.05045 91.37381 l 151.12003 91.37381 l 151.26407 91.37381 151.37638 91.40173 151.45694 91.45758 c 151.51309 91.49649 151.55338 91.55844 151.57779 91.64343 c 151.58756 91.68471 151.59244 91.80251 151.59244 91.99683 c 151.59244 93.43237 l 151.59244 93.70444 151.55948 93.89632 151.49356 94.00801 c 151.39835 94.1635 151.24576 94.24124 151.0358 94.24124 c 150.9064 94.24124 150.7764 94.20905 150.64578 94.14465 c 150.51517 94.08034 150.35709 93.96071 150.17154 93.78577 c 150.16422 93.74571 l 150.17154 93.58904 l 150.17154 91.99683 l 150.17154 91.76848 150.18436 91.62638 150.20999 91.57053 c 150.23563 91.51469 150.28385 91.46792 150.35465 91.43023 c 150.42545 91.39262 150.5463 91.37381 150.7172 91.37381 c 150.7172 91.23831 l 149.02164 91.23831 l 149.02164 91.37381 l 149.20719 91.37381 149.33475 91.39567 149.40433 91.43938 c 149.47391 91.4831 149.52213 91.54868 149.54898 91.63611 c 149.56119 91.67746 149.56729 91.7977 149.56729 91.99683 c 149.56729 93.43237 l 149.56729 93.70444 149.52701 93.89998 149.44644 94.019 c 149.33902 94.17448 149.18888 94.25223 148.996 94.25223 c 148.86417 94.25223 148.73355 94.21702 148.60416 94.1466 c 148.40152 94.03971 148.24527 93.91947 148.13541 93.78588 c 148.13541 91.99683 l 148.13541 91.77824 148.15067 91.63615 148.18119 91.57053 c 148.2117 91.505 148.25687 91.45583 148.31668 91.42302 c 148.3765 91.39021 148.49796 91.37381 148.68106 91.37381 c 148.68106 91.23831 l 147.02213 91.23831 l 147.02213 91.37381 l 147.17594 91.37381 147.28336 91.39025 147.34439 91.42313 c 147.40543 91.45602 147.45182 91.50839 147.48355 91.58026 c 147.51529 91.65213 147.53116 91.7916 147.53116 91.99866 c 147.53116 93.27753 l 147.53116 93.64542 147.52017 93.88293 147.4982 93.99004 c 147.48111 94.07046 147.45426 94.12589 147.41764 94.15633 c 147.38101 94.18677 147.33097 94.20199 147.26749 94.20199 c 147.19913 94.20199 147.11734 94.18372 147.02213 94.14717 c 146.9672 94.27878 l 147.97794 94.68802 l}%
\csname pgfsys@invoke\endcsname{148.13541 94.68802 l 148.13541 93.97391 l h f 0.14902 0.20392 0.25882 rg 153.82198 96.44583 m 153.92452 96.44583 154.0118 96.40963 154.08382 96.33723 c 154.15584 96.2649 154.19185 96.1772 154.19185 96.07413 c 154.19185 95.97105 154.15584 95.88271 154.08382 95.80908 c 154.0118 95.73553 153.92452 95.69876 153.82198 95.69876 c 153.71944 95.69876 153.63155 95.73553 153.5583 95.80908 c 153.48506 95.88271 153.44844 95.97105 153.44844 96.07413 c 153.44844 96.1772 153.48445 96.2649 153.55647 96.33723 c 153.6285 96.40963 153.717 96.44583 153.82198 96.44583 c 154.12593 94.68802 m 154.12593 91.99866 l 154.12593 91.78915 154.14119 91.64969 154.17171 91.58026 c 154.20223 91.51083 154.24739 91.45907 154.30721 91.42497 c 154.36702 91.39086 154.47627 91.37381 154.63496 91.37381 c 154.63496 91.23831 l 153.00533 91.23831 l 153.00533 91.37381 l 153.1689 91.37381 153.27876 91.38964 153.33492 91.4213 c 153.39107 91.45297 153.43562 91.50534 153.46858 91.57843 c 153.50154 91.65152 153.51802 91.7916 153.51802 91.99866 c 153.51802 93.28852 l 153.51802 93.65153 153.50704 93.88659 153.48506 93.99371 c 153.46797 94.07168 153.44112 94.12589 153.4045 94.15633 c 153.36787 94.18677 153.31783 94.20199 153.25435 94.20199 c 153.18599 94.20199 153.10298 94.18372 153.00533 94.14717 c 152.95406 94.27878 l 153.9648 94.68802 l 154.12593 94.68802 l h f 0.14902 0.20392 0.25882 rg 156.0222 95.69876 m 156.0222 94.5928 l 156.80589 94.5928 l 156.80589 94.33646 l 156.0222 94.33646 l 156.0222 92.16414 l 156.0222 91.94708 156.05332 91.80075 156.11558 91.72514 c 156.17784 91.64961 156.25779 91.61185 156.35545 91.61185 c 156.43601 91.61185 156.51414 91.63687 156.58982 91.68692 c 156.66551 91.73697 156.7241 91.81082 156.7656 91.90848 c 156.90843 91.90848 l 156.82298 91.66853 156.70213 91.48707 156.54588 91.36408 c 156.38963 91.24117 156.22849 91.17972 156.06248 91.17972 c 155.95017 91.17972 155.84031 91.21088 155.73289 91.27322 c 155.62547 91.33555 155.54612 91.42474 155.49485 91.54078 c 155.44358 91.6569 155.41795 91.83596 155.41795 92.07797 c 155.41795 94.33646 l 154.88694 94.33646 l 154.88694 94.45731 l 155.02122 94.51117 155.15855 94.60238 155.29893 94.73093 c 155.43931 94.85949 155.56443 95.01192 155.6743 95.18824 c 155.73045 95.28124 155.80857 95.45142 155.90867 95.69876 c 156.0222 95.69876 l h f 0.14902 0.20392 0.25882 rg 158.11258 96.44583 m 158.11258 93.98856 l 158.38358 94.28641 158.59842 94.47745 158.75711 94.56168 c 158.91581 94.6459 159.0745 94.68802 159.23319 94.68802 c 159.42362 94.68802 159.58719 94.63564 159.72391 94.53089 c 159.86063 94.42614 159.96195 94.26173 160.02787 94.03765 c 160.07425 93.88171 160.09745 93.59667 160.09745 93.18255 c 160.09745 91.99866 l 160.09745 91.78671 160.11454 91.64175 160.14872 91.56378 c 160.17313 91.50534 160.21463 91.45907 160.27323 91.42497 c 160.33182 91.39086 160.43924 91.37381 160.59549 91.37381 c 160.59549 91.23831 l 158.94754 91.23831 l 158.94754 91.37381 l 159.02445 91.37381 l 159.1807 91.37381 159.28934 91.39761 159.35038 91.44522 c}%
\csname pgfsys@invoke\endcsname{159.41141 91.49283 159.45414 91.56302 159.47855 91.65579 c 159.48587 91.69485 159.48954 91.8096 159.48954 92.00003 c 159.48954 93.18655 l 159.48954 93.55277 159.47061 93.79324 159.43277 93.90799 c 159.39493 94.02274 159.33451 94.1088 159.2515 94.16617 c 159.16849 94.22354 159.06839 94.25223 158.95121 94.25223 c 158.83158 94.25223 158.70706 94.22049 158.57767 94.15701 c 158.44828 94.09354 158.29325 93.96536 158.11258 93.77249 c 158.11258 92.00003 l 158.11258 91.77054 158.1254 91.62772 158.15103 91.57156 c 158.17667 91.51541 158.22428 91.46841 158.29386 91.43057 c 158.36344 91.39273 158.48368 91.37381 158.65457 91.37381 c 158.65457 91.23831 l 156.99198 91.23831 l 156.99198 91.37381 l 157.1409 91.37381 157.25809 91.397 157.34354 91.44339 c 157.39237 91.46773 157.43143 91.51404 157.46073 91.58232 c 157.49002 91.65068 157.50467 91.78976 157.50467 91.99957 c 157.50467 95.03329 l 157.50467 95.41628 157.49552 95.65169 157.47721 95.7395 c 157.4589 95.82739 157.43082 95.88717 157.39298 95.91883 c 157.35514 95.95057 157.30448 95.96644 157.241 95.96644 c 157.18973 95.96644 157.10672 95.94691 156.99198 95.90784 c 156.94071 96.03602 l 157.94413 96.44583 l 158.11258 96.44583 l h f 0.14902 0.20392 0.25882 rg 161.70145 94.68802 m 161.81375 94.68802 161.90958 94.64835 161.98893 94.569 c 162.06827 94.48965 162.10794 94.39383 162.10794 94.28152 c 162.10794 94.16922 162.06827 94.0734 161.98893 93.99405 c 161.90958 93.9147 161.81375 93.87503 161.70145 93.87503 c 161.58914 93.87503 161.49332 93.9147 161.41397 93.99405 c 161.33463 94.0734 161.29496 94.16922 161.29496 94.28152 c 161.29496 94.39383 161.33463 94.48965 161.41397 94.569 c 161.49332 94.64835 161.58914 94.68802 161.70145 94.68802 c 161.69413 91.95242 m 161.80887 91.95242 161.90592 91.91214 161.98526 91.83157 c 162.06461 91.75101 162.10428 91.65457 162.10428 91.54227 c 162.10428 91.42996 162.064 91.33414 161.98343 91.25479 c 161.90287 91.17545 161.80643 91.13577 161.69413 91.13577 c 161.58182 91.13577 161.486 91.17545 161.40665 91.25479 c 161.3273 91.33414 161.28763 91.42996 161.28763 91.54227 c 161.28763 91.65457 161.3273 91.75101 161.40665 91.83157 c 161.486 91.91214 161.58182 91.95242 161.69413 91.95242 c h f 0.14902 0.20392 0.25882 rg 0.14902 0.20392 0.25882 rg 165.98542 96.44583 m 165.98542 91.99957 l 165.98542 91.78976 166.00068 91.65068 166.0312 91.58232 c 166.06171 91.51404 166.10871 91.4622 166.17219 91.4268 c 166.23566 91.39147 166.35407 91.37381 166.52741 91.37381 c 166.52741 91.23831 l 164.88312 91.23831 l 164.88312 91.37381 l 165.03693 91.37381 165.14191 91.38964 165.19807 91.4213 c 165.25422 91.45304 165.29816 91.50549 165.3299 91.57866 c 165.36164 91.6519 165.37751 91.79221 165.37751 91.99957 c 165.37751 95.04427 l 165.37751 95.42239 165.36896 95.65474 165.35187 95.74133 c 165.33478 95.828 165.30732 95.88717 165.26948 95.91883 c 165.23164 95.95057 165.18342 95.96644 165.12482 95.96644 c 165.06135 95.96644 164.98078 95.94691 164.88312 95.90784 c 164.82087 96.03602 l 165.82062 96.44583 l}%
\csname pgfsys@invoke\endcsname{165.98542 96.44583 l h f 0.14902 0.20392 0.25882 rg 168.55187 94.68802 m 169.05968 94.68802 169.4674 94.49534 169.77501 94.10998 c 170.03625 93.78077 170.16686 93.40273 170.16686 92.97587 c 170.16686 92.67588 170.09484 92.37223 169.9508 92.06492 c 169.80675 91.75768 169.60839 91.52602 169.3557 91.36992 c 169.10302 91.21382 168.82165 91.13577 168.51159 91.13577 c 168.00622 91.13577 167.6046 91.337 167.30675 91.73945 c 167.05529 92.07842 166.92956 92.45886 166.92956 92.88077 c 166.92956 93.18808 167.00585 93.49356 167.15844 93.79721 c 167.31103 94.10086 167.51183 94.32524 167.76085 94.47035 c 168.00988 94.61546 168.27355 94.68802 168.55187 94.68802 c 168.43834 94.44632 m 168.30895 94.44632 168.17895 94.40791 168.04833 94.33108 c 167.91771 94.25425 167.81212 94.11951 167.73156 93.92687 c 167.65099 93.73423 167.61071 93.48673 167.61071 93.18438 c 167.61071 92.69671 167.70775 92.27606 167.90185 91.92244 c 168.09594 91.56889 168.35167 91.39212 168.66906 91.39212 c 168.90587 91.39212 169.10119 91.48966 169.255 91.68475 c 169.4088 91.87983 169.48571 92.2151 169.48571 92.69057 c 169.48571 93.28558 169.35753 93.7538 169.10119 94.09521 c 168.92785 94.32929 168.7069 94.44632 168.43834 94.44632 c h f 0.14902 0.20392 0.25882 rg 171.55846 92.46066 m 171.35338 92.5606 171.19591 92.70018 171.08605 92.87939 c 170.97619 93.05861 170.92125 93.25674 170.92125 93.4738 c 170.92125 93.80537 171.04638 94.09064 171.29662 94.32959 c 171.54687 94.56854 171.8673 94.68802 172.25792 94.68802 c 172.57775 94.68802 172.85485 94.60989 173.08922 94.45364 c 173.79967 94.45364 l 173.90465 94.45364 173.96569 94.45063 173.98278 94.4446 c 173.99987 94.43858 174.01208 94.42831 174.0194 94.41382 c 174.03405 94.39207 174.04137 94.35343 174.04137 94.29789 c 174.04137 94.23518 174.03527 94.19173 174.02306 94.16754 c 174.01574 94.15549 174.00292 94.14584 173.98461 94.13859 c 173.9663 94.13134 173.90465 94.12772 173.79967 94.12772 c 173.36388 94.12772 l 173.5006 93.95155 173.56896 93.72649 173.56896 93.45251 c 173.56896 93.1394 173.44933 92.87154 173.21007 92.64891 c 172.97082 92.42629 172.64977 92.31497 172.24694 92.31497 c 172.08092 92.31497 171.91125 92.33988 171.73791 92.3897 c 171.63048 92.297 171.55785 92.21587 171.52001 92.14629 c 171.48217 92.07678 171.46325 92.01765 171.46325 91.9689 c 171.46325 91.9274 171.48339 91.88712 171.52367 91.84805 c 171.56395 91.80907 171.64269 91.78103 171.75988 91.76394 c 171.82824 91.75417 171.99914 91.74563 172.27257 91.7383 c 172.7755 91.72617 173.10143 91.70912 173.25036 91.68715 c 173.47741 91.65541 173.65868 91.57122 173.79418 91.43458 c 173.92968 91.29801 173.99743 91.12971 173.99743 90.92966 c 173.99743 90.65401 173.86803 90.39542 173.60924 90.15387 c 173.22838 89.79773 172.73156 89.61966 172.11876 89.61966 c 171.64757 89.61966 171.24962 89.72571 170.92492 89.93781 c 170.74181 90.05972 170.65026 90.18652 170.65026 90.31821 c 170.65026 90.37665 170.66369 90.43513 170.69054 90.49364 c 170.73205 90.5839 170.81749 90.70948 170.94689 90.87038 c}%
\csname pgfsys@invoke\endcsname{170.96398 90.89228 171.08849 91.02393 171.32042 91.26532 c 171.19347 91.34108 171.10375 91.40891 171.05126 91.4688 c 170.99877 91.52869 170.97252 91.59651 170.97252 91.67227 c 170.97252 91.75787 171.00731 91.85812 171.07689 91.97302 c 171.14647 92.08792 171.307 92.25047 171.55846 92.46066 c 172.19567 94.50491 m 172.015 94.50491 171.86364 94.43327 171.74157 94.28999 c 171.6195 94.14679 171.55846 93.92706 171.55846 93.63081 c 171.55846 93.24713 171.64147 92.9497 171.80749 92.73852 c 171.93444 92.57822 172.09557 92.49808 172.29088 92.49808 c 172.47643 92.49808 172.62902 92.56728 172.74865 92.70567 c 172.86828 92.84407 172.92809 93.06139 172.92809 93.35764 c 172.92809 93.74369 172.84386 94.04601 172.67541 94.26459 c 172.55089 94.4248 172.39098 94.50491 172.19567 94.50491 c 171.52184 91.23614 m 171.40709 91.11185 171.32042 90.99612 171.26183 90.88892 c 171.20324 90.78165 171.17394 90.68293 171.17394 90.59275 c 171.17394 90.47579 171.24474 90.37344 171.38634 90.28571 c 171.63048 90.13464 171.98327 90.05911 172.44469 90.05911 c 172.88415 90.05911 173.20824 90.13651 173.41698 90.29131 c 173.62572 90.44604 173.73009 90.6111 173.73009 90.7865 c 173.73009 90.91322 173.66784 91.0034 173.54333 91.05704 c 173.41637 91.11067 173.16491 91.14233 172.78893 91.15202 c 172.23961 91.16667 171.81725 91.19471 171.52184 91.23614 c h f 0.14902 0.20392 0.25882 rg 175.30846 92.46066 m 175.10338 92.5606 174.94591 92.70018 174.83605 92.87939 c 174.72619 93.05861 174.67125 93.25674 174.67125 93.4738 c 174.67125 93.80537 174.79638 94.09064 175.04662 94.32959 c 175.29687 94.56854 175.6173 94.68802 176.00792 94.68802 c 176.32775 94.68802 176.60485 94.60989 176.83922 94.45364 c 177.54967 94.45364 l 177.65465 94.45364 177.71569 94.45063 177.73278 94.4446 c 177.74987 94.43858 177.76208 94.42831 177.7694 94.41382 c 177.78405 94.39207 177.79137 94.35343 177.79137 94.29789 c 177.79137 94.23518 177.78527 94.19173 177.77306 94.16754 c 177.76574 94.15549 177.75292 94.14584 177.73461 94.13859 c 177.7163 94.13134 177.65465 94.12772 177.54967 94.12772 c 177.11388 94.12772 l 177.2506 93.95155 177.31896 93.72649 177.31896 93.45251 c 177.31896 93.1394 177.19933 92.87154 176.96007 92.64891 c 176.72082 92.42629 176.39977 92.31497 175.99694 92.31497 c 175.83092 92.31497 175.66125 92.33988 175.48791 92.3897 c 175.38048 92.297 175.30785 92.21587 175.27001 92.14629 c 175.23217 92.07678 175.21325 92.01765 175.21325 91.9689 c 175.21325 91.9274 175.23339 91.88712 175.27367 91.84805 c 175.31395 91.80907 175.39269 91.78103 175.50988 91.76394 c 175.57824 91.75417 175.74914 91.74563 176.02257 91.7383 c 176.5255 91.72617 176.85143 91.70912 177.00036 91.68715 c 177.22741 91.65541 177.40868 91.57122 177.54418 91.43458 c 177.67968 91.29801 177.74743 91.12971 177.74743 90.92966 c 177.74743 90.65401 177.61803 90.39542 177.35924 90.15387 c 176.97838 89.79773 176.48156 89.61966 175.86876 89.61966 c 175.39757 89.61966 174.99962 89.72571 174.67492 89.93781 c 174.49181 90.05972 174.40026 90.18652 174.40026 90.31821 c}%
\csname pgfsys@invoke\endcsname{174.40026 90.37665 174.41369 90.43513 174.44054 90.49364 c 174.48205 90.5839 174.56749 90.70948 174.69689 90.87038 c 174.71398 90.89228 174.83849 91.02393 175.07042 91.26532 c 174.94347 91.34108 174.85375 91.40891 174.80126 91.4688 c 174.74877 91.52869 174.72252 91.59651 174.72252 91.67227 c 174.72252 91.75787 174.75731 91.85812 174.82689 91.97302 c 174.89647 92.08792 175.057 92.25047 175.30846 92.46066 c 175.94567 94.50491 m 175.765 94.50491 175.61364 94.43327 175.49157 94.28999 c 175.3695 94.14679 175.30846 93.92706 175.30846 93.63081 c 175.30846 93.24713 175.39147 92.9497 175.55749 92.73852 c 175.68444 92.57822 175.84557 92.49808 176.04088 92.49808 c 176.22643 92.49808 176.37902 92.56728 176.49865 92.70567 c 176.61828 92.84407 176.67809 93.06139 176.67809 93.35764 c 176.67809 93.74369 176.59386 94.04601 176.42541 94.26459 c 176.30089 94.4248 176.14098 94.50491 175.94567 94.50491 c 175.27184 91.23614 m 175.15709 91.11185 175.07042 90.99612 175.01183 90.88892 c 174.95324 90.78165 174.92394 90.68293 174.92394 90.59275 c 174.92394 90.47579 174.99474 90.37344 175.13634 90.28571 c 175.38048 90.13464 175.73327 90.05911 176.19469 90.05911 c 176.63415 90.05911 176.95824 90.13651 177.16698 90.29131 c 177.37572 90.44604 177.48009 90.6111 177.48009 90.7865 c 177.48009 90.91322 177.41784 91.0034 177.29333 91.05704 c 177.16637 91.11067 176.91491 91.14233 176.53893 91.15202 c 175.98961 91.16667 175.56725 91.19471 175.27184 91.23614 c h f 0.14902 0.20392 0.25882 rg 178.72521 93.32571 m 178.72277 92.82881 178.84362 92.43906 179.08776 92.15647 c 179.3319 91.87395 179.61876 91.7327 179.94835 91.7327 c 180.16808 91.7327 180.35912 91.79312 180.52147 91.91397 c 180.68383 92.03482 180.81994 92.24173 180.9298 92.5347 c 181.04333 92.46146 l 180.99206 92.12698 180.84313 91.82242 180.59655 91.54776 c 180.34997 91.2731 180.04113 91.13577 179.67003 91.13577 c 179.2672 91.13577 178.92235 91.29229 178.63549 91.60532 c 178.34862 91.91843 178.20519 92.33935 178.20519 92.86807 c 178.20519 93.44057 178.35229 93.88701 178.64647 94.20737 c 178.94066 94.5278 179.30993 94.68802 179.75426 94.68802 c 180.13024 94.68802 180.43908 94.56442 180.68078 94.31723 c 180.92248 94.07011 181.04333 93.73961 181.04333 93.32571 c 178.72521 93.32571 l 178.72521 93.53812 m 180.27794 93.53812 l 180.26574 93.75296 180.2401 93.90433 180.20104 93.99222 c 180.14 94.12894 180.04906 94.23636 179.92821 94.31448 c 179.80736 94.39261 179.68102 94.43167 179.54918 94.43167 c 179.34655 94.43167 179.16527 94.35294 179.00536 94.19547 c 178.84545 94.03799 178.75207 93.81888 178.72521 93.53812 c h f 0.14902 0.20392 0.25882 rg 183.8599 91.61551 m 183.69633 91.44461 183.53641 91.32193 183.38016 91.24747 c 183.22391 91.173 183.05546 91.13577 182.87479 91.13577 c 182.50858 91.13577 182.18876 91.28863 181.91532 91.59434 c 181.64188 91.90012 181.50516 92.29304 181.50516 92.77308 c 181.50516 93.25304 181.65653 93.69219 181.95926 94.09052 c 182.262 94.48885 182.6514 94.68802 183.12748 94.68802 c}%
\csname pgfsys@invoke\endcsname{183.42289 94.68802 183.66703 94.59402 183.8599 94.40604 c 183.8599 95.02631 l 183.8599 95.41121 183.85074 95.6478 183.83243 95.73607 c 183.81412 95.82434 183.78544 95.88438 183.74637 95.9162 c 183.70731 95.94809 183.65848 95.96404 183.59989 95.96404 c 183.53641 95.96404 183.45218 95.94443 183.3472 95.90521 c 183.2996 96.03396 l 184.29935 96.44583 l 184.46415 96.44583 l 184.46415 92.56766 l 184.46415 92.17459 184.4733 91.93472 184.49161 91.84805 c 184.50992 91.76138 184.53922 91.70096 184.5795 91.66678 c 184.61979 91.6326 184.66678 91.61551 184.7205 91.61551 c 184.78641 91.61551 184.8743 91.63626 184.98417 91.67777 c 185.02445 91.54959 l 184.02836 91.13577 l 183.8599 91.13577 l 183.8599 91.61551 l 183.8599 91.87106 m 183.8599 93.59522 l 183.84525 93.76086 183.80131 93.91184 183.72806 94.04818 c 183.65482 94.18459 183.55778 94.28748 183.43693 94.35683 c 183.31608 94.42625 183.19828 94.46097 183.08353 94.46097 c 182.86869 94.46097 182.67704 94.36476 182.50858 94.17235 c 182.28641 93.91913 182.17533 93.54899 182.17533 93.06193 c 182.17533 92.56998 182.28275 92.19309 182.4976 91.93125 c 182.71244 91.66949 182.9517 91.5386 183.21537 91.5386 c 183.43754 91.5386 183.65238 91.64942 183.8599 91.87106 c h f 0.14902 0.20392 0.25882 rg 117.36765 88.53597 m 117.47019 88.53597 117.55747 88.49977 117.62949 88.42737 c 117.70151 88.35504 117.73752 88.26734 117.73752 88.16427 c 117.73752 88.06119 117.70151 87.97284 117.62949 87.89922 c 117.55747 87.82567 117.47019 87.7889 117.36765 87.7889 c 117.26511 87.7889 117.17722 87.82567 117.10397 87.89922 c 117.03073 87.97284 116.99411 88.06119 116.99411 88.16427 c 116.99411 88.26734 117.03012 88.35504 117.10214 88.42737 c 117.17417 88.49977 117.26267 88.53597 117.36765 88.53597 c 117.6716 86.77816 m 117.6716 84.0888 l 117.6716 83.87929 117.68686 83.73983 117.71738 83.6704 c 117.7479 83.60097 117.79306 83.54921 117.85288 83.5151 c 117.91269 83.481 118.02194 83.46395 118.18063 83.46395 c 118.18063 83.32845 l 116.551 83.32845 l 116.551 83.46395 l 116.71457 83.46395 116.82443 83.47978 116.88059 83.51144 c 116.93674 83.5431 116.98129 83.59548 117.01425 83.66857 c 117.04721 83.74166 117.06369 83.88173 117.06369 84.0888 c 117.06369 85.37866 l 117.06369 85.74167 117.05271 85.97673 117.03073 86.08384 c 117.01364 86.16182 116.98679 86.21602 116.95017 86.24646 c 116.91354 86.27691 116.8635 86.29213 116.80002 86.29213 c 116.73166 86.29213 116.64865 86.27385 116.551 86.23731 c 116.49973 86.36892 l 117.51047 86.77816 l 117.6716 86.77816 l h f 0.14902 0.20392 0.25882 rg 119.57154 86.06771 m 119.9646 86.54134 120.33936 86.77816 120.69581 86.77816 c 120.87891 86.77816 121.03638 86.73246 121.16822 86.64106 c 121.30005 86.54973 121.40503 86.39932 121.48316 86.18982 c 121.53687 86.04371 121.56373 85.8196 121.56373 85.51748 c 121.56373 84.0888 l 121.56373 83.87685 121.58082 83.73311 121.615 83.65758 c 121.64185 83.5967 121.68519 83.54921 121.745 83.5151 c 121.80481 83.481 121.91529 83.46395 122.07642 83.46395 c 122.07642 83.32845 l}%
\csname pgfsys@invoke\endcsname{120.41749 83.32845 l 120.41749 83.46395 l 120.48707 83.46395 l 120.64332 83.46395 120.75257 83.48764 120.81482 83.53502 c 120.87708 83.58239 120.92042 83.6522 120.94483 83.74444 c 120.9546 83.78091 120.95948 83.89509 120.95948 84.08696 c 120.95948 85.45327 l 120.95948 85.75685 120.9198 85.97726 120.84046 86.11451 c 120.76111 86.25177 120.62745 86.32039 120.43946 86.32039 c 120.14893 86.32039 119.85962 86.1625 119.57154 85.84672 c 119.57154 84.08696 l 119.57154 83.86106 119.58497 83.7214 119.61182 83.668 c 119.646 83.59758 119.693 83.54596 119.75281 83.51316 c 119.81263 83.48035 119.93409 83.46395 120.11719 83.46395 c 120.11719 83.32845 l 118.45826 83.32845 l 118.45826 83.46395 l 118.5315 83.46395 l 118.7024 83.46395 118.81775 83.50717 118.87757 83.59361 c 118.93738 83.68013 118.96729 83.84519 118.96729 84.0888 c 118.96729 85.33117 l 118.96729 85.73308 118.95813 85.97787 118.93982 86.06553 c 118.92151 86.15327 118.89344 86.21297 118.8556 86.24463 c 118.81775 86.2763 118.76709 86.29213 118.70362 86.29213 c 118.63526 86.29213 118.55347 86.27385 118.45826 86.23731 c 118.40333 86.36892 l 119.41407 86.77816 l 119.57154 86.77816 l 119.57154 86.06771 l h f 0.14902 0.20392 0.25882 rg 123.31788 87.7889 m 123.31788 86.68294 l 124.10157 86.68294 l 124.10157 86.42659 l 123.31788 86.42659 l 123.31788 84.25428 l 123.31788 84.03722 123.349 83.89089 123.41126 83.81528 c 123.47352 83.73975 123.55347 83.70199 123.65113 83.70199 c 123.73169 83.70199 123.80982 83.72701 123.8855 83.77706 c 123.96119 83.82711 124.01978 83.90096 124.06128 83.99862 c 124.20411 83.99862 l 124.11866 83.75867 123.99781 83.57721 123.84156 83.45422 c 123.68531 83.33131 123.52417 83.26986 123.35816 83.26986 c 123.24585 83.26986 123.13599 83.30102 123.02857 83.36335 c 122.92115 83.42569 122.8418 83.51487 122.79053 83.63092 c 122.73926 83.74704 122.71363 83.9261 122.71363 84.1681 c 122.71363 86.42659 l 122.18262 86.42659 l 122.18262 86.54744 l 122.3169 86.60131 122.45423 86.69252 122.59461 86.82107 c 122.73499 86.94963 122.86011 87.10206 122.96998 87.27838 c 123.02613 87.37138 123.10425 87.54155 123.20435 87.7889 c 123.31788 87.7889 l h f 0.14902 0.20392 0.25882 rg 126.06377 86.77816 m 126.57158 86.77816 126.9793 86.58548 127.28691 86.20012 c 127.54815 85.87091 127.67876 85.49287 127.67876 85.06601 c 127.67876 84.76602 127.60674 84.46237 127.4627 84.15506 c 127.31865 83.84782 127.12029 83.61615 126.8676 83.46006 c 126.61492 83.30396 126.33355 83.22591 126.02349 83.22591 c 125.51812 83.22591 125.1165 83.42714 124.81865 83.82959 c 124.56719 84.16856 124.44146 84.549 124.44146 84.97091 c 124.44146 85.27822 124.51775 85.5837 124.67034 85.88735 c 124.82293 86.191 125.02373 86.41538 125.27275 86.56049 c 125.52178 86.7056 125.78545 86.77816 126.06377 86.77816 c 125.95024 86.53646 m 125.82085 86.53646 125.69085 86.49804 125.56023 86.42122 c 125.42961 86.34439 125.32402 86.20965 125.24346 86.01701 c 125.16289 85.82437 125.12261 85.57687 125.12261 85.27452 c}%
\csname pgfsys@invoke\endcsname{125.12261 84.78685 125.21965 84.3662 125.41375 84.01258 c 125.60784 83.65903 125.86357 83.48226 126.18096 83.48226 c 126.41777 83.48226 126.61309 83.5798 126.7669 83.77488 c 126.9207 83.96997 126.99761 84.30524 126.99761 84.78071 c 126.99761 85.37572 126.86943 85.84394 126.61309 86.18535 c 126.43975 86.41942 126.2188 86.53646 125.95024 86.53646 c h f 0.14902 0.20392 0.25882 rg 0.14902 0.20392 0.25882 rg 134.41704 88.40413 m 134.54522 86.83675 l 134.41704 86.83675 l 134.28765 87.22738 134.12041 87.52157 133.91533 87.71932 c 133.61992 88.00496 133.24028 88.14779 132.77642 88.14779 c 132.14409 88.14779 131.66314 87.89754 131.33355 87.39705 c 131.05767 86.97469 130.91973 86.47176 130.91973 85.88826 c 130.91973 85.41463 131.01128 84.9825 131.19439 84.59188 c 131.37749 84.20125 131.61736 83.915 131.91399 83.73311 c 132.21062 83.55123 132.51519 83.46029 132.82769 83.46029 c 133.01079 83.46029 133.18779 83.48356 133.35869 83.53009 c 133.52959 83.57663 133.69439 83.64518 133.85308 83.73575 c 133.85308 85.17564 l 133.85308 85.42543 133.83416 85.58889 133.79631 85.66602 c 133.75847 85.74315 133.69988 85.8019 133.62053 85.84226 c 133.54119 85.88269 133.40142 85.90291 133.20122 85.90291 c 133.20122 86.03841 l 135.12383 86.03841 l 135.12383 85.90291 l 135.03228 85.90291 l 134.84185 85.90291 134.71123 85.83944 134.64043 85.71248 c 134.5916 85.62215 134.56719 85.44393 134.56719 85.17782 c 134.56719 83.65804 l 134.28643 83.50667 134.00933 83.39559 133.73589 83.32479 c 133.46245 83.25399 133.1585 83.21859 132.82402 83.21859 c 131.86455 83.21859 131.13579 83.52578 130.63774 84.14018 c 130.26421 84.60092 130.07744 85.13238 130.07744 85.73457 c 130.07744 86.17097 130.18242 86.58906 130.39238 86.98884 c 130.64141 87.46431 130.9832 87.83002 131.41777 88.08599 c 131.78154 88.29809 132.21123 88.40413 132.70684 88.40413 c 132.8875 88.40413 133.05169 88.38949 133.19939 88.36019 c 133.3471 88.33089 133.55645 88.26619 133.82744 88.1661 c 133.96416 88.11483 134.05571 88.08919 134.1021 88.08919 c 134.14849 88.08919 134.18816 88.11055 134.22112 88.15328 c 134.25408 88.196 134.27422 88.27962 134.28154 88.40413 c 134.41704 88.40413 l h f 0.14902 0.20392 0.25882 rg 136.46486 86.06405 m 136.709 86.30819 136.85304 86.44857 136.89699 86.48519 c 137.00685 86.57796 137.12526 86.64998 137.25221 86.70125 c 137.37917 86.75252 137.5049 86.77816 137.62941 86.77816 c 137.83937 86.77816 138.02003 86.71712 138.1714 86.59505 c 138.32277 86.47298 138.42409 86.29598 138.47536 86.06405 c 138.72682 86.35701 138.93922 86.54928 139.11256 86.64083 c 139.2859 86.73238 139.46413 86.77816 139.64723 86.77816 c 139.82545 86.77816 139.98354 86.73246 140.12147 86.64106 c 140.25941 86.54973 140.36867 86.40054 140.44923 86.19348 c 140.50294 86.05218 140.5298 85.83051 140.5298 85.52846 c 140.5298 84.0888 l 140.5298 83.87929 140.54567 83.73555 140.57741 83.65758 c 140.60182 83.60402 140.64699 83.55836 140.71291 83.5206 c 140.77882 83.48283 140.88625 83.46395 141.03517 83.46395 c 141.03517 83.32845 l}%
\csname pgfsys@invoke\endcsname{139.3799 83.32845 l 139.3799 83.46395 l 139.44948 83.46395 l 139.59352 83.46395 139.70583 83.49187 139.78639 83.54772 c 139.84254 83.58663 139.88283 83.64858 139.90724 83.73357 c 139.91701 83.77485 139.92189 83.89264 139.92189 84.08696 c 139.92189 85.52251 l 139.92189 85.79458 139.88893 85.98645 139.82301 86.09815 c 139.7278 86.25364 139.57521 86.33138 139.36525 86.33138 c 139.23585 86.33138 139.10585 86.29918 138.97523 86.23479 c 138.84462 86.17048 138.68654 86.05085 138.50099 85.8759 c 138.49367 85.83585 l 138.50099 85.67918 l 138.50099 84.08696 l 138.50099 83.85862 138.51381 83.71652 138.53944 83.66067 c 138.56508 83.60482 138.6133 83.55806 138.6841 83.52037 c 138.7549 83.48275 138.87575 83.46395 139.04665 83.46395 c 139.04665 83.32845 l 137.35109 83.32845 l 137.35109 83.46395 l 137.53664 83.46395 137.6642 83.48581 137.73378 83.52952 c 137.80336 83.57324 137.85158 83.63881 137.87843 83.72625 c 137.89064 83.7676 137.89674 83.88784 137.89674 84.08696 c 137.89674 85.52251 l 137.89674 85.79458 137.85646 85.99012 137.77589 86.10914 c 137.66847 86.26462 137.51833 86.34237 137.32545 86.34237 c 137.19362 86.34237 137.063 86.30716 136.93361 86.23674 c 136.73097 86.12985 136.57472 86.00961 136.46486 85.87602 c 136.46486 84.08696 l 136.46486 83.86838 136.48012 83.72628 136.51064 83.66067 c 136.54115 83.59514 136.58632 83.54596 136.64613 83.51316 c 136.70595 83.48035 136.82741 83.46395 137.01051 83.46395 c 137.01051 83.32845 l 135.35158 83.32845 l 135.35158 83.46395 l 135.50539 83.46395 135.61281 83.48039 135.67384 83.51327 c 135.73488 83.54615 135.78127 83.59853 135.813 83.6704 c 135.84474 83.74227 135.86061 83.88173 135.86061 84.0888 c 135.86061 85.36767 l 135.86061 85.73556 135.84962 85.97307 135.82765 86.08018 c 135.81056 86.1606 135.78371 86.21602 135.74709 86.24646 c 135.71046 86.27691 135.66042 86.29213 135.59694 86.29213 c 135.52858 86.29213 135.44679 86.27385 135.35158 86.23731 c 135.29665 86.36892 l 136.30739 86.77816 l 136.46486 86.77816 l 136.46486 86.06405 l h f 0.14902 0.20392 0.25882 rg 143.19878 83.81185 m 142.85454 83.54574 142.63848 83.39193 142.55059 83.35042 c 142.41875 83.28695 142.27837 83.25521 142.12944 83.25521 c 141.89751 83.25521 141.70647 83.33455 141.55632 83.49324 c 141.40618 83.65194 141.3311 83.86068 141.3311 84.11947 c 141.3311 84.28304 141.36773 84.42464 141.44097 84.54427 c 141.54106 84.71029 141.71502 84.86654 141.96282 85.01302 c 142.21062 85.1595 142.62261 85.33773 143.19878 85.54769 c 143.19878 85.67952 l 143.19878 86.014 143.14568 86.24349 143.03948 86.368 c 142.93328 86.49251 142.77886 86.55477 142.57622 86.55477 c 142.42241 86.55477 142.30034 86.51342 142.21001 86.43071 c 142.11724 86.34801 142.07085 86.25314 142.07085 86.1461 c 142.07817 85.9345 l 142.07817 85.82265 142.04949 85.73633 141.99211 85.67552 c 141.93474 85.61471 141.85967 85.58431 141.7669 85.58431 c 141.67656 85.58431 141.60271 85.61593 141.54534 85.67918 c 141.48796 85.74251 141.45928 85.82895 141.45928 85.9385 c}%
\csname pgfsys@invoke\endcsname{141.45928 86.14778 141.5667 86.34004 141.78154 86.51529 c 141.99639 86.69053 142.2979 86.77816 142.68608 86.77816 c 142.98394 86.77816 143.22808 86.72818 143.41851 86.62824 c 143.56255 86.55263 143.66875 86.43434 143.73711 86.27336 c 143.78106 86.16853 143.80303 85.95395 143.80303 85.62963 c 143.80303 84.49209 l 143.80303 84.17264 143.80913 83.97695 143.82134 83.905 c 143.83355 83.83306 143.85369 83.78488 143.88176 83.76046 c 143.90984 83.73613 143.94219 83.72396 143.97881 83.72396 c 144.01787 83.72396 144.05205 83.7325 144.08135 83.74959 c 144.13262 83.78133 144.23149 83.87044 144.37798 84.01693 c 144.37798 83.81185 l 144.10454 83.44564 143.84331 83.26253 143.59429 83.26253 c 143.47466 83.26253 143.37944 83.30404 143.30864 83.38704 c 143.23784 83.47005 143.20122 83.61165 143.19878 83.81185 c 143.19878 84.05195 m 143.19878 85.3243 l 142.83013 85.1785 142.59209 85.0752 142.48467 85.01439 c 142.2918 84.90743 142.15386 84.79562 142.07085 84.67897 c 141.98784 84.56231 141.94634 84.43471 141.94634 84.29616 c 141.94634 84.12114 141.99883 83.97592 142.10381 83.86049 c 142.20879 83.74505 142.32964 83.68734 142.46636 83.68734 c 142.6519 83.68734 142.89605 83.80887 143.19878 84.05195 c h f 0.14902 0.20392 0.25882 rg 145.48069 88.53597 m 145.58323 88.53597 145.67051 88.49977 145.74253 88.42737 c 145.81455 88.35504 145.85056 88.26734 145.85056 88.16427 c 145.85056 88.06119 145.81455 87.97284 145.74253 87.89922 c 145.67051 87.82567 145.58323 87.7889 145.48069 87.7889 c 145.37815 87.7889 145.29026 87.82567 145.21701 87.89922 c 145.14377 87.97284 145.10715 88.06119 145.10715 88.16427 c 145.10715 88.26734 145.14316 88.35504 145.21518 88.42737 c 145.28721 88.49977 145.37571 88.53597 145.48069 88.53597 c 145.78464 86.77816 m 145.78464 84.0888 l 145.78464 83.87929 145.7999 83.73983 145.83042 83.6704 c 145.86094 83.60097 145.9061 83.54921 145.96592 83.5151 c 146.02573 83.481 146.13498 83.46395 146.29367 83.46395 c 146.29367 83.32845 l 144.66404 83.32845 l 144.66404 83.46395 l 144.82761 83.46395 144.93747 83.47978 144.99363 83.51144 c 145.04978 83.5431 145.09433 83.59548 145.12729 83.66857 c 145.16025 83.74166 145.17673 83.88173 145.17673 84.0888 c 145.17673 85.37866 l 145.17673 85.74167 145.16575 85.97673 145.14377 86.08384 c 145.12668 86.16182 145.09983 86.21602 145.06321 86.24646 c 145.02658 86.27691 144.97654 86.29213 144.91306 86.29213 c 144.8447 86.29213 144.76169 86.27385 144.66404 86.23731 c 144.61277 86.36892 l 145.62351 86.77816 l 145.78464 86.77816 l h f 0.14902 0.20392 0.25882 rg 147.86037 88.53597 m 147.86037 84.08971 l 147.86037 83.8799 147.87563 83.74082 147.90615 83.67246 c 147.93666 83.60418 147.98366 83.55233 148.04714 83.51693 c 148.11061 83.48161 148.22902 83.46395 148.40236 83.46395 c 148.40236 83.32845 l 146.75807 83.32845 l 146.75807 83.46395 l 146.91188 83.46395 147.01686 83.47978 147.07302 83.51144 c 147.12917 83.54318 147.17311 83.59563 147.20485 83.6688 c 147.23659 83.74204 147.25246 83.88234 147.25246 84.08971 c 147.25246 87.13441 l}%
\csname pgfsys@invoke\endcsname{147.25246 87.51252 147.24391 87.74488 147.22682 87.83147 c 147.20973 87.91814 147.18227 87.97731 147.14443 88.00897 c 147.10659 88.04071 147.05837 88.05658 146.99977 88.05658 c 146.9363 88.05658 146.85573 88.03705 146.75807 87.99798 c 146.69582 88.12616 l 147.69557 88.53597 l 147.86037 88.53597 l h f 0.14902 0.20392 0.25882 rg 0.14902 0.20392 0.25882 rg 152.7559 81.85994 m 152.7559 81.72445 l 152.38725 81.90999 152.07963 82.12728 151.83305 82.3763 c 151.48149 82.73031 151.21049 83.14779 151.02006 83.62874 c 150.82963 84.1097 150.73442 84.60897 150.73442 85.12655 c 150.73442 85.88338 150.92118 86.57369 151.29472 87.19747 c 151.66826 87.82125 152.15532 88.26741 152.7559 88.53597 c 152.7559 88.38216 l 152.45561 88.21615 152.20903 87.98909 152.01616 87.70101 c 151.82328 87.41292 151.67924 87.04793 151.58403 86.60604 c 151.48881 86.16414 151.4412 85.70272 151.4412 85.22176 c 151.4412 84.6993 151.48149 84.22445 151.56205 83.7972 c 151.62553 83.46029 151.70243 83.1899 151.79277 82.98604 c 151.8831 82.78219 152.00456 82.58626 152.15715 82.39827 c 152.30973 82.21029 152.50932 82.03084 152.7559 81.85994 c h f 0.14902 0.20392 0.25882 rg 154.13892 86.06771 m 154.53198 86.54134 154.90674 86.77816 155.26319 86.77816 c 155.44629 86.77816 155.60376 86.73246 155.7356 86.64106 c 155.86743 86.54973 155.97241 86.39932 156.05054 86.18982 c 156.10425 86.04371 156.13111 85.8196 156.13111 85.51748 c 156.13111 84.0888 l 156.13111 83.87685 156.1482 83.73311 156.18238 83.65758 c 156.20923 83.5967 156.25257 83.54921 156.31238 83.5151 c 156.37219 83.481 156.48267 83.46395 156.6438 83.46395 c 156.6438 83.32845 l 154.98487 83.32845 l 154.98487 83.46395 l 155.05445 83.46395 l 155.2107 83.46395 155.31995 83.48764 155.3822 83.53502 c 155.44446 83.58239 155.4878 83.6522 155.51221 83.74444 c 155.52198 83.78091 155.52686 83.89509 155.52686 84.08696 c 155.52686 85.45327 l 155.52686 85.75685 155.48718 85.97726 155.40784 86.11451 c 155.32849 86.25177 155.19483 86.32039 155.00684 86.32039 c 154.71631 86.32039 154.427 86.1625 154.13892 85.84672 c 154.13892 84.08696 l 154.13892 83.86106 154.15235 83.7214 154.1792 83.668 c 154.21338 83.59758 154.26038 83.54596 154.32019 83.51316 c 154.38001 83.48035 154.50147 83.46395 154.68457 83.46395 c 154.68457 83.32845 l 153.02564 83.32845 l 153.02564 83.46395 l 153.09888 83.46395 l 153.26978 83.46395 153.38513 83.50717 153.44495 83.59361 c 153.50476 83.68013 153.53467 83.84519 153.53467 84.0888 c 153.53467 85.33117 l 153.53467 85.73308 153.52551 85.97787 153.5072 86.06553 c 153.48889 86.15327 153.46082 86.21297 153.42298 86.24463 c 153.38513 86.2763 153.33447 86.29213 153.271 86.29213 c 153.20264 86.29213 153.12085 86.27385 153.02564 86.23731 c 152.97071 86.36892 l 153.98145 86.77816 l 154.13892 86.77816 l 154.13892 86.06771 l h f 0.14902 0.20392 0.25882 rg 158.55176 86.77816 m 159.05957 86.77816 159.46729 86.58548 159.7749 86.20012 c 160.03614 85.87091 160.16675 85.49287 160.16675 85.06601 c 160.16675 84.76602 160.09473 84.46237 159.95069 84.15506 c}%
\csname pgfsys@invoke\endcsname{159.80664 83.84782 159.60828 83.61615 159.35559 83.46006 c 159.10291 83.30396 158.82154 83.22591 158.51148 83.22591 c 158.00611 83.22591 157.60449 83.42714 157.30664 83.82959 c 157.05518 84.16856 156.92945 84.549 156.92945 84.97091 c 156.92945 85.27822 157.00574 85.5837 157.15833 85.88735 c 157.31092 86.191 157.51172 86.41538 157.76074 86.56049 c 158.00977 86.7056 158.27344 86.77816 158.55176 86.77816 c 158.43823 86.53646 m 158.30884 86.53646 158.17884 86.49804 158.04822 86.42122 c 157.9176 86.34439 157.81201 86.20965 157.73145 86.01701 c 157.65088 85.82437 157.6106 85.57687 157.6106 85.27452 c 157.6106 84.78685 157.70764 84.3662 157.90174 84.01258 c 158.09583 83.65903 158.35156 83.48226 158.66895 83.48226 c 158.90576 83.48226 159.10108 83.5798 159.25489 83.77488 c 159.40869 83.96997 159.4856 84.30524 159.4856 84.78071 c 159.4856 85.37572 159.35742 85.84394 159.10108 86.18535 c 158.92774 86.41942 158.70679 86.53646 158.43823 86.53646 c h f 0.14902 0.20392 0.25882 rg 161.64258 86.77816 m 161.64258 86.02376 l 161.92334 86.52669 162.21143 86.77816 162.50684 86.77816 c 162.64112 86.77816 162.7522 86.73726 162.84009 86.65548 c 162.92798 86.57369 162.97193 86.47908 162.97193 86.37166 c 162.97193 86.27645 162.94019 86.19588 162.87671 86.12996 c 162.81323 86.06405 162.73755 86.03109 162.64966 86.03109 c 162.56421 86.03109 162.46839 86.0732 162.36218 86.15743 c 162.25598 86.24166 162.17725 86.28377 162.12598 86.28377 c 162.08203 86.28377 162.03443 86.25943 161.98316 86.21076 c 161.87329 86.11089 161.75977 85.94651 161.64258 85.71763 c 161.64258 84.11409 l 161.64258 83.92907 161.66577 83.78907 161.71216 83.69409 c 161.7439 83.62832 161.80005 83.57351 161.88062 83.52964 c 161.96118 83.48584 162.07715 83.46395 162.22852 83.46395 c 162.22852 83.32845 l 160.51099 83.32845 l 160.51099 83.46395 l 160.68189 83.46395 160.80884 83.49073 160.89185 83.54429 c 160.95288 83.58327 160.99561 83.64541 161.02002 83.73071 c 161.03223 83.77214 161.03833 83.89028 161.03833 84.08513 c 161.03833 85.38232 l 161.03833 85.77211 161.0304 86.00412 161.01453 86.07835 c 160.99866 86.15266 160.96936 86.20687 160.92664 86.24097 c 160.88391 86.27507 160.83081 86.29213 160.76734 86.29213 c 160.69165 86.29213 160.6062 86.27385 160.51099 86.23731 c 160.47437 86.36892 l 161.48877 86.77816 l 161.64258 86.77816 l h f 0.14902 0.20392 0.25882 rg 164.15717 86.06405 m 164.40131 86.30819 164.54535 86.44857 164.5893 86.48519 c 164.69916 86.57796 164.81757 86.64998 164.94452 86.70125 c 165.07148 86.75252 165.19721 86.77816 165.32172 86.77816 c 165.53168 86.77816 165.71234 86.71712 165.86371 86.59505 c 166.01508 86.47298 166.1164 86.29598 166.16767 86.06405 c 166.41913 86.35701 166.63153 86.54928 166.80487 86.64083 c 166.97821 86.73238 167.15644 86.77816 167.33954 86.77816 c 167.51776 86.77816 167.67585 86.73246 167.81378 86.64106 c 167.95172 86.54973 168.06098 86.40054 168.14154 86.19348 c 168.19525 86.05218 168.22211 85.83051 168.22211 85.52846 c 168.22211 84.0888 l}%
\csname pgfsys@invoke\endcsname{168.22211 83.87929 168.23798 83.73555 168.26972 83.65758 c 168.29413 83.60402 168.3393 83.55836 168.40522 83.5206 c 168.47113 83.48283 168.57856 83.46395 168.72748 83.46395 c 168.72748 83.32845 l 167.07221 83.32845 l 167.07221 83.46395 l 167.14179 83.46395 l 167.28583 83.46395 167.39814 83.49187 167.4787 83.54772 c 167.53485 83.58663 167.57514 83.64858 167.59955 83.73357 c 167.60932 83.77485 167.6142 83.89264 167.6142 84.08696 c 167.6142 85.52251 l 167.6142 85.79458 167.58124 85.98645 167.51532 86.09815 c 167.42011 86.25364 167.26752 86.33138 167.05756 86.33138 c 166.92816 86.33138 166.79816 86.29918 166.66754 86.23479 c 166.53693 86.17048 166.37885 86.05085 166.1933 85.8759 c 166.18598 85.83585 l 166.1933 85.67918 l 166.1933 84.08696 l 166.1933 83.85862 166.20612 83.71652 166.23175 83.66067 c 166.25739 83.60482 166.30561 83.55806 166.37641 83.52037 c 166.44721 83.48275 166.56806 83.46395 166.73896 83.46395 c 166.73896 83.32845 l 165.0434 83.32845 l 165.0434 83.46395 l 165.22895 83.46395 165.35651 83.48581 165.42609 83.52952 c 165.49567 83.57324 165.54389 83.63881 165.57074 83.72625 c 165.58295 83.7676 165.58905 83.88784 165.58905 84.08696 c 165.58905 85.52251 l 165.58905 85.79458 165.54877 85.99012 165.4682 86.10914 c 165.36078 86.26462 165.21064 86.34237 165.01776 86.34237 c 164.88593 86.34237 164.75531 86.30716 164.62592 86.23674 c 164.42328 86.12985 164.26703 86.00961 164.15717 85.87602 c 164.15717 84.08696 l 164.15717 83.86838 164.17243 83.72628 164.20295 83.66067 c 164.23346 83.59514 164.27863 83.54596 164.33844 83.51316 c 164.39826 83.48035 164.51972 83.46395 164.70282 83.46395 c 164.70282 83.32845 l 163.04389 83.32845 l 163.04389 83.46395 l 163.1977 83.46395 163.30512 83.48039 163.36615 83.51327 c 163.42719 83.54615 163.47358 83.59853 163.50531 83.6704 c 163.53705 83.74227 163.55292 83.88173 163.55292 84.0888 c 163.55292 85.36767 l 163.55292 85.73556 163.54193 85.97307 163.51996 86.08018 c 163.50287 86.1606 163.47602 86.21602 163.4394 86.24646 c 163.40277 86.27691 163.35273 86.29213 163.28925 86.29213 c 163.22089 86.29213 163.1391 86.27385 163.04389 86.23731 c 162.98896 86.36892 l 163.9997 86.77816 l 164.15717 86.77816 l 164.15717 86.06405 l h f 0.14902 0.20392 0.25882 rg 170.89109 83.81185 m 170.54685 83.54574 170.33079 83.39193 170.2429 83.35042 c 170.11106 83.28695 169.97068 83.25521 169.82175 83.25521 c 169.58982 83.25521 169.39878 83.33455 169.24863 83.49324 c 169.09849 83.65194 169.02341 83.86068 169.02341 84.11947 c 169.02341 84.28304 169.06004 84.42464 169.13328 84.54427 c 169.23337 84.71029 169.40733 84.86654 169.65513 85.01302 c 169.90293 85.1595 170.31492 85.33773 170.89109 85.54769 c 170.89109 85.67952 l 170.89109 86.014 170.83799 86.24349 170.73179 86.368 c 170.62559 86.49251 170.47117 86.55477 170.26853 86.55477 c 170.11472 86.55477 169.99265 86.51342 169.90232 86.43071 c 169.80955 86.34801 169.76316 86.25314 169.76316 86.1461 c 169.77048 85.9345 l 169.77048 85.82265 169.7418 85.73633 169.68442 85.67552 c}%
\csname pgfsys@invoke\endcsname{169.62705 85.61471 169.55198 85.58431 169.4592 85.58431 c 169.36887 85.58431 169.29502 85.61593 169.23765 85.67918 c 169.18027 85.74251 169.15159 85.82895 169.15159 85.9385 c 169.15159 86.14778 169.25901 86.34004 169.47385 86.51529 c 169.6887 86.69053 169.99021 86.77816 170.37839 86.77816 c 170.67625 86.77816 170.92039 86.72818 171.11082 86.62824 c 171.25486 86.55263 171.36106 86.43434 171.42942 86.27336 c 171.47337 86.16853 171.49534 85.95395 171.49534 85.62963 c 171.49534 84.49209 l 171.49534 84.17264 171.50144 83.97695 171.51365 83.905 c 171.52586 83.83306 171.546 83.78488 171.57407 83.76046 c 171.60215 83.73613 171.6345 83.72396 171.67112 83.72396 c 171.71018 83.72396 171.74436 83.7325 171.77366 83.74959 c 171.82493 83.78133 171.9238 83.87044 172.07029 84.01693 c 172.07029 83.81185 l 171.79685 83.44564 171.53562 83.26253 171.2866 83.26253 c 171.16697 83.26253 171.07175 83.30404 171.00095 83.38704 c 170.93015 83.47005 170.89353 83.61165 170.89109 83.81185 c 170.89109 84.05195 m 170.89109 85.3243 l 170.52244 85.1785 170.2844 85.0752 170.17698 85.01439 c 169.98411 84.90743 169.84617 84.79562 169.76316 84.67897 c 169.68015 84.56231 169.63865 84.43471 169.63865 84.29616 c 169.63865 84.12114 169.69114 83.97592 169.79612 83.86049 c 169.9011 83.74505 170.02195 83.68734 170.15867 83.68734 c 170.34421 83.68734 170.58836 83.80887 170.89109 84.05195 c h f 0.14902 0.20392 0.25882 rg 173.29751 86.06771 m 173.69057 86.54134 174.06533 86.77816 174.42178 86.77816 c 174.60488 86.77816 174.76235 86.73246 174.89419 86.64106 c 175.02602 86.54973 175.131 86.39932 175.20913 86.18982 c 175.26284 86.04371 175.2897 85.8196 175.2897 85.51748 c 175.2897 84.0888 l 175.2897 83.87685 175.30679 83.73311 175.34097 83.65758 c 175.36782 83.5967 175.41116 83.54921 175.47097 83.5151 c 175.53078 83.481 175.64126 83.46395 175.80239 83.46395 c 175.80239 83.32845 l 174.14346 83.32845 l 174.14346 83.46395 l 174.21304 83.46395 l 174.36929 83.46395 174.47854 83.48764 174.54079 83.53502 c 174.60305 83.58239 174.64639 83.6522 174.6708 83.74444 c 174.68057 83.78091 174.68545 83.89509 174.68545 84.08696 c 174.68545 85.45327 l 174.68545 85.75685 174.64577 85.97726 174.56643 86.11451 c 174.48708 86.25177 174.35342 86.32039 174.16543 86.32039 c 173.8749 86.32039 173.58559 86.1625 173.29751 85.84672 c 173.29751 84.08696 l 173.29751 83.86106 173.31094 83.7214 173.33779 83.668 c 173.37197 83.59758 173.41897 83.54596 173.47878 83.51316 c 173.5386 83.48035 173.66006 83.46395 173.84316 83.46395 c 173.84316 83.32845 l 172.18423 83.32845 l 172.18423 83.46395 l 172.25747 83.46395 l 172.42837 83.46395 172.54372 83.50717 172.60354 83.59361 c 172.66335 83.68013 172.69326 83.84519 172.69326 84.0888 c 172.69326 85.33117 l 172.69326 85.73308 172.6841 85.97787 172.66579 86.06553 c 172.64748 86.15327 172.61941 86.21297 172.58157 86.24463 c 172.54372 86.2763 172.49306 86.29213 172.42959 86.29213 c 172.36123 86.29213 172.27944 86.27385 172.18423 86.23731 c 172.1293 86.36892 l 173.14004 86.77816 l}%
\csname pgfsys@invoke\endcsname{173.29751 86.77816 l 173.29751 86.06771 l h f 0.14902 0.20392 0.25882 rg 180.9916 86.83675 m 180.56313 85.37385 l 180.40444 84.82637 180.30801 84.47927 180.27383 84.33255 c 180.23965 84.18592 180.22256 84.06862 180.22256 83.98065 c 180.22256 83.90245 180.2488 83.83645 180.30129 83.78267 c 180.35378 83.72888 180.41909 83.70199 180.49722 83.70199 c 180.67544 83.70199 180.88967 83.79121 181.13992 83.96966 c 181.39016 84.14819 181.60439 84.43795 181.78262 84.83896 c 181.96084 85.24003 182.04995 85.6582 182.04995 86.09346 c 182.04995 86.51162 181.94924 86.89798 181.74783 87.25251 c 181.54641 87.60705 181.26199 87.87908 180.89455 88.06859 c 180.52712 88.25811 180.12124 88.35286 179.6769 88.35286 c 179.11294 88.35286 178.58926 88.20325 178.10586 87.90403 c 177.62246 87.6048 177.23977 87.17424 176.95779 86.61233 c 176.6758 86.0505 176.53481 85.4667 176.53481 84.86093 c 176.53481 84.29902 176.65871 83.78846 176.90652 83.32925 c 177.15432 82.87004 177.50283 82.52256 177.95205 82.28681 c 178.40127 82.05106 178.88467 81.93319 179.40224 81.93319 c 180.04433 81.93319 180.62478 82.10531 181.14358 82.44954 c 181.66238 82.79378 182.06338 83.29671 182.34658 83.95833 c 182.55898 83.95833 l 182.33926 83.28939 181.94009 82.7474 181.36147 82.33236 c 180.78286 81.91732 180.12368 81.7098 179.38393 81.7098 c 178.80288 81.7098 178.26333 81.84713 177.76528 82.12178 c 177.26723 82.39644 176.88027 82.78585 176.60439 83.29 c 176.32851 83.79415 176.19057 84.34896 176.19057 84.95443 c 176.19057 85.59896 176.34194 86.20015 176.64468 86.75802 c 176.94741 87.31588 177.3716 87.75167 177.91726 88.06539 c 178.46291 88.37911 179.04214 88.53597 179.65493 88.53597 c 180.1603 88.53597 180.61623 88.43168 181.02273 88.22309 c 181.42922 88.0145 181.73867 87.70952 181.95107 87.30813 c 182.16348 86.90683 182.26968 86.48053 182.26968 86.02926 c 182.26968 85.58278 182.17019 85.14058 181.97121 84.70266 c 181.77224 84.26473 181.51894 83.94574 181.21133 83.7457 c 180.90371 83.54566 180.58266 83.44564 180.24819 83.44564 c 180.06265 83.44564 179.92287 83.48958 179.82888 83.57747 c 179.73489 83.66536 179.68789 83.78866 179.68789 83.94735 c 179.68789 84.08407 179.70986 84.26351 179.75381 84.48568 c 179.39248 84.04866 179.10317 83.76485 178.88589 83.63424 c 178.6686 83.50362 178.47695 83.43831 178.31094 83.43831 c 178.1376 83.43831 177.98379 83.51583 177.84951 83.67086 c 177.71523 83.82589 177.64809 84.0328 177.64809 84.29158 c 177.64809 84.64559 177.76345 85.04232 177.99416 85.48177 c 178.22488 85.92122 178.53066 86.27889 178.91152 86.55477 c 179.19228 86.75741 179.44375 86.85872 179.66592 86.85872 c 179.82949 86.85872 179.9656 86.81661 180.07424 86.73238 c 180.18288 86.64815 180.25674 86.52181 180.2958 86.35335 c 180.41665 86.75618 l 180.9916 86.83675 l 179.7062 86.6866 m 179.52309 86.6866 179.33755 86.5899 179.14956 86.3965 c 178.87368 86.11261 178.63808 85.72953 178.44277 85.24728 c 178.29873 84.8948 178.22671 84.61087 178.22671 84.3955 c 178.22671 84.24131 178.27004 84.11584 178.35671 84.0191 c}%
\csname pgfsys@invoke\endcsname{178.44338 83.92244 178.54043 83.8741 178.64785 83.8741 c 178.78945 83.8741 178.93838 83.92793 179.09463 84.03558 c 179.25088 84.14331 179.41445 84.30917 179.58535 84.53317 c 179.75625 84.75717 179.88076 84.98174 179.95889 85.20688 c 180.0956 85.59614 180.16396 85.91314 180.16396 86.15789 c 180.16396 86.3194 180.11941 86.44788 180.0303 86.54332 c 179.94119 86.63884 179.83315 86.6866 179.7062 86.6866 c h f 0.14902 0.20392 0.25882 rg 183.99114 84.0389 m 184.10589 84.0389 184.20232 83.99923 184.28045 83.91988 c 184.35857 83.84053 184.39763 83.74471 184.39763 83.63241 c 184.39763 83.5201 184.35796 83.42428 184.27861 83.34493 c 184.19927 83.26558 184.10344 83.22591 183.99114 83.22591 c 183.87883 83.22591 183.78301 83.26558 183.70366 83.34493 c 183.62432 83.42428 183.58465 83.5201 183.58465 83.63241 c 183.58465 83.74715 183.62432 83.84359 183.70366 83.92171 c 183.78301 83.99984 183.87883 84.0389 183.99114 84.0389 c 186.49236 84.0389 m 186.60466 84.0389 186.70049 83.99923 186.77984 83.91988 c 186.85918 83.84053 186.89885 83.74471 186.89885 83.63241 c 186.89885 83.5201 186.85918 83.42428 186.77984 83.34493 c 186.70049 83.26558 186.60466 83.22591 186.49236 83.22591 c 186.38006 83.22591 186.28423 83.26558 186.20488 83.34493 c 186.12554 83.42428 186.08587 83.5201 186.08587 83.63241 c 186.08587 83.74715 186.12554 83.84359 186.20488 83.92171 c 186.28423 83.99984 186.38006 84.0389 186.49236 84.0389 c 188.99358 84.0389 m 189.10589 84.0389 189.20171 83.99923 189.28106 83.91988 c 189.3604 83.84053 189.40007 83.74471 189.40007 83.63241 c 189.40007 83.5201 189.3604 83.42428 189.28106 83.34493 c 189.20171 83.26558 189.10589 83.22591 188.99358 83.22591 c 188.88128 83.22591 188.78545 83.26558 188.7061 83.34493 c 188.62676 83.42428 188.58709 83.5201 188.58709 83.63241 c 188.58709 83.74715 188.62615 83.84359 188.70427 83.92171 c 188.7824 83.99984 188.87883 84.0389 188.99358 84.0389 c h f 0.14902 0.20392 0.25882 rg 190.41082 88.38216 m 190.41082 88.53597 l 190.78191 88.35286 191.09075 88.1368 191.33733 87.88778 c 191.68645 87.53133 191.95623 87.11324 192.14666 86.6335 c 192.33709 86.15377 192.4323 85.65389 192.4323 85.13387 c 192.4323 84.37703 192.24614 83.68673 191.87383 83.06295 c 191.50152 82.43917 191.01384 81.993 190.41082 81.72445 c 190.41082 81.85994 l 190.71111 82.0284 190.9583 82.25606 191.15239 82.54293 c 191.34649 82.82979 191.49053 83.19478 191.58452 83.6379 c 191.67852 84.08101 191.72551 84.54305 191.72551 85.02401 c 191.72551 85.54403 191.68523 86.01888 191.60466 86.44857 c 191.54363 86.78548 191.46734 87.05526 191.37578 87.25789 c 191.28423 87.46053 191.16277 87.65584 191.0114 87.84383 c 190.86004 88.03182 190.65984 88.21126 190.41082 88.38216 c h f 0.34902 0.40392 0.46275 rg 112.04559 70.92471 m 112.04559 69.01416 l 113.10779 69.01416 l 113.38344 69.01416 113.56761 69.05597 113.66028 69.13959 c 113.78385 69.24942 113.85276 69.44286 113.86702 69.71992 c 113.99891 69.71992 l 113.99891 68.0375 l 113.86702 68.0375 l}%
\csname pgfsys@invoke\endcsname{113.83375 68.27045 113.80048 68.41986 113.76722 68.48573 c 113.72444 68.56809 113.65434 68.63277 113.55691 68.67977 c 113.45949 68.72685 113.30978 68.75039 113.10779 68.75039 c 112.04559 68.75039 l 112.04559 67.15976 l 112.04559 66.94626 112.05509 66.81638 112.0741 66.77012 c 112.09311 66.72385 112.12638 66.68706 112.17391 66.65973 c 112.22143 66.63248 112.31173 66.61885 112.4448 66.61885 c 113.26463 66.61885 l 113.5379 66.61885 113.73632 66.63786 113.85989 66.67588 c 113.98346 66.7139 114.10228 66.78876 114.21634 66.90044 c 114.36367 67.04777 114.51456 67.26996 114.66902 67.56699 c 114.8116 67.56699 l 114.39456 66.35508 l 110.66971 66.35508 l 110.66971 66.48696 l 110.8408 66.48696 l 110.95486 66.48696 111.06299 66.51429 111.16517 66.56895 c 111.24121 66.60697 111.29289 66.664 111.32022 66.74004 c 111.34755 66.81608 111.36121 66.97173 111.36121 67.20698 c 111.36121 70.34727 l 111.36121 70.65381 111.33032 70.84273 111.26854 70.91402 c 111.18299 71.00907 111.04041 71.05659 110.8408 71.05659 c 110.66971 71.05659 l 110.66971 71.18848 l 114.39456 71.18848 l 114.44803 70.1334 l 114.30901 70.1334 l 114.25911 70.38655 114.20386 70.56043 114.14327 70.65504 c 114.08267 70.74964 113.99297 70.82179 113.87415 70.87147 c 113.7791 70.90696 113.61157 70.92471 113.37156 70.92471 c 112.04559 70.92471 l h f 0.34902 0.40392 0.46275 rg 115.07347 69.62012 m 116.60975 69.62012 l 116.60975 69.48823 l 116.51232 69.48823 116.444 69.4716 116.40479 69.43833 c 116.36558 69.40506 116.34598 69.3611 116.34598 69.30645 c 116.34598 69.24942 116.38757 69.16149 116.47074 69.04268 c 116.49688 69.00466 116.53608 68.94525 116.58836 68.86445 c 116.82005 68.49375 l 117.08739 68.86445 l 117.25848 69.09971 117.34403 69.24823 117.34403 69.31001 c 117.34403 69.35991 117.32383 69.40209 117.28343 69.43655 c 117.24303 69.47101 117.17769 69.48823 117.08739 69.48823 c 117.08739 69.62012 l 118.19237 69.62012 l 118.19237 69.48823 l 118.07593 69.48111 117.97494 69.44903 117.88939 69.39199 c 117.77295 69.3112 117.61374 69.13535 117.41175 68.86445 c 116.96619 68.26919 l 117.77889 67.10239 l 117.9785 66.81545 118.12108 66.64291 118.20662 66.58476 c 118.29217 66.52669 118.40267 66.49409 118.53812 66.48696 c 118.53812 66.35508 l 116.99828 66.35508 l 116.99828 66.48696 l 117.10521 66.48696 117.18838 66.51065 117.24779 66.55803 c 117.29294 66.59123 117.31551 66.63508 117.31551 66.68958 c 117.31551 66.74409 117.23947 66.88154 117.08739 67.10194 c 116.60975 67.79868 l 116.08577 67.10194 l 115.92419 66.88629 115.84339 66.75831 115.84339 66.71799 c 115.84339 66.6611 115.87013 66.60957 115.92359 66.56338 c 115.97706 66.51719 116.05726 66.49172 116.16419 66.48696 c 116.16419 66.35508 l 115.09842 66.35508 l 115.09842 66.48696 l 115.18397 66.49885 115.25882 66.52848 115.32298 66.57585 c 115.41328 66.64462 115.56536 66.82006 115.77923 67.10217 c 116.46361 68.00899 l 115.84339 68.90723 l 115.66755 69.16387 115.5315 69.32486 115.43526 69.39021 c 115.33902 69.45556 115.21842 69.48823 115.07347 69.48823 c}%
\csname pgfsys@invoke\endcsname{115.07347 69.62012 l h f 0.34902 0.40392 0.46275 rg 121.62693 67.59551 m 121.53901 67.1654 121.36672 66.8345 121.11008 66.60281 c 120.85344 66.37112 120.56948 66.25528 120.25818 66.25528 c 119.88748 66.25528 119.5643 66.41074 119.28865 66.72166 c 119.013 67.03266 118.87517 67.45286 118.87517 67.98225 c 118.87517 68.49501 119.02785 68.91161 119.3332 69.23204 c 119.63856 69.55254 120.0051 69.71279 120.43284 69.71279 c 120.75364 69.71279 121.01741 69.6281 121.22415 69.45872 c 121.43088 69.2894 121.53425 69.11356 121.53425 68.93118 c 121.53425 68.84117 121.50514 68.76833 121.44692 68.71263 c 121.38871 68.65701 121.30732 68.6292 121.20276 68.6292 c 121.06256 68.6292 120.95681 68.67435 120.88552 68.76465 c 120.84513 68.81455 120.81839 68.9096 120.80532 69.04981 c 120.79225 69.19001 120.74413 69.29694 120.66096 69.37061 c 120.57779 69.4419 120.46254 69.47754 120.31521 69.47754 c 120.07758 69.47754 119.88629 69.38962 119.74133 69.21377 c 119.54885 68.98089 119.45261 68.67316 119.45261 68.29058 c 119.45261 67.90086 119.54826 67.55689 119.73955 67.25867 c 119.93084 66.96044 120.18927 66.81133 120.51482 66.81133 c 120.7477 66.81133 120.95681 66.89094 121.14216 67.05015 c 121.27286 67.15946 121.39999 67.35788 121.52356 67.64541 c 121.62693 67.59551 l h f 0.34902 0.40392 0.46275 rg 122.64142 68.38682 m 122.63904 67.90317 122.75667 67.52381 122.9943 67.24876 c 123.23193 66.97377 123.51115 66.83628 123.83195 66.83628 c 124.04582 66.83628 124.23176 66.89509 124.38979 67.01272 c 124.54781 67.13035 124.68029 67.33174 124.78722 67.6169 c 124.89772 67.54561 l 124.84782 67.22005 124.70286 66.92361 124.46286 66.65628 c 124.22285 66.38894 123.92225 66.25528 123.56105 66.25528 c 123.16896 66.25528 122.83331 66.40762 122.55409 66.71231 c 122.27488 67.01707 122.13527 67.42676 122.13527 67.94137 c 122.13527 68.49862 122.27844 68.93315 122.56479 69.24496 c 122.85113 69.55685 123.21055 69.71279 123.64303 69.71279 c 124.00898 69.71279 124.30958 69.59249 124.54484 69.35189 c 124.78009 69.11137 124.89772 68.78968 124.89772 68.38682 c 122.64142 68.38682 l 122.64142 68.59356 m 124.15275 68.59356 l 124.14087 68.80267 124.11592 68.95 124.0779 69.03555 c 124.01849 69.16862 123.92997 69.27318 123.81234 69.34922 c 123.69472 69.42526 123.57174 69.46328 123.44342 69.46328 c 123.24619 69.46328 123.06975 69.38665 122.9141 69.23338 c 122.75845 69.0801 122.66756 68.86683 122.64142 68.59356 c h f 0.34902 0.40392 0.46275 rg 126.28648 69.71279 m 126.28648 68.97852 l 126.55975 69.46804 126.84016 69.71279 127.12769 69.71279 c 127.25839 69.71279 127.36651 69.67299 127.45205 69.59339 c 127.5376 69.51378 127.58038 69.4217 127.58038 69.31714 c 127.58038 69.22446 127.54948 69.14605 127.4877 69.08189 c 127.42592 69.01773 127.35225 68.98565 127.2667 68.98565 c 127.18353 68.98565 127.09026 69.02664 126.98689 69.10862 c 126.88352 69.1906 126.80689 69.23159 126.75699 69.23159 c 126.71421 69.23159 126.66787 69.20791 126.61797 69.16053 c 126.51104 69.06332 126.40054 68.90333 126.28648 68.68055 c}%
\csname pgfsys@invoke\endcsname{126.28648 67.11977 l 126.28648 66.93969 126.30905 66.80342 126.3542 66.71097 c 126.38509 66.64696 126.43975 66.5936 126.51817 66.5509 c 126.59659 66.50828 126.70946 66.48696 126.85679 66.48696 c 126.85679 66.35508 l 125.18506 66.35508 l 125.18506 66.48696 l 125.3514 66.48696 125.47497 66.51303 125.55577 66.56516 c 125.61517 66.60311 125.65676 66.66359 125.68052 66.74661 c 125.6924 66.78694 125.69834 66.90193 125.69834 67.09159 c 125.69834 68.35418 l 125.69834 68.73357 125.69062 68.9594 125.67517 69.03165 c 125.65973 69.10398 125.63121 69.15674 125.58963 69.18993 c 125.54804 69.22313 125.49636 69.23973 125.43457 69.23973 c 125.36091 69.23973 125.27774 69.22194 125.18506 69.18637 c 125.14942 69.31447 l 126.13677 69.71279 l 126.28648 69.71279 l h f 0.34902 0.40392 0.46275 rg 127.52587 69.29898 m 128.53105 69.70567 l 128.6665 69.70567 l 128.6665 68.94287 l 128.83521 69.23041 129.00453 69.43061 129.17443 69.54348 c 129.34434 69.65636 129.52315 69.71279 129.71088 69.71279 c 130.03881 69.71279 130.31209 69.58462 130.53071 69.32828 c 130.79923 69.0149 130.93349 68.60659 130.93349 68.10333 c 130.93349 67.54074 130.7719 67.07547 130.44872 66.70752 c 130.18258 66.40602 129.84752 66.25528 129.44355 66.25528 c 129.2677 66.25528 129.11562 66.28023 128.9873 66.33013 c 128.89224 66.36577 128.78531 66.43706 128.6665 66.544 c 128.6665 65.54951 l 128.6665 65.32614 128.68016 65.18416 128.70749 65.12356 c 128.73481 65.06297 128.78234 65.01485 128.85007 64.9792 c 128.91779 64.94356 129.04076 64.92573 129.21899 64.92573 c 129.21899 64.79385 l 127.50805 64.79385 l 127.50805 64.92573 l 127.59716 64.92573 l 127.72786 64.92336 127.83954 64.94835 127.93222 65.0007 c 127.97737 65.02684 128.01242 65.06906 128.03737 65.12735 c 128.06232 65.18557 128.0748 65.33357 128.0748 65.57135 c 128.0748 68.6605 l 128.0748 68.87214 128.06529 69.00648 128.04628 69.06351 c 128.02727 69.12061 127.99697 69.16342 127.95539 69.19194 c 127.9138 69.22053 127.85737 69.23482 127.78608 69.23482 c 127.72904 69.23482 127.65657 69.21819 127.56864 69.18492 c 127.52587 69.29898 l 128.6665 68.72611 m 128.6665 67.50863 l 128.6665 67.24515 128.67719 67.07191 128.69858 66.98888 c 128.73184 66.85121 128.81323 66.73016 128.94274 66.62576 c 129.07225 66.52135 129.23562 66.46914 129.43285 66.46914 c 129.67048 66.46914 129.86296 66.56171 130.0103 66.74684 c 130.20278 66.98885 130.29902 67.3294 130.29902 67.7685 c 130.29902 68.26685 130.18971 68.65011 129.97109 68.91826 c 129.819 69.10338 129.6384 69.19595 129.42929 69.19595 c 129.31523 69.19595 129.20235 69.16747 129.09067 69.11051 c 129.00512 69.06781 128.86373 68.93968 128.6665 68.72611 c h f 0.34902 0.40392 0.46275 rg 132.3577 70.69658 m 132.3577 69.62012 l 133.12049 69.62012 l 133.12049 69.37061 l 132.3577 69.37061 l 132.3577 67.25622 l 132.3577 67.04495 132.388 66.90252 132.44859 66.82893 c 132.50919 66.75541 132.58701 66.71865 132.68206 66.71865 c 132.76048 66.71865 132.83652 66.74301 132.91019 66.79173 c}%
\csname pgfsys@invoke\endcsname{132.98386 66.84044 133.04089 66.91232 133.08128 67.00737 c 133.2203 67.00737 l 133.13713 66.77383 133.0195 66.5972 132.86742 66.4775 c 132.71533 66.35786 132.5585 66.29805 132.39691 66.29805 c 132.2876 66.29805 132.18067 66.32838 132.07611 66.38905 c 131.97155 66.44972 131.89432 66.53653 131.84442 66.64948 c 131.79452 66.7625 131.76956 66.93679 131.76956 67.17234 c 131.76956 69.37061 l 131.25272 69.37061 l 131.25272 69.48823 l 131.38342 69.54066 131.51708 69.62944 131.65372 69.75457 c 131.79036 69.87969 131.91214 70.02806 132.01908 70.19968 c 132.07373 70.2902 132.14977 70.45584 132.2472 70.69658 c 132.3577 70.69658 l h f 0.34902 0.40392 0.46275 rg 135.54702 69.71279 m 135.54702 68.60781 l 135.42939 68.60781 l 135.33909 68.95438 135.22325 69.19012 135.08186 69.31502 c 134.94047 69.44 134.76047 69.50249 134.54185 69.50249 c 134.3755 69.50249 134.24124 69.45857 134.13906 69.37072 c 134.03688 69.28294 133.98579 69.18563 133.98579 69.07877 c 133.98579 68.94584 134.02381 68.83193 134.09985 68.73703 c 134.17352 68.63967 134.32323 68.53641 134.54897 68.42725 c 135.06938 68.1744 l 135.55177 67.93944 135.79297 67.62967 135.79297 67.24508 c 135.79297 66.94841 135.68069 66.70926 135.45613 66.52762 c 135.23157 66.34606 134.98027 66.25528 134.70225 66.25528 c 134.50264 66.25528 134.27451 66.29092 134.01787 66.36221 c 133.93945 66.38597 133.87529 66.39785 133.82539 66.39785 c 133.77074 66.39785 133.72796 66.36696 133.69707 66.30518 c 133.57944 66.30518 l 133.57944 67.47432 l 133.69707 67.47432 l 133.76361 67.14045 133.89074 66.88886 134.07847 66.71955 c 134.26619 66.55023 134.4765 66.46558 134.70937 66.46558 c 134.87334 66.46558 135.00701 66.51362 135.11038 66.60972 c 135.21374 66.70588 135.26543 66.82161 135.26543 66.95692 c 135.26543 67.12073 135.2078 67.25841 135.09255 67.36995 c 134.9773 67.48148 134.7474 67.62269 134.40283 67.79356 c 134.05827 67.9645 133.83252 68.11882 133.72559 68.25649 c 133.61865 68.39179 133.56519 68.5627 133.56519 68.76922 c 133.56519 69.03744 133.65727 69.26174 133.84143 69.44212 c 134.02559 69.62257 134.26382 69.71279 134.5561 69.71279 c 134.68442 69.71279 134.84007 69.68547 135.02305 69.63081 c 135.14424 69.59517 135.22503 69.57735 135.26543 69.57735 c 135.30345 69.57735 135.33315 69.58566 135.35454 69.6023 c 135.37593 69.61893 135.40088 69.65576 135.42939 69.71279 c 135.54702 69.71279 l h f 0.34902 0.40392 0.46275 rg 0.34902 0.40392 0.46275 rg 139.0881 69.23516 m 139.19266 69.23516 139.28117 69.19892 139.35365 69.12644 c 139.42613 69.05397 139.46237 68.96545 139.46237 68.86089 c 139.46237 68.75871 139.42553 68.67079 139.35187 68.59712 c 139.2782 68.52346 139.19028 68.48662 139.0881 68.48662 c 138.98592 68.48662 138.89799 68.52346 138.82433 68.59712 c 138.75066 68.67079 138.71383 68.75871 138.71383 68.86089 c 138.71383 68.96545 138.75007 69.05397 138.82255 69.12644 c 138.89502 69.19892 138.98354 69.23516 139.0881 69.23516 c h f 0.34902 0.40392 0.46275 rg 0.34902 0.40392 0.46275 rg 142.18737 69.62012 m 143.72365 69.62012 l}%
\csname pgfsys@invoke\endcsname{143.72365 69.48823 l 143.62384 69.48823 l 143.53116 69.48823 143.46047 69.46566 143.41176 69.42051 c 143.36304 69.37536 143.33868 69.31476 143.33868 69.23872 c 143.33868 69.15555 143.36364 69.05694 143.41354 68.94287 c 144.17277 67.13926 l 144.93556 69.0106 l 144.99021 69.14367 145.01754 69.24466 145.01754 69.31358 c 145.01754 69.34684 145.00804 69.37417 144.98903 69.39556 c 144.96289 69.4312 144.92962 69.45556 144.88922 69.46863 c 144.84882 69.4817 144.76684 69.48823 144.64327 69.48823 c 144.64327 69.62012 l 145.70905 69.62012 l 145.70905 69.48823 l 145.58548 69.47873 145.49993 69.45378 145.4524 69.41338 c 145.36923 69.34209 145.29438 69.22328 145.22784 69.05694 c 144.0694 66.25528 l 143.92325 66.25528 l 142.75768 69.0106 l 142.7054 69.13892 142.6555 69.231 142.60797 69.28684 c 142.56045 69.34269 142.49985 69.38962 142.42618 69.42764 c 142.38579 69.44903 142.30618 69.46922 142.18737 69.48823 c 142.18737 69.62012 l h f 0.34902 0.40392 0.46275 rg 147.85328 66.82559 m 147.51822 66.56657 147.30791 66.41686 147.22237 66.37647 c 147.09405 66.31468 146.95741 66.28379 146.81246 66.28379 c 146.58671 66.28379 146.40076 66.36102 146.25462 66.51548 c 146.10848 66.66994 146.03541 66.87311 146.03541 67.125 c 146.03541 67.28421 146.07105 67.42204 146.14234 67.53848 c 146.23977 67.70007 146.40908 67.85215 146.65027 67.99473 c 146.89147 68.13731 147.29247 68.31078 147.85328 68.51514 c 147.85328 68.64346 l 147.85328 68.96901 147.80159 69.19238 147.69822 69.31358 c 147.59485 69.43477 147.44455 69.49536 147.24732 69.49536 c 147.09761 69.49536 146.9788 69.45511 146.89087 69.37462 c 146.80057 69.29412 146.75542 69.20178 146.75542 69.09759 c 146.76255 68.89163 l 146.76255 68.78277 146.73463 68.69875 146.67879 68.63956 c 146.62295 68.58038 146.54987 68.55078 146.45958 68.55078 c 146.37165 68.55078 146.29977 68.58156 146.24393 68.64312 c 146.18808 68.70476 146.16016 68.7889 146.16016 68.89553 c 146.16016 69.09923 146.26472 69.28636 146.47383 69.45693 c 146.68295 69.62751 146.97642 69.71279 147.35425 69.71279 c 147.64416 69.71279 147.88179 69.66416 148.06714 69.56688 c 148.20735 69.49328 148.31071 69.37814 148.37725 69.22146 c 148.42002 69.11942 148.44141 68.91057 148.44141 68.59489 c 148.44141 67.48769 l 148.44141 67.17676 148.44735 66.98629 148.45923 66.91626 c 148.47111 66.84623 148.49072 66.79934 148.51805 66.77557 c 148.54537 66.75189 148.57686 66.74004 148.6125 66.74004 c 148.65053 66.74004 148.68379 66.74836 148.71231 66.76499 c 148.76221 66.79588 148.85845 66.88262 149.00103 67.0252 c 149.00103 66.82559 l 148.73488 66.46914 148.48062 66.29092 148.23824 66.29092 c 148.1218 66.29092 148.02912 66.33132 147.96021 66.41211 c 147.8913 66.49291 147.85565 66.63073 147.85328 66.82559 c 147.85328 67.05928 m 147.85328 68.29771 l 147.49445 68.1558 147.26277 68.05525 147.15821 67.99607 c 146.97048 67.89195 146.83622 67.78313 146.75542 67.66958 c 146.67463 67.55604 146.63423 67.43184 146.63423 67.29699 c 146.63423 67.12664 146.68532 66.98528 146.7875 66.87293 c}%
\csname pgfsys@invoke\endcsname{146.88969 66.76057 147.00731 66.7044 147.14039 66.7044 c 147.32098 66.7044 147.55861 66.82269 147.85328 67.05928 c h f 0.34902 0.40392 0.46275 rg 150.19732 69.71279 m 150.19732 68.97852 l 150.47059 69.46804 150.751 69.71279 151.03853 69.71279 c 151.16923 69.71279 151.27735 69.67299 151.36289 69.59339 c 151.44844 69.51378 151.49122 69.4217 151.49122 69.31714 c 151.49122 69.22446 151.46032 69.14605 151.39854 69.08189 c 151.33676 69.01773 151.26309 68.98565 151.17754 68.98565 c 151.09437 68.98565 151.0011 69.02664 150.89773 69.10862 c 150.79436 69.1906 150.71773 69.23159 150.66783 69.23159 c 150.62505 69.23159 150.57871 69.20791 150.52881 69.16053 c 150.42188 69.06332 150.31138 68.90333 150.19732 68.68055 c 150.19732 67.11977 l 150.19732 66.93969 150.21989 66.80342 150.26504 66.71097 c 150.29593 66.64696 150.35059 66.5936 150.42901 66.5509 c 150.50743 66.50828 150.6203 66.48696 150.76763 66.48696 c 150.76763 66.35508 l 149.0959 66.35508 l 149.0959 66.48696 l 149.26224 66.48696 149.38581 66.51303 149.46661 66.56516 c 149.52601 66.60311 149.5676 66.66359 149.59136 66.74661 c 149.60324 66.78694 149.60918 66.90193 149.60918 67.09159 c 149.60918 68.35418 l 149.60918 68.73357 149.60146 68.9594 149.58601 69.03165 c 149.57057 69.10398 149.54205 69.15674 149.50047 69.18993 c 149.45888 69.22313 149.4072 69.23973 149.34541 69.23973 c 149.27175 69.23973 149.18858 69.22194 149.0959 69.18637 c 149.06026 69.31447 l 150.04761 69.71279 l 150.19732 69.71279 l h f 0.34902 0.40392 0.46275 rg 151.48659 69.62012 m 153.00861 69.62012 l 153.00861 69.48823 l 152.93376 69.48823 l 152.82683 69.48823 152.74663 69.46507 152.69316 69.41873 c 152.63969 69.37239 152.61296 69.31476 152.61296 69.24585 c 152.61296 69.15318 152.65217 69.02486 152.73059 68.86089 c 153.52546 67.21411 l 154.25617 69.01773 l 154.29657 69.11515 154.31677 69.2114 154.31677 69.30645 c 154.31677 69.34922 154.30845 69.3813 154.29182 69.40269 c 154.27281 69.42883 154.2431 69.44962 154.20271 69.46507 c 154.16231 69.48051 154.09102 69.48823 153.98884 69.48823 c 153.98884 69.62012 l 155.05105 69.62012 l 155.05105 69.48823 l 154.96312 69.47873 154.8954 69.45972 154.84787 69.4312 c 154.80035 69.40269 154.74807 69.34922 154.69104 69.2708 c 154.66965 69.23753 154.62925 69.14605 154.56985 68.99634 c 153.2403 65.73843 l 153.11198 65.42238 152.94386 65.18356 152.73593 65.02197 c 152.52801 64.86039 152.3278 64.77959 152.13532 64.77959 c 151.99512 64.77959 151.87987 64.81951 151.78957 64.89934 c 151.69927 64.97916 151.65412 65.07073 151.65412 65.17402 c 151.65412 65.27264 151.6868 65.35217 151.75215 65.41262 c 151.81749 65.47299 151.9072 65.50318 152.02126 65.50318 c 152.09968 65.50318 152.20661 65.47704 152.34206 65.42476 c 152.43711 65.38911 152.49652 65.37129 152.52028 65.37129 c 152.59157 65.37129 152.6694 65.40838 152.75376 65.48257 c 152.83812 65.55668 152.92307 65.70015 153.00861 65.91298 c 153.2403 66.4834 l 152.0676 68.94644 l 152.03195 69.0201 151.97492 69.11159 151.89651 69.2209 c}%
\csname pgfsys@invoke\endcsname{151.8371 69.30407 151.78838 69.35991 151.75036 69.38843 c 151.69571 69.42645 151.60778 69.45972 151.48659 69.48823 c 151.48659 69.62012 l h f 0.34902 0.40392 0.46275 rg 0.34902 0.40392 0.46275 rg 160.31095 67.21645 m 160.40586 67.12155 l 160.18204 66.8052 159.99468 66.5874 159.84379 66.46814 c 159.69289 66.34895 159.52499 66.28936 159.34009 66.28936 c 159.24273 66.28936 159.16483 66.31736 159.10639 66.37335 c 159.04802 66.42934 159.01884 66.50356 159.01884 66.59601 c 159.01884 66.67874 159.06752 66.90259 159.16487 67.26758 c 159.56643 68.77869 l 159.60044 68.91495 159.61744 68.99526 159.61744 69.01962 c 159.61744 69.14126 159.54931 69.20208 159.41305 69.20208 c 159.28168 69.20208 159.11255 69.10472 158.90567 68.91001 c 158.69886 68.71538 158.49813 68.47207 158.3035 68.18008 c 158.1526 67.94646 158.03334 67.71893 157.94572 67.49749 c 157.85816 67.27605 157.7438 66.89524 157.60264 66.35508 c 157.05516 66.35508 l 158.12093 70.39929 l 158.1842 70.64263 158.21583 70.79349 158.21583 70.85186 c 158.21583 70.9103 158.1842 70.95534 158.12093 70.98698 c 158.05766 71.01861 157.98953 71.03443 157.91653 71.03443 c 157.71948 71.03443 l 157.71948 71.14392 l 158.08937 71.18766 158.4714 71.25334 158.86557 71.34097 c 158.9167 71.29719 l 158.03338 68.03405 l 158.66607 69.06091 159.22573 69.57434 159.71235 69.57434 c 159.87297 69.57434 159.99219 69.52934 160.07002 69.43933 c 160.14792 69.34933 160.18687 69.2313 160.18687 69.08523 c 160.18687 68.87597 160.07006 68.40635 159.83644 67.67638 c 159.67589 67.18486 159.59561 66.88069 159.59561 66.76388 c 159.59561 66.67625 159.63452 66.63244 159.71235 66.63244 c 159.77079 66.63244 159.83528 66.66771 159.90583 66.73826 c 159.97638 66.80888 160.11142 66.96828 160.31095 67.21645 c h f 0.34902 0.40392 0.46275 rg 161.17073 65.32573 m 161.09777 65.46452 l 161.50174 65.73706 161.70372 65.99741 161.70372 66.24558 c 161.70372 66.30885 161.66964 66.34049 161.60147 66.34049 c 161.58201 66.34049 161.54915 66.33562 161.50289 66.3259 c 161.4567 66.31617 161.41901 66.3113 161.38983 66.3113 c 161.10749 66.3113 160.96633 66.43539 160.96633 66.68357 c 160.96633 66.8101 161.00646 66.9111 161.08674 66.98655 c 161.16709 67.06199 161.27298 67.09972 161.40442 67.09972 c 161.56987 67.09972 161.70855 67.04009 161.82046 66.92083 c 161.93244 66.80156 161.98843 66.64948 161.98843 66.46458 c 161.98843 66.24068 161.91421 66.02411 161.76577 65.81484 c 161.61732 65.60558 161.41897 65.44254 161.17073 65.32573 c h f 0.34902 0.40392 0.46275 rg 167.20714 70.76431 m 167.20714 70.67186 167.18401 70.59032 167.13774 70.5197 c 167.09148 70.44915 167.01971 70.41388 166.92243 70.41388 c 166.8348 70.41388 166.76422 70.43211 166.71068 70.46857 c 166.65714 70.50511 166.61696 70.54892 166.59015 70.60001 c 166.56342 70.6511 166.53301 70.70219 166.49893 70.75328 c 166.46492 70.80445 166.41019 70.84826 166.33474 70.88472 c 166.25929 70.92126 166.16075 70.93952 166.03911 70.93952 c 165.88339 70.93952 165.73008 70.90057 165.57919 70.82268 c}%
\csname pgfsys@invoke\endcsname{165.42829 70.74478 165.35284 70.64256 165.35284 70.51602 c 165.35284 70.38956 165.41611 70.26792 165.54265 70.15111 c 165.66919 70.0343 165.84318 69.90409 166.06462 69.76047 c 166.28606 69.61693 166.45274 69.49161 166.56465 69.38453 c 166.735 69.22398 166.85667 69.06949 166.92967 68.92104 c 167.00267 68.7726 167.03916 68.56697 167.03916 68.30417 c 167.03916 67.79319 166.85545 67.32721 166.48801 66.90623 c 166.12058 66.48526 165.65946 66.27477 165.10467 66.27477 c 164.75914 66.27477 164.4927 66.36481 164.30534 66.54489 c 164.11798 66.72497 164.02431 66.98046 164.02431 67.31136 c 164.02431 67.7786 164.20921 68.21294 164.57902 68.61439 c 164.94891 69.01591 165.36747 69.23857 165.83471 69.28239 c 165.7958 69.3213 165.71426 69.39916 165.5901 69.51597 c 165.46602 69.63278 165.37961 69.71914 165.3309 69.77506 c 165.28226 69.83105 165.23117 69.90891 165.17763 70.00864 c 165.12416 70.10845 165.09743 70.20458 165.09743 70.29703 c 165.09743 70.5161 165.17043 70.69981 165.31642 70.84818 c 165.46241 70.99663 165.62422 71.09762 165.80185 71.15116 c 165.97948 71.2047 166.15589 71.23147 166.33106 71.23147 c 166.54523 71.23147 166.74476 71.1913 166.92967 71.11095 c 167.11465 71.03068 167.20714 70.91513 167.20714 70.76431 c 166.44791 68.29693 m 166.44791 68.58892 166.40165 68.80059 166.30912 68.93196 c 166.21667 69.0634 166.09989 69.12912 165.9588 69.12912 c 165.63763 69.12912 165.3371 68.91495 165.05722 68.48662 c 164.77741 68.05837 164.6375 67.59362 164.6375 67.09236 c 164.6375 66.89283 164.68982 66.73221 164.79445 66.6105 c 164.89908 66.48886 165.03657 66.42804 165.20692 66.42804 c 165.41619 66.42804 165.62059 66.54485 165.82012 66.77847 c 166.01966 67.01209 166.17415 67.27244 166.28361 67.55953 c 166.39314 67.84669 166.44791 68.09249 166.44791 68.29693 c h f 0.34902 0.40392 0.46275 rg 167.81146 65.32573 m 167.7385 65.46452 l 168.14247 65.73706 168.34445 65.99741 168.34445 66.24558 c 168.34445 66.30885 168.31037 66.34049 168.2422 66.34049 c 168.22274 66.34049 168.18988 66.33562 168.14362 66.3259 c 168.09743 66.31617 168.05974 66.3113 168.03056 66.3113 c 167.74822 66.3113 167.60706 66.43539 167.60706 66.68357 c 167.60706 66.8101 167.64719 66.9111 167.72747 66.98655 c 167.80782 67.06199 167.91371 67.09972 168.04515 67.09972 c 168.2106 67.09972 168.34928 67.04009 168.46119 66.92083 c 168.57317 66.80156 168.62916 66.64948 168.62916 66.46458 c 168.62916 66.24068 168.55494 66.02411 168.4065 65.81484 c 168.25805 65.60558 168.0597 65.44254 167.81146 65.32573 c h f 0.34902 0.40392 0.46275 rg 170.7891 69.47943 m 171.46802 69.47943 l 171.65783 70.09267 171.833 70.51365 171.99355 70.74236 c 172.25636 71.11708 172.57757 71.30443 172.95718 71.30443 c 173.13726 71.30443 173.28689 71.26185 173.40608 71.17667 c 173.52534 71.09157 173.58497 70.9833 173.58497 70.85186 c 173.58497 70.76914 173.55456 70.69614 173.49374 70.63287 c 173.43292 70.5696 173.36115 70.53797 173.27843 70.53797 c 173.21026 70.53797 173.14818 70.56474 173.09219 70.61828 c}%
\csname pgfsys@invoke\endcsname{173.03627 70.67182 173.00831 70.73995 173.00831 70.82268 c 173.00831 70.87132 173.02045 70.91754 173.04473 70.96136 c 173.06909 71.00517 173.08127 71.03439 173.08127 71.04902 c 173.08127 71.11229 173.02773 71.14392 172.92065 71.14392 c 172.71628 71.14392 172.54352 71.0113 172.40235 70.74604 c 172.26126 70.48079 172.13717 70.05858 172.03009 69.47943 c 172.81115 69.47943 l 172.76737 69.24585 l 171.97896 69.24585 l 171.45343 66.90991 l 171.14191 65.53262 170.65525 64.84397 169.99345 64.84397 c 169.82793 64.84397 169.69043 64.88656 169.58098 64.97174 c 169.47144 65.05691 169.41668 65.16277 169.41668 65.28931 c 169.41668 65.37203 169.44345 65.44381 169.49699 65.50462 c 169.55053 65.56544 169.61625 65.59585 169.69415 65.59585 c 169.77687 65.59585 169.84378 65.57031 169.89487 65.51922 c 169.94596 65.46813 169.97151 65.40363 169.97151 65.32573 c 169.97151 65.29172 169.96055 65.25404 169.93865 65.21267 c 169.91674 65.17131 169.90579 65.13845 169.90579 65.11409 c 169.90579 65.0362 169.95446 64.99725 170.05182 64.99725 c 170.35353 64.99725 170.58957 65.39145 170.75992 66.17986 c 171.4023 69.24585 l 170.73798 69.24585 l 170.7891 69.47943 l h f 0.34902 0.40392 0.46275 rg 173.12416 65.32573 m 173.0512 65.46452 l 173.45517 65.73706 173.65715 65.99741 173.65715 66.24558 c 173.65715 66.30885 173.62307 66.34049 173.5549 66.34049 c 173.53544 66.34049 173.50258 66.33562 173.45632 66.3259 c 173.41013 66.31617 173.37244 66.3113 173.34326 66.3113 c 173.06092 66.3113 172.91976 66.43539 172.91976 66.68357 c 172.91976 66.8101 172.95989 66.9111 173.04017 66.98655 c 173.12052 67.06199 173.22641 67.09972 173.35785 67.09972 c 173.5233 67.09972 173.66198 67.04009 173.77389 66.92083 c 173.88587 66.80156 173.94186 66.64948 173.94186 66.46458 c 173.94186 66.24068 173.86764 66.02411 173.7192 65.81484 c 173.57075 65.60558 173.3724 65.44254 173.12416 65.32573 c h f 0.34902 0.40392 0.46275 rg 175.7368 65.42799 m 176.73696 69.04145 l 176.80023 69.27507 176.86714 69.48556 176.93769 69.67292 c 177.00823 69.86027 177.09946 70.05981 177.21137 70.27152 c 177.32335 70.48324 177.44503 70.66087 177.57639 70.80441 c 177.70783 70.94803 177.86845 71.06725 178.05826 71.16208 c 178.24807 71.25698 178.45247 71.30443 178.67146 71.30443 c 178.90018 71.30443 179.10458 71.2448 179.28466 71.12554 c 179.46474 71.00636 179.55478 70.82023 179.55478 70.56715 c 179.55478 70.28979 179.45865 70.02699 179.26639 69.77874 c 179.07413 69.53056 178.85878 69.35293 178.62033 69.24585 c 178.62033 69.23861 l 178.78095 69.22398 178.92817 69.14486 179.06199 69.00124 c 179.19581 68.8577 179.26271 68.6667 179.26271 68.42826 c 179.26271 68.09245 179.13372 67.73352 178.87575 67.35146 c 178.61784 66.96947 178.31613 66.68357 177.9706 66.49376 c 177.7127 66.34777 177.41098 66.27477 177.06545 66.27477 c 176.92428 66.27477 176.76366 66.31613 176.58358 66.39886 c 176.30622 65.42799 l 176.23805 65.18954 176.1626 64.99973 176.07988 64.85857 c 175.51057 64.85857 l 175.58839 64.97538 175.6638 65.16518 175.7368 65.42799 c}%
\csname pgfsys@invoke\endcsname{177.50343 69.83722 m 176.67124 66.68357 l 176.67124 66.60574 176.70407 66.54125 176.76971 66.49008 c 176.83543 66.43899 176.91942 66.41345 177.02167 66.41345 c 177.42067 66.41345 177.78562 66.66166 178.11652 67.15808 c 178.44749 67.65451 178.61298 68.15821 178.61298 68.66919 c 178.61298 68.95635 178.51566 69.09993 178.32103 69.09993 c 178.27722 69.09993 178.21513 69.09017 178.13479 69.07064 c 178.05451 69.05118 177.99492 69.04145 177.95601 69.04145 c 177.89274 69.04145 177.84042 69.05727 177.79906 69.0889 c 177.7577 69.12054 177.73702 69.15826 177.73702 69.20208 c 177.73702 69.31889 177.8441 69.37729 178.05826 69.37729 c 178.07282 69.37729 178.11901 69.36998 178.19683 69.35535 c 178.27473 69.34079 178.33317 69.33351 178.37216 69.33351 c 178.52298 69.33351 178.67016 69.46978 178.8137 69.74231 c 178.95732 70.01485 179.02913 70.26302 179.02913 70.48684 c 179.02913 70.74482 178.98532 70.92003 178.89769 71.01248 c 178.81014 71.10494 178.69092 71.15116 178.54002 71.15116 c 178.29667 71.15116 178.08618 71.02217 177.90855 70.7642 c 177.73093 70.50629 177.59589 70.1973 177.50343 69.83722 c h f 0.34902 0.40392 0.46275 rg 180.10055 65.32573 m 180.02759 65.46452 l 180.43156 65.73706 180.63354 65.99741 180.63354 66.24558 c 180.63354 66.30885 180.59946 66.34049 180.53129 66.34049 c 180.51183 66.34049 180.47897 66.33562 180.43271 66.3259 c 180.38652 66.31617 180.34883 66.3113 180.31965 66.3113 c 180.03731 66.3113 179.89615 66.43539 179.89615 66.68357 c 179.89615 66.8101 179.93628 66.9111 180.01656 66.98655 c 180.09691 67.06199 180.2028 67.09972 180.33424 67.09972 c 180.49969 67.09972 180.63837 67.04009 180.75028 66.92083 c 180.86226 66.80156 180.91825 66.64948 180.91825 66.46458 c 180.91825 66.24068 180.84403 66.02411 180.69559 65.81484 c 180.54714 65.60558 180.34879 65.44254 180.10055 65.32573 c h f 0.34902 0.40392 0.46275 rg 185.97633 69.47943 m 183.97611 66.63979 l 183.96638 66.47434 183.95907 66.35148 183.95417 66.2712 c 183.94934 66.19086 183.93716 66.06432 183.91763 65.89159 c 183.89818 65.71879 183.87386 65.58494 183.84467 65.49003 c 183.81549 65.39513 183.77776 65.2905 183.7315 65.17614 c 183.68531 65.06178 183.62691 64.97905 183.55628 64.92796 c 183.48574 64.87687 183.40424 64.85133 183.31179 64.85133 c 183.12688 64.85133 183.03443 64.97296 183.03443 65.21624 c 183.03443 65.33305 183.07456 65.48149 183.15484 65.66157 c 183.23511 65.84165 183.34093 66.05091 183.4723 66.28936 c 183.60374 66.52781 183.69381 66.70057 183.74253 66.80765 c 183.81552 67.48898 183.85202 67.92942 183.85202 68.12895 c 183.85202 68.75674 183.73521 69.07064 183.50159 69.07064 c 183.4286 69.07064 183.34828 69.02441 183.26066 68.93196 c 183.17311 68.8395 183.0977 68.70082 183.03443 68.51592 c 182.91758 68.51592 l 183.09766 69.19235 183.33856 69.53056 183.64027 69.53056 c 183.81552 69.53056 183.9372 69.45634 184.00529 69.3079 c 184.07346 69.15945 184.10755 68.94655 184.10755 68.66919 c 184.10755 68.53292 184.10024 68.38203 184.08561 68.2165 c}%
\csname pgfsys@invoke\endcsname{184.07098 68.05105 184.05026 67.86734 184.02345 67.66535 c 183.99672 67.46344 183.98094 67.33571 183.97611 67.28217 c 185.27547 69.47943 l 185.97633 69.47943 l h f 0.14902 0.20392 0.25882 rg 276.07509 191.40573 m 276.07509 191.21257 l 275.78394 191.02229 275.56978 190.83621 275.43261 190.65433 c 275.24224 190.40255 275.09387 190.07943 274.98749 189.68497 c 274.85311 189.19532 274.78593 188.51124 274.78593 187.63273 c 274.78593 186.80461 274.84681 186.16112 274.96859 185.70227 c 275.09037 185.24342 275.25624 184.87271 275.4662 184.59014 c 275.61177 184.39426 275.81473 184.22218 276.07509 184.07389 c 276.07509 183.86393 l 275.40041 184.0906 274.82862 184.553 274.35971 185.25112 c 273.89079 185.94915 273.65634 186.75142 273.65634 187.65793 c 273.65634 188.55324 273.89009 189.34571 274.35761 190.03534 c 274.82512 190.72506 275.39761 191.18186 276.07509 191.40573 c h f 0.14902 0.20392 0.25882 rg 279.66755 186.60091 m 279.79773 186.50026 l 279.61296 186.15198 279.3827 185.89286 279.10695 185.72287 c 278.83121 185.55298 278.53796 185.46803 278.22722 185.46803 c 277.70372 185.46803 277.28519 185.66557 276.97165 186.06065 c 276.65811 186.45581 276.50134 186.93081 276.50134 187.48563 c 276.50134 188.02094 276.64411 188.49173 276.92966 188.89801 c 277.274 189.38844 277.74851 189.63366 278.35319 189.63366 c 278.75912 189.63366 279.08176 189.53117 279.32111 189.3262 c 279.56047 189.12131 279.68015 188.89254 279.68015 188.63989 c 279.68015 188.47988 279.63186 188.35215 279.53527 188.25671 c 279.43869 188.16127 279.31202 188.11354 279.15525 188.11354 c 278.99008 188.11354 278.8536 188.16831 278.74582 188.27784 c 278.63804 188.38745 278.57155 188.58272 278.54636 188.86363 c 278.52956 189.04061 278.48897 189.16422 278.42458 189.23447 c 278.36019 189.30463 278.28461 189.33971 278.19782 189.33971 c 278.06345 189.33971 277.94867 189.26833 277.85349 189.12555 c 277.70791 188.90999 277.63513 188.57966 277.63513 188.13454 c 277.63513 187.76501 277.69392 187.41157 277.8115 187.07424 c 277.92907 186.7369 278.09004 186.48565 278.29441 186.32048 c 278.44838 186.2001 278.63034 186.13991 278.8403 186.13991 c 278.97748 186.13991 279.10765 186.17202 279.23083 186.23623 c 279.35401 186.30053 279.49958 186.42209 279.66755 186.60091 c h f 0.14902 0.20392 0.25882 rg 280.09308 183.86393 m 280.09308 184.0571 l 280.38423 184.25017 280.59839 184.43761 280.73556 184.6194 c 280.92313 184.87126 281.0715 185.19303 281.18068 185.58469 c 281.31505 186.07714 281.38224 186.76262 281.38224 187.64113 c 281.38224 188.46925 281.32135 189.11204 281.19957 189.56949 c 281.0778 190.02694 280.91193 190.39696 280.70197 190.67953 c 280.55639 190.8754 280.35343 191.04748 280.09308 191.19577 c 280.09308 191.40573 l 280.76775 191.17906 281.33955 190.71666 281.80846 190.01854 c 282.27737 189.32051 282.51183 188.51824 282.51183 187.61174 c 282.51183 186.71923 282.27737 185.92816 281.80846 185.23852 c 281.33955 184.5488 280.76775 184.0906 280.09308 183.86393 c h f 0.14902 0.20392 0.25882 rg}%
\csname pgfsys@invoke\endcsname{0.14902 0.20392 0.25882 rg 288.57609 187.21491 m 286.56467 187.21491 l 286.32531 186.65786 l 286.24693 186.47108 286.20774 186.31685 286.20774 186.19516 c 286.20774 186.03392 286.27212 185.91508 286.4009 185.83862 c 286.47648 185.79339 286.66265 185.75944 286.9594 185.73678 c 286.9594 185.58561 l 285.06555 185.58561 l 285.06555 185.73678 l 285.26991 185.76784 285.43788 185.85331 285.56945 185.9932 c 285.70103 186.13317 285.8634 186.42222 286.05656 186.86034 c 288.09318 191.40573 l 288.17297 191.40573 l 290.22639 186.73371 l 290.42235 186.28684 290.58332 186.00545 290.7093 185.88953 c 290.80448 185.80187 290.93885 185.75096 291.11242 185.73678 c 291.11242 185.58561 l 288.35773 185.58561 l 288.35773 185.73678 l 288.47111 185.73678 l 288.69227 185.73678 288.84764 185.7681 288.93723 185.83074 c 288.99882 185.87623 289.02961 185.94172 289.02961 186.02719 c 289.02961 186.07837 289.02121 186.13103 289.00441 186.18518 c 288.99882 186.21073 288.95682 186.31746 288.87844 186.50537 c 288.57609 187.21491 l 288.43332 187.52565 m 287.58508 189.48905 l 286.71164 187.52565 l 288.43332 187.52565 l h f 0.14902 0.20392 0.25882 rg 294.01376 189.46569 m 295.33651 189.46569 l 295.33651 189.00378 l 294.58485 189.00378 l 294.72203 188.8666 294.81721 188.74203 294.8704 188.63005 c 294.93759 188.47887 294.97118 188.3207 294.97118 188.15553 c 294.97118 187.87559 294.89349 187.63273 294.73812 187.42697 c 294.58275 187.22121 294.37139 187.06024 294.10404 186.94406 c 293.83669 186.82788 293.59943 186.76979 293.39227 186.76979 c 293.37548 186.76979 293.20751 186.77679 292.88837 186.79079 c 292.76239 186.79079 292.65671 186.74972 292.57133 186.66757 c 292.48594 186.58542 292.44325 186.48731 292.44325 186.37323 c 292.44325 186.27297 292.48174 186.19083 292.55873 186.12679 c 292.63571 186.06275 292.76099 186.03073 292.93456 186.03073 c 293.66102 186.03913 l 294.24891 186.03913 294.65344 185.97461 294.8746 185.84557 c 295.19094 185.66614 295.34911 185.38991 295.34911 185.01688 c 295.34911 184.77849 295.27632 184.56183 295.13075 184.36692 c 294.98518 184.17201 294.79341 184.02827 294.55546 183.93571 c 294.19432 183.79828 293.7786 183.72956 293.30829 183.72956 c 292.95555 183.72956 292.63361 183.76385 292.34247 183.83244 c 292.05132 183.90103 291.84276 183.99625 291.71678 184.11812 c 291.59081 184.23989 291.52782 184.36801 291.52782 184.50248 c 291.52782 184.63125 291.57611 184.74678 291.67269 184.84904 c 291.76927 184.95122 291.94914 185.03731 292.21229 185.1073 c 291.84836 185.28646 291.66639 185.53557 291.66639 185.85463 c 291.66639 186.04779 291.74058 186.23531 291.88895 186.41719 c 292.03733 186.59916 292.27248 186.75733 292.59442 186.8917 c 292.21929 187.02905 291.94774 187.20988 291.77977 187.43419 c 291.6118 187.6585 291.52782 187.91784 291.52782 188.21222 c 291.52782 188.59628 291.68459 188.9292 291.99813 189.21098 c 292.31167 189.49277 292.7148 189.63366 293.20751 189.63366 c 293.46786 189.63366 293.73661 189.57767 294.01376 189.46569 c 293.28729 189.36491 m}%
\csname pgfsys@invoke\endcsname{293.12492 189.36491 292.98775 189.28316 292.87577 189.11965 c 292.76379 188.95623 292.7078 188.61741 292.7078 188.10318 c 292.7078 187.68684 292.76309 187.40112 292.87367 187.24601 c 292.98425 187.0909 293.11512 187.01335 293.2663 187.01335 c 293.43427 187.01335 293.57424 187.0902 293.68622 187.24391 c 293.7982 187.39762 293.85419 187.69664 293.85419 188.14097 c 293.85419 188.64111 293.7912 188.98204 293.66522 189.16374 c 293.57564 189.29785 293.44966 189.36491 293.28729 189.36491 c 293.03954 185.00612 m 292.75399 185.00612 292.56503 184.98241 292.47264 184.935 c 292.31307 184.84865 292.23329 184.7316 292.23329 184.58384 c 292.23329 184.44168 292.31587 184.31277 292.48104 184.19712 c 292.64621 184.08137 292.95695 184.0235 293.41327 184.0235 c 293.8024 184.0235 294.10824 184.07508 294.3308 184.17822 c 294.55336 184.28136 294.66464 184.42632 294.66464 184.6131 c 294.66464 184.68274 294.64364 184.74126 294.60165 184.78868 c 294.52606 184.87231 294.41198 184.92949 294.25941 184.96019 c 294.10684 184.99081 293.70022 185.00612 293.03954 185.00612 c h f 0.14902 0.20392 0.25882 rg 299.11688 187.69362 m 296.96268 187.69362 l 296.98787 187.17152 297.12645 186.7589 297.3784 186.45577 c 297.57156 186.2228 297.80392 186.10632 298.07547 186.10632 c 298.24344 186.10632 298.39601 186.15321 298.53319 186.24699 c 298.67036 186.34077 298.81733 186.50944 298.9741 186.753 c 299.11688 186.66061 l 298.90412 186.22669 298.66896 185.91945 298.41141 185.73888 c 298.15386 185.55832 297.85571 185.46803 297.51698 185.46803 c 296.93468 185.46803 296.49377 185.69221 296.19422 186.14057 c 295.95347 186.50205 295.83309 186.9504 295.83309 187.48563 c 295.83309 188.14141 296.01016 188.66333 296.36429 189.05141 c 296.71842 189.43958 297.13345 189.63366 297.60936 189.63366 c 298.00688 189.63366 298.35192 189.47059 298.64447 189.14445 c 298.93701 188.81831 299.09448 188.3347 299.11688 187.69362 c 298.08387 187.97077 m 298.08387 188.42149 298.05937 188.73083 298.01038 188.8988 c 297.96139 189.06677 297.88511 189.19414 297.78153 189.28093 c 297.72274 189.33132 297.64435 189.35651 297.54637 189.35651 c 297.4008 189.35651 297.28182 189.28512 297.18944 189.14235 c 297.02427 188.8932 296.94168 188.55166 296.94168 188.11774 c 296.94168 187.97077 l 298.08387 187.97077 l h f 0.14902 0.20392 0.25882 rg 301.20953 189.51608 m 301.20953 189.00378 l 301.41109 189.22362 301.60425 189.38354 301.78902 189.48354 c 301.97379 189.58362 302.17255 189.63366 302.38531 189.63366 c 302.64006 189.63366 302.85142 189.56289 303.01939 189.42134 c 303.18736 189.27979 303.29934 189.1039 303.35533 188.89368 c 303.40012 188.73385 303.42252 188.42687 303.42252 187.97274 c 303.42252 186.44225 l 303.42252 186.13991 303.44981 185.95164 303.5044 185.87746 c 303.55899 185.80327 303.67307 185.75638 303.84664 185.73678 c 303.84664 185.58561 l 301.86041 185.58561 l 301.86041 185.73678 l 302.00878 185.75638 302.11516 185.81797 302.17955 185.92155 c 302.22434 185.99154 302.24673 186.16511 302.24673 186.44225 c}%
\csname pgfsys@invoke\endcsname{302.24673 188.18913 l 302.24673 188.51107 302.23414 188.71403 302.20894 188.79802 c 302.18375 188.882 302.14105 188.94709 302.08087 188.99328 c 302.02068 189.03947 301.95419 189.06257 301.8814 189.06257 c 301.64065 189.06257 301.41669 188.889 301.20953 188.54186 c 301.20953 186.44225 l 301.20953 186.14831 301.23682 185.96214 301.29141 185.88376 c 301.346 185.80537 301.44748 185.75638 301.59586 185.73678 c 301.59586 185.58561 l 299.60963 185.58561 l 299.60963 185.73678 l 299.77479 185.75358 299.89237 185.80677 299.96236 185.89636 c 300.00995 185.95794 300.03375 186.13991 300.03375 186.44225 c 300.03375 188.65944 l 300.03375 188.95977 300.00645 189.14677 299.95186 189.22043 c 299.89727 189.29409 299.78319 189.34225 299.60963 189.36491 c 299.60963 189.51608 l 301.20953 189.51608 l h f 0.14902 0.20392 0.25882 rg 305.94276 190.96061 m 305.94276 189.51608 l 306.87498 189.51608 l 306.87498 189.10456 l 305.94276 189.10456 l 305.94276 186.67505 l 305.94276 186.44768 305.95325 186.30101 305.97425 186.23505 c 305.99525 186.16909 306.03234 186.11572 306.08553 186.07495 c 306.13872 186.03427 306.18771 186.01393 306.2325 186.01393 c 306.41447 186.01393 306.58664 186.15391 306.74901 186.43386 c 306.87498 186.34055 l 306.64823 185.79807 306.28009 185.52682 305.77059 185.52682 c 305.52143 185.52682 305.31077 185.59633 305.13861 185.73534 c 304.96644 185.87444 304.85656 186.02968 304.80897 186.20106 c 304.78097 186.29659 304.76698 186.55506 304.76698 186.97647 c 304.76698 189.10456 l 304.25467 189.10456 l 304.25467 189.25192 l 304.6074 189.5016 304.90765 189.76392 305.1554 190.03888 c 305.40316 190.31385 305.61942 190.62109 305.80418 190.96061 c 305.94276 190.96061 l h f 0.14902 0.20392 0.25882 rg 0.14902 0.20392 0.25882 rg 313.71489 189.26636 m 313.53432 188.63005 l 312.65708 188.63005 l 312.63994 188.56697 312.57686 188.35054 312.46785 187.98074 c 312.35894 187.61095 312.26721 187.29273 312.19267 187.02608 c 312.11814 186.75951 312.08087 186.60042 312.08087 186.54881 c 312.08087 186.30805 312.16975 186.18768 312.34752 186.18768 c 312.59982 186.18768 312.80335 186.36251 312.95811 186.71218 c 313.09577 186.71218 l 313.02123 186.39689 312.87933 186.11454 312.67007 185.86512 c 312.46081 185.61571 312.20995 185.491 311.91749 185.491 c 311.7455 185.491 311.61795 185.55263 311.53484 185.6759 c 311.45173 185.79916 311.41018 185.95252 311.41018 186.13597 c 311.41018 186.33097 311.4589 186.56031 311.55636 186.82399 c 312.20986 188.63005 l 311.31556 188.63005 l 311.24671 188.44659 311.13775 188.08966 310.98868 187.55925 c 310.83961 187.02892 310.69054 186.60034 310.54146 186.2735 c 310.39248 185.94675 310.21475 185.70026 310.00829 185.53404 c 309.91084 185.46519 309.80765 185.43077 309.69873 185.43077 c 309.58404 185.43077 309.4837 185.46803 309.3977 185.54257 c 309.3117 185.61711 309.26871 185.70599 309.26871 185.80922 c 309.26871 186.04429 309.3547 186.18475 309.5267 186.23059 c 309.81338 186.30512 310.0198 186.50581 310.14595 186.83265 c 310.85116 188.63005 l}%
\csname pgfsys@invoke\endcsname{310.79958 188.63005 l 310.54151 188.63005 310.34366 188.60424 310.20605 188.55262 c 310.06853 188.50101 309.91377 188.36913 309.74177 188.15698 c 309.60412 188.15698 l 309.84496 188.55835 310.09578 188.84359 310.35657 189.0127 c 310.61744 189.18181 310.96003 189.26636 311.38432 189.26636 c 313.71489 189.26636 l h f 0.14902 0.20392 0.25882 rg 316.41049 187.37184 m 316.41049 186.91029 316.33624 186.46882 316.18773 186.04744 c 316.03923 185.62605 315.84458 185.25482 315.60379 184.93375 c 315.25063 184.46417 314.83926 184.22938 314.36968 184.22938 c 314.12889 184.22938 313.94025 184.32167 313.80375 184.50624 c 313.66731 184.69088 313.59909 184.94373 313.59909 185.26481 c 313.59909 185.87082 313.73054 186.42969 313.99343 186.9414 c 314.25633 187.45311 314.57036 187.84742 314.93553 188.12434 c 315.16027 188.29287 315.40511 188.37714 315.67002 188.37714 c 315.89477 188.37714 316.07435 188.29486 316.20877 188.13031 c 316.34325 187.96577 316.41049 187.71294 316.41049 187.37184 c 314.32155 186.38455 m 315.72422 186.38455 l 315.84461 186.79393 315.90481 187.2053 315.90481 187.61866 c 315.90481 188.04005 315.79844 188.25074 315.5857 188.25074 c 315.42519 188.25074 315.25063 188.12832 315.06202 187.88349 c 314.8734 187.63872 314.71789 187.38088 314.59547 187.10996 c 314.47305 186.83904 314.38175 186.59724 314.32155 186.38455 c 315.68206 186.19193 m 314.27939 186.19193 l 314.16297 185.8869 314.10476 185.55578 314.10476 185.19858 c 314.10476 184.63671 314.21717 184.35578 314.44197 184.35578 c 314.57841 184.35578 314.71684 184.42201 314.85726 184.55447 c 314.99775 184.68693 315.12117 184.85347 315.22754 185.05408 c 315.33392 185.25476 315.42623 185.45342 315.5045 185.65006 c 315.58276 185.84676 315.64195 186.02738 315.68206 186.19193 c h f 0.34902 0.40392 0.46275 rg 251.14645 171.55319 m 251.14645 171.41769 l 249.01877 171.41769 l 249.01877 171.55319 l 249.19455 171.55319 l 249.39963 171.55319 249.54855 171.613 249.64133 171.73263 c 249.69992 171.81076 249.72922 171.99874 249.72922 172.2966 c 249.72922 175.5046 l 249.72922 175.75607 249.71335 175.92208 249.68161 176.00265 c 249.6572 176.06369 249.60715 176.11618 249.53146 176.16012 c 249.42404 176.21872 249.31174 176.24801 249.19455 176.24801 c 249.01877 176.24801 l 249.01877 176.38351 l 251.14645 176.38351 l 251.14645 176.24801 l 250.96701 176.24801 l 250.76437 176.24801 250.61667 176.1882 250.52389 176.06857 c 250.46286 175.99044 250.43234 175.80246 250.43234 175.5046 c 250.43234 172.2966 l 250.43234 172.04513 250.44821 171.87912 250.47995 171.79855 c 250.50436 171.73751 250.55563 171.68502 250.63376 171.64108 c 250.73874 171.58248 250.84982 171.55319 250.96701 171.55319 c 251.14645 171.55319 l h f 0.34902 0.40392 0.46275 rg 252.71988 176.62521 m 252.71988 172.17895 l 252.71988 171.96914 252.73514 171.83006 252.76566 171.7617 c 252.79617 171.69342 252.84317 171.64157 252.90665 171.60617 c 252.97012 171.57085 253.08853 171.55319 253.26187 171.55319 c 253.26187 171.41769 l 251.61758 171.41769 l}%
\csname pgfsys@invoke\endcsname{251.61758 171.55319 l 251.77139 171.55319 251.87637 171.56902 251.93253 171.60068 c 251.98868 171.63242 252.03262 171.68487 252.06436 171.75804 c 252.0961 171.83128 252.11197 171.97158 252.11197 172.17895 c 252.11197 175.22365 l 252.11197 175.60176 252.10342 175.83412 252.08633 175.92071 c 252.06924 176.00738 252.04178 176.06655 252.00394 176.09821 c 251.9661 176.12995 251.91788 176.14582 251.85928 176.14582 c 251.79581 176.14582 251.71524 176.12629 251.61758 176.08722 c 251.55533 176.2154 l 252.55508 176.62521 l 252.71988 176.62521 l h f 0.34902 0.40392 0.46275 rg 254.79927 176.62521 m 254.79927 172.17895 l 254.79927 171.96914 254.81453 171.83006 254.84505 171.7617 c 254.87556 171.69342 254.92256 171.64157 254.98604 171.60617 c 255.04951 171.57085 255.16792 171.55319 255.34126 171.55319 c 255.34126 171.41769 l 253.69697 171.41769 l 253.69697 171.55319 l 253.85078 171.55319 253.95576 171.56902 254.01192 171.60068 c 254.06807 171.63242 254.11201 171.68487 254.14375 171.75804 c 254.17549 171.83128 254.19136 171.97158 254.19136 172.17895 c 254.19136 175.22365 l 254.19136 175.60176 254.18281 175.83412 254.16572 175.92071 c 254.14863 176.00738 254.12117 176.06655 254.08333 176.09821 c 254.04549 176.12995 253.99727 176.14582 253.93867 176.14582 c 253.8752 176.14582 253.79463 176.12629 253.69697 176.08722 c 253.63472 176.2154 l 254.63447 176.62521 l 254.79927 176.62521 l h f 0.34902 0.40392 0.46275 rg 258.66575 174.77218 m 258.66575 172.73971 l 258.66575 172.35153 258.6749 172.1141 258.69321 172.02743 c 258.71153 171.94076 258.74082 171.88034 258.78111 171.84616 c 258.82139 171.81198 258.86839 171.79489 258.9221 171.79489 c 258.99778 171.79489 259.08323 171.81564 259.17844 171.85714 c 259.22971 171.72897 l 258.2263 171.31515 l 258.0615 171.31515 l 258.0615 172.0256 l 257.77341 171.7131 257.55369 171.51657 257.40232 171.436 c 257.25095 171.35543 257.09104 171.31515 256.92258 171.31515 c 256.7346 171.31515 256.57163 171.36947 256.43369 171.47811 c 256.29575 171.58676 256.19993 171.72653 256.14622 171.89743 c 256.09251 172.06832 256.06565 172.31002 256.06565 172.62252 c 256.06565 174.12033 l 256.06565 174.27902 256.04856 174.38888 256.01438 174.44992 c 255.9802 174.51095 255.92954 174.55795 255.8624 174.59091 c 255.79527 174.62387 255.67381 174.63913 255.49802 174.63668 c 255.49802 174.77218 l 256.67356 174.77218 l 256.67356 172.5328 l 256.67356 172.22107 256.72788 172.01648 256.83653 171.91906 c 256.94517 171.82163 257.07639 171.77291 257.2302 171.77291 c 257.33518 171.77291 257.4542 171.8058 257.58726 171.87156 c 257.72031 171.93733 257.8784 172.06272 258.0615 172.24773 c 258.0615 174.14356 l 258.0615 174.33353 258.02671 174.46197 257.95713 174.52888 c 257.88755 174.59587 257.7429 174.6318 257.52317 174.63668 c 257.52317 174.77218 l 258.66575 174.77218 l h f 0.34902 0.40392 0.46275 rg 261.64307 174.8674 m 261.64307 173.73214 l 261.52222 173.73214 l 261.42945 174.08821 261.31043 174.3304 261.16517 174.45873 c}%
\csname pgfsys@invoke\endcsname{261.0199 174.58713 260.83497 174.65133 260.61036 174.65133 c 260.43946 174.65133 260.30152 174.6062 260.19654 174.51595 c 260.09156 174.42577 260.03907 174.32579 260.03907 174.216 c 260.03907 174.07943 260.07813 173.9624 260.15626 173.86489 c 260.23194 173.76487 260.38575 173.65879 260.61768 173.54663 c 261.15235 173.28685 l 261.64796 173.04546 261.89576 172.7272 261.89576 172.33207 c 261.89576 172.02728 261.7804 171.78157 261.54969 171.59496 c 261.31898 171.40842 261.0608 171.31515 260.77515 171.31515 c 260.57008 171.31515 260.3357 171.35177 260.07203 171.42501 c 259.99146 171.44943 259.92554 171.46164 259.87427 171.46164 c 259.81812 171.46164 259.77418 171.4299 259.74244 171.36642 c 259.62159 171.36642 l 259.62159 172.56759 l 259.74244 172.56759 l 259.8108 172.22457 259.94141 171.96609 260.13428 171.79214 c 260.32716 171.61819 260.54322 171.53122 260.78248 171.53122 c 260.95094 171.53122 261.08826 171.58058 261.19447 171.6793 c 261.30067 171.7781 261.35377 171.89701 261.35377 172.03601 c 261.35377 172.20432 261.29456 172.34577 261.17615 172.46036 c 261.05775 172.57495 260.82154 172.72003 260.46754 172.89558 c 260.11353 173.07121 259.8816 173.22975 259.77174 173.3712 c 259.66187 173.5102 259.60694 173.68579 259.60694 173.89797 c 259.60694 174.17354 259.70155 174.40399 259.89075 174.58931 c 260.07996 174.7747 260.32471 174.8674 260.62501 174.8674 c 260.75684 174.8674 260.91676 174.83932 261.10474 174.78317 c 261.22926 174.74655 261.31226 174.72824 261.35377 174.72824 c 261.39283 174.72824 261.42335 174.73678 261.44532 174.75387 c 261.46729 174.77096 261.49293 174.8088 261.52222 174.8674 c 261.64307 174.8674 l h f 0.34902 0.40392 0.46275 rg 263.36989 175.87814 m 263.36989 174.77218 l 264.15358 174.77218 l 264.15358 174.51583 l 263.36989 174.51583 l 263.36989 172.34352 l 263.36989 172.12646 263.40101 171.98013 263.46327 171.90452 c 263.52553 171.82899 263.60548 171.79123 263.70314 171.79123 c 263.7837 171.79123 263.86183 171.81625 263.93751 171.8663 c 264.0132 171.91635 264.07179 171.9902 264.11329 172.08786 c 264.25612 172.08786 l 264.17067 171.84791 264.04982 171.66645 263.89357 171.54346 c 263.73732 171.42055 263.57618 171.3591 263.41017 171.3591 c 263.29786 171.3591 263.188 171.39026 263.08058 171.45259 c 262.97316 171.51493 262.89381 171.60411 262.84254 171.72016 c 262.79127 171.83628 262.76564 172.01534 262.76564 172.25734 c 262.76564 174.51583 l 262.23463 174.51583 l 262.23463 174.63668 l 262.36891 174.69055 262.50624 174.78176 262.64662 174.91031 c 262.787 175.03887 262.91212 175.1913 263.02199 175.36762 c 263.07814 175.46062 263.15626 175.63079 263.25636 175.87814 c 263.36989 175.87814 l h f 0.34902 0.40392 0.46275 rg 265.45661 174.8674 m 265.45661 174.113 l 265.73737 174.61593 266.02546 174.8674 266.32087 174.8674 c 266.45515 174.8674 266.56623 174.8265 266.65412 174.74472 c 266.74201 174.66293 266.78596 174.56832 266.78596 174.4609 c 266.78596 174.36569 266.75422 174.28512 266.69074 174.2192 c}%
\csname pgfsys@invoke\endcsname{266.62726 174.15329 266.55158 174.12033 266.46369 174.12033 c 266.37824 174.12033 266.28242 174.16244 266.17621 174.24667 c 266.07001 174.3309 265.99128 174.37301 265.94001 174.37301 c 265.89606 174.37301 265.84846 174.34867 265.79719 174.3 c 265.68732 174.20013 265.5738 174.03575 265.45661 173.80687 c 265.45661 172.20333 l 265.45661 172.01831 265.4798 171.87831 265.52619 171.78333 c 265.55793 171.71756 265.61408 171.66275 265.69465 171.61888 c 265.77521 171.57508 265.89118 171.55319 266.04255 171.55319 c 266.04255 171.41769 l 264.32502 171.41769 l 264.32502 171.55319 l 264.49592 171.55319 264.62287 171.57997 264.70588 171.63353 c 264.76691 171.67251 264.80964 171.73465 264.83405 171.81995 c 264.84626 171.86138 264.85236 171.97952 264.85236 172.17437 c 264.85236 173.47156 l 264.85236 173.86135 264.84443 174.09336 264.82856 174.16759 c 264.81269 174.2419 264.78339 174.29611 264.74067 174.33021 c 264.69794 174.36431 264.64484 174.38137 264.58137 174.38137 c 264.50568 174.38137 264.42023 174.36309 264.32502 174.32655 c 264.2884 174.45816 l 265.3028 174.8674 l 265.45661 174.8674 l h f 0.34902 0.40392 0.46275 rg 268.87574 171.90109 m 268.5315 171.63498 268.31544 171.48117 268.22755 171.43966 c 268.09571 171.37619 267.95533 171.34445 267.8064 171.34445 c 267.57447 171.34445 267.38343 171.42379 267.23328 171.58248 c 267.08314 171.74118 267.00806 171.94992 267.00806 172.20871 c 267.00806 172.37228 267.04469 172.51388 267.11793 172.63351 c 267.21802 172.79953 267.39198 172.95578 267.63978 173.10226 c 267.88758 173.24874 268.29957 173.42697 268.87574 173.63693 c 268.87574 173.76876 l 268.87574 174.10324 268.82264 174.33273 268.71644 174.45724 c 268.61024 174.58175 268.45582 174.64401 268.25318 174.64401 c 268.09937 174.64401 267.9773 174.60266 267.88697 174.51995 c 267.7942 174.43725 267.74781 174.34238 267.74781 174.23534 c 267.75513 174.02374 l 267.75513 173.91189 267.72645 173.82557 267.66907 173.76476 c 267.6117 173.70395 267.53663 173.67355 267.44385 173.67355 c 267.35352 173.67355 267.27967 173.70517 267.2223 173.76842 c 267.16492 173.83174 267.13624 173.91819 267.13624 174.02774 c 267.13624 174.23702 267.24366 174.42928 267.4585 174.60453 c 267.67335 174.77977 267.97486 174.8674 268.36304 174.8674 c 268.6609 174.8674 268.90504 174.81742 269.09547 174.71748 c 269.23951 174.64187 269.34571 174.52358 269.41407 174.3626 c 269.45802 174.25777 269.47999 174.04319 269.47999 173.71887 c 269.47999 172.58133 l 269.47999 172.26188 269.48609 172.06619 269.4983 171.99424 c 269.51051 171.9223 269.53065 171.87412 269.55872 171.8497 c 269.5868 171.82537 269.61915 171.8132 269.65577 171.8132 c 269.69483 171.8132 269.72901 171.82174 269.75831 171.83883 c 269.80958 171.87057 269.90845 171.95968 270.05494 172.10617 c 270.05494 171.90109 l 269.7815 171.53488 269.52027 171.35177 269.27125 171.35177 c 269.15162 171.35177 269.0564 171.39328 268.9856 171.47628 c 268.9148 171.55929 268.87818 171.70089 268.87574 171.90109 c 268.87574 172.14119 m 268.87574 173.41354 l}%
\csname pgfsys@invoke\endcsname{268.50709 173.26774 268.26905 173.16444 268.16163 173.10363 c 267.96876 172.99667 267.83082 172.88486 267.74781 172.76821 c 267.6648 172.65155 267.6233 172.52395 267.6233 172.3854 c 267.6233 172.21038 267.67579 172.06516 267.78077 171.94973 c 267.88575 171.83429 268.0066 171.77658 268.14332 171.77658 c 268.32886 171.77658 268.57301 171.89811 268.87574 172.14119 c h f 0.34902 0.40392 0.46275 rg 271.27849 175.87814 m 271.27849 174.77218 l 272.06218 174.77218 l 272.06218 174.51583 l 271.27849 174.51583 l 271.27849 172.34352 l 271.27849 172.12646 271.30961 171.98013 271.37187 171.90452 c 271.43413 171.82899 271.51408 171.79123 271.61174 171.79123 c 271.6923 171.79123 271.77043 171.81625 271.84611 171.8663 c 271.9218 171.91635 271.98039 171.9902 272.02189 172.08786 c 272.16472 172.08786 l 272.07927 171.84791 271.95842 171.66645 271.80217 171.54346 c 271.64592 171.42055 271.48478 171.3591 271.31877 171.3591 c 271.20646 171.3591 271.0966 171.39026 270.98918 171.45259 c 270.88176 171.51493 270.80241 171.60411 270.75114 171.72016 c 270.69987 171.83628 270.67424 172.01534 270.67424 172.25734 c 270.67424 174.51583 l 270.14323 174.51583 l 270.14323 174.63668 l 270.27751 174.69055 270.41484 174.78176 270.55522 174.91031 c 270.6956 175.03887 270.82072 175.1913 270.93059 175.36762 c 270.98674 175.46062 271.06486 175.63079 271.16496 175.87814 c 271.27849 175.87814 l h f 0.34902 0.40392 0.46275 rg 273.23701 176.62521 m 273.33955 176.62521 273.42683 176.58901 273.49885 176.51661 c 273.57087 176.44428 273.60688 176.35658 273.60688 176.25351 c 273.60688 176.15043 273.57087 176.06208 273.49885 175.98846 c 273.42683 175.91491 273.33955 175.87814 273.23701 175.87814 c 273.13447 175.87814 273.04658 175.91491 272.97333 175.98846 c 272.90009 176.06208 272.86347 176.15043 272.86347 176.25351 c 272.86347 176.35658 272.89948 176.44428 272.9715 176.51661 c 273.04353 176.58901 273.13203 176.62521 273.23701 176.62521 c 273.54096 174.8674 m 273.54096 172.17804 l 273.54096 171.96853 273.55622 171.82907 273.58674 171.75964 c 273.61726 171.69021 273.66242 171.63845 273.72224 171.60434 c 273.78205 171.57024 273.8913 171.55319 274.04999 171.55319 c 274.04999 171.41769 l 272.42036 171.41769 l 272.42036 171.55319 l 272.58393 171.55319 272.69379 171.56902 272.74995 171.60068 c 272.8061 171.63234 272.85065 171.68472 272.88361 171.75781 c 272.91657 171.8309 272.93305 171.97097 272.93305 172.17804 c 272.93305 173.4679 l 272.93305 173.83091 272.92207 174.06597 272.90009 174.17308 c 272.883 174.25106 272.85615 174.30526 272.81953 174.3357 c 272.7829 174.36615 272.73286 174.38137 272.66938 174.38137 c 272.60102 174.38137 272.51801 174.36309 272.42036 174.32655 c 272.36909 174.45816 l 273.37983 174.8674 l 273.54096 174.8674 l h f 0.34902 0.40392 0.46275 rg 274.29103 174.77218 m 275.86939 174.77218 l 275.86939 174.63668 l 275.76686 174.63668 l 275.67164 174.63668 275.59901 174.61349 275.54896 174.5671 c 275.49891 174.52072 275.47389 174.45846 275.47389 174.38034 c}%
\csname pgfsys@invoke\endcsname{275.47389 174.29489 275.49952 174.19357 275.55079 174.07638 c 276.33082 172.22335 l 277.11451 174.14596 l 277.17066 174.28268 277.19874 174.38644 277.19874 174.45724 c 277.19874 174.49142 277.18897 174.5195 277.16944 174.54147 c 277.14259 174.57809 277.10841 174.60311 277.0669 174.61654 c 277.0254 174.62997 276.94117 174.63668 276.81422 174.63668 c 276.81422 174.77218 l 277.90919 174.77218 l 277.90919 174.63668 l 277.78224 174.62692 277.69435 174.60128 277.64552 174.55978 c 277.56007 174.48654 277.48316 174.36447 277.41481 174.19357 c 276.22462 171.31515 l 276.07447 171.31515 l 274.87696 174.14596 l 274.82325 174.2778 274.77198 174.3724 274.72315 174.42978 c 274.67433 174.48715 274.61207 174.53537 274.53639 174.57443 c 274.49488 174.5964 274.4131 174.61715 274.29103 174.63668 c 274.29103 174.77218 l h f 0.34902 0.40392 0.46275 rg 278.77711 173.50509 m 278.77467 173.00819 278.89552 172.61844 279.13966 172.33585 c 279.3838 172.05333 279.67066 171.91207 280.00025 171.91207 c 280.21998 171.91207 280.41102 171.9725 280.57337 172.09335 c 280.73573 172.2142 280.87184 172.42111 280.9817 172.71408 c 281.09523 172.64083 l 281.04396 172.30636 280.89503 172.0018 280.64845 171.72714 c 280.40187 171.45248 280.09303 171.31515 279.72193 171.31515 c 279.3191 171.31515 278.97425 171.47167 278.68739 171.7847 c 278.40052 172.09781 278.25709 172.51873 278.25709 173.04744 c 278.25709 173.61995 278.40419 174.06639 278.69837 174.38675 c 278.99256 174.70718 279.36183 174.8674 279.80616 174.8674 c 280.18214 174.8674 280.49098 174.7438 280.73268 174.49661 c 280.97438 174.24949 281.09523 173.91899 281.09523 173.50509 c 278.77711 173.50509 l 278.77711 173.71749 m 280.32984 173.71749 l 280.31764 173.93234 280.292 174.08371 280.25294 174.1716 c 280.1919 174.30832 280.10096 174.41574 279.98011 174.49386 c 279.85926 174.57199 279.73292 174.61105 279.60108 174.61105 c 279.39845 174.61105 279.21717 174.53231 279.05726 174.37484 c 278.89735 174.21737 278.80397 173.99826 278.77711 173.71749 c h f 0.34902 0.40392 0.46275 rg 0.34902 0.40392 0.46275 rg 284.41347 174.15329 m 284.65761 174.39743 284.80165 174.53781 284.8456 174.57443 c 284.95546 174.6672 285.07387 174.73922 285.20082 174.79049 c 285.32778 174.84176 285.45351 174.8674 285.57802 174.8674 c 285.78798 174.8674 285.96864 174.80636 286.12001 174.68429 c 286.27138 174.56222 286.3727 174.38522 286.42397 174.15329 c 286.67543 174.44625 286.88783 174.63852 287.06117 174.73007 c 287.23451 174.82162 287.41274 174.8674 287.59584 174.8674 c 287.77406 174.8674 287.93215 174.8217 288.07008 174.7303 c 288.20802 174.63897 288.31728 174.48978 288.39784 174.28272 c 288.45155 174.14142 288.47841 173.91975 288.47841 173.6177 c 288.47841 172.17804 l 288.47841 171.96853 288.49428 171.82479 288.52602 171.74682 c 288.55043 171.69326 288.5956 171.6476 288.66152 171.60984 c 288.72743 171.57207 288.83486 171.55319 288.98378 171.55319 c 288.98378 171.41769 l 287.32851 171.41769 l 287.32851 171.55319 l 287.39809 171.55319 l}%
\csname pgfsys@invoke\endcsname{287.54213 171.55319 287.65444 171.58111 287.735 171.63696 c 287.79115 171.67587 287.83144 171.73782 287.85585 171.82281 c 287.86562 171.86409 287.8705 171.98188 287.8705 172.1762 c 287.8705 173.61175 l 287.8705 173.88382 287.83754 174.07569 287.77162 174.18739 c 287.67641 174.34288 287.52382 174.42062 287.31386 174.42062 c 287.18446 174.42062 287.05446 174.38842 286.92384 174.32403 c 286.79323 174.25972 286.63515 174.14009 286.4496 173.96514 c 286.44228 173.92509 l 286.4496 173.76842 l 286.4496 172.1762 l 286.4496 171.94786 286.46242 171.80576 286.48805 171.74991 c 286.51369 171.69406 286.56191 171.6473 286.63271 171.60961 c 286.70351 171.57199 286.82436 171.55319 286.99526 171.55319 c 286.99526 171.41769 l 285.2997 171.41769 l 285.2997 171.55319 l 285.48525 171.55319 285.61281 171.57505 285.68239 171.61876 c 285.75197 171.66248 285.80019 171.72805 285.82704 171.81549 c 285.83925 171.85684 285.84535 171.97708 285.84535 172.1762 c 285.84535 173.61175 l 285.84535 173.88382 285.80507 174.07936 285.7245 174.19838 c 285.61708 174.35386 285.46694 174.43161 285.27406 174.43161 c 285.14223 174.43161 285.01161 174.3964 284.88222 174.32598 c 284.67958 174.21909 284.52333 174.09885 284.41347 173.96526 c 284.41347 172.1762 l 284.41347 171.95762 284.42873 171.81552 284.45925 171.74991 c 284.48976 171.68438 284.53493 171.6352 284.59474 171.6024 c 284.65456 171.56959 284.77602 171.55319 284.95912 171.55319 c 284.95912 171.41769 l 283.30019 171.41769 l 283.30019 171.55319 l 283.454 171.55319 283.56142 171.56963 283.62245 171.60251 c 283.68349 171.63539 283.72988 171.68777 283.76161 171.75964 c 283.79335 171.83151 283.80922 171.97097 283.80922 172.17804 c 283.80922 173.45691 l 283.80922 173.8248 283.79823 174.06231 283.77626 174.16942 c 283.75917 174.24984 283.73232 174.30526 283.6957 174.3357 c 283.65907 174.36615 283.60903 174.38137 283.54555 174.38137 c 283.47719 174.38137 283.3954 174.36309 283.30019 174.32655 c 283.24526 174.45816 l 284.256 174.8674 l 284.41347 174.8674 l 284.41347 174.15329 l h f 0.34902 0.40392 0.46275 rg 290.10005 176.62521 m 290.20259 176.62521 290.28987 176.58901 290.36189 176.51661 c 290.43391 176.44428 290.46992 176.35658 290.46992 176.25351 c 290.46992 176.15043 290.43391 176.06208 290.36189 175.98846 c 290.28987 175.91491 290.20259 175.87814 290.10005 175.87814 c 289.99751 175.87814 289.90962 175.91491 289.83637 175.98846 c 289.76313 176.06208 289.72651 176.15043 289.72651 176.25351 c 289.72651 176.35658 289.76252 176.44428 289.83454 176.51661 c 289.90657 176.58901 289.99507 176.62521 290.10005 176.62521 c 290.404 174.8674 m 290.404 172.17804 l 290.404 171.96853 290.41926 171.82907 290.44978 171.75964 c 290.4803 171.69021 290.52546 171.63845 290.58528 171.60434 c 290.64509 171.57024 290.75434 171.55319 290.91303 171.55319 c 290.91303 171.41769 l 289.2834 171.41769 l 289.2834 171.55319 l 289.44697 171.55319 289.55683 171.56902 289.61299 171.60068 c 289.66914 171.63234 289.71369 171.68472 289.74665 171.75781 c}%
\csname pgfsys@invoke\endcsname{289.77961 171.8309 289.79609 171.97097 289.79609 172.17804 c 289.79609 173.4679 l 289.79609 173.83091 289.78511 174.06597 289.76313 174.17308 c 289.74604 174.25106 289.71919 174.30526 289.68257 174.3357 c 289.64594 174.36615 289.5959 174.38137 289.53242 174.38137 c 289.46406 174.38137 289.38105 174.36309 289.2834 174.32655 c 289.23213 174.45816 l 290.24287 174.8674 l 290.404 174.8674 l h f 0.34902 0.40392 0.46275 rg 293.49414 174.8674 m 293.49414 173.73214 l 293.37329 173.73214 l 293.28052 174.08821 293.1615 174.3304 293.01624 174.45873 c 292.87097 174.58713 292.68604 174.65133 292.46143 174.65133 c 292.29053 174.65133 292.15259 174.6062 292.04761 174.51595 c 291.94263 174.42577 291.89014 174.32579 291.89014 174.216 c 291.89014 174.07943 291.9292 173.9624 292.00733 173.86489 c 292.08301 173.76487 292.23682 173.65879 292.46875 173.54663 c 293.00342 173.28685 l 293.49903 173.04546 293.74683 172.7272 293.74683 172.33207 c 293.74683 172.02728 293.63147 171.78157 293.40076 171.59496 c 293.17005 171.40842 292.91187 171.31515 292.62622 171.31515 c 292.42115 171.31515 292.18677 171.35177 291.9231 171.42501 c 291.84253 171.44943 291.77661 171.46164 291.72534 171.46164 c 291.66919 171.46164 291.62525 171.4299 291.59351 171.36642 c 291.47266 171.36642 l 291.47266 172.56759 l 291.59351 172.56759 l 291.66187 172.22457 291.79248 171.96609 291.98535 171.79214 c 292.17823 171.61819 292.39429 171.53122 292.63355 171.53122 c 292.80201 171.53122 292.93933 171.58058 293.04554 171.6793 c 293.15174 171.7781 293.20484 171.89701 293.20484 172.03601 c 293.20484 172.20432 293.14563 172.34577 293.02722 172.46036 c 292.90882 172.57495 292.67261 172.72003 292.31861 172.89558 c 291.9646 173.07121 291.73267 173.22975 291.62281 173.3712 c 291.51294 173.5102 291.45801 173.68579 291.45801 173.89797 c 291.45801 174.17354 291.55262 174.40399 291.74182 174.58931 c 291.93103 174.7747 292.17578 174.8674 292.47608 174.8674 c 292.60791 174.8674 292.76783 174.83932 292.95581 174.78317 c 293.08033 174.74655 293.16333 174.72824 293.20484 174.72824 c 293.2439 174.72824 293.27442 174.73678 293.29639 174.75387 c 293.31836 174.77096 293.344 174.8088 293.37329 174.8674 c 293.49414 174.8674 l h f 0.34902 0.40392 0.46275 rg 297.18751 174.77218 m 297.18751 172.73971 l 297.18751 172.35153 297.19666 172.1141 297.21497 172.02743 c 297.23329 171.94076 297.26258 171.88034 297.30287 171.84616 c 297.34315 171.81198 297.39015 171.79489 297.44386 171.79489 c 297.51954 171.79489 297.60499 171.81564 297.7002 171.85714 c 297.75147 171.72897 l 296.74806 171.31515 l 296.58326 171.31515 l 296.58326 172.0256 l 296.29517 171.7131 296.07545 171.51657 295.92408 171.436 c 295.77271 171.35543 295.6128 171.31515 295.44434 171.31515 c 295.25636 171.31515 295.09339 171.36947 294.95545 171.47811 c 294.81751 171.58676 294.72169 171.72653 294.66798 171.89743 c 294.61427 172.06832 294.58741 172.31002 294.58741 172.62252 c 294.58741 174.12033 l 294.58741 174.27902 294.57032 174.38888 294.53614 174.44992 c}%
\csname pgfsys@invoke\endcsname{294.50196 174.51095 294.4513 174.55795 294.38416 174.59091 c 294.31703 174.62387 294.19557 174.63913 294.01978 174.63668 c 294.01978 174.77218 l 295.19532 174.77218 l 295.19532 172.5328 l 295.19532 172.22107 295.24964 172.01648 295.35829 171.91906 c 295.46693 171.82163 295.59815 171.77291 295.75196 171.77291 c 295.85694 171.77291 295.97596 171.8058 296.10902 171.87156 c 296.24207 171.93733 296.40016 172.06272 296.58326 172.24773 c 296.58326 174.14356 l 296.58326 174.33353 296.54847 174.46197 296.47889 174.52888 c 296.40931 174.59587 296.26466 174.6318 296.04493 174.63668 c 296.04493 174.77218 l 297.18751 174.77218 l h f 0.34902 0.40392 0.46275 rg 300.1648 174.8674 m 300.1648 173.73214 l 300.04395 173.73214 l 299.95118 174.08821 299.83216 174.3304 299.6869 174.45873 c 299.54163 174.58713 299.3567 174.65133 299.13209 174.65133 c 298.96119 174.65133 298.82325 174.6062 298.71827 174.51595 c 298.61329 174.42577 298.5608 174.32579 298.5608 174.216 c 298.5608 174.07943 298.59986 173.9624 298.67799 173.86489 c 298.75367 173.76487 298.90748 173.65879 299.13941 173.54663 c 299.67408 173.28685 l 300.16969 173.04546 300.41749 172.7272 300.41749 172.33207 c 300.41749 172.02728 300.30213 171.78157 300.07142 171.59496 c 299.84071 171.40842 299.58253 171.31515 299.29688 171.31515 c 299.09181 171.31515 298.85743 171.35177 298.59376 171.42501 c 298.51319 171.44943 298.44727 171.46164 298.396 171.46164 c 298.33985 171.46164 298.29591 171.4299 298.26417 171.36642 c 298.14332 171.36642 l 298.14332 172.56759 l 298.26417 172.56759 l 298.33253 172.22457 298.46314 171.96609 298.65601 171.79214 c 298.84889 171.61819 299.06495 171.53122 299.30421 171.53122 c 299.47267 171.53122 299.60999 171.58058 299.7162 171.6793 c 299.8224 171.7781 299.8755 171.89701 299.8755 172.03601 c 299.8755 172.20432 299.81629 172.34577 299.69788 172.46036 c 299.57948 172.57495 299.34327 172.72003 298.98927 172.89558 c 298.63526 173.07121 298.40333 173.22975 298.29347 173.3712 c 298.1836 173.5102 298.12867 173.68579 298.12867 173.89797 c 298.12867 174.17354 298.22328 174.40399 298.41248 174.58931 c 298.60169 174.7747 298.84644 174.8674 299.14674 174.8674 c 299.27857 174.8674 299.43849 174.83932 299.62647 174.78317 c 299.75099 174.74655 299.83399 174.72824 299.8755 174.72824 c 299.91456 174.72824 299.94508 174.73678 299.96705 174.75387 c 299.98902 174.77096 300.01466 174.8088 300.04395 174.8674 c 300.1648 174.8674 l h f 0.34902 0.40392 0.46275 rg 301.48149 173.50509 m 301.47905 173.00819 301.5999 172.61844 301.84404 172.33585 c 302.08818 172.05333 302.37504 171.91207 302.70463 171.91207 c 302.92436 171.91207 303.1154 171.9725 303.27775 172.09335 c 303.44011 172.2142 303.57622 172.42111 303.68608 172.71408 c 303.79961 172.64083 l 303.74834 172.30636 303.59941 172.0018 303.35283 171.72714 c 303.10625 171.45248 302.79741 171.31515 302.42631 171.31515 c 302.02348 171.31515 301.67863 171.47167 301.39177 171.7847 c 301.1049 172.09781 300.96147 172.51873 300.96147 173.04744 c}%
\csname pgfsys@invoke\endcsname{300.96147 173.61995 301.10857 174.06639 301.40275 174.38675 c 301.69694 174.70718 302.06621 174.8674 302.51054 174.8674 c 302.88652 174.8674 303.19536 174.7438 303.43706 174.49661 c 303.67876 174.24949 303.79961 173.91899 303.79961 173.50509 c 301.48149 173.50509 l 301.48149 173.71749 m 303.03422 173.71749 l 303.02202 173.93234 302.99638 174.08371 302.95732 174.1716 c 302.89628 174.30832 302.80534 174.41574 302.68449 174.49386 c 302.56364 174.57199 302.4373 174.61105 302.30546 174.61105 c 302.10283 174.61105 301.92155 174.53231 301.76164 174.37484 c 301.60173 174.21737 301.50835 173.99826 301.48149 173.71749 c h f 0.34902 0.40392 0.46275 rg 0.34902 0.40392 0.46275 rg 307.0959 175.87814 m 307.0959 174.77218 l 307.87959 174.77218 l 307.87959 174.51583 l 307.0959 174.51583 l 307.0959 172.34352 l 307.0959 172.12646 307.12702 171.98013 307.18928 171.90452 c 307.25154 171.82899 307.33149 171.79123 307.42915 171.79123 c 307.50971 171.79123 307.58784 171.81625 307.66352 171.8663 c 307.73921 171.91635 307.7978 171.9902 307.8393 172.08786 c 307.98213 172.08786 l 307.89668 171.84791 307.77583 171.66645 307.61958 171.54346 c 307.46333 171.42055 307.30219 171.3591 307.13618 171.3591 c 307.02387 171.3591 306.91401 171.39026 306.80659 171.45259 c 306.69917 171.51493 306.61982 171.60411 306.56855 171.72016 c 306.51728 171.83628 306.49165 172.01534 306.49165 172.25734 c 306.49165 174.51583 l 305.96064 174.51583 l 305.96064 174.63668 l 306.09492 174.69055 306.23225 174.78176 306.37263 174.91031 c 306.51301 175.03887 306.63813 175.1913 306.748 175.36762 c 306.80415 175.46062 306.88227 175.63079 306.98237 175.87814 c 307.0959 175.87814 l h f 0.34902 0.40392 0.46275 rg 309.18262 174.8674 m 309.18262 174.113 l 309.46338 174.61593 309.75147 174.8674 310.04688 174.8674 c 310.18116 174.8674 310.29224 174.8265 310.38013 174.74472 c 310.46802 174.66293 310.51197 174.56832 310.51197 174.4609 c 310.51197 174.36569 310.48023 174.28512 310.41675 174.2192 c 310.35327 174.15329 310.27759 174.12033 310.1897 174.12033 c 310.10425 174.12033 310.00843 174.16244 309.90222 174.24667 c 309.79602 174.3309 309.71729 174.37301 309.66602 174.37301 c 309.62207 174.37301 309.57447 174.34867 309.5232 174.3 c 309.41333 174.20013 309.29981 174.03575 309.18262 173.80687 c 309.18262 172.20333 l 309.18262 172.01831 309.20581 171.87831 309.2522 171.78333 c 309.28394 171.71756 309.34009 171.66275 309.42066 171.61888 c 309.50122 171.57508 309.61719 171.55319 309.76856 171.55319 c 309.76856 171.41769 l 308.05103 171.41769 l 308.05103 171.55319 l 308.22193 171.55319 308.34888 171.57997 308.43189 171.63353 c 308.49292 171.67251 308.53565 171.73465 308.56006 171.81995 c 308.57227 171.86138 308.57837 171.97952 308.57837 172.17437 c 308.57837 173.47156 l 308.57837 173.86135 308.57044 174.09336 308.55457 174.16759 c 308.5387 174.2419 308.5094 174.29611 308.46668 174.33021 c 308.42395 174.36431 308.37085 174.38137 308.30738 174.38137 c 308.23169 174.38137 308.14624 174.36309 308.05103 174.32655 c}%
\csname pgfsys@invoke\endcsname{308.01441 174.45816 l 309.02881 174.8674 l 309.18262 174.8674 l h f 0.34902 0.40392 0.46275 rg 312.60176 171.90109 m 312.25752 171.63498 312.04146 171.48117 311.95357 171.43966 c 311.82173 171.37619 311.68135 171.34445 311.53242 171.34445 c 311.30049 171.34445 311.10945 171.42379 310.9593 171.58248 c 310.80916 171.74118 310.73408 171.94992 310.73408 172.20871 c 310.73408 172.37228 310.77071 172.51388 310.84395 172.63351 c 310.94404 172.79953 311.118 172.95578 311.3658 173.10226 c 311.6136 173.24874 312.02559 173.42697 312.60176 173.63693 c 312.60176 173.76876 l 312.60176 174.10324 312.54866 174.33273 312.44246 174.45724 c 312.33626 174.58175 312.18184 174.64401 311.9792 174.64401 c 311.82539 174.64401 311.70332 174.60266 311.61299 174.51995 c 311.52022 174.43725 311.47383 174.34238 311.47383 174.23534 c 311.48115 174.02374 l 311.48115 173.91189 311.45247 173.82557 311.39509 173.76476 c 311.33772 173.70395 311.26265 173.67355 311.16987 173.67355 c 311.07954 173.67355 311.00569 173.70517 310.94832 173.76842 c 310.89094 173.83174 310.86226 173.91819 310.86226 174.02774 c 310.86226 174.23702 310.96968 174.42928 311.18452 174.60453 c 311.39937 174.77977 311.70088 174.8674 312.08906 174.8674 c 312.38692 174.8674 312.63106 174.81742 312.82149 174.71748 c 312.96553 174.64187 313.07173 174.52358 313.14009 174.3626 c 313.18404 174.25777 313.20601 174.04319 313.20601 173.71887 c 313.20601 172.58133 l 313.20601 172.26188 313.21211 172.06619 313.22432 171.99424 c 313.23653 171.9223 313.25667 171.87412 313.28474 171.8497 c 313.31282 171.82537 313.34517 171.8132 313.38179 171.8132 c 313.42085 171.8132 313.45503 171.82174 313.48433 171.83883 c 313.5356 171.87057 313.63447 171.95968 313.78096 172.10617 c 313.78096 171.90109 l 313.50752 171.53488 313.24629 171.35177 312.99727 171.35177 c 312.87764 171.35177 312.78242 171.39328 312.71162 171.47628 c 312.64082 171.55929 312.6042 171.70089 312.60176 171.90109 c 312.60176 172.14119 m 312.60176 173.41354 l 312.23311 173.26774 311.99507 173.16444 311.88765 173.10363 c 311.69478 172.99667 311.55684 172.88486 311.47383 172.76821 c 311.39082 172.65155 311.34932 172.52395 311.34932 172.3854 c 311.34932 172.21038 311.40181 172.06516 311.50679 171.94973 c 311.61177 171.83429 311.73262 171.77658 311.86934 171.77658 c 312.05488 171.77658 312.29903 171.89811 312.60176 172.14119 c h f 0.34902 0.40392 0.46275 rg 316.8795 172.6921 m 316.78916 172.25021 316.61216 171.91024 316.34849 171.67221 c 316.08482 171.43417 315.79307 171.31515 315.47325 171.31515 c 315.09239 171.31515 314.76036 171.47487 314.47715 171.79432 c 314.19395 172.11383 314.05235 172.54554 314.05235 173.08944 c 314.05235 173.61625 314.20921 174.04426 314.52293 174.37347 c 314.83665 174.70275 315.21324 174.8674 315.65269 174.8674 c 315.98228 174.8674 316.25328 174.78038 316.46568 174.60636 c 316.67808 174.43241 316.78428 174.25174 316.78428 174.06436 c 316.78428 173.9719 316.75437 173.89705 316.69456 173.83983 c}%
\csname pgfsys@invoke\endcsname{316.63475 173.78269 316.55113 173.75412 316.44371 173.75412 c 316.29966 173.75412 316.19102 173.8005 316.11778 173.89328 c 316.07627 173.94455 316.04881 174.0422 316.03538 174.18624 c 316.02195 174.33029 315.97251 174.44015 315.88706 174.51583 c 315.80162 174.58908 315.68321 174.6257 315.53184 174.6257 c 315.2877 174.6257 315.09117 174.53537 314.94224 174.3547 c 314.74449 174.11544 314.64561 173.79928 314.64561 173.40622 c 314.64561 173.00582 314.74388 172.65243 314.94041 172.34603 c 315.13694 172.03964 315.40245 171.88644 315.73692 171.88644 c 315.97618 171.88644 316.19102 171.96823 316.38145 172.1318 c 316.51573 172.24411 316.64634 172.44796 316.7733 172.74337 c 316.8795 172.6921 l h f 0.34902 0.40392 0.46275 rg 317.92362 173.50509 m 317.92118 173.00819 318.04203 172.61844 318.28617 172.33585 c 318.53031 172.05333 318.81717 171.91207 319.14676 171.91207 c 319.36649 171.91207 319.55753 171.9725 319.71988 172.09335 c 319.88224 172.2142 320.01835 172.42111 320.12821 172.71408 c 320.24174 172.64083 l 320.19047 172.30636 320.04154 172.0018 319.79496 171.72714 c 319.54838 171.45248 319.23954 171.31515 318.86844 171.31515 c 318.46561 171.31515 318.12076 171.47167 317.8339 171.7847 c 317.54703 172.09781 317.4036 172.51873 317.4036 173.04744 c 317.4036 173.61995 317.5507 174.06639 317.84488 174.38675 c 318.13907 174.70718 318.50834 174.8674 318.95267 174.8674 c 319.32865 174.8674 319.63749 174.7438 319.87919 174.49661 c 320.12089 174.24949 320.24174 173.91899 320.24174 173.50509 c 317.92362 173.50509 l 317.92362 173.71749 m 319.47635 173.71749 l 319.46415 173.93234 319.43851 174.08371 319.39945 174.1716 c 319.33841 174.30832 319.24747 174.41574 319.12662 174.49386 c 319.00577 174.57199 318.87943 174.61105 318.74759 174.61105 c 318.54496 174.61105 318.36368 174.53231 318.20377 174.37484 c 318.04386 174.21737 317.95048 173.99826 317.92362 173.71749 c h f 0.14902 0.20392 0.25882 rg 256.95274 154.82665 m 256.95274 154.68844 l 254.7825 154.68844 l 254.7825 154.82665 l 254.9618 154.82665 l 255.17098 154.82665 255.32288 154.88766 255.41751 155.00968 c 255.47728 155.08937 255.50716 155.28112 255.50716 155.58493 c 255.50716 158.85709 l 255.50716 159.11359 255.49097 159.28292 255.4586 159.3651 c 255.4337 159.42736 255.38265 159.4809 255.30545 159.52572 c 255.19588 159.58549 255.08133 159.61537 254.9618 159.61537 c 254.7825 159.61537 l 254.7825 159.75358 l 256.95274 159.75358 l 256.95274 159.61537 l 256.76971 159.61537 l 256.56302 159.61537 256.41236 159.55436 256.31773 159.43234 c 256.25548 159.35265 256.22435 159.1609 256.22435 158.85709 c 256.22435 155.58493 l 256.22435 155.32843 256.24054 155.1591 256.27291 155.07692 c 256.29781 155.01466 256.35011 154.96112 256.42979 154.9163 c 256.53687 154.85653 256.65018 154.82665 256.76971 154.82665 c 256.95274 154.82665 l h f 0.14902 0.20392 0.25882 rg 258.37279 157.48248 m 258.77372 157.96559 259.15597 158.20714 259.51954 158.20714 c 259.70631 158.20714 259.86693 158.16053 260.0014 158.0673 c}%
\csname pgfsys@invoke\endcsname{260.13588 157.97415 260.24296 157.82073 260.32264 157.60703 c 260.37743 157.45801 260.40482 157.22941 260.40482 156.92125 c 260.40482 155.46399 l 260.40482 155.24781 260.42225 155.1012 260.45712 155.02416 c 260.48451 154.96206 260.52871 154.91361 260.58972 154.87883 c 260.65073 154.84404 260.76342 154.82665 260.92777 154.82665 c 260.92777 154.68844 l 259.23566 154.68844 l 259.23566 154.82665 l 259.30663 154.82665 l 259.466 154.82665 259.57744 154.85081 259.64094 154.89914 c 259.70444 154.94746 259.74865 155.01867 259.77355 155.11275 c 259.78351 155.14995 259.78849 155.26641 259.78849 155.46213 c 259.78849 156.85576 l 259.78849 157.16541 259.74802 157.39023 259.66709 157.53023 c 259.58616 157.67022 259.44982 157.74022 259.25807 157.74022 c 258.96173 157.74022 258.66664 157.57918 258.37279 157.25708 c 258.37279 155.46213 l 258.37279 155.2317 258.38649 155.08925 258.41388 155.03478 c 258.44874 154.96295 258.49668 154.91031 258.55769 154.87684 c 258.6187 154.84338 258.74259 154.82665 258.92936 154.82665 c 258.92936 154.68844 l 257.23724 154.68844 l 257.23724 154.82665 l 257.31195 154.82665 l 257.48627 154.82665 257.60393 154.87073 257.66494 154.9589 c 257.72595 155.04715 257.75646 155.21551 257.75646 155.46399 c 257.75646 156.73121 l 257.75646 157.14117 257.74712 157.39085 257.72844 157.48027 c 257.70977 157.56976 257.68113 157.63065 257.64253 157.66295 c 257.60393 157.69524 257.55226 157.71139 257.48751 157.71139 c 257.41779 157.71139 257.33436 157.69275 257.23724 157.65548 c 257.18121 157.78972 l 258.21217 158.20714 l 258.37279 158.20714 l 258.37279 157.48248 l h f 0.14902 0.20392 0.25882 rg 263.40709 158.20714 m 263.40709 157.04918 l 263.28382 157.04918 l 263.1892 157.41237 263.0678 157.65941 262.91963 157.7903 c 262.77146 157.92127 262.58282 157.98676 262.35372 157.98676 c 262.17941 157.98676 262.03871 157.94073 261.93163 157.84867 c 261.82455 157.75668 261.77101 157.6547 261.77101 157.54272 c 261.77101 157.40342 261.81085 157.28404 261.89054 157.18459 c 261.96774 157.08257 262.12462 156.97436 262.36119 156.85996 c 262.90655 156.59499 l 263.41207 156.34877 263.66483 156.02414 263.66483 155.62111 c 263.66483 155.31022 263.54717 155.0596 263.31184 154.86926 c 263.07651 154.67899 262.81317 154.58385 262.52181 154.58385 c 262.31263 154.58385 262.07357 154.6212 261.80462 154.69591 c 261.72245 154.72081 261.65521 154.73327 261.60292 154.73327 c 261.54564 154.73327 261.50082 154.70089 261.46844 154.63615 c 261.34518 154.63615 l 261.34518 155.86134 l 261.46844 155.86134 l 261.53817 155.51146 261.6714 155.24781 261.86813 155.07038 c 262.06485 154.89295 262.28524 154.80424 262.52928 154.80424 c 262.70111 154.80424 262.84118 154.85459 262.94951 154.95529 c 263.05784 155.05606 263.112 155.17734 263.112 155.31913 c 263.112 155.4908 263.05161 155.63508 262.93083 155.75197 c 262.81006 155.86885 262.56913 156.01683 262.20804 156.19589 c 261.84696 156.37503 261.61039 156.53674 261.49833 156.68102 c 261.38627 156.82281 261.33024 157.00191 261.33024 157.21832 c}%
\csname pgfsys@invoke\endcsname{261.33024 157.49941 261.42673 157.73446 261.61972 157.92349 c 261.81272 158.11259 262.06236 158.20714 262.36866 158.20714 c 262.50314 158.20714 262.66625 158.1785 262.85799 158.12123 c 262.985 158.08388 263.06966 158.0652 263.112 158.0652 c 263.15184 158.0652 263.18297 158.07391 263.20538 158.09135 c 263.22779 158.10878 263.25394 158.14738 263.28382 158.20714 c 263.40709 158.20714 l h f 0.14902 0.20392 0.25882 rg 265.16277 159.2381 m 265.16277 158.11002 l 265.96213 158.11002 l 265.96213 157.84855 l 265.16277 157.84855 l 265.16277 155.63278 l 265.16277 155.41139 265.19452 155.26213 265.25802 155.18501 c 265.32152 155.10797 265.40307 155.06945 265.50268 155.06945 c 265.58486 155.06945 265.66455 155.09497 265.74175 155.14602 c 265.81894 155.19707 265.87871 155.2724 265.92104 155.37201 c 266.06672 155.37201 l 265.97956 155.12727 265.8563 154.94217 265.69692 154.81673 c 265.53755 154.69136 265.37319 154.62868 265.20385 154.62868 c 265.0893 154.62868 264.97724 154.66046 264.86767 154.72404 c 264.7581 154.78762 264.67717 154.87859 264.62488 154.99696 c 264.57258 155.1154 264.54643 155.29804 264.54643 155.54489 c 264.54643 157.84855 l 264.00481 157.84855 l 264.00481 157.97182 l 264.14177 158.02676 264.28185 158.11979 264.42503 158.25092 c 264.56822 158.38204 264.69585 158.53753 264.80791 158.71737 c 264.86518 158.81223 264.94487 158.98581 265.04697 159.2381 c 265.16277 159.2381 l h f 0.14902 0.20392 0.25882 rg 267.2931 158.20714 m 267.2931 157.43766 l 267.57947 157.95065 267.87332 158.20714 268.17464 158.20714 c 268.3116 158.20714 268.42491 158.16543 268.51456 158.08201 c 268.60421 157.99859 268.64903 157.90209 268.64903 157.79252 c 268.64903 157.6954 268.61666 157.61322 268.55191 157.54599 c 268.48716 157.47875 268.40997 157.44513 268.32032 157.44513 c 268.23316 157.44513 268.13542 157.48809 268.02709 157.574 c 267.91877 157.65991 267.83846 157.70287 267.78616 157.70287 c 267.74134 157.70287 267.69278 157.67805 267.64048 157.6284 c 267.52842 157.52653 267.41263 157.35887 267.2931 157.12541 c 267.2931 155.48979 l 267.2931 155.30108 267.31675 155.15828 267.36407 155.06139 c 267.39644 154.99431 267.45372 154.9384 267.53589 154.89365 c 267.61807 154.84898 267.73636 154.82665 267.89075 154.82665 c 267.89075 154.68844 l 266.13887 154.68844 l 266.13887 154.82665 l 266.31319 154.82665 266.44268 154.85396 266.52735 154.90859 c 266.58961 154.94836 266.63318 155.01174 266.65809 155.09875 c 266.67054 155.141 266.67676 155.26151 266.67676 155.46026 c 266.67676 156.78339 l 266.67676 157.18097 266.66867 157.41762 266.65248 157.49334 c 266.6363 157.56914 266.60641 157.62443 266.56284 157.65921 c 266.51926 157.694 266.46509 157.71139 266.40035 157.71139 c 266.32315 157.71139 266.23599 157.69275 266.13887 157.65548 c 266.10152 157.78972 l 267.13621 158.20714 l 267.2931 158.20714 l h f 0.14902 0.20392 0.25882 rg 271.83591 158.11002 m 271.83591 156.0369 l 271.83591 155.64096 271.84525 155.39878 271.86392 155.31038 c}%
\csname pgfsys@invoke\endcsname{271.8826 155.22197 271.91248 155.16034 271.95357 155.12548 c 271.99466 155.09061 272.0426 155.07318 272.09738 155.07318 c 272.17458 155.07318 272.26174 155.09435 272.35886 155.13668 c 272.41115 155.00595 l 271.38767 154.58385 l 271.21958 154.58385 l 271.21958 155.30851 l 270.92573 154.98976 270.70161 154.7893 270.54721 154.70712 c 270.39282 154.62494 270.22971 154.58385 270.05788 154.58385 c 269.86613 154.58385 269.69991 154.63926 269.55921 154.75007 c 269.41851 154.86089 269.32077 155.00346 269.26599 155.17777 c 269.2112 155.35209 269.18381 155.59862 269.18381 155.91737 c 269.18381 157.44513 l 269.18381 157.607 269.16638 157.71906 269.13152 157.78131 c 269.09665 157.84357 269.04498 157.89151 268.9765 157.92512 c 268.90802 157.95874 268.78413 157.97431 268.60483 157.97182 c 268.60483 158.11002 l 269.80388 158.11002 l 269.80388 155.82586 l 269.80388 155.50788 269.85929 155.29921 269.9701 155.19983 c 270.08092 155.10046 270.21477 155.05077 270.37165 155.05077 c 270.47873 155.05077 270.60013 155.08431 270.73585 155.15139 c 270.87157 155.21847 271.03281 155.34637 271.21958 155.53508 c 271.21958 157.46883 l 271.21958 157.6626 271.18409 157.79361 271.11312 157.86186 c 271.04215 157.93018 270.8946 157.96683 270.67048 157.97182 c 270.67048 158.11002 l 271.83591 158.11002 l h f 0.14902 0.20392 0.25882 rg 275.56284 155.98834 m 275.4707 155.53761 275.29016 155.19085 275.02121 154.94805 c 274.75226 154.70525 274.45468 154.58385 274.12846 154.58385 c 273.73998 154.58385 273.40131 154.74677 273.11245 155.0726 c 272.82358 155.39851 272.67914 155.83885 272.67914 156.39363 c 272.67914 156.93098 272.83914 157.36754 273.15914 157.70334 c 273.47913 158.03921 273.86325 158.20714 274.31149 158.20714 c 274.64767 158.20714 274.92409 158.11839 275.14074 157.94088 c 275.35739 157.76345 275.46572 157.57918 275.46572 157.38805 c 275.46572 157.29373 275.43521 157.21739 275.3742 157.15903 c 275.31319 157.10074 275.2279 157.0716 275.11833 157.0716 c 274.97141 157.0716 274.86059 157.11891 274.78588 157.21354 c 274.74355 157.26583 274.71553 157.36544 274.70184 157.51237 c 274.68814 157.65929 274.63771 157.77135 274.55056 157.84855 c 274.4634 157.92326 274.34262 157.96061 274.18823 157.96061 c 273.9392 157.96061 273.73874 157.86847 273.58684 157.68419 c 273.38513 157.44015 273.28427 157.11766 273.28427 156.71674 c 273.28427 156.30834 273.3845 155.94788 273.58497 155.63535 c 273.78543 155.32283 274.05624 155.16657 274.39741 155.16657 c 274.64145 155.16657 274.86059 155.24999 275.05483 155.41683 c 275.19179 155.53139 275.32502 155.73932 275.45451 156.04064 c 275.56284 155.98834 l h f 0.14902 0.20392 0.25882 rg 277.04161 159.2381 m 277.04161 158.11002 l 277.84097 158.11002 l 277.84097 157.84855 l 277.04161 157.84855 l 277.04161 155.63278 l 277.04161 155.41139 277.07336 155.26213 277.13686 155.18501 c 277.20036 155.10797 277.28191 155.06945 277.38152 155.06945 c 277.4637 155.06945 277.54339 155.09497 277.62059 155.14602 c 277.69778 155.19707 277.75755 155.2724 277.79988 155.37201 c}%
\csname pgfsys@invoke\endcsname{277.94556 155.37201 l 277.8584 155.12727 277.73514 154.94217 277.57576 154.81673 c 277.41639 154.69136 277.25203 154.62868 277.08269 154.62868 c 276.96814 154.62868 276.85608 154.66046 276.74651 154.72404 c 276.63694 154.78762 276.55601 154.87859 276.50372 154.99696 c 276.45142 155.1154 276.42527 155.29804 276.42527 155.54489 c 276.42527 157.84855 l 275.88365 157.84855 l 275.88365 157.97182 l 276.02061 158.02676 276.16069 158.11979 276.30387 158.25092 c 276.44706 158.38204 276.57469 158.53753 276.68675 158.71737 c 276.74402 158.81223 276.82371 158.98581 276.92581 159.2381 c 277.04161 159.2381 l h f 0.14902 0.20392 0.25882 rg 279.04117 160.00011 m 279.14576 160.00011 279.23479 159.96319 279.30825 159.88933 c 279.38171 159.81556 279.41844 159.72611 279.41844 159.62097 c 279.41844 159.51584 279.38171 159.42572 279.30825 159.35063 c 279.23479 159.27561 279.14576 159.2381 279.04117 159.2381 c 278.93658 159.2381 278.84693 159.27561 278.77222 159.35063 c 278.69752 159.42572 278.66016 159.51584 278.66016 159.62097 c 278.66016 159.72611 278.69689 159.81556 278.77036 159.88933 c 278.84382 159.96319 278.93409 160.00011 279.04117 160.00011 c 279.3512 158.20714 m 279.3512 155.46399 l 279.3512 155.2503 279.36677 155.10805 279.3979 155.03723 c 279.42902 154.96641 279.47509 154.91361 279.5361 154.87883 c 279.59711 154.84404 279.70855 154.82665 279.87042 154.82665 c 279.87042 154.68844 l 278.20819 154.68844 l 278.20819 154.82665 l 278.37503 154.82665 278.48709 154.8428 278.54437 154.87509 c 278.60164 154.90739 278.64709 154.96081 278.68071 155.03536 c 278.71433 155.10991 278.73114 155.25279 278.73114 155.46399 c 278.73114 156.77965 l 278.73114 157.14992 278.71993 157.38968 278.69752 157.49894 c 278.68009 157.57847 278.65269 157.63377 278.61534 157.66482 c 278.57799 157.69587 278.52694 157.71139 278.46219 157.71139 c 278.39246 157.71139 278.3078 157.69275 278.20819 157.65548 c 278.15589 157.78972 l 279.18685 158.20714 l 279.3512 158.20714 l h f 0.14902 0.20392 0.25882 rg 281.96708 158.20714 m 282.48505 158.20714 282.90092 158.01061 283.21469 157.61754 c 283.48114 157.28175 283.61437 156.89615 283.61437 156.46075 c 283.61437 156.15476 283.54091 155.84504 283.39398 155.53158 c 283.24706 155.2182 283.04473 154.9819 282.78699 154.82268 c 282.52925 154.66346 282.24225 154.58385 281.92599 154.58385 c 281.41051 154.58385 281.00087 154.7891 280.69706 155.1996 c 280.44057 155.54535 280.31232 155.9334 280.31232 156.36375 c 280.31232 156.6772 280.39014 156.9888 280.54578 157.29852 c 280.70142 157.60824 280.90624 157.83711 281.16024 157.98512 c 281.41425 158.13314 281.68319 158.20714 281.96708 158.20714 c 281.85128 157.96061 m 281.7193 157.96061 281.5867 157.92143 281.45347 157.84306 c 281.32024 157.7647 281.21254 157.62727 281.13036 157.43077 c 281.04818 157.23428 281.00709 156.98183 281.00709 156.67343 c 281.00709 156.17601 281.10608 155.74695 281.30406 155.38625 c 281.50203 155.02563 281.76288 154.84533 282.08661 154.84533 c}%
\csname pgfsys@invoke\endcsname{282.32816 154.84533 282.52738 154.94482 282.68427 155.1438 c 282.84115 155.34279 282.91959 155.68477 282.91959 156.16974 c 282.91959 156.77666 282.78886 157.25424 282.52738 157.60248 c 282.35058 157.84123 282.12521 157.96061 281.85128 157.96061 c h f 0.14902 0.20392 0.25882 rg 285.11129 157.48248 m 285.51222 157.96559 285.89447 158.20714 286.25804 158.20714 c 286.44481 158.20714 286.60543 158.16053 286.7399 158.0673 c 286.87438 157.97415 286.98146 157.82073 287.06114 157.60703 c 287.11593 157.45801 287.14332 157.22941 287.14332 156.92125 c 287.14332 155.46399 l 287.14332 155.24781 287.16075 155.1012 287.19562 155.02416 c 287.22301 154.96206 287.26721 154.91361 287.32822 154.87883 c 287.38923 154.84404 287.50192 154.82665 287.66627 154.82665 c 287.66627 154.68844 l 285.97416 154.68844 l 285.97416 154.82665 l 286.04513 154.82665 l 286.2045 154.82665 286.31594 154.85081 286.37944 154.89914 c 286.44294 154.94746 286.48715 155.01867 286.51205 155.11275 c 286.52201 155.14995 286.52699 155.26641 286.52699 155.46213 c 286.52699 156.85576 l 286.52699 157.16541 286.48652 157.39023 286.40559 157.53023 c 286.32466 157.67022 286.18832 157.74022 285.99657 157.74022 c 285.70023 157.74022 285.40514 157.57918 285.11129 157.25708 c 285.11129 155.46213 l 285.11129 155.2317 285.12499 155.08925 285.15238 155.03478 c 285.18724 154.96295 285.23518 154.91031 285.29619 154.87684 c 285.3572 154.84338 285.48109 154.82665 285.66786 154.82665 c 285.66786 154.68844 l 283.97574 154.68844 l 283.97574 154.82665 l 284.05045 154.82665 l 284.22477 154.82665 284.34243 154.87073 284.40344 154.9589 c 284.46445 155.04715 284.49496 155.21551 284.49496 155.46399 c 284.49496 156.73121 l 284.49496 157.14117 284.48562 157.39085 284.46694 157.48027 c 284.44827 157.56976 284.41963 157.63065 284.38103 157.66295 c 284.34243 157.69524 284.29076 157.71139 284.22601 157.71139 c 284.15629 157.71139 284.07286 157.69275 283.97574 157.65548 c 283.91971 157.78972 l 284.95067 158.20714 l 285.11129 158.20714 l 285.11129 157.48248 l h f 0.14902 0.20392 0.25882 rg 0.14902 0.20392 0.25882 rg 292.54298 159.68389 m 292.54298 159.56144 l 292.32874 159.53599 292.18719 159.49012 292.11832 159.42382 c 292.04953 159.35751 291.98198 159.20705 291.91567 158.97242 c 290.99771 155.69057 l 290.92122 155.4203 290.88297 155.22649 290.88297 155.10913 c 290.88297 155.00719 290.91483 154.93836 290.97857 154.90264 c 291.0423 154.86692 291.18635 154.83634 291.4107 154.81089 c 291.4107 154.68844 l 289.54419 154.68844 l 289.54419 154.81089 l 289.75835 154.85167 289.90497 154.90521 289.98403 154.97151 c 290.0631 155.03781 290.13068 155.17552 290.18679 155.38462 c 291.10475 158.75822 l 291.17106 158.99285 291.20421 159.15094 291.20421 159.2325 c 291.20421 159.33452 291.16339 159.4123 291.08176 159.46584 c 291.0002 159.51938 290.8574 159.55125 290.65336 159.56144 c 290.65336 159.68389 l 292.54298 159.68389 l h f 0.14902 0.20392 0.25882 rg 259.76173 141.75488 m 258.40953 141.75488 l 256.695 144.13056 l}%
\csname pgfsys@invoke\endcsname{256.568 144.12558 256.46466 144.12309 256.38497 144.12309 c 256.3526 144.12309 256.31773 144.12372 256.28038 144.12496 c 256.24303 144.12621 256.20443 144.12807 256.16458 144.13056 c 256.16458 142.65393 l 256.16458 142.33409 256.19945 142.13546 256.26917 142.05803 c 256.3638 141.94807 256.50575 141.89309 256.695 141.89309 c 256.89298 141.89309 l 256.89298 141.75488 l 254.72274 141.75488 l 254.72274 141.89309 l 254.91324 141.89309 l 255.1274 141.89309 255.28055 141.96281 255.37269 142.10227 c 255.42498 142.17946 255.45113 142.3625 255.45113 142.65136 c 255.45113 145.92353 l 255.45113 146.24228 255.41627 146.44026 255.34654 146.51745 c 255.24942 146.62702 255.10499 146.68181 254.91324 146.68181 c 254.72274 146.68181 l 254.72274 146.82002 l 256.568 146.82002 l 257.10589 146.82002 257.50246 146.78091 257.75771 146.7027 c 258.01296 146.62449 258.22961 146.48045 258.40766 146.27057 c 258.58571 146.06077 258.67474 145.81062 258.67474 145.52011 c 258.67474 145.20977 258.57326 144.94036 258.37031 144.71188 c 258.16735 144.48348 257.85296 144.32208 257.42713 144.22768 c 258.47303 142.76996 l 258.71209 142.43518 258.91754 142.21281 259.08936 142.10285 c 259.26119 141.99297 259.48531 141.92305 259.76173 141.89309 c 259.76173 141.75488 l 256.16458 144.35842 m 256.2119 144.35842 256.25299 144.3578 256.28785 144.35655 c 256.32271 144.35531 256.35135 144.35468 256.37376 144.35468 c 256.85687 144.35468 257.22106 144.45927 257.46635 144.66845 c 257.71164 144.87763 257.83429 145.14409 257.83429 145.46782 c 257.83429 145.78408 257.7353 146.0412 257.53732 146.23917 c 257.33935 146.43714 257.07725 146.53613 256.75103 146.53613 c 256.6066 146.53613 256.41112 146.51247 256.16458 146.46516 c 256.16458 144.35842 l h f 0.14902 0.20392 0.25882 rg 260.50255 143.88403 m 260.50006 143.37719 260.62332 142.97965 260.87235 142.6914 c 261.12137 142.40324 261.41397 142.25915 261.75015 142.25915 c 261.97428 142.25915 262.16914 142.32079 262.33474 142.44405 c 262.50034 142.56732 262.63917 142.77837 262.75123 143.07719 c 262.86702 143.00249 l 262.81473 142.66133 262.66282 142.35067 262.41131 142.07052 c 262.1598 141.79037 261.84478 141.65029 261.46627 141.65029 c 261.05538 141.65029 260.70363 141.80994 260.41103 142.12923 c 260.11843 142.4486 259.97213 142.87794 259.97213 143.41723 c 259.97213 144.00119 260.12216 144.45655 260.42224 144.78332 c 260.72231 145.11016 261.09896 145.27358 261.55218 145.27358 c 261.93568 145.27358 262.25069 145.14751 262.49722 144.89538 c 262.74376 144.64332 262.86702 144.3062 262.86702 143.88403 c 260.50255 143.88403 l 260.50255 144.10068 m 262.08634 144.10068 l 262.07388 144.31982 262.04774 144.47422 262.00789 144.56386 c 261.94564 144.70332 261.85288 144.81289 261.72961 144.89258 c 261.60634 144.97226 261.47747 145.01211 261.343 145.01211 c 261.13631 145.01211 260.95141 144.9318 260.7883 144.77118 c 260.62519 144.61056 260.52994 144.38706 260.50255 144.10068 c h f 0.14902 0.20392 0.25882 rg 266.34797 145.27358 m 266.34797 140.87661 l}%
\csname pgfsys@invoke\endcsname{266.34797 140.65762 266.36291 140.51704 266.3928 140.45486 c 266.42268 140.39261 266.46937 140.34408 266.53287 140.3093 c 266.59637 140.27444 266.72026 140.257 266.90454 140.257 c 266.90454 140.1188 l 265.17881 140.1188 l 265.17881 140.257 l 265.24978 140.257 l 265.38923 140.257 265.49507 140.27693 265.56728 140.31677 c 265.61709 140.34416 265.65693 140.39334 265.68682 140.46432 c 265.7167 140.53529 265.73164 140.67287 265.73164 140.87707 c 265.73164 142.3488 l 265.50503 142.07986 265.30705 141.8962 265.13772 141.79784 c 264.96838 141.69947 264.79282 141.65029 264.61103 141.65029 c 264.27983 141.65029 263.98412 141.80079 263.72389 142.1018 c 263.46366 142.40281 263.33354 142.8058 263.33354 143.31077 c 263.33354 143.89045 263.50537 144.36251 263.84902 144.72694 c 264.19267 145.09137 264.6073 145.27358 265.09289 145.27358 c 265.23484 145.27358 265.36558 145.25366 265.48511 145.21382 c 265.60464 145.17397 265.71172 145.11421 265.80635 145.03452 c 265.95078 145.10425 266.08899 145.18393 266.22097 145.27358 c 266.34797 145.27358 l 265.73164 142.58354 m 265.73164 144.18764 l 265.73164 144.37418 265.70736 144.52091 265.6588 144.62783 c 265.61024 144.73483 265.52371 144.82561 265.39919 144.90016 c 265.27468 144.97479 265.13398 145.01211 264.9771 145.01211 c 264.69819 145.01211 264.45913 144.89398 264.25991 144.65772 c 264.06069 144.42145 263.96108 144.06333 263.96108 143.58333 c 263.96108 143.12326 264.06256 142.77385 264.26551 142.5351 c 264.46847 142.29635 264.71313 142.17697 264.99951 142.17697 c 265.14643 142.17697 265.27717 142.20869 265.39172 142.27211 c 265.50627 142.33553 265.61958 142.43934 265.73164 142.58354 c h f 0.14902 0.20392 0.25882 rg 270.1384 145.17646 m 270.1384 143.10334 l 270.1384 142.70739 270.14774 142.46522 270.16641 142.37682 c 270.18509 142.28841 270.21497 142.22678 270.25606 142.19192 c 270.29715 142.15705 270.34509 142.13962 270.39987 142.13962 c 270.47707 142.13962 270.56423 142.16079 270.66135 142.20312 c 270.71364 142.07238 l 269.69016 141.65029 l 269.52207 141.65029 l 269.52207 142.37495 l 269.22822 142.0562 269.0041 141.85573 268.8497 141.77356 c 268.69531 141.69138 268.5322 141.65029 268.36037 141.65029 c 268.16862 141.65029 268.0024 141.7057 267.8617 141.81651 c 267.721 141.92733 267.62326 142.06989 267.56848 142.24421 c 267.51369 142.41853 267.4863 142.66506 267.4863 142.98381 c 267.4863 144.51157 l 267.4863 144.67343 267.46887 144.7855 267.43401 144.84775 c 267.39914 144.91001 267.34747 144.95794 267.27899 144.99156 c 267.21051 145.02518 267.08662 145.04074 266.90732 145.03825 c 266.90732 145.17646 l 268.10637 145.17646 l 268.10637 142.89229 l 268.10637 142.57432 268.16178 142.36565 268.27259 142.26627 c 268.38341 142.1669 268.51726 142.11721 268.67414 142.11721 c 268.78122 142.11721 268.90262 142.15075 269.03834 142.21783 c 269.17406 142.28491 269.3353 142.41281 269.52207 142.60152 c 269.52207 144.53527 l 269.52207 144.72904 269.48658 144.86005 269.41561 144.92829 c}%
\csname pgfsys@invoke\endcsname{269.34464 144.99662 269.19709 145.03327 268.97297 145.03825 c 268.97297 145.17646 l 270.1384 145.17646 l h f 0.14902 0.20392 0.25882 rg 271.53447 143.88403 m 271.53198 143.37719 271.65524 142.97965 271.90427 142.6914 c 272.15329 142.40324 272.44589 142.25915 272.78207 142.25915 c 273.0062 142.25915 273.20106 142.32079 273.36666 142.44405 c 273.53226 142.56732 273.67109 142.77837 273.78315 143.07719 c 273.89894 143.00249 l 273.84665 142.66133 273.69474 142.35067 273.44323 142.07052 c 273.19172 141.79037 272.8767 141.65029 272.49819 141.65029 c 272.0873 141.65029 271.73555 141.80994 271.44295 142.12923 c 271.15035 142.4486 271.00405 142.87794 271.00405 143.41723 c 271.00405 144.00119 271.15408 144.45655 271.45416 144.78332 c 271.75423 145.11016 272.13088 145.27358 272.5841 145.27358 c 272.9676 145.27358 273.28261 145.14751 273.52914 144.89538 c 273.77568 144.64332 273.89894 144.3062 273.89894 143.88403 c 271.53447 143.88403 l 271.53447 144.10068 m 273.11826 144.10068 l 273.1058 144.31982 273.07966 144.47422 273.03981 144.56386 c 272.97756 144.70332 272.8848 144.81289 272.76153 144.89258 c 272.63826 144.97226 272.50939 145.01211 272.37492 145.01211 c 272.16823 145.01211 271.98333 144.9318 271.82022 144.77118 c 271.65711 144.61056 271.56186 144.38706 271.53447 144.10068 c h f 0.14902 0.20392 0.25882 rg 276.56182 145.27358 m 276.56182 144.11562 l 276.43855 144.11562 l 276.34393 144.47881 276.22253 144.72585 276.07436 144.85674 c 275.92619 144.98771 275.73755 145.0532 275.50845 145.0532 c 275.33414 145.0532 275.19344 145.00716 275.08636 144.9151 c 274.97928 144.82312 274.92574 144.72114 274.92574 144.60916 c 274.92574 144.46986 274.96558 144.35048 275.04527 144.25103 c 275.12247 144.14901 275.27935 144.0408 275.51592 143.9264 c 276.06128 143.66143 l 276.5668 143.4152 276.81956 143.09058 276.81956 142.68755 c 276.81956 142.37666 276.7019 142.12604 276.46657 141.93569 c 276.23124 141.74542 275.9679 141.65029 275.67654 141.65029 c 275.46736 141.65029 275.2283 141.68764 274.95935 141.76235 c 274.87718 141.78725 274.80994 141.7997 274.75765 141.7997 c 274.70037 141.7997 274.65555 141.76733 274.62317 141.70259 c 274.49991 141.70259 l 274.49991 142.92778 l 274.62317 142.92778 l 274.6929 142.5779 274.82613 142.31425 275.02286 142.13682 c 275.21958 141.95939 275.43997 141.87068 275.68401 141.87068 c 275.85584 141.87068 275.99591 141.92103 276.10424 142.02172 c 276.21257 142.1225 276.26673 142.24378 276.26673 142.38557 c 276.26673 142.55724 276.20634 142.70152 276.08556 142.8184 c 275.96479 142.93529 275.72386 143.08326 275.36277 143.26233 c 275.00169 143.44147 274.76512 143.60318 274.65306 143.74746 c 274.541 143.88924 274.48497 144.06835 274.48497 144.28476 c 274.48497 144.56585 274.58146 144.8009 274.77445 144.98993 c 274.96745 145.17903 275.21709 145.27358 275.52339 145.27358 c 275.65787 145.27358 275.82098 145.24494 276.01272 145.18767 c 276.13973 145.15031 276.22439 145.13164 276.26673 145.13164 c}%
\csname pgfsys@invoke\endcsname{276.30657 145.13164 276.3377 145.14035 276.36011 145.15779 c 276.38252 145.17522 276.40867 145.21382 276.43855 145.27358 c 276.56182 145.27358 l h f 0.14902 0.20392 0.25882 rg 278.31752 146.30454 m 278.31752 145.17646 l 279.11688 145.17646 l 279.11688 144.91499 l 278.31752 144.91499 l 278.31752 142.69922 l 278.31752 142.47783 278.34927 142.32857 278.41277 142.25145 c 278.47627 142.17441 278.55782 142.13589 278.65743 142.13589 c 278.73961 142.13589 278.8193 142.16141 278.8965 142.21246 c 278.97369 142.26351 279.03346 142.33884 279.07579 142.43845 c 279.22147 142.43845 l 279.13431 142.19371 279.01105 142.00861 278.85167 141.88317 c 278.6923 141.7578 278.52794 141.69511 278.3586 141.69511 c 278.24405 141.69511 278.13199 141.7269 278.02242 141.79048 c 277.91285 141.85406 277.83192 141.94503 277.77963 142.0634 c 277.72733 142.18184 277.70118 142.36448 277.70118 142.61133 c 277.70118 144.91499 l 277.15956 144.91499 l 277.15956 145.03825 l 277.29652 145.09319 277.4366 145.18623 277.57978 145.31735 c 277.72297 145.44848 277.8506 145.60397 277.96266 145.78381 c 278.01993 145.87867 278.09962 146.05225 278.20172 146.30454 c 278.31752 146.30454 l h f 0.14902 0.20392 0.25882 rg 280.02199 143.88403 m 280.0195 143.37719 280.14276 142.97965 280.39179 142.6914 c 280.64081 142.40324 280.93341 142.25915 281.26959 142.25915 c 281.49372 142.25915 281.68858 142.32079 281.85418 142.44405 c 282.01978 142.56732 282.15861 142.77837 282.27067 143.07719 c 282.38646 143.00249 l 282.33417 142.66133 282.18226 142.35067 281.93075 142.07052 c 281.67924 141.79037 281.36422 141.65029 280.98571 141.65029 c 280.57482 141.65029 280.22307 141.80994 279.93047 142.12923 c 279.63787 142.4486 279.49157 142.87794 279.49157 143.41723 c 279.49157 144.00119 279.6416 144.45655 279.94168 144.78332 c 280.24175 145.11016 280.6184 145.27358 281.07162 145.27358 c 281.45512 145.27358 281.77013 145.14751 282.01666 144.89538 c 282.2632 144.64332 282.38646 144.3062 282.38646 143.88403 c 280.02199 143.88403 l 280.02199 144.10068 m 281.60578 144.10068 l 281.59332 144.31982 281.56718 144.47422 281.52733 144.56386 c 281.46508 144.70332 281.37232 144.81289 281.24905 144.89258 c 281.12578 144.97226 280.99691 145.01211 280.86244 145.01211 c 280.65575 145.01211 280.47085 144.9318 280.30774 144.77118 c 280.14463 144.61056 280.04938 144.38706 280.02199 144.10068 c h f 0.14902 0.20392 0.25882 rg 283.83909 145.27358 m 283.83909 144.5041 l 284.12546 145.01709 284.41931 145.27358 284.72063 145.27358 c 284.85759 145.27358 284.9709 145.23187 285.06055 145.14845 c 285.1502 145.06502 285.19502 144.96853 285.19502 144.85896 c 285.19502 144.76184 285.16265 144.67966 285.0979 144.61242 c 285.03315 144.54519 284.95596 144.51157 284.86631 144.51157 c 284.77915 144.51157 284.68141 144.55453 284.57308 144.64044 c 284.46476 144.72635 284.38445 144.76931 284.33215 144.76931 c 284.28733 144.76931 284.23877 144.74448 284.18647 144.69484 c 284.07441 144.59297 283.95862 144.42531 283.83909 144.19185 c 283.83909 142.55623 l}%
\csname pgfsys@invoke\endcsname{283.83909 142.36752 283.86274 142.22472 283.91006 142.12783 c 283.94243 142.06075 283.99971 142.00484 284.08188 141.96009 c 284.16406 141.91542 284.28235 141.89309 284.43674 141.89309 c 284.43674 141.75488 l 282.68486 141.75488 l 282.68486 141.89309 l 282.85918 141.89309 282.98867 141.9204 283.07334 141.97503 c 283.1356 142.0148 283.17917 142.07818 283.20408 142.16519 c 283.21653 142.20744 283.22275 142.32795 283.22275 142.5267 c 283.22275 143.84983 l 283.22275 144.24741 283.21466 144.48406 283.19847 144.55978 c 283.18229 144.63558 283.1524 144.69087 283.10883 144.72565 c 283.06525 144.76044 283.01108 144.77783 282.94634 144.77783 c 282.86914 144.77783 282.78198 144.75919 282.68486 144.72192 c 282.64751 144.85616 l 283.6822 145.27358 l 283.83909 145.27358 l h f 0.14902 0.20392 0.25882 rg 286.22287 145.27358 m 286.33742 145.27358 286.43516 145.23311 286.51609 145.15218 c 286.59702 145.07125 286.63749 144.97351 286.63749 144.85896 c 286.63749 144.74441 286.59702 144.64666 286.51609 144.56573 c 286.43516 144.4848 286.33742 144.44433 286.22287 144.44433 c 286.10832 144.44433 286.01057 144.4848 285.92964 144.56573 c 285.84871 144.64666 285.80824 144.74441 285.80824 144.85896 c 285.80824 144.97351 285.84871 145.07125 285.92964 145.15218 c 286.01057 145.23311 286.10832 145.27358 286.22287 145.27358 c 286.2154 142.48327 m 286.33244 142.48327 286.43142 142.44218 286.51236 142.36001 c 286.59329 142.27783 286.63376 142.17946 286.63376 142.06491 c 286.63376 141.95036 286.59267 141.85262 286.51049 141.77169 c 286.42831 141.69076 286.32995 141.65029 286.2154 141.65029 c 286.10085 141.65029 286.0031 141.69076 285.92217 141.77169 c 285.84124 141.85262 285.80077 141.95036 285.80077 142.06491 c 285.80077 142.17946 285.84124 142.27783 285.92217 142.36001 c 286.0031 142.44218 286.10085 142.48327 286.2154 142.48327 c h f 0.14902 0.20392 0.25882 rg 0.14902 0.20392 0.25882 rg 289.30708 141.75488 m 289.30708 141.89309 l 289.49758 141.89309 l 289.71174 141.89309 289.86364 141.96157 289.95329 142.09853 c 290.00808 142.18071 290.03547 142.36499 290.03547 142.65136 c 290.03547 145.92353 l 290.03547 146.23979 290.00061 146.43777 289.93088 146.51745 c 289.83376 146.62702 289.68933 146.68181 289.49758 146.68181 c 289.30708 146.68181 l 289.30708 146.82002 l 291.36899 146.82002 l 292.12602 146.82002 292.70189 146.7341 293.09659 146.56228 c 293.49129 146.39045 293.8088 146.10407 294.04911 145.70315 c 294.28941 145.30222 294.40957 144.83904 294.40957 144.3136 c 294.40957 143.60886 294.19541 143.01992 293.76709 142.54677 c 293.28647 142.01884 292.55434 141.75488 291.5707 141.75488 c 289.30708 141.75488 l 290.75266 142.11721 m 291.06892 142.04997 291.33413 142.01635 291.54829 142.01635 c 292.12602 142.01635 292.60539 142.21931 292.9864 142.62522 c 293.3674 143.03113 293.55791 143.58147 293.55791 144.27624 c 293.55791 144.976 293.3674 145.52759 292.9864 145.931 c 292.60539 146.33442 292.11606 146.53613 291.51841 146.53613 c}%
\csname pgfsys@invoke\endcsname{291.29428 146.53613 291.03904 146.50002 290.75266 146.42781 c 290.75266 142.11721 l h f 0.14902 0.20392 0.25882 rg 295.50847 143.88403 m 295.50598 143.37719 295.62924 142.97965 295.87827 142.6914 c 296.12729 142.40324 296.41989 142.25915 296.75607 142.25915 c 296.9802 142.25915 297.17506 142.32079 297.34066 142.44405 c 297.50626 142.56732 297.64509 142.77837 297.75715 143.07719 c 297.87294 143.00249 l 297.82065 142.66133 297.66874 142.35067 297.41723 142.07052 c 297.16572 141.79037 296.8507 141.65029 296.47219 141.65029 c 296.0613 141.65029 295.70955 141.80994 295.41695 142.12923 c 295.12435 142.4486 294.97805 142.87794 294.97805 143.41723 c 294.97805 144.00119 295.12808 144.45655 295.42816 144.78332 c 295.72823 145.11016 296.10488 145.27358 296.5581 145.27358 c 296.9416 145.27358 297.25661 145.14751 297.50314 144.89538 c 297.74968 144.64332 297.87294 144.3062 297.87294 143.88403 c 295.50847 143.88403 l 295.50847 144.10068 m 297.09226 144.10068 l 297.0798 144.31982 297.05366 144.47422 297.01381 144.56386 c 296.95156 144.70332 296.8588 144.81289 296.73553 144.89258 c 296.61226 144.97226 296.48339 145.01211 296.34892 145.01211 c 296.14223 145.01211 295.95733 144.9318 295.79422 144.77118 c 295.63111 144.61056 295.53586 144.38706 295.50847 144.10068 c h f 0.14902 0.20392 0.25882 rg 299.32183 144.54892 m 299.72276 145.03203 300.10501 145.27358 300.46858 145.27358 c 300.65535 145.27358 300.81597 145.22697 300.95044 145.13374 c 301.08492 145.04059 301.192 144.88717 301.27168 144.67347 c 301.32647 144.52445 301.35386 144.29585 301.35386 143.98769 c 301.35386 142.53043 l 301.35386 142.31425 301.37129 142.16764 301.40616 142.09059 c 301.43355 142.02849 301.47775 141.98005 301.53876 141.94527 c 301.59977 141.91048 301.71246 141.89309 301.87681 141.89309 c 301.87681 141.75488 l 300.1847 141.75488 l 300.1847 141.89309 l 300.25567 141.89309 l 300.41504 141.89309 300.52648 141.91725 300.58998 141.96558 c 300.65348 142.0139 300.69769 142.08511 300.72259 142.17919 c 300.73255 142.21639 300.73753 142.33285 300.73753 142.52856 c 300.73753 143.9222 l 300.73753 144.23185 300.69706 144.45667 300.61613 144.59667 c 300.5352 144.73666 300.39886 144.80666 300.20711 144.80666 c 299.91077 144.80666 299.61568 144.64561 299.32183 144.32352 c 299.32183 142.52856 l 299.32183 142.29814 299.33553 142.15569 299.36292 142.10122 c 299.39778 142.02939 299.44572 141.97674 299.50673 141.94328 c 299.56774 141.90982 299.69163 141.89309 299.8784 141.89309 c 299.8784 141.75488 l 298.18628 141.75488 l 298.18628 141.89309 l 298.26099 141.89309 l 298.43531 141.89309 298.55297 141.93717 298.61398 142.02534 c 298.67499 142.11359 298.7055 142.28195 298.7055 142.53043 c 298.7055 143.79765 l 298.7055 144.20761 298.69616 144.45729 298.67748 144.54671 c 298.65881 144.6362 298.63017 144.69709 298.59157 144.72939 c 298.55297 144.76168 298.5013 144.77783 298.43655 144.77783 c 298.36683 144.77783 298.2834 144.75919 298.18628 144.72192 c 298.13025 144.85616 l 299.16121 145.27358 l 299.32183 145.27358 l}%
\csname pgfsys@invoke\endcsname{299.32183 144.54892 l h f 0.14902 0.20392 0.25882 rg 303.01514 147.06655 m 303.11973 147.06655 303.20876 147.02962 303.28222 146.95577 c 303.35568 146.882 303.39241 146.79255 303.39241 146.68741 c 303.39241 146.58228 303.35568 146.49216 303.28222 146.41707 c 303.20876 146.34205 303.11973 146.30454 303.01514 146.30454 c 302.91055 146.30454 302.8209 146.34205 302.74619 146.41707 c 302.67149 146.49216 302.63413 146.58228 302.63413 146.68741 c 302.63413 146.79255 302.67086 146.882 302.74433 146.95577 c 302.81779 147.02962 302.90806 147.06655 303.01514 147.06655 c 303.32517 145.27358 m 303.32517 142.53043 l 303.32517 142.31674 303.34074 142.17448 303.37187 142.10367 c 303.40299 142.03285 303.44906 141.98005 303.51007 141.94527 c 303.57108 141.91048 303.68252 141.89309 303.84439 141.89309 c 303.84439 141.75488 l 302.18216 141.75488 l 302.18216 141.89309 l 302.349 141.89309 302.46106 141.90924 302.51834 141.94153 c 302.57561 141.97383 302.62106 142.02725 302.65468 142.1018 c 302.6883 142.17635 302.70511 142.31923 302.70511 142.53043 c 302.70511 143.84609 l 302.70511 144.21636 302.6939 144.45612 302.67149 144.56538 c 302.65406 144.64491 302.62666 144.7002 302.58931 144.73125 c 302.55196 144.7623 302.50091 144.77783 302.43616 144.77783 c 302.36643 144.77783 302.28177 144.75919 302.18216 144.72192 c 302.12986 144.85616 l 303.16082 145.27358 l 303.32517 145.27358 l h f 0.14902 0.20392 0.25882 rg 306.47896 145.27358 m 306.47896 144.11562 l 306.35569 144.11562 l 306.26107 144.47881 306.13967 144.72585 305.9915 144.85674 c 305.84333 144.98771 305.65469 145.0532 305.42559 145.0532 c 305.25128 145.0532 305.11058 145.00716 305.0035 144.9151 c 304.89642 144.82312 304.84288 144.72114 304.84288 144.60916 c 304.84288 144.46986 304.88272 144.35048 304.96241 144.25103 c 305.03961 144.14901 305.19649 144.0408 305.43306 143.9264 c 305.97842 143.66143 l 306.48394 143.4152 306.7367 143.09058 306.7367 142.68755 c 306.7367 142.37666 306.61904 142.12604 306.38371 141.93569 c 306.14838 141.74542 305.88504 141.65029 305.59368 141.65029 c 305.3845 141.65029 305.14544 141.68764 304.87649 141.76235 c 304.79432 141.78725 304.72708 141.7997 304.67479 141.7997 c 304.61751 141.7997 304.57269 141.76733 304.54031 141.70259 c 304.41705 141.70259 l 304.41705 142.92778 l 304.54031 142.92778 l 304.61004 142.5779 304.74327 142.31425 304.94 142.13682 c 305.13672 141.95939 305.35711 141.87068 305.60115 141.87068 c 305.77298 141.87068 305.91305 141.92103 306.02138 142.02172 c 306.12971 142.1225 306.18387 142.24378 306.18387 142.38557 c 306.18387 142.55724 306.12348 142.70152 306.0027 142.8184 c 305.88193 142.93529 305.641 143.08326 305.27991 143.26233 c 304.91883 143.44147 304.68226 143.60318 304.5702 143.74746 c 304.45814 143.88924 304.40211 144.06835 304.40211 144.28476 c 304.40211 144.56585 304.4986 144.8009 304.69159 144.98993 c 304.88459 145.17903 305.13423 145.27358 305.44053 145.27358 c 305.57501 145.27358 305.73812 145.24494 305.92986 145.18767 c}%
\csname pgfsys@invoke\endcsname{306.05687 145.15031 306.14153 145.13164 306.18387 145.13164 c 306.22371 145.13164 306.25484 145.14035 306.27725 145.15779 c 306.29966 145.17522 306.32581 145.21382 306.35569 145.27358 c 306.47896 145.27358 l h f 0.14902 0.20392 0.25882 rg 307.8163 143.88403 m 307.81381 143.37719 307.93707 142.97965 308.1861 142.6914 c 308.43512 142.40324 308.72772 142.25915 309.0639 142.25915 c 309.28803 142.25915 309.48289 142.32079 309.64849 142.44405 c 309.81409 142.56732 309.95292 142.77837 310.06498 143.07719 c 310.18077 143.00249 l 310.12848 142.66133 309.97657 142.35067 309.72506 142.07052 c 309.47355 141.79037 309.15853 141.65029 308.78002 141.65029 c 308.36913 141.65029 308.01738 141.80994 307.72478 142.12923 c 307.43218 142.4486 307.28588 142.87794 307.28588 143.41723 c 307.28588 144.00119 307.43591 144.45655 307.73599 144.78332 c 308.03606 145.11016 308.41271 145.27358 308.86593 145.27358 c 309.24943 145.27358 309.56444 145.14751 309.81097 144.89538 c 310.05751 144.64332 310.18077 144.3062 310.18077 143.88403 c 307.8163 143.88403 l 307.8163 144.10068 m 309.40009 144.10068 l 309.38763 144.31982 309.36149 144.47422 309.32164 144.56386 c 309.25939 144.70332 309.16663 144.81289 309.04336 144.89258 c 308.92009 144.97226 308.79122 145.01211 308.65675 145.01211 c 308.45006 145.01211 308.26516 144.9318 308.10205 144.77118 c 307.93894 144.61056 307.84369 144.38706 307.8163 144.10068 c h f 0.14902 0.20392 0.25882 rg 0.14902 0.20392 0.25882 rg 314.62901 140.52326 m 314.53726 140.40082 l 313.94559 140.73746 313.48657 141.20158 313.1602 141.79317 c 312.83382 142.38475 312.67063 143.01459 312.67063 143.68267 c 312.67063 145.09541 313.30047 146.1766 314.56014 146.92624 c 314.62901 146.80391 l 314.10878 146.36018 313.76198 145.92283 313.58859 145.49187 c 313.41521 145.06098 313.32852 144.46558 313.32852 143.70567 c 313.32852 142.95082 313.41774 142.3388 313.59618 141.86963 c 313.7747 141.40045 314.11898 140.95166 314.62901 140.52326 c h f 0.14902 0.20392 0.25882 rg 318.02246 142.69584 m 318.14491 142.69584 l 317.98678 141.9869 317.72923 141.63243 317.37227 141.63243 c 317.255 141.63243 317.15807 141.69235 317.0815 141.81219 c 317.005 141.93211 316.96675 142.11192 316.96675 142.3516 c 316.96675 142.48927 316.97314 142.64479 316.9859 142.81817 c 316.99866 142.99163 317.01652 143.2135 317.03948 143.48376 c 317.06243 143.75411 317.07901 143.98107 317.0892 144.16465 c 315.49036 141.75488 l 314.75601 141.75488 l 317.12749 145.02903 l 317.14788 145.21269 317.15807 145.41416 317.15807 145.63346 c 317.15807 146.18427 317.03314 146.45967 316.78326 146.45967 c 316.71182 146.45967 316.62766 146.41376 316.53077 146.32193 c 316.43388 146.2301 316.35229 146.0873 316.28599 145.89353 c 316.16354 145.89353 l 316.33186 146.5922 316.58941 146.94153 316.93617 146.94153 c 317.07897 146.94153 317.19628 146.85227 317.28811 146.67375 c 317.37994 146.49531 317.42585 146.24034 317.42585 145.90882 c 317.42585 145.56206 317.40033 145.05078 317.34928 144.375 c}%
\csname pgfsys@invoke\endcsname{317.29831 143.69929 317.27282 143.20077 317.27282 142.87945 c 317.27282 142.60911 317.29702 142.41401 317.34543 142.29417 c 317.39391 142.17433 317.47426 142.11441 317.58647 142.11441 c 317.73947 142.11441 317.8848 142.30822 318.02246 142.69584 c h f 0.14902 0.20392 0.25882 rg 318.56905 146.80391 m 318.6608 146.92624 l 319.24219 146.57948 319.69865 146.1103 320.03016 145.51871 c 320.36167 144.92713 320.52743 144.30235 320.52743 143.64438 c 320.52743 142.25211 319.89755 141.17092 318.63781 140.40082 c 318.56905 140.52326 l 319.09434 140.95672 319.44239 141.38893 319.6132 141.8199 c 319.78409 142.25086 319.86954 142.8514 319.86954 143.62151 c 319.86954 144.39667 319.78409 145.01755 319.6132 145.48416 c 319.44239 145.95085 319.09434 146.39076 318.56905 146.80391 c h f 0.14902 0.20392 0.25882 rg 257.72222 128.46195 m 255.7649 132.72399 l 255.7649 129.33976 l 255.7649 129.02848 255.79852 128.83424 255.86575 128.75704 c 255.95789 128.65245 256.10357 128.60016 256.30279 128.60016 c 256.48209 128.60016 l 256.48209 128.46195 l 254.719 128.46195 l 254.719 128.60016 l 254.8983 128.60016 l 255.11246 128.60016 255.26436 128.6649 255.35401 128.7944 c 255.4088 128.87408 255.43619 129.05587 255.43619 129.33976 c 255.43619 132.64928 l 255.43619 132.8734 255.41129 133.03527 255.36148 133.13488 c 255.32662 133.20709 255.2625 133.26748 255.16911 133.31604 c 255.07573 133.3646 254.92569 133.38888 254.719 133.38888 c 254.719 133.52709 l 256.15338 133.52709 l 257.99117 129.56388 l 259.79908 133.52709 l 261.23346 133.52709 l 261.23346 133.38888 l 261.05789 133.38888 l 260.84124 133.38888 260.68809 133.32413 260.59845 133.19464 c 260.54366 133.11495 260.51627 132.93317 260.51627 132.64928 c 260.51627 129.33976 l 260.51627 129.02848 260.55113 128.83424 260.62086 128.75704 c 260.713 128.65245 260.85867 128.60016 261.05789 128.60016 c 261.23346 128.60016 l 261.23346 128.46195 l 259.08189 128.46195 l 259.08189 128.60016 l 259.26119 128.60016 l 259.47784 128.60016 259.62974 128.6649 259.7169 128.7944 c 259.77169 128.87408 259.79908 129.05587 259.79908 129.33976 c 259.79908 132.72399 l 257.84549 128.46195 l 257.72222 128.46195 l h f 0.14902 0.20392 0.25882 rg 262.20006 130.5911 m 262.19757 130.08426 262.32083 129.68672 262.56986 129.39847 c 262.81888 129.11031 263.11148 128.96622 263.44766 128.96622 c 263.67179 128.96622 263.86665 129.02786 264.03225 129.15112 c 264.19785 129.27439 264.33668 129.48544 264.44874 129.78426 c 264.56453 129.70956 l 264.51224 129.3684 264.36033 129.05774 264.10882 128.77759 c 263.85731 128.49744 263.54229 128.35736 263.16378 128.35736 c 262.75289 128.35736 262.40114 128.51701 262.10854 128.8363 c 261.81594 129.15567 261.66964 129.58501 261.66964 130.1243 c 261.66964 130.70826 261.81967 131.16362 262.11975 131.49039 c 262.41982 131.81723 262.79647 131.98065 263.24969 131.98065 c 263.63319 131.98065 263.9482 131.85458 264.19473 131.60245 c 264.44127 131.35039 264.56453 131.01327 264.56453 130.5911 c 262.20006 130.5911 l 262.20006 130.80775 m}%
\csname pgfsys@invoke\endcsname{263.78385 130.80775 l 263.77139 131.02689 263.74525 131.18129 263.7054 131.27093 c 263.64315 131.41039 263.55039 131.51996 263.42712 131.59965 c 263.30385 131.67933 263.17498 131.71918 263.04051 131.71918 c 262.83382 131.71918 262.64892 131.63887 262.48581 131.47825 c 262.3227 131.31763 262.22745 131.09413 262.20006 130.80775 c h f 0.14902 0.20392 0.25882 rg 266.03213 131.25226 m 266.28115 131.50128 266.42808 131.64447 266.4729 131.68182 c 266.58496 131.77645 266.70574 131.84991 266.83523 131.90221 c 266.96472 131.9545 267.09297 131.98065 267.21997 131.98065 c 267.43413 131.98065 267.61841 131.9184 267.7728 131.79388 c 267.9272 131.66937 268.03054 131.48883 268.08284 131.25226 c 268.33933 131.55109 268.55598 131.74719 268.73279 131.84058 c 268.90959 131.93396 269.09138 131.98065 269.27815 131.98065 c 269.45994 131.98065 269.62118 131.93404 269.76188 131.84081 c 269.90257 131.74766 270.01401 131.59548 270.09619 131.38428 c 270.15098 131.24016 270.17837 131.01405 270.17837 130.70596 c 270.17837 129.2375 l 270.17837 129.02381 270.19456 128.8772 270.22693 128.79766 c 270.25183 128.74304 270.2979 128.69646 270.36514 128.65794 c 270.43237 128.61942 270.54194 128.60016 270.69385 128.60016 c 270.69385 128.46195 l 269.00547 128.46195 l 269.00547 128.60016 l 269.07644 128.60016 l 269.22336 128.60016 269.33791 128.62864 269.42009 128.6856 c 269.47737 128.72529 269.51846 128.78848 269.54336 128.87517 c 269.55332 128.91727 269.5583 129.03743 269.5583 129.23563 c 269.5583 130.69989 l 269.5583 130.9774 269.52468 131.17311 269.45745 131.28704 c 269.36033 131.44564 269.20469 131.52494 268.99053 131.52494 c 268.85854 131.52494 268.72594 131.4921 268.59271 131.42642 c 268.45948 131.36082 268.29824 131.23879 268.10898 131.06035 c 268.10151 131.0195 l 268.10898 130.8597 l 268.10898 129.23563 l 268.10898 129.00272 268.12206 128.85778 268.1482 128.80082 c 268.17435 128.74385 268.22353 128.69615 268.29575 128.65771 c 268.36797 128.61934 268.49123 128.60016 268.66555 128.60016 c 268.66555 128.46195 l 266.93608 128.46195 l 266.93608 128.60016 l 267.12534 128.60016 267.25546 128.62245 267.32643 128.66704 c 267.3974 128.71163 267.44658 128.77852 267.47397 128.8677 c 267.48643 128.90988 267.49265 129.03252 267.49265 129.23563 c 267.49265 130.69989 l 267.49265 130.9774 267.45156 131.17685 267.36938 131.29825 c 267.25981 131.45685 267.10666 131.53614 266.90994 131.53614 c 266.77546 131.53614 266.64224 131.50023 266.51025 131.4284 c 266.30356 131.31938 266.14419 131.19673 266.03213 131.06047 c 266.03213 129.23563 l 266.03213 129.01268 266.04769 128.86774 266.07882 128.80082 c 266.10995 128.73397 266.15602 128.68381 266.21703 128.65035 c 266.27804 128.61689 266.40193 128.60016 266.5887 128.60016 c 266.5887 128.46195 l 264.89658 128.46195 l 264.89658 128.60016 l 265.05347 128.60016 265.16304 128.61693 265.22529 128.65047 c 265.28755 128.68401 265.33486 128.73743 265.36724 128.81074 c 265.39961 128.88404 265.4158 129.0263 265.4158 129.2375 c 265.4158 130.54196 l}%
\csname pgfsys@invoke\endcsname{265.4158 130.9172 265.40459 131.15946 265.38218 131.26872 c 265.36475 131.35074 265.33735 131.40727 265.3 131.43832 c 265.26265 131.46937 265.2116 131.4849 265.14685 131.4849 c 265.07712 131.4849 264.9937 131.46626 264.89658 131.42899 c 264.84055 131.56323 l 265.87151 131.98065 l 266.03213 131.98065 l 266.03213 131.25226 l h f 0.14902 0.20392 0.25882 rg 272.63266 131.98065 m 273.15063 131.98065 273.5665 131.78412 273.88027 131.39105 c 274.14672 131.05526 274.27995 130.66966 274.27995 130.23426 c 274.27995 129.92827 274.20649 129.61855 274.05956 129.30509 c 273.91264 128.99171 273.71031 128.75541 273.45257 128.59619 c 273.19483 128.43697 272.90783 128.35736 272.59157 128.35736 c 272.07609 128.35736 271.66645 128.56261 271.36264 128.97311 c 271.10615 129.31886 270.9779 129.70691 270.9779 130.13726 c 270.9779 130.45071 271.05572 130.7623 271.21136 131.07203 c 271.367 131.38175 271.57182 131.61062 271.82582 131.75863 c 272.07983 131.90664 272.34877 131.98065 272.63266 131.98065 c 272.51686 131.73412 m 272.38488 131.73412 272.25228 131.69494 272.11905 131.61657 c 271.98582 131.53821 271.87812 131.40078 271.79594 131.20428 c 271.71376 131.00779 271.67267 130.75534 271.67267 130.44694 c 271.67267 129.94951 271.77166 129.52046 271.96964 129.15976 c 272.16761 128.79914 272.42846 128.61883 272.75219 128.61883 c 272.99374 128.61883 273.19296 128.71833 273.34985 128.91731 c 273.50673 129.1163 273.58517 129.45828 273.58517 129.94325 c 273.58517 130.55017 273.45444 131.02775 273.19296 131.37599 c 273.01616 131.61474 272.79079 131.73412 272.51686 131.73412 c h f 0.14902 0.20392 0.25882 rg 275.78062 131.98065 m 275.78062 131.21117 l 276.06699 131.72416 276.36084 131.98065 276.66216 131.98065 c 276.79912 131.98065 276.91243 131.93894 277.00208 131.85552 c 277.09173 131.77209 277.13655 131.6756 277.13655 131.56603 c 277.13655 131.46891 277.10418 131.38673 277.03943 131.31949 c 276.97468 131.25226 276.89749 131.21864 276.80784 131.21864 c 276.72068 131.21864 276.62294 131.2616 276.51461 131.34751 c 276.40629 131.43342 276.32598 131.47638 276.27368 131.47638 c 276.22886 131.47638 276.1803 131.45155 276.128 131.40191 c 276.01594 131.30004 275.90015 131.13238 275.78062 130.89892 c 275.78062 129.2633 l 275.78062 129.07459 275.80427 128.93179 275.85159 128.8349 c 275.88396 128.76782 275.94124 128.71191 276.02341 128.66716 c 276.10559 128.62249 276.22388 128.60016 276.37827 128.60016 c 276.37827 128.46195 l 274.62639 128.46195 l 274.62639 128.60016 l 274.80071 128.60016 274.9302 128.62747 275.01487 128.6821 c 275.07713 128.72187 275.1207 128.78525 275.14561 128.87226 c 275.15806 128.91451 275.16428 129.03502 275.16428 129.23377 c 275.16428 130.5569 l 275.16428 130.95448 275.15619 131.19113 275.14 131.26685 c 275.12382 131.34265 275.09393 131.39794 275.05036 131.43272 c 275.00678 131.46751 274.95261 131.4849 274.88787 131.4849 c 274.81067 131.4849 274.72351 131.46626 274.62639 131.42899 c 274.58904 131.56323 l 275.62373 131.98065 l 275.78062 131.98065 l h f}%
\csname pgfsys@invoke\endcsname{0.14902 0.20392 0.25882 rg 277.12967 131.88353 m 278.72467 131.88353 l 278.72467 131.74532 l 278.64623 131.74532 l 278.53417 131.74532 278.45012 131.72104 278.39409 131.67248 c 278.33806 131.62393 278.31005 131.56354 278.31005 131.49132 c 278.31005 131.3942 278.35113 131.25973 278.43331 131.0879 c 279.2663 129.36217 l 280.03204 131.25226 l 280.07438 131.35436 280.09554 131.45521 280.09554 131.55482 c 280.09554 131.59965 280.08683 131.63326 280.0694 131.65568 c 280.04947 131.68307 280.01835 131.70486 279.97601 131.72104 c 279.93368 131.73723 279.85897 131.74532 279.75189 131.74532 c 279.75189 131.88353 l 280.86503 131.88353 l 280.86503 131.74532 l 280.77289 131.73536 280.70192 131.71544 280.65211 131.68556 c 280.60231 131.65568 280.54752 131.59965 280.48776 131.51747 c 280.46534 131.4826 280.42301 131.38673 280.36075 131.22985 c 278.96747 127.81573 l 278.83299 127.48453 278.65681 127.23426 278.43891 127.06493 c 278.22102 126.89559 278.01122 126.81092 277.80951 126.81092 c 277.66258 126.81092 277.54181 126.85275 277.44718 126.93641 c 277.35255 127.02007 277.30524 127.11602 277.30524 127.22426 c 277.30524 127.32761 277.33948 127.41095 277.40796 127.4743 c 277.47644 127.53757 277.57045 127.5692 277.68998 127.5692 c 277.77215 127.5692 277.88422 127.54181 278.02616 127.48702 c 278.12577 127.44967 278.18802 127.43099 278.21293 127.43099 c 278.28763 127.43099 278.36919 127.46986 278.45759 127.54761 c 278.546 127.62527 278.63502 127.77562 278.72467 127.99865 c 278.96747 128.59642 l 277.73854 131.17755 l 277.70118 131.25475 277.64142 131.35062 277.55924 131.46517 c 277.49698 131.55233 277.44593 131.61085 277.40609 131.64073 c 277.34881 131.68058 277.25668 131.71544 277.12967 131.74532 c 277.12967 131.88353 l h f 0.14902 0.20392 0.25882 rg 0.14902 0.20392 0.25882 rg 282.74643 127.42924 m 283.32016 129.61711 l 283.49362 130.29033 283.7563 130.82837 284.1082 131.23125 c 284.4601 131.63412 284.84258 131.83556 285.25565 131.83556 c 285.37293 131.83556 285.46724 131.83299 285.5386 131.82785 c 285.61004 131.82279 285.70825 131.8024 285.83323 131.76669 c 285.95821 131.73104 286.05766 131.67879 286.13159 131.60992 c 286.20552 131.54105 286.27178 131.4365 286.33038 131.29626 c 286.38906 131.15603 286.4184 130.98646 286.4184 130.78756 c 286.4184 130.20103 286.17486 129.65275 285.68779 129.14272 c 285.20079 128.63276 284.68445 128.37779 284.13878 128.37779 c 283.94493 128.37779 283.77151 128.42113 283.61852 128.50782 c 283.34315 127.42924 l 283.29218 127.22014 283.21311 127.04162 283.10596 126.89369 c 282.50935 126.89369 l 282.6113 127.05182 282.69032 127.23033 282.74643 127.42924 c 285.73763 130.84872 m 285.73763 131.08335 285.693 131.27969 285.60374 131.43774 c 285.51448 131.59587 285.39079 131.67494 285.23266 131.67494 c 285.01336 131.67494 284.79406 131.54486 284.57477 131.28471 c 284.35547 131.02463 284.18971 130.69316 284.0775 130.29029 c 283.84295 129.44369 283.72568 128.94899 283.72568 128.80619 c 283.72568 128.72463 283.76136 128.65704 283.83272 128.60343 c}%
\csname pgfsys@invoke\endcsname{283.90416 128.54989 283.99341 128.52312 284.10049 128.52312 c 284.41668 128.52825 284.7048 128.66343 284.96488 128.92864 c 285.22503 129.19385 285.41884 129.50112 285.54631 129.85045 c 285.67386 130.19978 285.73763 130.53254 285.73763 130.84872 c h f 0.14902 0.20392 0.25882 rg 288.99181 127.23033 m 288.90006 127.10789 l 288.30839 127.44453 287.84937 127.90865 287.523 128.50024 c 287.19662 129.09182 287.03343 129.72166 287.03343 130.38974 c 287.03343 131.80248 287.66327 132.88367 288.92294 133.63331 c 288.99181 133.51098 l 288.47158 133.06725 288.12478 132.6299 287.95139 132.19894 c 287.77801 131.76805 287.69132 131.17265 287.69132 130.41274 c 287.69132 129.65789 287.78054 129.04587 287.95898 128.5767 c 288.1375 128.10752 288.48178 127.65873 288.99181 127.23033 c h f 0.14902 0.20392 0.25882 rg 295.33052 129.44878 m 295.45286 129.31104 l 294.90205 128.72965 294.41244 128.43895 293.98405 128.43895 c 293.72911 128.43895 293.51876 128.50526 293.353 128.63786 c 293.18725 128.77047 293.06994 128.92218 293.00106 129.09299 c 292.93219 129.26388 292.84165 129.47046 292.72943 129.71271 c 292.6173 129.95496 292.49745 130.15006 292.36991 130.29799 c 292.32407 130.3541 292.21442 130.43313 292.04096 130.53507 c 291.86758 130.63709 291.76813 130.6881 291.7426 130.6881 c 291.81147 130.86401 l 292.43878 130.92526 292.9411 131.10631 293.31845 131.40716 c 293.69588 131.70809 293.88459 132.00902 293.88459 132.30995 c 293.88459 132.65671 293.78385 132.89254 293.58238 133.01744 c 293.38098 133.14242 293.02531 133.20491 292.51535 133.20491 c 292.38781 133.20491 292.29979 133.18452 292.25131 133.14375 c 292.20291 133.10297 292.16594 133.03667 292.14042 132.94484 c 291.25304 129.91547 l 291.20207 129.74209 291.15615 129.59929 291.1153 129.48707 c 291.07452 129.37485 291.01078 129.24735 290.92409 129.10455 c 290.8374 128.96175 290.74176 128.84825 290.63717 128.76405 c 290.53266 128.67992 290.39496 128.60852 290.22406 128.54985 c 290.05325 128.49125 289.85819 128.46195 289.6389 128.46195 c 289.70777 128.64557 l 289.86076 128.64557 289.97679 128.7093 290.05586 128.83677 c 290.13492 128.96432 290.22543 129.19894 290.32737 129.54065 c 291.02355 131.9503 l 291.17654 132.46547 291.25304 132.7613 291.25304 132.8378 c 291.25304 133.02137 291.13572 133.11316 290.9011 133.11316 c 290.77363 133.11316 290.65379 133.1004 290.54157 133.07488 c 290.42935 133.04943 290.32223 133.0099 290.22021 132.95628 c 290.11827 132.90274 290.03924 132.85811 289.98313 132.82239 c 289.92703 132.78675 289.85563 132.73578 289.76894 132.66947 c 289.68224 132.60317 289.6338 132.56492 289.62361 132.55473 c 289.50116 132.70006 l 289.69501 132.89896 289.88625 133.05705 290.07488 133.17433 c 290.2636 133.29168 290.48161 133.37456 290.72892 133.42296 c 290.97631 133.47145 291.18798 133.50078 291.36393 133.51098 c 291.53988 133.52117 291.81147 133.52627 292.1787 133.52627 c 292.86212 133.52627 293.3925 133.47907 293.76985 133.38468 c 294.14727 133.29036 294.39334 133.16795 294.50805 133.01744 c}%
\csname pgfsys@invoke\endcsname{294.62283 132.86702 294.68022 132.66434 294.68022 132.4094 c 294.68022 132.25633 294.65345 132.10968 294.59991 131.96945 c 294.54637 131.82921 294.4533 131.68003 294.32069 131.5219 c 294.18809 131.36385 293.9879 131.21595 293.72012 131.07821 c 293.45242 130.94055 293.12733 130.82071 292.74484 130.71869 c 292.74484 130.6881 l 292.95394 130.60647 293.12351 130.48916 293.25355 130.33616 c 293.38359 130.18317 293.47409 130.02761 293.52506 129.86948 c 293.57611 129.71143 293.62456 129.55972 293.67039 129.41435 c 293.71631 129.26898 293.78261 129.14914 293.8693 129.05482 c 293.95607 128.9605 294.07848 128.91334 294.23653 128.91334 c 294.59863 128.91334 294.96329 129.09182 295.33052 129.44878 c h f 0.14902 0.20392 0.25882 rg 298.32474 129.60636 m 298.32474 129.52072 l 298.19623 129.51359 298.06057 129.46091 297.91774 129.3627 c 297.77496 129.26453 297.50899 129.04231 297.11983 128.69602 c 297.31798 128.22479 l 297.51436 127.76427 297.65896 127.53401 297.75178 127.53401 c 297.82674 127.53401 297.90706 127.60896 297.99275 127.75888 c 298.01061 127.78747 298.03739 127.83389 298.07307 127.89811 c 298.15339 127.83928 l 298.02843 127.61436 297.9249 127.46082 297.84281 127.37867 c 297.76071 127.29658 297.66609 127.25554 297.55894 127.25554 c 297.48045 127.25554 297.40996 127.28678 297.34748 127.34926 c 297.28499 127.41174 297.21091 127.52687 297.12522 127.69465 c 297.01813 127.90171 296.91103 128.1534 296.80394 128.44974 c 296.58969 128.27831 l 296.33271 127.31445 l 295.9311 127.31445 l 296.68611 130.14189 l 296.73612 130.3204 296.76826 130.47748 296.78253 130.61312 c 296.7718 130.6988 296.68074 130.74165 296.50937 130.74165 c 296.41303 130.74165 l 296.41303 130.82736 l 296.68077 130.85945 296.96101 130.90763 297.25375 130.97191 c 297.28587 130.9398 l 296.64329 128.49787 l 296.87355 128.67461 l 297.38403 129.06731 297.63927 129.31721 297.63927 129.42431 c 297.63927 129.48858 297.57324 129.52072 297.4412 129.52072 c 297.36619 129.52072 l 297.36619 129.60636 l 298.32474 129.60636 l h f 0.14902 0.20392 0.25882 rg 298.7969 133.51098 m 298.88865 133.63331 l 299.47004 133.28655 299.9265 132.81737 300.25801 132.22578 c 300.58952 131.6342 300.75528 131.00942 300.75528 130.35145 c 300.75528 128.95918 300.1254 127.87799 298.86566 127.10789 c 298.7969 127.23033 l 299.32219 127.66379 299.67024 128.096 299.84105 128.52697 c 300.01194 128.95793 300.09739 129.55847 300.09739 130.32858 c 300.09739 131.10374 300.01194 131.72462 299.84105 132.19123 c 299.67024 132.65792 299.32219 133.09783 298.7969 133.51098 c h f 0.14902 0.20392 0.25882 rg 259.01839 119.95291 m 259.07442 118.76507 l 258.93248 118.76507 l 258.90509 118.97424 258.86773 119.12366 258.82042 119.21331 c 258.74322 119.35774 258.6405 119.4642 258.51225 119.53268 c 258.384 119.60116 258.21529 119.6354 258.00611 119.6354 c 257.29266 119.6354 l 257.29266 115.76558 l 257.29266 115.4543 257.32628 115.26006 257.39351 115.18286 c 257.48814 115.07827 257.63382 115.02598 257.83055 115.02598 c 258.00611 115.02598 l}%
\csname pgfsys@invoke\endcsname{258.00611 114.88777 l 255.85828 114.88777 l 255.85828 115.02598 l 256.03758 115.02598 l 256.25174 115.02598 256.40365 115.09072 256.49329 115.22022 c 256.54808 115.2999 256.57547 115.48169 256.57547 115.76558 c 256.57547 119.6354 l 255.96661 119.6354 l 255.73004 119.6354 255.56195 119.61797 255.46234 119.58311 c 255.33284 119.53579 255.22203 119.4449 255.12989 119.31043 c 255.03775 119.17595 254.98297 118.99417 254.96554 118.76507 c 254.82359 118.76507 l 254.88336 119.95291 l 259.01839 119.95291 l h f 0.14902 0.20392 0.25882 rg 261.43694 115.38084 m 261.08582 115.1094 260.86543 114.95252 260.77578 114.91018 c 260.64131 114.84544 260.49812 114.81306 260.34622 114.81306 c 260.10965 114.81306 259.91478 114.894 259.76163 115.05586 c 259.60849 115.21773 259.53191 115.43064 259.53191 115.69461 c 259.53191 115.86145 259.56926 116.00589 259.64397 116.12791 c 259.74607 116.29724 259.9235 116.45662 260.17626 116.60603 c 260.42902 116.75545 260.84924 116.93723 261.43694 117.15139 c 261.43694 117.28587 l 261.43694 117.62703 261.38278 117.86111 261.27445 117.98811 c 261.16613 118.11511 261.00862 118.17861 260.80193 118.17861 c 260.64505 118.17861 260.52053 118.13644 260.4284 118.05208 c 260.33377 117.96772 260.28645 117.87095 260.28645 117.76177 c 260.29392 117.54594 l 260.29392 117.43186 260.26466 117.3438 260.20614 117.28178 c 260.14762 117.21976 260.07105 117.18875 259.97642 117.18875 c 259.88428 117.18875 259.80895 117.221 259.75043 117.28552 c 259.69191 117.35011 259.66265 117.43828 259.66265 117.55003 c 259.66265 117.76348 259.77222 117.95959 259.99136 118.13834 c 260.2105 118.3171 260.51804 118.40647 260.91399 118.40647 c 261.2178 118.40647 261.46682 118.3555 261.66106 118.25356 c 261.80798 118.17644 261.91631 118.05578 261.98604 117.89158 c 262.03086 117.78465 262.05327 117.56578 262.05327 117.23497 c 262.05327 116.07468 l 262.05327 115.74885 262.0595 115.54924 262.07195 115.47585 c 262.0844 115.40247 262.10495 115.35333 262.13358 115.32842 c 262.16222 115.3036 262.19522 115.29119 262.23257 115.29119 c 262.27241 115.29119 262.30728 115.2999 262.33716 115.31734 c 262.38945 115.34971 262.49031 115.4406 262.63972 115.59002 c 262.63972 115.38084 l 262.36082 115.0073 262.09436 114.82053 261.84036 114.82053 c 261.71834 114.82053 261.62122 114.86287 261.549 114.94754 c 261.47678 115.0322 261.43943 115.17664 261.43694 115.38084 c 261.43694 115.62574 m 261.43694 116.92354 l 261.06091 116.77482 260.81812 116.66945 260.70855 116.60743 c 260.51182 116.49833 260.37112 116.38428 260.28645 116.2653 c 260.20178 116.14631 260.15945 116.01616 260.15945 115.87484 c 260.15945 115.69632 260.21299 115.54819 260.32007 115.43045 c 260.42715 115.31271 260.55042 115.25383 260.68987 115.25383 c 260.87913 115.25383 261.12815 115.3778 261.43694 115.62574 c h f 0.14902 0.20392 0.25882 rg 265.10088 118.40647 m 265.10088 117.24851 l 264.97761 117.24851 l 264.88299 117.6117 264.76159 117.85874 264.61342 117.98963 c 264.46525 118.1206 264.27661 118.18609 264.04751 118.18609 c}%
\csname pgfsys@invoke\endcsname{263.8732 118.18609 263.7325 118.14005 263.62542 118.04799 c 263.51834 117.95601 263.4648 117.85403 263.4648 117.74205 c 263.4648 117.60275 263.50464 117.48337 263.58433 117.38392 c 263.66153 117.2819 263.81841 117.17369 264.05498 117.05929 c 264.60034 116.79432 l 265.10586 116.54809 265.35862 116.22347 265.35862 115.82044 c 265.35862 115.50955 265.24096 115.25893 265.00563 115.06858 c 264.7703 114.87831 264.50696 114.78318 264.2156 114.78318 c 264.00642 114.78318 263.76736 114.82053 263.49841 114.89524 c 263.41624 114.92014 263.349 114.93259 263.29671 114.93259 c 263.23943 114.93259 263.19461 114.90022 263.16223 114.83548 c 263.03897 114.83548 l 263.03897 116.06067 l 263.16223 116.06067 l 263.23196 115.71079 263.36519 115.44714 263.56192 115.26971 c 263.75864 115.09228 263.97903 115.00357 264.22307 115.00357 c 264.3949 115.00357 264.53497 115.05392 264.6433 115.15461 c 264.75163 115.25539 264.80579 115.37667 264.80579 115.51846 c 264.80579 115.69013 264.7454 115.83441 264.62462 115.95129 c 264.50385 116.06818 264.26292 116.21615 263.90183 116.39522 c 263.54075 116.57436 263.30418 116.73607 263.19212 116.88035 c 263.08006 117.02213 263.02403 117.20124 263.02403 117.41765 c 263.02403 117.69874 263.12052 117.93379 263.31351 118.12282 c 263.50651 118.31192 263.75615 118.40647 264.06245 118.40647 c 264.19693 118.40647 264.36004 118.37783 264.55178 118.32056 c 264.67879 118.2832 264.76345 118.26453 264.80579 118.26453 c 264.84563 118.26453 264.87676 118.27324 264.89917 118.29068 c 264.92158 118.30811 264.94773 118.34671 264.97761 118.40647 c 265.10088 118.40647 l h f 0.14902 0.20392 0.25882 rg 266.87524 120.19944 m 266.87524 116.79653 l 267.74558 117.58843 l 267.92986 117.75777 268.03694 117.86485 268.06682 117.90967 c 268.08674 117.93955 268.0967 117.96944 268.0967 117.99932 c 268.0967 118.04912 268.07616 118.09208 268.03507 118.12819 c 267.99398 118.1643 267.92612 118.18484 267.83149 118.18982 c 267.83149 118.30935 l 269.31816 118.30935 l 269.31816 118.18982 l 269.11396 118.18484 268.944 118.15371 268.80829 118.09644 c 268.67257 118.03916 268.52378 117.93706 268.36191 117.79014 c 267.48411 116.97957 l 268.36191 115.87227 l 268.60596 115.56659 268.77031 115.37274 268.85498 115.29072 c 268.97451 115.17391 269.0791 115.09808 269.16875 115.06321 c 269.231 115.03839 269.33933 115.02598 269.49372 115.02598 c 269.49372 114.88777 l 267.83149 114.88777 l 267.83149 115.02598 l 267.92612 115.02847 267.99025 115.04275 268.02386 115.06882 c 268.05748 115.09497 268.07429 115.13162 268.07429 115.17878 c 268.07429 115.23597 268.02449 115.32792 267.92488 115.45461 c 266.87524 116.7928 l 266.87524 115.6597 l 266.87524 115.43854 266.89081 115.29313 266.92193 115.22348 c 266.95306 115.15391 266.99726 115.10423 267.05454 115.07442 c 267.11182 115.04462 267.23633 115.02847 267.42807 115.02598 c 267.42807 114.88777 l 265.6874 114.88777 l 265.6874 115.02598 l 265.86172 115.02598 265.99245 115.04715 266.07961 115.08948 c}%
\csname pgfsys@invoke\endcsname{266.13191 115.11679 266.17175 115.15909 266.19914 115.21636 c 266.2365 115.29846 266.25517 115.44029 266.25517 115.64184 c 266.25517 118.75491 l 266.25517 119.15055 266.24646 119.39253 266.22903 119.48085 c 266.2116 119.56925 266.18296 119.63023 266.14311 119.66377 c 266.10327 119.69739 266.05098 119.71419 265.98623 119.71419 c 265.93393 119.71419 265.85549 119.69303 265.7509 119.65069 c 265.6874 119.78143 l 266.70342 120.19944 l 266.87524 120.19944 l h f 0.14902 0.20392 0.25882 rg 0.14902 0.20392 0.25882 rg 273.2133 117.60349 m 273.30517 117.1675 l 273.57544 117.58057 273.79345 117.86613 273.9592 118.02418 c 274.12496 118.18231 274.292 118.26138 274.46032 118.26138 c 274.55207 118.26138 274.62729 118.23461 274.68596 118.18107 c 274.74464 118.12753 274.77398 118.05994 274.77398 117.97831 c 274.77398 117.89675 274.74974 117.83045 274.70126 117.7794 c 274.65277 117.72843 274.59028 117.70294 274.51379 117.70294 c 274.46795 117.70294 274.40675 117.72461 274.33017 117.76796 c 274.25367 117.81131 274.18227 117.83298 274.11597 117.83298 c 273.96811 117.83298 273.71823 117.52446 273.36633 116.90743 c 273.36633 116.84113 273.38672 116.72634 273.4275 116.56308 c 273.67228 115.53807 l 273.72333 115.32897 273.79983 115.22442 273.90177 115.22442 c 273.98341 115.22442 274.10329 115.3264 274.26142 115.53037 c 274.27667 115.55076 274.29449 115.57496 274.31488 115.60297 c 274.33535 115.63107 274.35321 115.65659 274.36846 115.67955 c 274.38379 115.7025 274.40165 115.72418 274.42204 115.74457 c 274.53678 115.6757 l 274.31749 115.33399 274.14406 115.10321 274.01652 114.98337 c 273.88905 114.86353 273.75139 114.80361 273.60353 114.80361 c 273.48112 114.80361 273.38676 114.84186 273.32046 114.91835 c 273.25416 114.99485 273.19805 115.13002 273.15213 115.32387 c 272.93023 116.23413 l 272.25705 115.32387 l 272.099 115.10963 271.97025 114.96936 271.87079 114.90306 c 271.77134 114.83676 271.65784 114.80361 271.53029 114.80361 c 271.41302 114.80361 271.31998 114.83166 271.25119 114.88777 c 271.18232 114.94388 271.14789 115.02294 271.14789 115.12496 c 271.14789 115.20146 271.17213 115.26648 271.22061 115.32002 c 271.26901 115.37356 271.33146 115.40033 271.40796 115.40033 c 271.46913 115.40033 271.55072 115.37228 271.65274 115.31617 c 271.72924 115.27025 271.79554 115.2473 271.85165 115.2473 c 271.93834 115.2473 272.06838 115.37224 272.24176 115.62212 c 272.86907 116.50961 l 272.65487 117.45816 l 272.60389 117.68259 272.55674 117.82539 272.51339 117.88656 c 272.47004 117.9478 272.39989 117.97842 272.30293 117.97842 c 272.24176 117.97842 272.14234 117.96056 272.00468 117.92484 c 271.86694 117.88656 l 271.84394 118.00901 l 271.92811 118.03959 l 272.33612 118.18745 272.63448 118.26138 272.82319 118.26138 c 272.92008 118.26138 272.99657 118.21546 273.05268 118.12364 c 273.10879 118.03189 273.16233 117.8585 273.2133 117.60349 c h f 0.14902 0.20392 0.25882 rg 277.02804 116.03218 m 276.91561 115.63596 l 276.20342 115.63596 l}%
\csname pgfsys@invoke\endcsname{275.95349 115.06834 275.82853 114.6435 275.82853 114.36144 c 275.82853 114.17938 275.89281 114.08836 276.02137 114.08836 c 276.08559 114.08836 276.15698 114.12494 276.23553 114.1981 c 276.31408 114.27131 276.37656 114.35789 276.42297 114.45785 c 276.50861 114.45785 l 276.44438 114.24007 276.33996 114.05619 276.19533 113.90622 c 276.05075 113.75631 275.89637 113.68136 275.73219 113.68136 c 275.50367 113.68136 275.38941 113.80809 275.38941 114.06156 c 275.38941 114.34362 275.56436 114.86842 275.91424 115.63596 c 275.58756 115.63596 l 275.30196 115.63596 275.07169 115.47889 274.89678 115.16473 c 274.81106 115.16473 l 274.90035 115.38247 275.03781 115.58146 275.22346 115.76171 c 275.40911 115.94202 275.6215 116.03218 275.86064 116.03218 c 277.02804 116.03218 l h f 0.6549 0.26667 0.27451 rg 269.03247 97.00384 m 269.03247 92.26116 l 269.03247 92.03737 269.04874 91.88901 269.0813 91.81609 c 269.11385 91.74326 269.16398 91.68796 269.23169 91.6502 c 269.2994 91.61252 269.4257 91.59368 269.61059 91.59368 c 269.61059 91.44915 l 267.85669 91.44915 l 267.85669 91.59368 l 268.02075 91.59368 268.13273 91.61057 268.19263 91.64434 c 268.25252 91.6782 268.2994 91.73414 268.33325 91.81219 c 268.3671 91.89031 268.38403 92.03997 268.38403 92.26116 c 268.38403 95.50884 l 268.38403 95.91216 268.37492 96.16001 268.35669 96.25237 c 268.33846 96.34482 268.30916 96.40793 268.2688 96.4417 c 268.22843 96.47556 268.177 96.49249 268.1145 96.49249 c 268.04679 96.49249 267.96085 96.47165 267.85669 96.42999 c 267.79028 96.5667 l 268.85669 97.00384 l 269.03247 97.00384 l h f 0.6549 0.26667 0.27451 rg 271.7721 95.12884 m 272.31377 95.12884 272.74866 94.92331 273.07679 94.51226 c 273.35543 94.16111 273.49476 93.75787 273.49476 93.30254 c 273.49476 92.98256 273.41793 92.65866 273.26429 92.33086 c 273.11064 92.00315 272.89905 91.75604 272.62952 91.58953 c 272.35999 91.42303 272.05986 91.33978 271.72913 91.33978 c 271.19007 91.33978 270.76168 91.55442 270.44398 91.9837 c 270.17575 92.34527 270.04163 92.75107 270.04163 93.2011 c 270.04163 93.5289 270.12301 93.85475 270.28577 94.17864 c 270.44853 94.50254 270.66273 94.74188 270.92835 94.89666 c 271.19398 95.05145 271.47523 95.12884 271.7721 95.12884 c 271.65101 94.87103 m 271.51299 94.87103 271.37431 94.83005 271.23499 94.7481 c 271.09567 94.66615 270.98304 94.52243 270.8971 94.31695 c 270.81116 94.11146 270.76819 93.84747 270.76819 93.52496 c 270.76819 93.00477 270.87171 92.55608 271.07874 92.17889 c 271.28577 91.80177 271.55856 91.61321 271.8971 91.61321 c 272.1497 91.61321 272.35804 91.71726 272.5221 91.92535 c 272.68616 92.13344 272.76819 92.49106 272.76819 92.99822 c 272.76819 93.63291 272.63148 94.13234 272.35804 94.49651 c 272.17314 94.74619 271.93746 94.87103 271.65101 94.87103 c h f 0.6549 0.26667 0.27451 rg 274.97913 92.75298 m 274.76038 92.85959 274.59241 93.00848 274.47523 93.19964 c 274.35804 93.3908 274.29944 93.60215 274.29944 93.83367 c 274.29944 94.18735 274.43291 94.49163 274.69983 94.74651 c}%
\csname pgfsys@invoke\endcsname{274.96676 95.0014 275.30856 95.12884 275.72523 95.12884 c 276.06637 95.12884 276.36194 95.04551 276.61194 94.87884 c 277.36976 94.87884 l 277.48174 94.87884 277.54684 94.87562 277.56507 94.8692 c 277.5833 94.86277 277.59632 94.85182 277.60413 94.83636 c 277.61976 94.81316 277.62757 94.77195 277.62757 94.7127 c 277.62757 94.64581 277.62106 94.59946 277.60804 94.57366 c 277.60023 94.5608 277.58655 94.55051 277.56702 94.54278 c 277.54749 94.53505 277.48174 94.53118 277.36976 94.53118 c 276.90491 94.53118 l 277.05075 94.34328 277.12366 94.1032 277.12366 93.81097 c 277.12366 93.47698 276.99606 93.19126 276.74085 92.95379 c 276.48564 92.71632 276.14319 92.59759 275.71351 92.59759 c 275.53642 92.59759 275.35543 92.62416 275.17054 92.6773 c 275.05595 92.57842 274.97848 92.49188 274.93812 92.41766 c 274.89775 92.34352 274.87757 92.28045 274.87757 92.22845 c 274.87757 92.18418 274.89905 92.14121 274.94202 92.09954 c 274.98499 92.05796 275.06898 92.02805 275.19398 92.00982 c 275.26689 91.9994 275.44918 91.99029 275.74085 91.98248 c 276.27731 91.96954 276.62496 91.95135 276.78382 91.92791 c 277.02601 91.89406 277.21937 91.80425 277.3639 91.6585 c 277.50843 91.51283 277.58069 91.33331 277.58069 91.11993 c 277.58069 90.8259 277.44267 90.55006 277.16663 90.29241 c 276.76038 89.91253 276.23043 89.72259 275.57679 89.72259 c 275.07418 89.72259 274.6497 89.83571 274.30335 90.06194 c 274.10804 90.19199 274.01038 90.32724 274.01038 90.46771 c 274.01038 90.53004 274.0247 90.59242 274.05335 90.65484 c 274.09762 90.75111 274.18877 90.88506 274.32679 91.05669 c 274.34502 91.08005 274.47783 91.22047 274.72523 91.47796 c 274.58981 91.55877 274.49411 91.63112 274.43812 91.695 c 274.38213 91.75888 274.35413 91.83123 274.35413 91.91204 c 274.35413 92.00335 274.39124 92.11028 274.46546 92.23284 c 274.53968 92.3554 274.7109 92.52878 274.97913 92.75298 c 275.65882 94.93353 m 275.46611 94.93353 275.30465 94.85711 275.17444 94.70428 c 275.04424 94.55153 274.97913 94.31715 274.97913 94.00115 c 274.97913 93.59189 275.06767 93.27463 275.24476 93.04937 c 275.38017 92.87839 275.55205 92.7929 275.76038 92.7929 c 275.9583 92.7929 276.12106 92.86671 276.24866 93.01434 c 276.37627 93.16196 276.44007 93.39377 276.44007 93.70977 c 276.44007 94.12156 276.35023 94.44402 276.17054 94.67718 c 276.03773 94.84808 275.86715 94.93353 275.65882 94.93353 c 274.94007 91.44683 m 274.81767 91.31426 274.72523 91.19081 274.66273 91.07647 c 274.60023 90.96205 274.56898 90.85674 274.56898 90.76055 c 274.56898 90.6358 274.6445 90.52662 274.79554 90.43304 c 275.05595 90.2719 275.43226 90.19134 275.92444 90.19134 c 276.39319 90.19134 276.7389 90.2739 276.96155 90.43902 c 277.18421 90.60406 277.29554 90.78012 277.29554 90.96722 c 277.29554 91.10239 277.22913 91.19858 277.09632 91.25579 c 276.9609 91.313 276.69267 91.34677 276.29163 91.35711 c 275.70569 91.37273 275.25517 91.40264 274.94007 91.44683 c h f 0.6549 0.26667 0.27451 rg 278.93226 97.00384 m 279.04163 97.00384 279.13473 96.96522 279.21155 96.88799 c}%
\csname pgfsys@invoke\endcsname{279.28838 96.81085 279.32679 96.7173 279.32679 96.60735 c 279.32679 96.49741 279.28838 96.40317 279.21155 96.32464 c 279.13473 96.24619 279.04163 96.20696 278.93226 96.20696 c 278.82288 96.20696 278.72913 96.24619 278.65101 96.32464 c 278.57288 96.40317 278.53382 96.49741 278.53382 96.60735 c 278.53382 96.7173 278.57223 96.81085 278.64905 96.88799 c 278.72588 96.96522 278.82028 97.00384 278.93226 97.00384 c 279.25648 95.12884 m 279.25648 92.26019 l 279.25648 92.03672 279.27275 91.88795 279.3053 91.8139 c 279.33786 91.73984 279.38603 91.68462 279.44983 91.64825 c 279.51364 91.61187 279.63017 91.59368 279.79944 91.59368 c 279.79944 91.44915 l 278.06116 91.44915 l 278.06116 91.59368 l 278.23564 91.59368 278.35283 91.61057 278.41273 91.64434 c 278.47262 91.67811 278.52015 91.73398 278.5553 91.81194 c 278.59046 91.88991 278.60804 92.03932 278.60804 92.26019 c 278.60804 93.63604 l 278.60804 94.02325 278.59632 94.27398 278.57288 94.38824 c 278.55465 94.47141 278.52601 94.52923 278.48694 94.5617 c 278.44788 94.59417 278.3945 94.61041 278.32679 94.61041 c 278.25387 94.61041 278.16533 94.59092 278.06116 94.55193 c 278.00648 94.69232 l 279.0846 95.12884 l 279.25648 95.12884 l h f 0.6549 0.26667 0.27451 rg 281.28517 94.37103 m 281.70444 94.87623 282.10418 95.12884 282.48439 95.12884 c 282.6797 95.12884 282.84767 95.08009 282.98829 94.9826 c 283.12892 94.88519 283.2409 94.72475 283.32423 94.50128 c 283.38152 94.34543 283.41017 94.10638 283.41017 93.78411 c 283.41017 92.26019 l 283.41017 92.03411 283.4284 91.88079 283.46486 91.80023 c 283.4935 91.73528 283.53973 91.68462 283.60353 91.64825 c 283.66733 91.61187 283.78517 91.59368 283.95704 91.59368 c 283.95704 91.44915 l 282.18751 91.44915 l 282.18751 91.59368 l 282.26173 91.59368 l 282.4284 91.59368 282.54493 91.61895 282.61134 91.66949 c 282.67775 91.72003 282.72397 91.79449 282.75001 91.89288 c 282.76043 91.93178 282.76564 92.05356 282.76564 92.25823 c 282.76564 93.71563 l 282.76564 94.03944 282.72332 94.27455 282.63868 94.42095 c 282.55405 94.56736 282.41147 94.64056 282.21095 94.64056 c 281.90105 94.64056 281.59246 94.47214 281.28517 94.13531 c 281.28517 92.25823 l 281.28517 92.01727 281.29949 91.8683 281.32814 91.81133 c 281.3646 91.73622 281.41473 91.68117 281.47853 91.64617 c 281.54233 91.61118 281.67189 91.59368 281.8672 91.59368 c 281.8672 91.44915 l 280.09767 91.44915 l 280.09767 91.59368 l 280.17579 91.59368 l 280.35809 91.59368 280.48113 91.63978 280.54493 91.73199 c 280.60874 91.82427 280.64064 92.00034 280.64064 92.26019 c 280.64064 93.58538 l 280.64064 94.01409 280.63087 94.2752 280.61134 94.36871 c 280.59181 94.46229 280.56186 94.52597 280.5215 94.55975 c 280.48113 94.59352 280.4271 94.61041 280.35939 94.61041 c 280.28647 94.61041 280.19923 94.59092 280.09767 94.55193 c 280.03908 94.69232 l 281.1172 95.12884 l 281.28517 95.12884 l 281.28517 94.37103 l h f 0.6549 0.26667 0.27451 rg 286.47658 89.88274 m 286.47658 89.73821 l 286.08335 89.93613 285.75522 90.1679 285.4922 90.43353 c}%
\csname pgfsys@invoke\endcsname{285.1172 90.81113 284.82814 91.25644 284.62501 91.76946 c 284.42189 92.28248 284.32033 92.81504 284.32033 93.36712 c 284.32033 94.17441 284.51954 94.91074 284.91798 95.5761 c 285.31642 96.24147 285.83595 96.71738 286.47658 97.00384 c 286.47658 96.83978 l 286.15626 96.66269 285.89324 96.42051 285.68751 96.11321 c 285.48178 95.80592 285.32814 95.4166 285.22658 94.94524 c 285.12501 94.47389 285.07423 93.9817 285.07423 93.46868 c 285.07423 92.91139 285.1172 92.40488 285.20314 91.94915 c 285.27085 91.58978 285.35288 91.30136 285.44923 91.08392 c 285.54559 90.86647 285.67514 90.65748 285.8379 90.45696 c 286.00066 90.25644 286.21355 90.06504 286.47658 89.88274 c h f 0.6549 0.26667 0.27451 rg 287.95697 94.37103 m 288.37624 94.87623 288.77598 95.12884 289.15619 95.12884 c 289.3515 95.12884 289.51947 95.08009 289.66009 94.9826 c 289.80072 94.88519 289.9127 94.72475 289.99603 94.50128 c 290.05332 94.34543 290.08197 94.10638 290.08197 93.78411 c 290.08197 92.26019 l 290.08197 92.03411 290.1002 91.88079 290.13666 91.80023 c 290.1653 91.73528 290.21153 91.68462 290.27533 91.64825 c 290.33913 91.61187 290.45697 91.59368 290.62884 91.59368 c 290.62884 91.44915 l 288.85931 91.44915 l 288.85931 91.59368 l 288.93353 91.59368 l 289.1002 91.59368 289.21673 91.61895 289.28314 91.66949 c 289.34955 91.72003 289.39577 91.79449 289.42181 91.89288 c 289.43223 91.93178 289.43744 92.05356 289.43744 92.25823 c 289.43744 93.71563 l 289.43744 94.03944 289.39512 94.27455 289.31048 94.42095 c 289.22585 94.56736 289.08327 94.64056 288.88275 94.64056 c 288.57285 94.64056 288.26426 94.47214 287.95697 94.13531 c 287.95697 92.25823 l 287.95697 92.01727 287.97129 91.8683 287.99994 91.81133 c 288.0364 91.73622 288.08653 91.68117 288.15033 91.64617 c 288.21413 91.61118 288.34369 91.59368 288.539 91.59368 c 288.539 91.44915 l 286.76947 91.44915 l 286.76947 91.59368 l 286.84759 91.59368 l 287.02989 91.59368 287.15293 91.63978 287.21673 91.73199 c 287.28054 91.82427 287.31244 92.00034 287.31244 92.26019 c 287.31244 93.58538 l 287.31244 94.01409 287.30267 94.2752 287.28314 94.36871 c 287.26361 94.46229 287.23366 94.52597 287.1933 94.55975 c 287.15293 94.59352 287.0989 94.61041 287.03119 94.61041 c 286.95827 94.61041 286.87103 94.59092 286.76947 94.55193 c 286.71087 94.69232 l 287.789 95.12884 l 287.95697 95.12884 l 287.95697 94.37103 l h f 0.6549 0.26667 0.27451 rg 292.664 95.12884 m 293.20567 95.12884 293.64056 94.92331 293.96869 94.51226 c 294.24733 94.16111 294.38666 93.75787 294.38666 93.30254 c 294.38666 92.98256 294.30983 92.65866 294.15619 92.33086 c 294.00254 92.00315 293.79095 91.75604 293.52142 91.58953 c 293.25189 91.42303 292.95176 91.33978 292.62103 91.33978 c 292.08197 91.33978 291.65358 91.55442 291.33588 91.9837 c 291.06765 92.34527 290.93353 92.75107 290.93353 93.2011 c 290.93353 93.5289 291.01491 93.85475 291.17767 94.17864 c 291.34043 94.50254 291.55463 94.74188 291.82025 94.89666 c 292.08588 95.05145 292.36713 95.12884 292.664 95.12884 c 292.54291 94.87103 m}%
\csname pgfsys@invoke\endcsname{292.40489 94.87103 292.26621 94.83005 292.12689 94.7481 c 291.98757 94.66615 291.87494 94.52243 291.789 94.31695 c 291.70306 94.11146 291.66009 93.84747 291.66009 93.52496 c 291.66009 93.00477 291.76361 92.55608 291.97064 92.17889 c 292.17767 91.80177 292.45046 91.61321 292.789 91.61321 c 293.0416 91.61321 293.24994 91.71726 293.414 91.92535 c 293.57806 92.13344 293.66009 92.49106 293.66009 92.99822 c 293.66009 93.63291 293.52338 94.13234 293.24994 94.49651 c 293.06504 94.74619 292.82936 94.87103 292.54291 94.87103 c h f 0.6549 0.26667 0.27451 rg 295.96088 95.12884 m 295.96088 94.32415 l 296.26035 94.86061 296.56765 95.12884 296.88275 95.12884 c 297.02598 95.12884 297.14447 95.08522 297.23822 94.99798 c 297.33197 94.91074 297.37884 94.80983 297.37884 94.69524 c 297.37884 94.59368 297.34499 94.50774 297.27728 94.43743 c 297.20957 94.36712 297.12884 94.33196 297.03509 94.33196 c 296.94395 94.33196 296.84173 94.37689 296.72845 94.46673 c 296.61517 94.55657 296.53119 94.60149 296.4765 94.60149 c 296.42963 94.60149 296.37884 94.57553 296.32416 94.52361 c 296.20697 94.41709 296.08588 94.24175 295.96088 93.99761 c 295.96088 92.28716 l 295.96088 92.08982 295.98561 91.94048 296.03509 91.83917 c 296.06895 91.76902 296.12884 91.71054 296.21478 91.66375 c 296.30072 91.61704 296.42442 91.59368 296.58588 91.59368 c 296.58588 91.44915 l 294.75384 91.44915 l 294.75384 91.59368 l 294.93614 91.59368 295.07155 91.62225 295.16009 91.67938 c 295.2252 91.72096 295.27077 91.78725 295.29681 91.87823 c 295.30983 91.92242 295.31634 92.04843 295.31634 92.25628 c 295.31634 93.63995 l 295.31634 94.05572 295.30788 94.3032 295.29095 94.38238 c 295.27403 94.46164 295.24278 94.51946 295.1972 94.55584 c 295.15163 94.59222 295.09499 94.61041 295.02728 94.61041 c 294.94655 94.61041 294.85541 94.59092 294.75384 94.55193 c 294.71478 94.69232 l 295.79681 95.12884 l 295.96088 95.12884 l h f 0.6549 0.26667 0.27451 rg 298.64833 94.36712 m 298.90875 94.62754 299.06239 94.77728 299.10927 94.81634 c 299.22646 94.9153 299.35276 94.99212 299.48817 95.04681 c 299.62359 95.10149 299.75771 95.12884 299.89052 95.12884 c 300.11448 95.12884 300.30718 95.06373 300.46864 94.93353 c 300.6301 94.80332 300.73817 94.61452 300.79286 94.36712 c 301.06109 94.67962 301.28765 94.8847 301.47255 94.98235 c 301.65744 95.08001 301.84755 95.12884 302.04286 95.12884 c 302.23297 95.12884 302.40159 95.08009 302.54872 94.9826 c 302.69586 94.88519 302.81239 94.72605 302.89833 94.50518 c 302.95562 94.35447 302.98427 94.11801 302.98427 93.79583 c 302.98427 92.26019 l 302.98427 92.03672 303.00119 91.8834 303.03505 91.80023 c 303.06109 91.7431 303.10927 91.69439 303.17958 91.65411 c 303.24989 91.61382 303.36448 91.59368 303.52333 91.59368 c 303.52333 91.44915 l 301.75771 91.44915 l 301.75771 91.59368 l 301.83192 91.59368 l 301.98557 91.59368 302.10536 91.62347 302.1913 91.68304 c 302.25119 91.72454 302.29416 91.79062 302.32021 91.88128 c 302.33062 91.92531 302.33583 92.05096 302.33583 92.25823 c 302.33583 93.78948 l}%
\csname pgfsys@invoke\endcsname{302.33583 94.07968 302.30067 94.28436 302.23036 94.4035 c 302.1288 94.56935 301.96604 94.65228 301.74208 94.65228 c 301.60406 94.65228 301.46539 94.61793 301.32606 94.54925 c 301.18674 94.48065 301.01812 94.35304 300.82021 94.16644 c 300.81239 94.12371 l 300.82021 93.9566 l 300.82021 92.25823 l 300.82021 92.01466 300.83388 91.86309 300.86122 91.80352 c 300.88856 91.74395 300.94 91.69406 301.01552 91.65386 c 301.09104 91.61374 301.21994 91.59368 301.40224 91.59368 c 301.40224 91.44915 l 299.59364 91.44915 l 299.59364 91.59368 l 299.79156 91.59368 299.92763 91.617 300.00185 91.66363 c 300.07606 91.71026 300.1275 91.78021 300.15614 91.87347 c 300.16916 91.91758 300.17567 92.04583 300.17567 92.25823 c 300.17567 93.78948 l 300.17567 94.07968 300.13271 94.28826 300.04677 94.41522 c 299.93218 94.58107 299.77203 94.66399 299.5663 94.66399 c 299.42567 94.66399 299.28635 94.62644 299.14833 94.55132 c 298.93218 94.43731 298.76552 94.30906 298.64833 94.16656 c 298.64833 92.25823 l 298.64833 92.02508 298.66461 91.87351 298.69716 91.80352 c 298.72971 91.73362 298.77789 91.68117 298.84169 91.64617 c 298.90549 91.61118 299.03505 91.59368 299.23036 91.59368 c 299.23036 91.44915 l 297.46083 91.44915 l 297.46083 91.59368 l 297.62489 91.59368 297.73948 91.61122 297.80458 91.64629 c 297.86968 91.68137 297.91916 91.73724 297.95302 91.8139 c 297.98687 91.89056 298.0038 92.03932 298.0038 92.26019 c 298.0038 93.62432 l 298.0038 94.01674 297.99208 94.27007 297.96864 94.38433 c 297.95041 94.47011 297.92177 94.52923 297.88271 94.5617 c 297.84364 94.59417 297.79026 94.61041 297.72255 94.61041 c 297.64963 94.61041 297.56239 94.59092 297.46083 94.55193 c 297.40224 94.69232 l 298.48036 95.12884 l 298.64833 95.12884 l 298.64833 94.36712 l h f 0.6549 0.26667 0.27451 rg 305.83324 91.96478 m 305.46606 91.68092 305.23559 91.51686 305.14184 91.47259 c 305.00121 91.40488 304.85147 91.37103 304.69262 91.37103 c 304.44522 91.37103 304.24145 91.45566 304.08129 91.62493 c 303.92113 91.7942 303.84106 92.01686 303.84106 92.2929 c 303.84106 92.46738 303.88012 92.61842 303.95824 92.74603 c 304.06501 92.92311 304.25056 93.08978 304.51488 93.24603 c 304.77921 93.40228 305.21866 93.59238 305.83324 93.81634 c 305.83324 93.95696 l 305.83324 94.31373 305.7766 94.55853 305.66332 94.69134 c 305.55004 94.82415 305.38533 94.89056 305.16918 94.89056 c 305.00512 94.89056 304.87491 94.84645 304.77856 94.75823 c 304.6796 94.67002 304.63012 94.56882 304.63012 94.45464 c 304.63793 94.22894 l 304.63793 94.10963 304.60733 94.01755 304.54613 93.95269 c 304.48494 93.88783 304.40486 93.8554 304.3059 93.8554 c 304.20955 93.8554 304.13077 93.88913 304.06957 93.9566 c 304.00837 94.02414 303.97778 94.11635 303.97778 94.23321 c 303.97778 94.45643 304.09236 94.66151 304.32153 94.84844 c 304.55069 95.03537 304.87231 95.12884 305.28637 95.12884 c 305.60408 95.12884 305.86449 95.07553 306.06762 94.96893 c 306.22126 94.88828 306.33455 94.7621 306.40746 94.59039 c 306.45434 94.47857 306.47778 94.24969 306.47778 93.90374 c}%
\csname pgfsys@invoke\endcsname{306.47778 92.69036 l 306.47778 92.34962 306.48429 92.14088 306.49731 92.06414 c 306.51033 91.9874 306.53181 91.93601 306.56176 91.90997 c 306.59171 91.88401 306.62621 91.87103 306.66528 91.87103 c 306.70694 91.87103 306.7434 91.88014 306.77465 91.89837 c 306.82934 91.93222 306.93481 92.02728 307.09106 92.18353 c 307.09106 91.96478 l 306.79939 91.57415 306.52074 91.37884 306.25512 91.37884 c 306.12751 91.37884 306.02595 91.42311 305.95043 91.51165 c 305.87491 91.60019 305.83585 91.75123 305.83324 91.96478 c 305.83324 92.22088 m 305.83324 93.57806 l 305.44001 93.42254 305.18611 93.31235 305.07153 93.24749 c 304.8658 93.1334 304.71866 93.01413 304.63012 92.8897 c 304.54158 92.76527 304.49731 92.62916 304.49731 92.48138 c 304.49731 92.29469 304.5533 92.13978 304.66528 92.01666 c 304.77725 91.89353 304.90616 91.83196 305.05199 91.83196 c 305.24991 91.83196 305.51033 91.9616 305.83324 92.22088 c h f 0.6549 0.26667 0.27451 rg 308.39697 94.37103 m 308.81624 94.87623 309.21598 95.12884 309.59619 95.12884 c 309.7915 95.12884 309.95947 95.08009 310.10009 94.9826 c 310.24072 94.88519 310.3527 94.72475 310.43603 94.50128 c 310.49332 94.34543 310.52197 94.10638 310.52197 93.78411 c 310.52197 92.26019 l 310.52197 92.03411 310.5402 91.88079 310.57666 91.80023 c 310.6053 91.73528 310.65153 91.68462 310.71533 91.64825 c 310.77913 91.61187 310.89697 91.59368 311.06884 91.59368 c 311.06884 91.44915 l 309.29931 91.44915 l 309.29931 91.59368 l 309.37353 91.59368 l 309.5402 91.59368 309.65673 91.61895 309.72314 91.66949 c 309.78955 91.72003 309.83577 91.79449 309.86181 91.89288 c 309.87223 91.93178 309.87744 92.05356 309.87744 92.25823 c 309.87744 93.71563 l 309.87744 94.03944 309.83512 94.27455 309.75048 94.42095 c 309.66585 94.56736 309.52327 94.64056 309.32275 94.64056 c 309.01285 94.64056 308.70426 94.47214 308.39697 94.13531 c 308.39697 92.25823 l 308.39697 92.01727 308.41129 91.8683 308.43994 91.81133 c 308.4764 91.73622 308.52653 91.68117 308.59033 91.64617 c 308.65413 91.61118 308.78369 91.59368 308.979 91.59368 c 308.979 91.44915 l 307.20947 91.44915 l 307.20947 91.59368 l 307.28759 91.59368 l 307.46989 91.59368 307.59293 91.63978 307.65673 91.73199 c 307.72054 91.82427 307.75244 92.00034 307.75244 92.26019 c 307.75244 93.58538 l 307.75244 94.01409 307.74267 94.2752 307.72314 94.36871 c 307.70361 94.46229 307.67366 94.52597 307.6333 94.55975 c 307.59293 94.59352 307.5389 94.61041 307.47119 94.61041 c 307.39827 94.61041 307.31103 94.59092 307.20947 94.55193 c 307.15087 94.69232 l 308.229 95.12884 l 308.39697 95.12884 l 308.39697 94.37103 l h f 0.6549 0.26667 0.27451 rg 316.604 95.19134 m 316.14697 93.63091 l 315.9777 93.04693 315.87483 92.67669 315.83838 92.5202 c 315.80192 92.36378 315.78369 92.23866 315.78369 92.14483 c 315.78369 92.06141 315.81168 91.99102 315.86767 91.93365 c 315.92366 91.87628 315.99332 91.84759 316.07666 91.84759 c 316.26676 91.84759 316.49528 91.94276 316.7622 92.13311 c 317.02913 92.32354 317.25765 92.63262 317.44775 93.06036 c}%
\csname pgfsys@invoke\endcsname{317.63785 93.48817 317.73291 93.93422 317.73291 94.39849 c 317.73291 94.84454 317.62548 95.25665 317.41064 95.63482 c 317.1958 96.01299 316.89241 96.30316 316.50048 96.5053 c 316.10856 96.70745 315.67561 96.80853 315.20166 96.80853 c 314.60009 96.80853 314.0415 96.64894 313.52588 96.32977 c 313.01025 96.01059 312.60205 95.55132 312.30127 94.95196 c 312.00048 94.35267 311.85009 93.72995 311.85009 93.08379 c 311.85009 92.48443 311.98226 91.93983 312.24658 91.45001 c 312.5109 90.96018 312.88265 90.58953 313.36181 90.33807 c 313.84098 90.0866 314.3566 89.96087 314.90869 89.96087 c 315.59358 89.96087 316.21272 90.14446 316.76611 90.51165 c 317.31949 90.87884 317.74723 91.4153 318.04931 92.12103 c 318.27588 92.12103 l 318.0415 91.40748 317.61572 90.82936 316.99853 90.38665 c 316.38134 89.94394 315.67822 89.72259 314.88916 89.72259 c 314.26936 89.72259 313.69384 89.86907 313.16259 90.16204 c 312.63134 90.45501 312.21858 90.87037 311.92431 91.40814 c 311.63004 91.9459 311.48291 92.53769 311.48291 93.18353 c 311.48291 93.87103 311.64436 94.5123 311.96728 95.10735 c 312.2902 95.70241 312.74267 96.16725 313.3247 96.50189 c 313.90673 96.83652 314.52457 97.00384 315.17822 97.00384 c 315.71728 97.00384 316.20361 96.89259 316.6372 96.6701 c 317.0708 96.4476 317.40088 96.12229 317.62744 95.69415 c 317.854 95.26609 317.96728 94.81137 317.96728 94.33001 c 317.96728 93.85377 317.86116 93.38209 317.64892 92.91497 c 317.43668 92.44785 317.1665 92.1076 316.83838 91.89422 c 316.51025 91.68084 316.1678 91.57415 315.81103 91.57415 c 315.61311 91.57415 315.46403 91.62103 315.36377 91.71478 c 315.26351 91.80853 315.21338 91.94004 315.21338 92.10931 c 315.21338 92.25514 315.23681 92.44655 315.28369 92.68353 c 314.89827 92.21738 314.58968 91.91465 314.35791 91.77532 c 314.12614 91.636 313.92171 91.56634 313.74463 91.56634 c 313.55973 91.56634 313.39567 91.64902 313.25244 91.81439 c 313.10921 91.97975 313.03759 92.20045 313.03759 92.47649 c 313.03759 92.8541 313.16064 93.27728 313.40673 93.74603 c 313.65283 94.21478 313.979 94.59629 314.38525 94.89056 c 314.68473 95.1067 314.95296 95.21478 315.18994 95.21478 c 315.36442 95.21478 315.5096 95.16985 315.62548 95.08001 c 315.74137 94.99017 315.82015 94.8554 315.86181 94.67571 c 315.99072 95.1054 l 316.604 95.19134 l 315.23291 95.03118 m 315.03759 95.03118 314.83968 94.92803 314.63916 94.72173 c 314.34489 94.41892 314.09358 94.01031 313.88525 93.4959 c 313.7316 93.11993 313.65478 92.81707 313.65478 92.58733 c 313.65478 92.42287 313.70101 92.28904 313.79345 92.18585 c 313.8859 92.08274 313.98942 92.03118 314.104 92.03118 c 314.25504 92.03118 314.4139 92.0886 314.58056 92.20342 c 314.74723 92.31833 314.92171 92.49525 315.104 92.73419 c 315.28629 92.97312 315.4191 93.21266 315.50244 93.45281 c 315.64827 93.86801 315.72119 94.20615 315.72119 94.46722 c 315.72119 94.6395 315.67366 94.77654 315.57861 94.87835 c 315.48356 94.98024 315.36832 95.03118 315.23291 95.03118 c h f 0.6549 0.26667 0.27451 rg 319.81187 92.20696 m}%
\csname pgfsys@invoke\endcsname{319.93427 92.20696 320.03713 92.16465 320.12047 92.08001 c 320.2038 91.99537 320.24547 91.89316 320.24547 91.77337 c 320.24547 91.65358 320.20315 91.55136 320.11851 91.46673 c 320.03388 91.38209 319.93166 91.33978 319.81187 91.33978 c 319.69208 91.33978 319.58987 91.38209 319.50523 91.46673 c 319.4206 91.55136 319.37828 91.65358 319.37828 91.77337 c 319.37828 91.89577 319.4206 91.99863 319.50523 92.08196 c 319.58987 92.1653 319.69208 92.20696 319.81187 92.20696 c 322.47984 92.20696 m 322.59963 92.20696 322.70185 92.16465 322.78648 92.08001 c 322.87112 91.99537 322.91343 91.89316 322.91343 91.77337 c 322.91343 91.65358 322.87112 91.55136 322.78648 91.46673 c 322.70185 91.38209 322.59963 91.33978 322.47984 91.33978 c 322.36005 91.33978 322.25783 91.38209 322.1732 91.46673 c 322.08856 91.55136 322.04625 91.65358 322.04625 91.77337 c 322.04625 91.89577 322.08856 91.99863 322.1732 92.08196 c 322.25783 92.1653 322.36005 92.20696 322.47984 92.20696 c 325.14781 92.20696 m 325.2676 92.20696 325.36981 92.16465 325.45445 92.08001 c 325.53908 91.99537 325.5814 91.89316 325.5814 91.77337 c 325.5814 91.65358 325.53908 91.55136 325.45445 91.46673 c 325.36981 91.38209 325.2676 91.33978 325.14781 91.33978 c 325.02802 91.33978 324.9258 91.38209 324.84117 91.46673 c 324.75653 91.55136 324.71422 91.65358 324.71422 91.77337 c 324.71422 91.89577 324.75588 91.99863 324.83922 92.08196 c 324.92255 92.1653 325.02541 92.20696 325.14781 92.20696 c h f 0.6549 0.26667 0.27451 rg 326.65953 96.83978 m 326.65953 97.00384 l 327.05536 96.80853 327.38479 96.57806 327.64781 96.31243 c 328.0202 95.93222 328.30797 95.48626 328.51109 94.97454 c 328.71422 94.46282 328.81578 93.92962 328.81578 93.37493 c 328.81578 92.56764 328.61721 91.83131 328.22007 91.16595 c 327.82294 90.50058 327.30276 90.02467 326.65953 89.73821 c 326.65953 89.88274 l 326.97984 90.06243 327.24351 90.30527 327.45054 90.61126 c 327.65757 90.91725 327.81122 91.30657 327.91148 91.77923 c 328.01174 92.25189 328.06187 92.74472 328.06187 93.25774 c 328.06187 93.81243 328.0189 94.31894 327.93297 94.77728 c 327.86786 95.13665 327.78648 95.42441 327.68882 95.64056 c 327.59117 95.8567 327.46161 96.06504 327.30015 96.26556 c 327.13869 96.46608 326.92515 96.65748 326.65953 96.83978 c h f 0.6549 0.26667 0.27451 rg 270.00239 83.63526 m 270.00239 82.47731 l 269.87912 82.47731 l 269.7845 82.84049 269.6631 83.08753 269.51493 83.21842 c 269.36676 83.34939 269.17812 83.41488 268.94902 83.41488 c 268.77471 83.41488 268.63401 83.36885 268.52693 83.27679 c 268.41985 83.1848 268.36631 83.08282 268.36631 82.97084 c 268.36631 82.83154 268.40615 82.71217 268.48584 82.61271 c 268.56304 82.51069 268.71992 82.40248 268.95649 82.28809 c 269.50185 82.02311 l 270.00737 81.77689 270.26013 81.45226 270.26013 81.04923 c 270.26013 80.73834 270.14247 80.48772 269.90714 80.29738 c 269.67181 80.10711 269.40847 80.01197 269.11711 80.01197 c 268.90793 80.01197 268.66887 80.04933 268.39992 80.12403 c}%
\csname pgfsys@invoke\endcsname{268.31775 80.14894 268.25051 80.16139 268.19822 80.16139 c 268.14094 80.16139 268.09612 80.12901 268.06374 80.06427 c 267.94048 80.06427 l 267.94048 81.28946 l 268.06374 81.28946 l 268.13347 80.93959 268.2667 80.67593 268.46343 80.4985 c 268.66015 80.32107 268.88054 80.23236 269.12458 80.23236 c 269.29641 80.23236 269.43648 80.28271 269.54481 80.38341 c 269.65314 80.48418 269.7073 80.60547 269.7073 80.74725 c 269.7073 80.91892 269.64691 81.0632 269.52613 81.18009 c 269.40536 81.29697 269.16443 81.44495 268.80334 81.62401 c 268.44226 81.80315 268.20569 81.96486 268.09363 82.10914 c 267.98157 82.25093 267.92554 82.43003 267.92554 82.64645 c 267.92554 82.92753 268.02203 83.16259 268.21502 83.35161 c 268.40802 83.54071 268.65766 83.63526 268.96396 83.63526 c 269.09844 83.63526 269.26155 83.60663 269.45329 83.54935 c 269.5803 83.512 269.66496 83.49332 269.7073 83.49332 c 269.74714 83.49332 269.77827 83.50204 269.80068 83.51947 c 269.82309 83.5369 269.84924 83.5755 269.87912 83.63526 c 270.00239 83.63526 l h f 0.6549 0.26667 0.27451 rg 271.76704 85.42823 m 271.76704 82.92181 l 272.04346 83.22562 272.2626 83.42048 272.42446 83.50639 c 272.58633 83.59231 272.74819 83.63526 272.91006 83.63526 c 273.1043 83.63526 273.27114 83.58184 273.4106 83.47499 c 273.55005 83.36815 273.65339 83.20045 273.72063 82.97189 c 273.76795 82.81283 273.7916 82.52209 273.7916 82.09968 c 273.7916 80.89212 l 273.7916 80.67593 273.80903 80.52807 273.8439 80.44854 c 273.8688 80.38893 273.91113 80.34173 273.9709 80.30695 c 274.03067 80.27216 274.14024 80.25477 274.29961 80.25477 c 274.29961 80.11656 l 272.6187 80.11656 l 272.6187 80.25477 l 272.69714 80.25477 l 272.85652 80.25477 272.96734 80.27905 273.02959 80.32761 c 273.09185 80.37617 273.13543 80.44776 273.16033 80.54239 c 273.1678 80.58224 273.17153 80.69928 273.17153 80.89352 c 273.17153 82.10377 l 273.17153 82.47731 273.15223 82.72259 273.11364 82.83963 c 273.07504 82.95668 273.0134 83.04446 272.92874 83.10298 c 272.84407 83.1615 272.74197 83.19076 272.62244 83.19076 c 272.50042 83.19076 272.37341 83.15838 272.24143 83.09364 c 272.10945 83.02889 271.95132 82.89815 271.76704 82.70143 c 271.76704 80.89352 l 271.76704 80.65943 271.78012 80.51376 271.80626 80.45648 c 271.83241 80.3992 271.88097 80.35127 271.95194 80.31267 c 272.02291 80.27407 272.14556 80.25477 272.31987 80.25477 c 272.31987 80.11656 l 270.62402 80.11656 l 270.62402 80.25477 l 270.77593 80.25477 270.89546 80.27843 270.98262 80.32574 c 271.03242 80.35057 271.07227 80.3978 271.10215 80.46745 c 271.13203 80.53718 271.14697 80.67904 271.14697 80.89305 c 271.14697 83.98744 l 271.14697 84.37809 271.13764 84.61821 271.11896 84.70778 c 271.10028 84.79743 271.07164 84.8584 271.03305 84.89069 c 270.99445 84.92307 270.94277 84.93925 270.87803 84.93925 c 270.82573 84.93925 270.74107 84.91933 270.62402 84.87949 c 270.57173 85.01022 l 271.59522 85.42823 l 271.76704 85.42823 l h f 0.6549 0.26667 0.27451 rg 276.2685 83.63526 m}%
\csname pgfsys@invoke\endcsname{276.78647 83.63526 277.20234 83.43873 277.51611 83.04566 c 277.78256 82.70987 277.91579 82.32427 277.91579 81.88887 c 277.91579 81.58288 277.84233 81.27316 277.6954 80.9597 c 277.54848 80.64632 277.34615 80.41002 277.08841 80.2508 c 276.83067 80.09158 276.54367 80.01197 276.22741 80.01197 c 275.71193 80.01197 275.30229 80.21722 274.99848 80.62772 c 274.74199 80.97348 274.61374 81.36152 274.61374 81.79187 c 274.61374 82.10533 274.69156 82.41692 274.8472 82.72664 c 275.00284 83.03636 275.20766 83.26523 275.46166 83.41324 c 275.71567 83.56126 275.98461 83.63526 276.2685 83.63526 c 276.1527 83.38873 m 276.02072 83.38873 275.88812 83.34955 275.75489 83.27118 c 275.62166 83.19282 275.51396 83.05539 275.43178 82.85889 c 275.3496 82.6624 275.30851 82.40995 275.30851 82.10155 c 275.30851 81.60413 275.4075 81.17507 275.60548 80.81437 c 275.80345 80.45376 276.0643 80.27345 276.38803 80.27345 c 276.62958 80.27345 276.8288 80.37294 276.98569 80.57193 c 277.14257 80.77091 277.22101 81.11289 277.22101 81.59786 c 277.22101 82.20478 277.09028 82.68236 276.8288 83.0306 c 276.652 83.26936 276.42663 83.38873 276.1527 83.38873 c h f 0.6549 0.26667 0.27451 rg 278.23735 83.53815 m 279.67172 83.53815 l 279.67172 83.39994 l 279.53974 83.38998 279.45321 83.36632 279.41212 83.32897 c 279.37103 83.29161 279.35048 83.23807 279.35048 83.16835 c 279.35048 83.09115 279.37165 82.99776 279.41399 82.88819 c 280.14611 80.91966 l 280.88198 82.52213 l 280.68774 83.0264 l 280.62797 83.17582 280.54953 83.27916 280.45241 83.33644 c 280.39763 83.3713 280.29553 83.39247 280.14611 83.39994 c 280.14611 83.53815 l 281.77473 83.53815 l 281.77473 83.39994 l 281.59543 83.39247 281.46843 83.36009 281.39372 83.30282 c 281.34392 83.26297 281.31901 83.19947 281.31901 83.11232 c 281.31901 83.06251 281.32898 83.01146 281.3489 82.95917 c 282.12585 80.99437 l 282.84677 82.88819 l 282.89658 83.02267 282.92148 83.12975 282.92148 83.20943 c 282.92148 83.25675 282.8972 83.29908 282.84864 83.33644 c 282.80008 83.37379 282.70483 83.39496 282.56289 83.39994 c 282.56289 83.53815 l 283.6424 83.53815 l 283.6424 83.39994 l 283.42575 83.36756 283.26638 83.22064 283.16428 82.95917 c 282.02126 80.01197 l 281.86811 80.01197 l 281.01272 82.19715 l 280.01538 80.01197 l 279.87717 80.01197 l 278.77898 82.88819 l 278.70676 83.06998 278.63579 83.19262 278.56606 83.25613 c 278.49633 83.31963 278.38676 83.36756 278.23735 83.39994 c 278.23735 83.53815 l h f 0.6549 0.26667 0.27451 rg 287.60214 78.46554 m 283.6464 78.46554 l 283.6464 78.77557 l 287.60214 78.77557 l 287.60214 78.46554 l h f 0.6549 0.26667 0.27451 rg 288.65213 85.42823 m 288.75672 85.42823 288.84575 85.39131 288.91921 85.31746 c 288.99267 85.24368 289.0294 85.15423 289.0294 85.04909 c 289.0294 84.94396 288.99267 84.85384 288.91921 84.77875 c 288.84575 84.70373 288.75672 84.66622 288.65213 84.66622 c 288.54754 84.66622 288.45789 84.70373 288.38318 84.77875 c 288.30848 84.85384 288.27112 84.94396 288.27112 85.04909 c}%
\csname pgfsys@invoke\endcsname{288.27112 85.15423 288.30785 85.24368 288.38132 85.31746 c 288.45478 85.39131 288.54505 85.42823 288.65213 85.42823 c 288.96216 83.63526 m 288.96216 80.89212 l 288.96216 80.67842 288.97773 80.53617 289.00886 80.46535 c 289.03998 80.39454 289.08605 80.34173 289.14706 80.30695 c 289.20807 80.27216 289.31951 80.25477 289.48138 80.25477 c 289.48138 80.11656 l 287.81915 80.11656 l 287.81915 80.25477 l 287.98599 80.25477 288.09805 80.27092 288.15533 80.30321 c 288.2126 80.33551 288.25805 80.38893 288.29167 80.46348 c 288.32529 80.53804 288.3421 80.68091 288.3421 80.89212 c 288.3421 82.20778 l 288.3421 82.57804 288.33089 82.81781 288.30848 82.92706 c 288.29105 83.0066 288.26365 83.06189 288.2263 83.09294 c 288.18895 83.12399 288.1379 83.13951 288.07315 83.13951 c 288.00342 83.13951 287.91876 83.12088 287.81915 83.0836 c 287.76685 83.21784 l 288.79781 83.63526 l 288.96216 83.63526 l h f 0.6549 0.26667 0.27451 rg 290.908 82.91061 m 291.30893 83.39371 291.69118 83.63526 292.05475 83.63526 c 292.24152 83.63526 292.40214 83.58865 292.53661 83.49542 c 292.67109 83.40227 292.77817 83.24885 292.85785 83.03516 c 292.91264 82.88613 292.94003 82.65754 292.94003 82.34937 c 292.94003 80.89212 l 292.94003 80.67593 292.95746 80.52932 292.99233 80.45228 c 293.01972 80.39018 293.06392 80.34173 293.12493 80.30695 c 293.18594 80.27216 293.29863 80.25477 293.46298 80.25477 c 293.46298 80.11656 l 291.77087 80.11656 l 291.77087 80.25477 l 291.84184 80.25477 l 292.00121 80.25477 292.11265 80.27893 292.17615 80.32726 c 292.23965 80.37559 292.28386 80.44679 292.30876 80.54088 c 292.31872 80.57807 292.3237 80.69453 292.3237 80.89025 c 292.3237 82.28388 l 292.3237 82.59353 292.28323 82.81835 292.2023 82.95835 c 292.12137 83.09835 291.98503 83.16835 291.79328 83.16835 c 291.49694 83.16835 291.20185 83.0073 290.908 82.6852 c 290.908 80.89025 l 290.908 80.65982 290.9217 80.51737 290.94909 80.4629 c 290.98395 80.39107 291.03189 80.33843 291.0929 80.30496 c 291.15391 80.2715 291.2778 80.25477 291.46457 80.25477 c 291.46457 80.11656 l 289.77245 80.11656 l 289.77245 80.25477 l 289.84716 80.25477 l 290.02148 80.25477 290.13914 80.29886 290.20015 80.38703 c 290.26116 80.47527 290.29167 80.64364 290.29167 80.89212 c 290.29167 82.15933 l 290.29167 82.56929 290.28233 82.81897 290.26365 82.90839 c 290.24498 82.99788 290.21634 83.05878 290.17774 83.09107 c 290.13914 83.12337 290.08747 83.13951 290.02272 83.13951 c 289.953 83.13951 289.86957 83.12088 289.77245 83.0836 c 289.71642 83.21784 l 290.74738 83.63526 l 290.908 83.63526 l 290.908 82.91061 l h f 0.6549 0.26667 0.27451 rg 294.68104 82.94422 m 295.01224 83.40492 295.36959 83.63526 295.75308 83.63526 c 296.1042 83.63526 296.4105 83.48538 296.67198 83.18562 c 296.93345 82.88586 297.06419 82.47602 297.06419 81.95611 c 297.06419 81.34911 296.86248 80.86029 296.45906 80.48963 c 296.11292 80.17119 295.72693 80.01197 295.3011 80.01197 c 295.10189 80.01197 294.89955 80.04808 294.69411 80.1203 c}%
\csname pgfsys@invoke\endcsname{294.48867 80.19252 294.27886 80.30084 294.0647 80.44527 c 294.0647 83.99012 l 294.0647 84.3786 294.05536 84.61766 294.03669 84.70731 c 294.01801 84.79696 293.98875 84.85797 293.94891 84.89034 c 293.90906 84.92272 293.85926 84.9389 293.79949 84.9389 c 293.72977 84.9389 293.64261 84.91898 293.53802 84.87914 c 293.48572 85.00987 l 294.51294 85.42823 l 294.68104 85.42823 l 294.68104 82.94422 l 294.68104 82.70621 m 294.68104 80.66461 l 294.80804 80.54049 294.9394 80.44675 295.07512 80.38341 c 295.21083 80.32006 295.34966 80.28839 295.49161 80.28839 c 295.71822 80.28839 295.92927 80.41255 296.12475 80.66087 c 296.32023 80.90927 296.41797 81.27067 296.41797 81.74506 c 296.41797 82.18217 296.32023 82.51808 296.12475 82.75279 c 295.92927 82.98749 295.70701 83.10484 295.45799 83.10484 c 295.32601 83.10484 295.19402 83.0713 295.06204 83.00422 c 294.96243 82.95457 294.83543 82.85524 294.68104 82.70621 c h f 0.6549 0.26667 0.27451 rg 299.24973 83.63526 m 299.7677 83.63526 300.18357 83.43873 300.49734 83.04566 c 300.76379 82.70987 300.89702 82.32427 300.89702 81.88887 c 300.89702 81.58288 300.82356 81.27316 300.67663 80.9597 c 300.52971 80.64632 300.32738 80.41002 300.06964 80.2508 c 299.8119 80.09158 299.5249 80.01197 299.20864 80.01197 c 298.69316 80.01197 298.28352 80.21722 297.97971 80.62772 c 297.72322 80.97348 297.59497 81.36152 297.59497 81.79187 c 297.59497 82.10533 297.67279 82.41692 297.82843 82.72664 c 297.98407 83.03636 298.18889 83.26523 298.44289 83.41324 c 298.6969 83.56126 298.96584 83.63526 299.24973 83.63526 c 299.13393 83.38873 m 299.00195 83.38873 298.86935 83.34955 298.73612 83.27118 c 298.60289 83.19282 298.49519 83.05539 298.41301 82.85889 c 298.33083 82.6624 298.28974 82.40995 298.28974 82.10155 c 298.28974 81.60413 298.38873 81.17507 298.58671 80.81437 c 298.78468 80.45376 299.04553 80.27345 299.36926 80.27345 c 299.61081 80.27345 299.81003 80.37294 299.96692 80.57193 c 300.1238 80.77091 300.20224 81.11289 300.20224 81.59786 c 300.20224 82.20478 300.07151 82.68236 299.81003 83.0306 c 299.63323 83.26936 299.40786 83.38873 299.13393 83.38873 c h f 0.6549 0.26667 0.27451 rg 301.2709 83.53815 m 302.88084 83.53815 l 302.88084 83.39994 l 302.77874 83.39994 302.70715 83.38251 302.66606 83.34764 c 302.62497 83.31278 302.60442 83.26671 302.60442 83.20943 c 302.60442 83.14967 302.648 83.05753 302.73516 82.93302 c 302.76255 82.89317 302.80364 82.83092 302.85843 82.74625 c 303.10123 82.35777 l 303.38138 82.74625 l 303.56068 82.99278 303.65032 83.14842 303.65032 83.21317 c 303.65032 83.26546 303.62916 83.30967 303.58682 83.34577 c 303.54449 83.38188 303.47601 83.39994 303.38138 83.39994 c 303.38138 83.53815 l 304.53934 83.53815 l 304.53934 83.39994 l 304.41732 83.39247 304.31148 83.35885 304.22183 83.29908 c 304.09981 83.21441 303.93297 83.03014 303.7213 82.74625 c 303.25438 82.12245 l 304.10604 80.8997 l 304.31522 80.59901 304.46463 80.41819 304.55428 80.35726 c 304.64393 80.2964 304.75972 80.26224 304.90167 80.25477 c 304.90167 80.11656 l}%
\csname pgfsys@invoke\endcsname{303.28799 80.11656 l 303.28799 80.25477 l 303.40005 80.25477 303.48721 80.2796 303.54947 80.32924 c 303.59678 80.36403 303.62044 80.40998 303.62044 80.4671 c 303.62044 80.52422 303.54075 80.66827 303.38138 80.89924 c 302.88084 81.62938 l 302.33174 80.89924 l 302.16241 80.67325 302.07774 80.53912 302.07774 80.49687 c 302.07774 80.43726 302.10576 80.38325 302.16179 80.33485 c 302.21782 80.28644 302.30186 80.25975 302.41392 80.25477 c 302.41392 80.11656 l 301.29705 80.11656 l 301.29705 80.25477 l 301.3867 80.26722 301.46514 80.29827 301.53238 80.34792 c 301.62701 80.41998 301.78638 80.60383 302.0105 80.89947 c 302.72769 81.84977 l 302.07774 82.79107 l 301.89346 83.06002 301.7509 83.22873 301.65004 83.29721 c 301.54919 83.3657 301.42281 83.39994 301.2709 83.39994 c 301.2709 83.53815 l h f 0.6549 0.26667 0.27451 rg 307.37853 78.61869 m 307.37853 78.48048 l 307.00251 78.66974 306.68874 78.89137 306.43723 79.14537 c 306.07863 79.50646 305.80222 79.93229 305.60798 80.42286 c 305.41374 80.91344 305.31662 81.42269 305.31662 81.95062 c 305.31662 82.72259 305.50712 83.42671 305.88813 84.06296 c 306.26913 84.69922 306.76594 85.15431 307.37853 85.42823 c 307.37853 85.27135 l 307.07223 85.10201 306.82072 84.87042 306.62399 84.57657 c 306.42726 84.28273 306.28034 83.91044 306.18322 83.4597 c 306.0861 83.00897 306.03754 82.53832 306.03754 82.04774 c 306.03754 81.51483 306.07863 81.03048 306.16081 80.59469 c 306.22556 80.25104 306.304 79.97524 306.39614 79.76731 c 306.48827 79.55937 306.61216 79.35953 306.7678 79.16778 c 306.92344 78.97604 307.12702 78.793 307.37853 78.61869 c h f 0.6549 0.26667 0.27451 rg 307.69101 82.75547 m 311.71025 84.49439 l 311.71025 84.16977 l 308.25131 82.66968 l 311.71025 81.15464 l 311.71025 80.81881 l 307.69101 82.57267 l 307.69101 82.75547 l h f 0.6549 0.26667 0.27451 rg 311.76998 85.1817 m 313.14458 85.1817 l 316.24119 81.38285 l 316.24119 84.30389 l 316.24119 84.61517 316.20633 84.80941 316.1366 84.88661 c 316.04446 84.9912 315.89878 85.04349 315.69957 85.04349 c 315.524 85.04349 l 315.524 85.1817 l 317.28709 85.1817 l 317.28709 85.04349 l 317.10779 85.04349 l 316.89363 85.04349 316.74173 84.97875 316.65208 84.84925 c 316.5973 84.76957 316.5699 84.58778 316.5699 84.30389 c 316.5699 80.03439 l 316.43543 80.03439 l 313.09603 84.11339 l 313.09603 80.99437 l 313.09603 80.68309 313.12964 80.48885 313.19688 80.41166 c 313.29151 80.30707 313.43719 80.25477 313.63392 80.25477 c 313.81321 80.25477 l 313.81321 80.11656 l 312.05013 80.11656 l 312.05013 80.25477 l 312.22569 80.25477 l 312.44234 80.25477 312.59549 80.31952 312.68514 80.44901 c 312.73992 80.5287 312.76731 80.71048 312.76731 80.99437 c 312.76731 84.51681 l 312.62039 84.68863 312.50895 84.80194 312.433 84.85672 c 312.35705 84.91151 312.24561 84.96256 312.09869 85.00987 c 312.02647 85.03229 311.9169 85.04349 311.76998 85.04349 c 311.76998 85.1817 l h f 0.6549 0.26667 0.27451 rg 319.30445 83.63526 m 319.82242 83.63526 320.23829 83.43873 320.55206 83.04566 c}%
\csname pgfsys@invoke\endcsname{320.81851 82.70987 320.95174 82.32427 320.95174 81.88887 c 320.95174 81.58288 320.87828 81.27316 320.73135 80.9597 c 320.58443 80.64632 320.3821 80.41002 320.12436 80.2508 c 319.86662 80.09158 319.57962 80.01197 319.26336 80.01197 c 318.74788 80.01197 318.33824 80.21722 318.03443 80.62772 c 317.77794 80.97348 317.64969 81.36152 317.64969 81.79187 c 317.64969 82.10533 317.72751 82.41692 317.88315 82.72664 c 318.03879 83.03636 318.24361 83.26523 318.49761 83.41324 c 318.75162 83.56126 319.02056 83.63526 319.30445 83.63526 c 319.18865 83.38873 m 319.05667 83.38873 318.92407 83.34955 318.79084 83.27118 c 318.65761 83.19282 318.54991 83.05539 318.46773 82.85889 c 318.38555 82.6624 318.34446 82.40995 318.34446 82.10155 c 318.34446 81.60413 318.44345 81.17507 318.64143 80.81437 c 318.8394 80.45376 319.10025 80.27345 319.42398 80.27345 c 319.66553 80.27345 319.86475 80.37294 320.02164 80.57193 c 320.17852 80.77091 320.25696 81.11289 320.25696 81.59786 c 320.25696 82.20478 320.12623 82.68236 319.86475 83.0306 c 319.68795 83.26936 319.46258 83.38873 319.18865 83.38873 c h f 0.6549 0.26667 0.27451 rg 322.46488 83.63526 m 322.46488 82.86578 l 322.75125 83.37877 323.0451 83.63526 323.34642 83.63526 c 323.48338 83.63526 323.59669 83.59355 323.68634 83.51013 c 323.77599 83.42671 323.82081 83.33021 323.82081 83.22064 c 323.82081 83.12352 323.78844 83.04134 323.72369 82.97411 c 323.65894 82.90687 323.58175 82.87325 323.4921 82.87325 c 323.40494 82.87325 323.3072 82.91621 323.19887 83.00212 c 323.09055 83.08804 323.01024 83.13099 322.95794 83.13099 c 322.91312 83.13099 322.86456 83.10617 322.81226 83.05652 c 322.7002 82.95465 322.58441 82.78699 322.46488 82.55353 c 322.46488 80.91791 l 322.46488 80.7292 322.48853 80.5864 322.53585 80.48951 c 322.56822 80.42243 322.6255 80.36652 322.70767 80.32177 c 322.78985 80.27711 322.90814 80.25477 323.06253 80.25477 c 323.06253 80.11656 l 321.31065 80.11656 l 321.31065 80.25477 l 321.48497 80.25477 321.61446 80.28209 321.69913 80.33672 c 321.76139 80.37648 321.80496 80.43987 321.82987 80.52687 c 321.84232 80.56912 321.84854 80.68963 321.84854 80.88838 c 321.84854 82.21151 l 321.84854 82.60909 321.84045 82.84574 321.82426 82.92146 c 321.80808 82.99726 321.77819 83.05255 321.73462 83.08733 c 321.69104 83.12212 321.63687 83.13951 321.57213 83.13951 c 321.49493 83.13951 321.40777 83.12088 321.31065 83.0836 c 321.2733 83.21784 l 322.30799 83.63526 l 322.46488 83.63526 l h f 0.6549 0.26667 0.27451 rg 325.02978 82.90687 m 325.2788 83.15589 325.42573 83.29908 325.47055 83.33644 c 325.58261 83.43106 325.70339 83.50453 325.83288 83.55682 c 325.96237 83.60912 326.09062 83.63526 326.21762 83.63526 c 326.43178 83.63526 326.61606 83.57301 326.77045 83.4485 c 326.92485 83.32399 327.02819 83.14344 327.08049 82.90687 c 327.33698 83.2057 327.55363 83.4018 327.73044 83.49519 c 327.90724 83.58857 328.08903 83.63526 328.2758 83.63526 c 328.45759 83.63526 328.61883 83.58865 328.75953 83.49542 c}%
\csname pgfsys@invoke\endcsname{328.90022 83.40227 329.01166 83.2501 329.09384 83.03889 c 329.14863 82.89477 329.17602 82.66866 329.17602 82.36058 c 329.17602 80.89212 l 329.17602 80.67842 329.19221 80.53181 329.22458 80.45228 c 329.24948 80.39765 329.29555 80.35107 329.36279 80.31255 c 329.43002 80.27403 329.53959 80.25477 329.6915 80.25477 c 329.6915 80.11656 l 328.00312 80.11656 l 328.00312 80.25477 l 328.07409 80.25477 l 328.22101 80.25477 328.33556 80.28325 328.41774 80.34022 c 328.47502 80.37991 328.51611 80.44309 328.54101 80.52979 c 328.55097 80.57189 328.55595 80.69204 328.55595 80.89025 c 328.55595 82.35451 l 328.55595 82.63201 328.52233 82.82773 328.4551 82.94166 c 328.35798 83.10025 328.20234 83.17955 327.98818 83.17955 c 327.85619 83.17955 327.72359 83.14671 327.59036 83.08103 c 327.45713 83.01543 327.29589 82.89341 327.10663 82.71497 c 327.09916 82.67411 l 327.10663 82.51431 l 327.10663 80.89025 l 327.10663 80.65733 327.11971 80.51239 327.14585 80.45543 c 327.172 80.39847 327.22118 80.35076 327.2934 80.31232 c 327.36562 80.27395 327.48888 80.25477 327.6632 80.25477 c 327.6632 80.11656 l 325.93373 80.11656 l 325.93373 80.25477 l 326.12299 80.25477 326.25311 80.27707 326.32408 80.32166 c 326.39505 80.36625 326.44423 80.43313 326.47162 80.52232 c 326.48408 80.56449 326.4903 80.68714 326.4903 80.89025 c 326.4903 82.35451 l 326.4903 82.63201 326.44921 82.83146 326.36703 82.95286 c 326.25746 83.11146 326.10431 83.19076 325.90759 83.19076 c 325.77311 83.19076 325.63989 83.15484 325.5079 83.08302 c 325.30121 82.97399 325.14184 82.85135 325.02978 82.71508 c 325.02978 80.89025 l 325.02978 80.66729 325.04534 80.52235 325.07647 80.45543 c 325.1076 80.38858 325.15367 80.33843 325.21468 80.30496 c 325.27569 80.2715 325.39958 80.25477 325.58635 80.25477 c 325.58635 80.11656 l 323.89423 80.11656 l 323.89423 80.25477 l 324.05112 80.25477 324.16069 80.27154 324.22294 80.30508 c 324.2852 80.33862 324.33251 80.39205 324.36489 80.46535 c 324.39726 80.53866 324.41345 80.68091 324.41345 80.89212 c 324.41345 82.19657 l 324.41345 82.57182 324.40224 82.81407 324.37983 82.92333 c 324.3624 83.00535 324.335 83.06189 324.29765 83.09294 c 324.2603 83.12399 324.20925 83.13951 324.1445 83.13951 c 324.07477 83.13951 323.99135 83.12088 323.89423 83.0836 c 323.8382 83.21784 l 324.86916 83.63526 l 325.02978 83.63526 l 325.02978 82.90687 l h f 0.6549 0.26667 0.27451 rg 331.89848 80.60963 m 331.54736 80.33819 331.32697 80.18131 331.23732 80.13898 c 331.10285 80.07423 330.95966 80.04186 330.80776 80.04186 c 330.57119 80.04186 330.37632 80.12279 330.22317 80.28465 c 330.07003 80.44652 329.99345 80.65943 329.99345 80.9234 c 329.99345 81.09024 330.0308 81.23468 330.10551 81.3567 c 330.20761 81.52604 330.38504 81.68541 330.6378 81.83482 c 330.89056 81.98424 331.31078 82.16603 331.89848 82.38019 c 331.89848 82.51466 l 331.89848 82.85582 331.84432 83.0899 331.73599 83.2169 c 331.62767 83.34391 331.47016 83.40741 331.26347 83.40741 c 331.10659 83.40741 330.98207 83.36523 330.88994 83.28087 c}%
\csname pgfsys@invoke\endcsname{330.79531 83.19652 330.74799 83.09975 330.74799 82.99057 c 330.75546 82.77473 l 330.75546 82.66065 330.7262 82.5726 330.66768 82.51057 c 330.60916 82.44855 330.53259 82.41754 330.43796 82.41754 c 330.34582 82.41754 330.27049 82.4498 330.21197 82.51431 c 330.15345 82.5789 330.12419 82.66707 330.12419 82.77882 c 330.12419 82.99228 330.23376 83.18838 330.4529 83.36714 c 330.67204 83.54589 330.97958 83.63526 331.37553 83.63526 c 331.67934 83.63526 331.92836 83.58429 332.1226 83.48235 c 332.26952 83.40523 332.37785 83.28457 332.44758 83.12037 c 332.4924 83.01344 332.51481 82.79458 332.51481 82.46376 c 332.51481 81.30347 l 332.51481 80.97764 332.52104 80.77803 332.53349 80.70465 c 332.54594 80.63126 332.56649 80.58212 332.59512 80.55722 c 332.62376 80.53239 332.65676 80.51998 332.69411 80.51998 c 332.73395 80.51998 332.76882 80.5287 332.7987 80.54613 c 332.85099 80.5785 332.95185 80.6694 333.10126 80.81881 c 333.10126 80.60963 l 332.82236 80.23609 332.5559 80.04933 332.3019 80.04933 c 332.17988 80.04933 332.08276 80.09166 332.01054 80.17633 c 331.93832 80.261 331.90097 80.40543 331.89848 80.60963 c 331.89848 80.85453 m 331.89848 82.15233 l 331.52245 82.00362 331.27966 81.89825 331.17009 81.83623 c 330.97336 81.72712 330.83266 81.61308 330.74799 81.49409 c 330.66332 81.3751 330.62099 81.24495 330.62099 81.10363 c 330.62099 80.92511 330.67453 80.77698 330.78161 80.65924 c 330.88869 80.5415 331.01196 80.48263 331.15141 80.48263 c 331.34067 80.48263 331.58969 80.60659 331.89848 80.85453 c h f 0.6549 0.26667 0.27451 rg 334.3531 82.91061 m 334.75403 83.39371 335.13628 83.63526 335.49985 83.63526 c 335.68662 83.63526 335.84724 83.58865 335.98171 83.49542 c 336.11619 83.40227 336.22327 83.24885 336.30295 83.03516 c 336.35774 82.88613 336.38513 82.65754 336.38513 82.34937 c 336.38513 80.89212 l 336.38513 80.67593 336.40256 80.52932 336.43743 80.45228 c 336.46482 80.39018 336.50902 80.34173 336.57003 80.30695 c 336.63104 80.27216 336.74373 80.25477 336.90808 80.25477 c 336.90808 80.11656 l 335.21597 80.11656 l 335.21597 80.25477 l 335.28694 80.25477 l 335.44631 80.25477 335.55775 80.27893 335.62125 80.32726 c 335.68475 80.37559 335.72896 80.44679 335.75386 80.54088 c 335.76382 80.57807 335.7688 80.69453 335.7688 80.89025 c 335.7688 82.28388 l 335.7688 82.59353 335.72833 82.81835 335.6474 82.95835 c 335.56647 83.09835 335.43013 83.16835 335.23838 83.16835 c 334.94204 83.16835 334.64695 83.0073 334.3531 82.6852 c 334.3531 80.89025 l 334.3531 80.65982 334.3668 80.51737 334.39419 80.4629 c 334.42905 80.39107 334.47699 80.33843 334.538 80.30496 c 334.59901 80.2715 334.7229 80.25477 334.90967 80.25477 c 334.90967 80.11656 l 333.21755 80.11656 l 333.21755 80.25477 l 333.29226 80.25477 l 333.46658 80.25477 333.58424 80.29886 333.64525 80.38703 c 333.70626 80.47527 333.73677 80.64364 333.73677 80.89212 c 333.73677 82.15933 l 333.73677 82.56929 333.72743 82.81897 333.70875 82.90839 c 333.69008 82.99788 333.66144 83.05878 333.62284 83.09107 c}%
\csname pgfsys@invoke\endcsname{333.58424 83.12337 333.53257 83.13951 333.46782 83.13951 c 333.3981 83.13951 333.31467 83.12088 333.21755 83.0836 c 333.16152 83.21784 l 334.19248 83.63526 l 334.3531 83.63526 l 334.3531 82.91061 l h f 0.6549 0.26667 0.27451 rg 341.10698 82.55773 m 337.08774 80.81881 l 337.08774 81.1397 l 340.55041 82.63979 l 337.08774 84.15483 l 337.08774 84.49439 l 341.10698 82.74053 l 341.10698 82.55773 l h f 0.6549 0.26667 0.27451 rg 341.43939 85.27135 m 341.43939 85.42823 l 341.8179 85.24147 342.13292 85.02108 342.38443 84.76708 c 342.74053 84.4035 343.0157 83.97705 343.20994 83.48772 c 343.40418 82.99839 343.5013 82.48851 343.5013 81.95809 c 343.5013 81.18612 343.31142 80.482 342.93166 79.84575 c 342.5519 79.2095 342.05447 78.7544 341.43939 78.48048 c 341.43939 78.61869 l 341.74568 78.79051 341.99782 79.02273 342.19579 79.31533 c 342.39377 79.60793 342.54069 79.98022 342.63657 80.4322 c 342.73244 80.88418 342.78038 81.35545 342.78038 81.84603 c 342.78038 82.37645 342.73929 82.8608 342.65711 83.29908 c 342.59485 83.64273 342.51704 83.91791 342.42365 84.1246 c 342.33027 84.33129 342.20638 84.5305 342.05198 84.72225 c 341.89759 84.914 341.69339 85.09703 341.43939 85.27135 c h f 0.6549 0.26667 0.27451 rg 270.00239 72.21675 m 270.00239 71.05879 l 269.87912 71.05879 l 269.7845 71.42198 269.6631 71.66902 269.51493 71.79991 c 269.36676 71.93088 269.17812 71.99637 268.94902 71.99637 c 268.77471 71.99637 268.63401 71.95033 268.52693 71.85827 c 268.41985 71.76629 268.36631 71.66431 268.36631 71.55233 c 268.36631 71.41303 268.40615 71.29365 268.48584 71.1942 c 268.56304 71.09218 268.71992 70.98397 268.95649 70.86957 c 269.50185 70.6046 l 270.00737 70.35837 270.26013 70.03375 270.26013 69.63072 c 270.26013 69.31983 270.14247 69.06921 269.90714 68.87886 c 269.67181 68.68859 269.40847 68.59346 269.11711 68.59346 c 268.90793 68.59346 268.66887 68.63081 268.39992 68.70552 c 268.31775 68.73042 268.25051 68.74287 268.19822 68.74287 c 268.14094 68.74287 268.09612 68.7105 268.06374 68.64576 c 267.94048 68.64576 l 267.94048 69.87095 l 268.06374 69.87095 l 268.13347 69.52107 268.2667 69.25742 268.46343 69.07999 c 268.66015 68.90256 268.88054 68.81385 269.12458 68.81385 c 269.29641 68.81385 269.43648 68.8642 269.54481 68.96489 c 269.65314 69.06567 269.7073 69.18695 269.7073 69.32874 c 269.7073 69.50041 269.64691 69.64469 269.52613 69.76157 c 269.40536 69.87846 269.16443 70.02643 268.80334 70.2055 c 268.44226 70.38464 268.20569 70.54635 268.09363 70.69063 c 267.98157 70.83241 267.92554 71.01152 267.92554 71.22793 c 267.92554 71.50902 268.02203 71.74407 268.21502 71.9331 c 268.40802 72.1222 268.65766 72.21675 268.96396 72.21675 c 269.09844 72.21675 269.26155 72.18811 269.45329 72.13084 c 269.5803 72.09348 269.66496 72.07481 269.7073 72.07481 c 269.74714 72.07481 269.77827 72.08352 269.80068 72.10096 c 269.82309 72.11839 269.84924 72.15699 269.87912 72.21675 c 270.00239 72.21675 l h f 0.6549 0.26667 0.27451 rg 271.33748 70.8272 m}%
\csname pgfsys@invoke\endcsname{271.33499 70.32036 271.45825 69.92282 271.70728 69.63457 c 271.9563 69.34641 272.2489 69.20232 272.58508 69.20232 c 272.80921 69.20232 273.00407 69.26396 273.16967 69.38722 c 273.33527 69.51049 273.4741 69.72154 273.58616 70.02036 c 273.70195 69.94566 l 273.64966 69.6045 273.49775 69.29384 273.24624 69.01369 c 272.99473 68.73354 272.67971 68.59346 272.3012 68.59346 c 271.89031 68.59346 271.53856 68.75311 271.24596 69.0724 c 270.95336 69.39177 270.80706 69.82111 270.80706 70.3604 c 270.80706 70.94436 270.95709 71.39972 271.25717 71.72649 c 271.55724 72.05333 271.93389 72.21675 272.38711 72.21675 c 272.77061 72.21675 273.08562 72.09068 273.33215 71.83855 c 273.57869 71.58649 273.70195 71.24937 273.70195 70.8272 c 271.33748 70.8272 l 271.33748 71.04385 m 272.92127 71.04385 l 272.90881 71.26299 272.88267 71.41739 272.84282 71.50703 c 272.78057 71.64649 272.68781 71.75606 272.56454 71.83575 c 272.44127 71.91543 272.3124 71.95528 272.17793 71.95528 c 271.97124 71.95528 271.78634 71.87497 271.62323 71.71435 c 271.46012 71.55373 271.36487 71.33023 271.33748 71.04385 c h f 0.6549 0.26667 0.27451 rg 275.1555 71.49209 m 275.55643 71.9752 275.93868 72.21675 276.30225 72.21675 c 276.48902 72.21675 276.64964 72.17014 276.78411 72.07691 c 276.91859 71.98376 277.02567 71.83034 277.10535 71.61664 c 277.16014 71.46762 277.18753 71.23902 277.18753 70.93086 c 277.18753 69.4736 l 277.18753 69.25742 277.20496 69.11081 277.23983 69.03376 c 277.26722 68.97166 277.31142 68.92322 277.37243 68.88844 c 277.43344 68.85365 277.54613 68.83626 277.71048 68.83626 c 277.71048 68.69805 l 276.01837 68.69805 l 276.01837 68.83626 l 276.08934 68.83626 l 276.24871 68.83626 276.36015 68.86042 276.42365 68.90875 c 276.48715 68.95707 276.53136 69.02828 276.55626 69.12236 c 276.56622 69.15956 276.5712 69.27602 276.5712 69.47173 c 276.5712 70.86537 l 276.5712 71.17502 276.53073 71.39984 276.4498 71.53984 c 276.36887 71.67983 276.23253 71.74983 276.04078 71.74983 c 275.74444 71.74983 275.44935 71.58878 275.1555 71.26669 c 275.1555 69.47173 l 275.1555 69.24131 275.1692 69.09886 275.19659 69.04439 c 275.23145 68.97256 275.27939 68.91991 275.3404 68.88645 c 275.40141 68.85299 275.5253 68.83626 275.71207 68.83626 c 275.71207 68.69805 l 274.01995 68.69805 l 274.01995 68.83626 l 274.09466 68.83626 l 274.26898 68.83626 274.38664 68.88034 274.44765 68.96851 c 274.50866 69.05676 274.53917 69.22512 274.53917 69.4736 c 274.53917 70.74082 l 274.53917 71.15078 274.52983 71.40046 274.51115 71.48988 c 274.49248 71.57937 274.46384 71.64026 274.42524 71.67256 c 274.38664 71.70485 274.33497 71.721 274.27022 71.721 c 274.2005 71.721 274.11707 71.70236 274.01995 71.66509 c 273.96392 71.79933 l 274.99488 72.21675 l 275.1555 72.21675 l 275.1555 71.49209 l h f 0.6549 0.26667 0.27451 rg 280.40777 69.08279 m 280.24092 68.90847 280.07781 68.78334 279.91843 68.70739 c 279.75906 68.63144 279.58723 68.59346 279.40296 68.59346 c 279.02942 68.59346 278.7032 68.74937 278.42429 69.0612 c}%
\csname pgfsys@invoke\endcsname{278.14539 69.3731 278.00593 69.77387 278.00593 70.26351 c 278.00593 70.75308 278.16033 71.20101 278.46912 71.60731 c 278.77791 72.0136 279.1751 72.21675 279.66069 72.21675 c 279.96201 72.21675 280.21104 72.12088 280.40777 71.92913 c 280.40777 72.5618 l 280.40777 72.95441 280.39843 73.19572 280.37975 73.28576 c 280.36107 73.3758 280.33181 73.43704 280.29197 73.46949 c 280.25213 73.50202 280.20232 73.51829 280.14256 73.51829 c 280.07781 73.51829 279.9919 73.49829 279.88482 73.45829 c 279.83626 73.58961 l 280.85601 74.00972 l 281.0241 74.00972 l 281.0241 70.05398 l 281.0241 69.65305 281.03344 69.40839 281.05211 69.31999 c 281.07079 69.23158 281.10067 69.16995 281.14176 69.13509 c 281.18285 69.10022 281.23079 69.08279 281.28557 69.08279 c 281.35281 69.08279 281.44246 69.10396 281.55452 69.14629 c 281.59561 69.01555 l 280.57959 68.59346 l 280.40777 68.59346 l 280.40777 69.08279 l 280.40777 69.34345 m 280.40777 71.1021 l 280.39282 71.27105 280.348 71.42505 280.27329 71.56412 c 280.19859 71.70326 280.0996 71.8082 279.97633 71.87894 c 279.85307 71.94975 279.73291 71.98516 279.61587 71.98516 c 279.39673 71.98516 279.20125 71.88703 279.02942 71.69077 c 278.80281 71.43248 278.6895 71.05494 278.6895 70.55814 c 278.6895 70.05636 278.79907 69.67193 279.01821 69.40485 c 279.23735 69.13785 279.4814 69.00435 279.75034 69.00435 c 279.97695 69.00435 280.1961 69.11738 280.40777 69.34345 c h f 0.6549 0.26667 0.27451 rg 285.477 67.04702 m 281.52126 67.04702 l 281.52126 67.35706 l 285.477 67.35706 l 285.477 67.04702 l h f 0.6549 0.26667 0.27451 rg 286.23186 70.8272 m 286.22937 70.32036 286.35263 69.92282 286.60166 69.63457 c 286.85068 69.34641 287.14328 69.20232 287.47946 69.20232 c 287.70359 69.20232 287.89845 69.26396 288.06405 69.38722 c 288.22965 69.51049 288.36848 69.72154 288.48054 70.02036 c 288.59633 69.94566 l 288.54404 69.6045 288.39213 69.29384 288.14062 69.01369 c 287.88911 68.73354 287.57409 68.59346 287.19558 68.59346 c 286.78469 68.59346 286.43294 68.75311 286.14034 69.0724 c 285.84774 69.39177 285.70144 69.82111 285.70144 70.3604 c 285.70144 70.94436 285.85147 71.39972 286.15155 71.72649 c 286.45162 72.05333 286.82827 72.21675 287.28149 72.21675 c 287.66499 72.21675 287.98 72.09068 288.22653 71.83855 c 288.47307 71.58649 288.59633 71.24937 288.59633 70.8272 c 286.23186 70.8272 l 286.23186 71.04385 m 287.81565 71.04385 l 287.80319 71.26299 287.77705 71.41739 287.7372 71.50703 c 287.67495 71.64649 287.58219 71.75606 287.45892 71.83575 c 287.33565 71.91543 287.20678 71.95528 287.07231 71.95528 c 286.86562 71.95528 286.68072 71.87497 286.51761 71.71435 c 286.3545 71.55373 286.25925 71.33023 286.23186 71.04385 c h f 0.6549 0.26667 0.27451 rg 290.06858 71.48836 m 290.3176 71.73738 290.46453 71.88057 290.50935 71.91792 c 290.62141 72.01255 290.74219 72.08601 290.87168 72.13831 c 291.00117 72.1906 291.12942 72.21675 291.25642 72.21675 c 291.47058 72.21675 291.65486 72.1545 291.80925 72.02998 c 291.96365 71.90547 292.06699 71.72493 292.11929 71.48836 c}%
\csname pgfsys@invoke\endcsname{292.37578 71.78719 292.59243 71.98329 292.76924 72.07668 c 292.94604 72.17006 293.12783 72.21675 293.3146 72.21675 c 293.49639 72.21675 293.65763 72.17014 293.79833 72.07691 c 293.93902 71.98376 294.05046 71.83158 294.13264 71.62038 c 294.18743 71.47626 294.21482 71.25015 294.21482 70.94206 c 294.21482 69.4736 l 294.21482 69.25991 294.23101 69.1133 294.26338 69.03376 c 294.28828 68.97914 294.33435 68.93256 294.40159 68.89404 c 294.46882 68.85552 294.57839 68.83626 294.7303 68.83626 c 294.7303 68.69805 l 293.04192 68.69805 l 293.04192 68.83626 l 293.11289 68.83626 l 293.25981 68.83626 293.37436 68.86474 293.45654 68.9217 c 293.51382 68.96139 293.55491 69.02458 293.57981 69.11127 c 293.58977 69.15337 293.59475 69.27353 293.59475 69.47173 c 293.59475 70.93599 l 293.59475 71.2135 293.56113 71.40921 293.4939 71.52314 c 293.39678 71.68174 293.24114 71.76104 293.02698 71.76104 c 292.89499 71.76104 292.76239 71.7282 292.62916 71.66252 c 292.49593 71.59692 292.33469 71.47489 292.14543 71.29645 c 292.13796 71.2556 l 292.14543 71.0958 l 292.14543 69.47173 l 292.14543 69.23882 292.15851 69.09388 292.18465 69.03692 c 292.2108 68.97995 292.25998 68.93225 292.3322 68.89381 c 292.40442 68.85544 292.52768 68.83626 292.702 68.83626 c 292.702 68.69805 l 290.97253 68.69805 l 290.97253 68.83626 l 291.16179 68.83626 291.29191 68.85855 291.36288 68.90314 c 291.43385 68.94773 291.48303 69.01462 291.51042 69.1038 c 291.52288 69.14598 291.5291 69.26862 291.5291 69.47173 c 291.5291 70.93599 l 291.5291 71.2135 291.48801 71.41295 291.40583 71.53435 c 291.29626 71.69295 291.14311 71.77224 290.94639 71.77224 c 290.81191 71.77224 290.67869 71.73633 290.5467 71.6645 c 290.34001 71.55548 290.18064 71.43283 290.06858 71.29657 c 290.06858 69.47173 l 290.06858 69.24878 290.08414 69.10384 290.11527 69.03692 c 290.1464 68.97007 290.19247 68.91991 290.25348 68.88645 c 290.31449 68.85299 290.43838 68.83626 290.62515 68.83626 c 290.62515 68.69805 l 288.93303 68.69805 l 288.93303 68.83626 l 289.08992 68.83626 289.19949 68.85303 289.26174 68.88657 c 289.324 68.92011 289.37131 68.97353 289.40369 69.04684 c 289.43606 69.12014 289.45225 69.2624 289.45225 69.4736 c 289.45225 70.77806 l 289.45225 71.1533 289.44104 71.39556 289.41863 71.50482 c 289.4012 71.58684 289.3738 71.64337 289.33645 71.67442 c 289.2991 71.70547 289.24805 71.721 289.1833 71.721 c 289.11357 71.721 289.03015 71.70236 288.93303 71.66509 c 288.877 71.79933 l 289.90796 72.21675 l 290.06858 72.21675 l 290.06858 71.48836 l h f 0.6549 0.26667 0.27451 rg 296.93727 69.19112 m 296.58615 68.91968 296.36576 68.7628 296.27611 68.72046 c 296.14164 68.65572 295.99845 68.62334 295.84655 68.62334 c 295.60998 68.62334 295.41511 68.70428 295.26196 68.86614 c 295.10882 69.02801 295.03224 69.24092 295.03224 69.50489 c 295.03224 69.67173 295.06959 69.81617 295.1443 69.93819 c 295.2464 70.10752 295.42383 70.2669 295.67659 70.41631 c 295.92935 70.56573 296.34957 70.74751 296.93727 70.96167 c 296.93727 71.09615 l}%
\csname pgfsys@invoke\endcsname{296.93727 71.43731 296.88311 71.67139 296.77478 71.79839 c 296.66646 71.92539 296.50895 71.98889 296.30226 71.98889 c 296.14538 71.98889 296.02086 71.94672 295.92873 71.86236 c 295.8341 71.778 295.78678 71.68123 295.78678 71.57205 c 295.79425 71.35622 l 295.79425 71.24214 295.76499 71.15408 295.70647 71.09206 c 295.64795 71.03004 295.57138 70.99903 295.47675 70.99903 c 295.38461 70.99903 295.30928 71.03128 295.25076 71.0958 c 295.19224 71.16039 295.16298 71.24856 295.16298 71.36031 c 295.16298 71.57376 295.27255 71.76987 295.49169 71.94862 c 295.71083 72.12738 296.01837 72.21675 296.41432 72.21675 c 296.71813 72.21675 296.96715 72.16578 297.16139 72.06384 c 297.30831 71.98672 297.41664 71.86606 297.48637 71.70186 c 297.53119 71.59493 297.5536 71.37606 297.5536 71.04525 c 297.5536 69.88496 l 297.5536 69.55913 297.55983 69.35952 297.57228 69.28613 c 297.58473 69.21275 297.60528 69.16361 297.63391 69.1387 c 297.66255 69.11388 297.69555 69.10147 297.7329 69.10147 c 297.77274 69.10147 297.80761 69.11018 297.83749 69.12762 c 297.88978 69.15999 297.99064 69.25088 298.14005 69.4003 c 298.14005 69.19112 l 297.86115 68.81758 297.59469 68.63081 297.34069 68.63081 c 297.21867 68.63081 297.12155 68.67315 297.04933 68.75782 c 296.97711 68.84248 296.93976 68.98692 296.93727 69.19112 c 296.93727 69.43602 m 296.93727 70.73382 l 296.56124 70.5851 296.31845 70.47973 296.20888 70.41771 c 296.01215 70.30861 295.87145 70.19456 295.78678 70.07558 c 295.70211 69.95659 295.65978 69.82644 295.65978 69.68512 c 295.65978 69.5066 295.71332 69.35847 295.8204 69.24073 c 295.92748 69.12299 296.05075 69.06411 296.1902 69.06411 c 296.37946 69.06411 296.62848 69.18808 296.93727 69.43602 c h f 0.6549 0.26667 0.27451 rg 299.26493 74.00972 m 299.36952 74.00972 299.45855 73.97279 299.53201 73.89894 c 299.60547 73.82517 299.6422 73.73572 299.6422 73.63058 c 299.6422 73.52545 299.60547 73.43533 299.53201 73.36024 c 299.45855 73.28522 299.36952 73.24771 299.26493 73.24771 c 299.16034 73.24771 299.07069 73.28522 298.99598 73.36024 c 298.92128 73.43533 298.88392 73.52545 298.88392 73.63058 c 298.88392 73.73572 298.92065 73.82517 298.99412 73.89894 c 299.06758 73.97279 299.15785 74.00972 299.26493 74.00972 c 299.57496 72.21675 m 299.57496 69.4736 l 299.57496 69.25991 299.59053 69.11765 299.62166 69.04684 c 299.65278 68.97602 299.69885 68.92322 299.75986 68.88844 c 299.82087 68.85365 299.93231 68.83626 300.09418 68.83626 c 300.09418 68.69805 l 298.43195 68.69805 l 298.43195 68.83626 l 298.59879 68.83626 298.71085 68.85241 298.76813 68.8847 c 298.8254 68.917 298.87085 68.97042 298.90447 69.04497 c 298.93809 69.11952 298.9549 69.2624 298.9549 69.4736 c 298.9549 70.78926 l 298.9549 71.15953 298.94369 71.39929 298.92128 71.50855 c 298.90385 71.58808 298.87645 71.64337 298.8391 71.67442 c 298.80175 71.70547 298.7507 71.721 298.68595 71.721 c 298.61622 71.721 298.53156 71.70236 298.43195 71.66509 c 298.37965 71.79933 l 299.41061 72.21675 l 299.57496 72.21675 l h f 0.6549 0.26667 0.27451 rg}%
\csname pgfsys@invoke\endcsname{301.7001 74.00972 m 301.7001 69.47454 l 301.7001 69.26053 301.71566 69.11867 301.74679 69.04894 c 301.77792 68.97929 301.82586 68.92641 301.8906 68.8903 c 301.95535 68.85427 302.07612 68.83626 302.25293 68.83626 c 302.25293 68.69805 l 300.57576 68.69805 l 300.57576 68.83626 l 300.73264 68.83626 300.83972 68.85241 300.897 68.8847 c 300.95427 68.91707 300.9991 68.97058 301.03147 69.0452 c 301.06384 69.11991 301.08003 69.26302 301.08003 69.47454 c 301.08003 72.58013 l 301.08003 72.96581 301.07131 73.20281 301.05388 73.29113 c 301.03645 73.37953 301.00844 73.43988 300.96984 73.47218 c 300.93124 73.50455 300.88206 73.52074 300.82229 73.52074 c 300.75754 73.52074 300.67537 73.50082 300.57576 73.46097 c 300.51226 73.59171 l 301.53201 74.00972 l 301.7001 74.00972 l h f 0.6549 0.26667 0.27451 rg 304.78896 67.20017 m 304.78896 67.06197 l 304.41294 67.25122 304.09917 67.47285 303.84765 67.72686 c 303.48906 68.08794 303.21265 68.51377 303.01841 69.00435 c 302.82417 69.49493 302.72705 70.00418 302.72705 70.53211 c 302.72705 71.30408 302.91755 72.00819 303.29856 72.64445 c 303.67956 73.2807 304.17637 73.73579 304.78896 74.00972 c 304.78896 73.85283 l 304.48266 73.6835 304.23115 73.45191 304.03442 73.15806 c 303.83769 72.86421 303.69077 72.49192 303.59365 72.04119 c 303.49653 71.59046 303.44797 71.1198 303.44797 70.62923 c 303.44797 70.09632 303.48906 69.61197 303.57124 69.17618 c 303.63599 68.83252 303.71443 68.55673 303.80657 68.34879 c 303.8987 68.14086 304.02259 67.94102 304.17823 67.74927 c 304.33387 67.55752 304.53745 67.37449 304.78896 67.20017 c h f 0.6549 0.26667 0.27451 rg 305.10141 71.33696 m 309.12065 73.07588 l 309.12065 72.75126 l 305.66171 71.25116 l 309.12065 69.73613 l 309.12065 69.4003 l 305.10141 71.15416 l 305.10141 71.33696 l h f 0.6549 0.26667 0.27451 rg 309.18041 73.76319 m 310.55501 73.76319 l 313.65162 69.96433 l 313.65162 72.88538 l 313.65162 73.19666 313.61676 73.3909 313.54703 73.46809 c 313.45489 73.57268 313.30921 73.62498 313.11 73.62498 c 312.93443 73.62498 l 312.93443 73.76319 l 314.69752 73.76319 l 314.69752 73.62498 l 314.51822 73.62498 l 314.30406 73.62498 314.15216 73.56023 314.06251 73.43074 c 314.00773 73.35105 313.98033 73.16927 313.98033 72.88538 c 313.98033 68.61587 l 313.84586 68.61587 l 310.50646 72.69488 l 310.50646 69.57586 l 310.50646 69.26458 310.54007 69.07034 310.60731 68.99314 c 310.70194 68.88855 310.84762 68.83626 311.04435 68.83626 c 311.22364 68.83626 l 311.22364 68.69805 l 309.46056 68.69805 l 309.46056 68.83626 l 309.63612 68.83626 l 309.85277 68.83626 310.00592 68.901 310.09557 69.0305 c 310.15035 69.11018 310.17774 69.29197 310.17774 69.57586 c 310.17774 73.09829 l 310.03082 73.27012 309.91938 73.38343 309.84343 73.43821 c 309.76748 73.493 309.65604 73.54405 309.50912 73.59136 c 309.4369 73.61377 309.32733 73.62498 309.18041 73.62498 c 309.18041 73.76319 l h f 0.6549 0.26667 0.27451 rg 316.71488 72.21675 m 317.23285 72.21675 317.64872 72.02022 317.96249 71.62715 c}%
\csname pgfsys@invoke\endcsname{318.22894 71.29136 318.36217 70.90576 318.36217 70.47036 c 318.36217 70.16437 318.28871 69.85465 318.14178 69.54119 c 317.99486 69.22781 317.79253 68.99151 317.53479 68.83229 c 317.27705 68.67307 316.99005 68.59346 316.67379 68.59346 c 316.15831 68.59346 315.74867 68.79871 315.44486 69.20921 c 315.18837 69.55496 315.06012 69.94301 315.06012 70.37336 c 315.06012 70.68681 315.13794 70.9984 315.29358 71.30813 c 315.44922 71.61785 315.65404 71.84672 315.90804 71.99473 c 316.16205 72.14274 316.43099 72.21675 316.71488 72.21675 c 316.59908 71.97022 m 316.4671 71.97022 316.3345 71.93104 316.20127 71.85267 c 316.06804 71.77431 315.96034 71.63688 315.87816 71.44038 c 315.79598 71.24389 315.75489 70.99144 315.75489 70.68304 c 315.75489 70.18561 315.85388 69.75656 316.05186 69.39586 c 316.24983 69.03524 316.51068 68.85493 316.83441 68.85493 c 317.07596 68.85493 317.27518 68.95443 317.43207 69.15341 c 317.58895 69.3524 317.66739 69.69438 317.66739 70.17935 c 317.66739 70.78627 317.53666 71.26385 317.27518 71.61209 c 317.09838 71.85084 316.87301 71.97022 316.59908 71.97022 c h f 0.6549 0.26667 0.27451 rg 319.87531 72.21675 m 319.87531 71.44727 l 320.16168 71.96026 320.45553 72.21675 320.75685 72.21675 c 320.89381 72.21675 321.00712 72.17504 321.09677 72.09162 c 321.18642 72.00819 321.23124 71.9117 321.23124 71.80213 c 321.23124 71.70501 321.19887 71.62283 321.13412 71.55559 c 321.06937 71.48836 320.99218 71.45474 320.90253 71.45474 c 320.81537 71.45474 320.71763 71.4977 320.6093 71.58361 c 320.50098 71.66952 320.42067 71.71248 320.36837 71.71248 c 320.32355 71.71248 320.27499 71.68765 320.22269 71.63801 c 320.11063 71.53614 319.99484 71.36848 319.87531 71.13502 c 319.87531 69.4994 l 319.87531 69.31069 319.89896 69.16789 319.94628 69.071 c 319.97865 69.00392 320.03593 68.94801 320.1181 68.90326 c 320.20028 68.85859 320.31857 68.83626 320.47296 68.83626 c 320.47296 68.69805 l 318.72108 68.69805 l 318.72108 68.83626 l 318.8954 68.83626 319.02489 68.86357 319.10956 68.9182 c 319.17182 68.95797 319.21539 69.02135 319.2403 69.10836 c 319.25275 69.15061 319.25897 69.27112 319.25897 69.46987 c 319.25897 70.793 l 319.25897 71.19058 319.25088 71.42723 319.23469 71.50295 c 319.21851 71.57875 319.18862 71.63404 319.14505 71.66882 c 319.10147 71.70361 319.0473 71.721 318.98256 71.721 c 318.90536 71.721 318.8182 71.70236 318.72108 71.66509 c 318.68373 71.79933 l 319.71842 72.21675 l 319.87531 72.21675 l h f 0.6549 0.26667 0.27451 rg 322.44021 71.48836 m 322.68923 71.73738 322.83616 71.88057 322.88098 71.91792 c 322.99304 72.01255 323.11382 72.08601 323.24331 72.13831 c 323.3728 72.1906 323.50105 72.21675 323.62805 72.21675 c 323.84221 72.21675 324.02649 72.1545 324.18088 72.02998 c 324.33528 71.90547 324.43862 71.72493 324.49092 71.48836 c 324.74741 71.78719 324.96406 71.98329 325.14087 72.07668 c 325.31767 72.17006 325.49946 72.21675 325.68623 72.21675 c 325.86802 72.21675 326.02926 72.17014 326.16996 72.07691 c 326.31065 71.98376 326.42209 71.83158 326.50427 71.62038 c}%
\csname pgfsys@invoke\endcsname{326.55906 71.47626 326.58645 71.25015 326.58645 70.94206 c 326.58645 69.4736 l 326.58645 69.25991 326.60264 69.1133 326.63501 69.03376 c 326.65991 68.97914 326.70598 68.93256 326.77322 68.89404 c 326.84045 68.85552 326.95002 68.83626 327.10193 68.83626 c 327.10193 68.69805 l 325.41355 68.69805 l 325.41355 68.83626 l 325.48452 68.83626 l 325.63144 68.83626 325.74599 68.86474 325.82817 68.9217 c 325.88545 68.96139 325.92654 69.02458 325.95144 69.11127 c 325.9614 69.15337 325.96638 69.27353 325.96638 69.47173 c 325.96638 70.93599 l 325.96638 71.2135 325.93276 71.40921 325.86553 71.52314 c 325.76841 71.68174 325.61277 71.76104 325.39861 71.76104 c 325.26662 71.76104 325.13402 71.7282 325.00079 71.66252 c 324.86756 71.59692 324.70632 71.47489 324.51706 71.29645 c 324.50959 71.2556 l 324.51706 71.0958 l 324.51706 69.47173 l 324.51706 69.23882 324.53014 69.09388 324.55628 69.03692 c 324.58243 68.97995 324.63161 68.93225 324.70383 68.89381 c 324.77605 68.85544 324.89931 68.83626 325.07363 68.83626 c 325.07363 68.69805 l 323.34416 68.69805 l 323.34416 68.83626 l 323.53342 68.83626 323.66354 68.85855 323.73451 68.90314 c 323.80548 68.94773 323.85466 69.01462 323.88205 69.1038 c 323.89451 69.14598 323.90073 69.26862 323.90073 69.47173 c 323.90073 70.93599 l 323.90073 71.2135 323.85964 71.41295 323.77746 71.53435 c 323.66789 71.69295 323.51474 71.77224 323.31802 71.77224 c 323.18354 71.77224 323.05032 71.73633 322.91833 71.6645 c 322.71164 71.55548 322.55227 71.43283 322.44021 71.29657 c 322.44021 69.47173 l 322.44021 69.24878 322.45577 69.10384 322.4869 69.03692 c 322.51803 68.97007 322.5641 68.91991 322.62511 68.88645 c 322.68612 68.85299 322.81001 68.83626 322.99678 68.83626 c 322.99678 68.69805 l 321.30466 68.69805 l 321.30466 68.83626 l 321.46155 68.83626 321.57112 68.85303 321.63337 68.88657 c 321.69563 68.92011 321.74294 68.97353 321.77532 69.04684 c 321.80769 69.12014 321.82388 69.2624 321.82388 69.4736 c 321.82388 70.77806 l 321.82388 71.1533 321.81267 71.39556 321.79026 71.50482 c 321.77283 71.58684 321.74543 71.64337 321.70808 71.67442 c 321.67073 71.70547 321.61968 71.721 321.55493 71.721 c 321.4852 71.721 321.40178 71.70236 321.30466 71.66509 c 321.24863 71.79933 l 322.27959 72.21675 l 322.44021 72.21675 l 322.44021 71.48836 l h f 0.6549 0.26667 0.27451 rg 329.30891 69.19112 m 328.95779 68.91968 328.7374 68.7628 328.64775 68.72046 c 328.51328 68.65572 328.37009 68.62334 328.21819 68.62334 c 327.98162 68.62334 327.78675 68.70428 327.6336 68.86614 c 327.48046 69.02801 327.40388 69.24092 327.40388 69.50489 c 327.40388 69.67173 327.44123 69.81617 327.51594 69.93819 c 327.61804 70.10752 327.79547 70.2669 328.04823 70.41631 c 328.30099 70.56573 328.72121 70.74751 329.30891 70.96167 c 329.30891 71.09615 l 329.30891 71.43731 329.25475 71.67139 329.14642 71.79839 c 329.0381 71.92539 328.88059 71.98889 328.6739 71.98889 c 328.51702 71.98889 328.3925 71.94672 328.30037 71.86236 c 328.20574 71.778 328.15842 71.68123 328.15842 71.57205 c 328.16589 71.35622 l}%
\csname pgfsys@invoke\endcsname{328.16589 71.24214 328.13663 71.15408 328.07811 71.09206 c 328.01959 71.03004 327.94302 70.99903 327.84839 70.99903 c 327.75625 70.99903 327.68092 71.03128 327.6224 71.0958 c 327.56388 71.16039 327.53462 71.24856 327.53462 71.36031 c 327.53462 71.57376 327.64419 71.76987 327.86333 71.94862 c 328.08247 72.12738 328.39001 72.21675 328.78596 72.21675 c 329.08977 72.21675 329.33879 72.16578 329.53303 72.06384 c 329.67995 71.98672 329.78828 71.86606 329.85801 71.70186 c 329.90283 71.59493 329.92524 71.37606 329.92524 71.04525 c 329.92524 69.88496 l 329.92524 69.55913 329.93147 69.35952 329.94392 69.28613 c 329.95637 69.21275 329.97692 69.16361 330.00555 69.1387 c 330.03419 69.11388 330.06719 69.10147 330.10454 69.10147 c 330.14438 69.10147 330.17925 69.11018 330.20913 69.12762 c 330.26142 69.15999 330.36228 69.25088 330.51169 69.4003 c 330.51169 69.19112 l 330.23279 68.81758 329.96633 68.63081 329.71233 68.63081 c 329.59031 68.63081 329.49319 68.67315 329.42097 68.75782 c 329.34875 68.84248 329.3114 68.98692 329.30891 69.19112 c 329.30891 69.43602 m 329.30891 70.73382 l 328.93288 70.5851 328.69009 70.47973 328.58052 70.41771 c 328.38379 70.30861 328.24309 70.19456 328.15842 70.07558 c 328.07375 69.95659 328.03142 69.82644 328.03142 69.68512 c 328.03142 69.5066 328.08496 69.35847 328.19204 69.24073 c 328.29912 69.12299 328.42239 69.06411 328.56184 69.06411 c 328.7511 69.06411 329.00012 69.18808 329.30891 69.43602 c h f 0.6549 0.26667 0.27451 rg 331.76354 71.49209 m 332.16447 71.9752 332.54672 72.21675 332.91029 72.21675 c 333.09706 72.21675 333.25768 72.17014 333.39215 72.07691 c 333.52663 71.98376 333.63371 71.83034 333.71339 71.61664 c 333.76818 71.46762 333.79557 71.23902 333.79557 70.93086 c 333.79557 69.4736 l 333.79557 69.25742 333.813 69.11081 333.84787 69.03376 c 333.87526 68.97166 333.91946 68.92322 333.98047 68.88844 c 334.04148 68.85365 334.15417 68.83626 334.31852 68.83626 c 334.31852 68.69805 l 332.62641 68.69805 l 332.62641 68.83626 l 332.69738 68.83626 l 332.85675 68.83626 332.96819 68.86042 333.03169 68.90875 c 333.09519 68.95707 333.1394 69.02828 333.1643 69.12236 c 333.17426 69.15956 333.17924 69.27602 333.17924 69.47173 c 333.17924 70.86537 l 333.17924 71.17502 333.13877 71.39984 333.05784 71.53984 c 332.97691 71.67983 332.84057 71.74983 332.64882 71.74983 c 332.35248 71.74983 332.05739 71.58878 331.76354 71.26669 c 331.76354 69.47173 l 331.76354 69.24131 331.77724 69.09886 331.80463 69.04439 c 331.83949 68.97256 331.88743 68.91991 331.94844 68.88645 c 332.00945 68.85299 332.13334 68.83626 332.32011 68.83626 c 332.32011 68.69805 l 330.62799 68.69805 l 330.62799 68.83626 l 330.7027 68.83626 l 330.87702 68.83626 330.99468 68.88034 331.05569 68.96851 c 331.1167 69.05676 331.14721 69.22512 331.14721 69.4736 c 331.14721 70.74082 l 331.14721 71.15078 331.13787 71.40046 331.11919 71.48988 c 331.10052 71.57937 331.07188 71.64026 331.03328 71.67256 c 330.99468 71.70485 330.94301 71.721 330.87826 71.721 c}%
\csname pgfsys@invoke\endcsname{330.80854 71.721 330.72511 71.70236 330.62799 71.66509 c 330.57196 71.79933 l 331.60292 72.21675 l 331.76354 72.21675 l 331.76354 71.49209 l h f 0.6549 0.26667 0.27451 rg 338.51738 71.13922 m 334.49814 69.4003 l 334.49814 69.72119 l 337.96081 71.22128 l 334.49814 72.73632 l 334.49814 73.07588 l 338.51738 71.32202 l 338.51738 71.13922 l h f 0.6549 0.26667 0.27451 rg 338.84982 73.85283 m 338.84982 74.00972 l 339.22833 73.82295 339.54335 73.60257 339.79486 73.34856 c 340.15096 72.98499 340.42613 72.55854 340.62037 72.0692 c 340.81461 71.57987 340.91173 71.07 340.91173 70.53958 c 340.91173 69.76761 340.72185 69.06349 340.34209 68.42724 c 339.96233 67.79098 339.4649 67.33589 338.84982 67.06197 c 338.84982 67.20017 l 339.15611 67.372 339.40825 67.60421 339.60622 67.89682 c 339.8042 68.18942 339.95112 68.56171 340.047 69.01369 c 340.14287 69.46566 340.19081 69.93694 340.19081 70.42752 c 340.19081 70.95794 340.14972 71.44229 340.06754 71.88057 c 340.00528 72.22422 339.92747 72.49939 339.83408 72.70608 c 339.7407 72.91277 339.61681 73.11199 339.46241 73.30374 c 339.30802 73.49549 339.10382 73.67852 338.84982 73.85283 c h f 0.14902 0.20392 0.25882 rg 396.12231 190.90593 m 396.12231 190.72624 l 395.85148 190.54924 395.65226 190.37614 395.52466 190.20695 c 395.34757 189.97274 395.20955 189.67216 395.11059 189.30522 c 394.98559 188.84973 394.92309 188.21338 394.92309 187.39616 c 394.92309 186.62581 394.97973 186.02722 395.09302 185.60038 c 395.2063 185.17354 395.36059 184.8287 395.55591 184.56584 c 395.69132 184.38363 395.88013 184.22355 396.12231 184.08561 c 396.12231 183.8903 l 395.49471 184.10116 394.96281 184.53129 394.52661 185.18071 c 394.09041 185.83004 393.87231 186.57634 393.87231 187.4196 c 393.87231 188.25244 394.08976 188.98963 394.52466 189.63115 c 394.95955 190.27275 395.4921 190.69767 396.12231 190.90593 c h f 0.14902 0.20392 0.25882 rg 400.04414 190.78874 m 400.04414 186.58561 l 400.04414 186.30461 400.05196 186.13835 400.06758 186.08683 c 400.08841 186.00171 400.12813 185.93852 400.18672 185.89726 c 400.24531 185.85608 400.34753 185.83032 400.49336 185.81999 c 400.49336 185.67936 l 398.95039 185.38249 l 398.95039 185.96061 l 398.7655 185.73665 398.60078 185.58431 398.45625 185.50358 c 398.31172 185.42285 398.14831 185.38249 397.96602 185.38249 c 397.49987 185.38249 397.13138 185.59102 396.86055 186.0081 c 396.6418 186.34697 396.53242 186.76274 396.53242 187.25541 c 396.53242 187.64905 396.60013 188.00163 396.73555 188.31315 c 396.87097 188.62468 397.05651 188.85995 397.29219 189.01896 c 397.52787 189.17798 397.78112 189.25749 398.05196 189.25749 c 398.22643 189.25749 398.38138 189.22335 398.5168 189.15507 c 398.65222 189.08679 398.79675 188.96729 398.95039 188.79655 c 398.95039 189.89811 l 398.95039 190.17676 398.93867 190.34473 398.91524 190.40202 c 398.88399 190.47754 398.83711 190.53353 398.77461 190.56999 c 398.71211 190.60645 398.59492 190.62468 398.42305 190.62468 c 398.42305 190.78874 l 400.04414 190.78874 l 398.95039 188.31999 m}%
\csname pgfsys@invoke\endcsname{398.75768 188.68457 398.52201 188.86686 398.24336 188.86686 c 398.14701 188.86686 398.06758 188.84082 398.00508 188.78874 c 397.90873 188.70801 397.82995 188.56608 397.76875 188.36296 c 397.70755 188.15983 397.67696 187.84863 397.67696 187.42936 c 397.67696 186.96843 397.71081 186.62728 397.77852 186.40593 c 397.84623 186.18457 397.93867 186.02442 398.05586 185.92546 c 398.11576 185.87598 398.19779 185.85124 398.30196 185.85124 c 398.53112 185.85124 398.74727 186.0315 398.95039 186.39201 c 398.95039 188.31999 l h f 0.14902 0.20392 0.25882 rg 400.77339 183.8903 m 400.77339 184.06999 l 401.04422 184.24959 401.24344 184.42395 401.37104 184.59306 c 401.54552 184.82735 401.68354 185.12667 401.78511 185.49101 c 401.91011 185.9491 401.97261 186.58675 401.97261 187.40397 c 401.97261 188.17432 401.91596 188.77226 401.80268 189.1978 c 401.6894 189.62333 401.53511 189.96753 401.33979 190.23039 c 401.20438 190.4126 401.01557 190.57267 400.77339 190.71061 c 400.77339 190.90593 l 401.40099 190.69507 401.93289 190.26493 402.36909 189.61552 c 402.80529 188.96619 403.02339 188.21989 403.02339 187.37663 c 403.02339 186.54639 402.80529 185.81051 402.36909 185.16899 c 401.93289 184.52739 401.40099 184.10116 400.77339 183.8903 c h f 0.14902 0.20392 0.25882 rg 0.14902 0.20392 0.25882 rg 408.23817 187.00749 m 406.36707 187.00749 l 406.14442 186.4893 l 406.0715 186.31555 406.03504 186.17208 406.03504 186.05888 c 406.03504 185.9089 406.09494 185.79834 406.21473 185.72721 c 406.28504 185.68514 406.45822 185.65357 406.73426 185.63249 c 406.73426 185.49186 l 404.97254 185.49186 l 404.97254 185.63249 l 405.16264 185.66138 405.31889 185.74089 405.44129 185.87101 c 405.56369 186.00122 405.71473 186.2701 405.89442 186.67765 c 407.78895 190.90593 l 407.86317 190.90593 l 409.77332 186.55986 l 409.95561 186.14417 410.10535 185.88241 410.22254 185.77458 c 410.31108 185.69303 410.43608 185.64567 410.59754 185.63249 c 410.59754 185.49186 l 408.03504 185.49186 l 408.03504 185.63249 l 408.14051 185.63249 l 408.34624 185.63249 408.49077 185.66162 408.5741 185.71989 c 408.63139 185.76221 408.66004 185.82312 408.66004 185.90263 c 408.66004 185.95024 408.65223 185.99923 408.6366 186.0496 c 408.63139 186.07337 408.59233 186.17265 408.51942 186.34745 c 408.23817 187.00749 l 408.10535 187.29655 m 407.31629 189.12297 l 406.50379 187.29655 l 408.10535 187.29655 l h f 0.14902 0.20392 0.25882 rg 413.93995 186.43632 m 414.06104 186.34269 l 413.88917 186.01872 413.67498 185.77767 413.41847 185.61955 c 413.16196 185.46151 412.88917 185.38249 412.60011 185.38249 c 412.11313 185.38249 411.7238 185.56624 411.43214 185.93376 c 411.14047 186.30135 410.99464 186.74321 410.99464 187.25932 c 410.99464 187.75728 411.12745 188.19523 411.39308 188.57316 c 411.71339 189.02938 412.15479 189.25749 412.71729 189.25749 c 413.0949 189.25749 413.39503 189.16215 413.61768 188.97148 c 413.84034 188.78088 413.95167 188.56808 413.95167 188.33305 c 413.95167 188.18421 413.90675 188.06539 413.8169 187.9766 c}%
\csname pgfsys@invoke\endcsname{413.72706 187.88782 413.60922 187.84343 413.46339 187.84343 c 413.30974 187.84343 413.18279 187.89437 413.08253 187.99626 c 412.98227 188.09823 412.92042 188.27987 412.89698 188.54118 c 412.88136 188.70581 412.8436 188.8208 412.7837 188.88615 c 412.7238 188.95142 412.65349 188.98405 412.57276 188.98405 c 412.44776 188.98405 412.34099 188.91764 412.25245 188.78483 c 412.11703 188.58431 412.04933 188.27702 412.04933 187.86296 c 412.04933 187.51921 412.10401 187.19043 412.21339 186.87663 c 412.32276 186.56283 412.4725 186.3291 412.66261 186.17546 c 412.80584 186.06348 412.97511 186.00749 413.17042 186.00749 c 413.29802 186.00749 413.41912 186.03735 413.5337 186.09709 c 413.64828 186.1569 413.7837 186.26998 413.93995 186.43632 c h f 0.14902 0.20392 0.25882 rg 417.48805 186.43632 m 417.60914 186.34269 l 417.43727 186.01872 417.22308 185.77767 416.96657 185.61955 c 416.71006 185.46151 416.43727 185.38249 416.14821 185.38249 c 415.66123 185.38249 415.2719 185.56624 414.98024 185.93376 c 414.68857 186.30135 414.54274 186.74321 414.54274 187.25932 c 414.54274 187.75728 414.67555 188.19523 414.94118 188.57316 c 415.26149 189.02938 415.70289 189.25749 416.26539 189.25749 c 416.643 189.25749 416.94313 189.16215 417.16578 188.97148 c 417.38844 188.78088 417.49977 188.56808 417.49977 188.33305 c 417.49977 188.18421 417.45485 188.06539 417.365 187.9766 c 417.27516 187.88782 417.15732 187.84343 417.01149 187.84343 c 416.85784 187.84343 416.73089 187.89437 416.63063 187.99626 c 416.53037 188.09823 416.46852 188.27987 416.44508 188.54118 c 416.42946 188.70581 416.3917 188.8208 416.3318 188.88615 c 416.2719 188.95142 416.20159 188.98405 416.12086 188.98405 c 415.99586 188.98405 415.88909 188.91764 415.80055 188.78483 c 415.66513 188.58431 415.59743 188.27702 415.59743 187.86296 c 415.59743 187.51921 415.65211 187.19043 415.76149 186.87663 c 415.87086 186.56283 416.0206 186.3291 416.21071 186.17546 c 416.35394 186.06348 416.52321 186.00749 416.71852 186.00749 c 416.84612 186.00749 416.96722 186.03735 417.0818 186.09709 c 417.19638 186.1569 417.3318 186.26998 417.48805 186.43632 c h f 0.14902 0.20392 0.25882 rg 419.77833 189.25749 m 420.09604 189.25749 420.39161 189.17538 420.66505 189.01115 c 420.93848 188.84692 421.14617 188.61361 421.28809 188.3112 c 421.43002 188.00879 421.50098 187.67774 421.50098 187.31803 c 421.50098 186.79932 421.36947 186.36528 421.10645 186.01591 c 420.78874 185.59363 420.34994 185.38249 419.79005 185.38249 c 419.24057 185.38249 418.81739 185.5754 418.52052 185.96122 c 418.22364 186.34705 418.0752 186.79411 418.0752 187.30241 c 418.0752 187.82634 418.2269 188.28316 418.53028 188.67289 c 418.83367 189.06262 419.24968 189.25749 419.77833 189.25749 c 419.79395 188.98405 m 419.66114 188.98405 419.54721 188.93384 419.45216 188.83342 c 419.3571 188.73307 419.2946 188.53495 419.26466 188.23906 c 419.23471 187.94316 419.21973 187.53186 419.21973 187.00517 c 419.21973 186.7262 419.23796 186.46546 419.27442 186.22294 c}%
\csname pgfsys@invoke\endcsname{419.30307 186.03788 419.36427 185.8971 419.45802 185.80058 c 419.55177 185.70414 419.65854 185.65593 419.77833 185.65593 c 419.89552 185.65593 419.99317 185.68852 420.0713 185.7537 c 420.17286 185.84233 420.24057 185.96619 420.27442 186.12529 c 420.3265 186.37293 420.35255 186.8735 420.35255 187.62699 c 420.35255 188.07019 420.32781 188.37455 420.27833 188.54008 c 420.22885 188.70569 420.15593 188.82629 420.05958 188.9019 c 419.99187 188.95667 419.90333 188.98405 419.79395 188.98405 c h f 0.14902 0.20392 0.25882 rg 425.58302 189.14811 m 425.58302 186.28874 l 425.58302 186.00838 425.60906 185.8335 425.66114 185.76408 c 425.71322 185.69466 425.81869 185.6508 425.97755 185.63249 c 425.97755 185.49186 l 424.48927 185.49186 l 424.48927 185.98014 l 424.31479 185.77181 424.14031 185.62012 423.96583 185.52507 c 423.79135 185.43001 423.59604 185.38249 423.37989 185.38249 c 423.17416 185.38249 422.99122 185.44564 422.83106 185.57194 c 422.67091 185.69824 422.56348 185.84603 422.5088 186.0153 c 422.45411 186.18457 422.42677 186.48014 422.42677 186.90202 c 422.42677 188.35124 l 422.42677 188.63062 422.40137 188.80457 422.35059 188.87309 c 422.29981 188.94161 422.19369 188.98641 422.03223 189.00749 c 422.03223 189.14811 l 423.52052 189.14811 l 423.52052 186.64897 l 423.52052 186.38823 423.53288 186.22005 423.55762 186.14445 c 423.58236 186.06885 423.62143 186.01148 423.67481 185.97233 c 423.7282 185.93327 423.79005 185.91374 423.86036 185.91374 c 423.95411 185.91374 424.03874 185.93848 424.11427 185.98796 c 424.21843 186.05567 424.34343 186.19238 424.48927 186.39811 c 424.48927 188.35124 l 424.48927 188.63062 424.46387 188.80457 424.41309 188.87309 c 424.36231 188.94161 424.25619 188.98641 424.09473 189.00749 c 424.09473 189.14811 l 425.58302 189.14811 l h f 0.14902 0.20392 0.25882 rg 427.99977 189.14811 m 427.99977 188.67155 l 428.18727 188.87606 428.36696 189.02482 428.53883 189.11784 c 428.71071 189.21094 428.8956 189.25749 429.09352 189.25749 c 429.3305 189.25749 429.52711 189.19165 429.68336 189.05998 c 429.83961 188.92831 429.94378 188.76469 429.99586 188.56913 c 430.03753 188.42045 430.05836 188.13489 430.05836 187.71244 c 430.05836 186.28874 l 430.05836 186.00749 430.08375 185.83236 430.13453 185.76335 c 430.18532 185.69434 430.29144 185.65072 430.45289 185.63249 c 430.45289 185.49186 l 428.60524 185.49186 l 428.60524 185.63249 l 428.74326 185.65072 428.84222 185.70801 428.90211 185.80436 c 428.94378 185.86947 428.96461 186.03093 428.96461 186.28874 c 428.96461 187.91374 l 428.96461 188.21322 428.95289 188.40202 428.92946 188.48014 c 428.90602 188.55827 428.86631 188.61882 428.81032 188.66178 c 428.75433 188.70475 428.69248 188.72624 428.62477 188.72624 c 428.40081 188.72624 428.19248 188.56478 427.99977 188.24186 c 427.99977 186.28874 l 427.99977 186.0153 428.02516 185.84212 428.07594 185.76921 c 428.12672 185.69629 428.22112 185.65072 428.35914 185.63249 c 428.35914 185.49186 l 426.51149 185.49186 l 426.51149 185.63249 l}%
\csname pgfsys@invoke\endcsname{426.66513 185.64811 426.77451 185.69759 426.83961 185.78093 c 426.88388 185.83822 426.90602 186.00749 426.90602 186.28874 c 426.90602 188.35124 l 426.90602 188.63062 426.88063 188.80457 426.82985 188.87309 c 426.77907 188.94161 426.67295 188.98641 426.51149 189.00749 c 426.51149 189.14811 l 427.99977 189.14811 l h f 0.14902 0.20392 0.25882 rg 432.4087 190.49186 m 432.4087 189.14811 l 433.27589 189.14811 l 433.27589 188.7653 l 432.4087 188.7653 l 432.4087 186.50529 l 432.4087 186.29378 432.41847 186.15735 432.438 186.09599 c 432.45753 186.03463 432.49203 185.98499 432.54151 185.94706 c 432.59099 185.90922 432.63656 185.8903 432.67823 185.8903 c 432.8475 185.8903 433.00766 186.02051 433.1587 186.28093 c 433.27589 186.19413 l 433.06495 185.68949 432.7225 185.43718 432.24854 185.43718 c 432.01677 185.43718 431.82081 185.50183 431.66065 185.63115 c 431.5005 185.76054 431.39828 185.90495 431.35401 186.06437 c 431.32797 186.15324 431.31495 186.39368 431.31495 186.78569 c 431.31495 188.7653 l 430.83839 188.7653 l 430.83839 188.90239 l 431.16651 189.13464 431.44581 189.37866 431.67628 189.63444 c 431.90675 189.89022 432.10792 190.17603 432.27979 190.49186 c 432.4087 190.49186 l h f 0.14902 0.20392 0.25882 rg 435.9399 189.24186 m 435.99849 187.99186 l 435.86568 187.99186 l 435.70682 188.36467 435.54211 188.6193 435.37154 188.75578 c 435.20096 188.89234 435.03104 188.96061 434.86177 188.96061 c 434.755 188.96061 434.66385 188.92481 434.58833 188.85319 c 434.51281 188.78158 434.47505 188.69889 434.47505 188.60514 c 434.47505 188.53483 434.50109 188.46712 434.55318 188.40202 c 434.63651 188.29525 434.86958 188.11231 435.2524 187.85319 c 435.63521 187.59408 435.88716 187.37402 436.00825 187.19303 c 436.12935 187.01205 436.1899 186.80957 436.1899 186.58561 c 436.1899 186.38249 436.13911 186.18327 436.03755 185.98796 c 435.93599 185.79264 435.79276 185.6429 435.60786 185.53874 c 435.42297 185.43457 435.21854 185.38249 434.99458 185.38249 c 434.8201 185.38249 434.58703 185.43819 434.29536 185.5496 c 434.21724 185.57882 434.16385 185.59343 434.13521 185.59343 c 434.04927 185.59343 433.97766 185.52832 433.92036 185.39811 c 433.79146 185.39811 l 433.72896 186.71061 l 433.86177 186.71061 l 433.97896 186.36686 434.13976 186.10905 434.34419 185.93718 c 434.54862 185.7653 434.74198 185.67936 434.92427 185.67936 c 435.04927 185.67936 435.15148 185.71777 435.23091 185.7946 c 435.31034 185.87142 435.35005 185.96452 435.35005 186.07389 c 435.35005 186.19889 435.31099 186.30697 435.23286 186.39811 c 435.15474 186.48926 434.98026 186.62728 434.70943 186.81218 c 434.31099 187.08822 434.05318 187.29915 433.93599 187.44499 c 433.76411 187.65853 433.67818 187.89421 433.67818 188.15202 c 433.67818 188.43327 433.77518 188.68783 433.96919 188.91569 c 434.1632 189.14356 434.4438 189.25749 434.81099 189.25749 c 435.00891 189.25749 435.20031 189.20744 435.38521 189.10734 c 435.45552 189.06681 435.51281 189.04655 435.55708 189.04655 c}%
\csname pgfsys@invoke\endcsname{435.60396 189.04655 435.64172 189.05632 435.67036 189.07585 c 435.69901 189.09538 435.74458 189.15072 435.80708 189.24186 c 435.9399 189.24186 l h f 0.34902 0.40392 0.46275 rg 377.90738 177.83712 m 378.02091 176.15255 l 377.90738 176.15255 l 377.75601 176.65922 377.53995 177.02391 377.25919 177.24661 c 376.97843 177.46939 376.64151 177.58078 376.24845 177.58078 c 375.91886 177.58078 375.621 177.49708 375.35489 177.32969 c 375.08878 177.16238 374.87943 176.89547 374.72684 176.52895 c 374.57425 176.16243 374.49796 175.70673 374.49796 175.16184 c 374.49796 174.71231 374.56998 174.3226 374.71402 173.99271 c 374.85806 173.66289 375.07474 173.41001 375.36405 173.23408 c 375.65335 173.05815 375.98355 172.97018 376.35465 172.97018 c 376.67691 172.97018 376.96134 173.03915 377.20792 173.17709 c 377.4545 173.31503 377.7255 173.58908 378.02091 173.99923 c 378.13443 173.92622 l 377.88541 173.48547 377.59488 173.16282 377.26285 172.95828 c 376.93082 172.75381 376.53653 172.65158 376.07999 172.65158 c 375.25723 172.65158 374.62003 172.95633 374.16837 173.56585 c 373.83145 174.01926 373.663 174.55317 373.663 175.16756 c 373.663 175.66248 373.77408 176.11715 373.99625 176.53158 c 374.21842 176.94601 374.5242 177.26721 374.91361 177.49517 c 375.30301 177.72314 375.72843 177.83712 376.18985 177.83712 c 376.54874 177.83712 376.90274 177.74923 377.25186 177.57345 c 377.3544 177.51974 377.42764 177.49289 377.47159 177.49289 c 377.53751 177.49289 377.59488 177.51608 377.64371 177.56247 c 377.70719 177.62838 377.75235 177.71994 377.77921 177.83712 c 377.90738 177.83712 l h f 0.34902 0.40392 0.46275 rg 379.61393 177.96896 m 379.61393 175.51168 l 379.88493 175.80954 380.09977 176.00058 380.25846 176.0848 c 380.41715 176.16903 380.57585 176.21115 380.73454 176.21115 c 380.92497 176.21115 381.08854 176.15877 381.22526 176.05402 c 381.36198 175.94927 381.4633 175.78485 381.52922 175.56078 c 381.5756 175.40483 381.5988 175.1198 381.5988 174.70568 c 381.5988 173.52179 l 381.5988 173.30984 381.61589 173.16488 381.65007 173.08691 c 381.67448 173.02847 381.71598 172.9822 381.77458 172.94809 c 381.83317 172.91399 381.94059 172.89694 382.09684 172.89694 c 382.09684 172.76144 l 380.44889 172.76144 l 380.44889 172.89694 l 380.5258 172.89694 l 380.68205 172.89694 380.79069 172.92074 380.85173 172.96835 c 380.91276 173.01596 380.95549 173.08615 380.9799 173.17892 c 380.98722 173.21798 380.99089 173.33273 380.99089 173.52316 c 380.99089 174.70968 l 380.99089 175.07589 380.97196 175.31637 380.93412 175.43112 c 380.89628 175.54586 380.83586 175.63192 380.75285 175.6893 c 380.66984 175.74667 380.56974 175.77536 380.45256 175.77536 c 380.33293 175.77536 380.20841 175.74362 380.07902 175.68014 c 379.94963 175.61666 379.7946 175.48849 379.61393 175.29562 c 379.61393 173.52316 l 379.61393 173.29367 379.62675 173.15084 379.65238 173.09469 c 379.67802 173.03854 379.72563 172.99154 379.79521 172.9537 c 379.86479 172.91586 379.98503 172.89694 380.15592 172.89694 c 380.15592 172.76144 l}%
\csname pgfsys@invoke\endcsname{378.49333 172.76144 l 378.49333 172.89694 l 378.64225 172.89694 378.75944 172.92013 378.84489 172.96652 c 378.89372 172.99086 378.93278 173.03717 378.96208 173.10545 c 378.99137 173.17381 379.00602 173.31289 379.00602 173.5227 c 379.00602 176.55642 l 379.00602 176.93941 378.99687 177.17482 378.97856 177.26263 c 378.96025 177.35052 378.93217 177.4103 378.89433 177.44196 c 378.85649 177.4737 378.80583 177.48957 378.74235 177.48957 c 378.69108 177.48957 378.60807 177.47004 378.49333 177.43097 c 378.44206 177.55915 l 379.44548 177.96896 l 379.61393 177.96896 l h f 0.34902 0.40392 0.46275 rg 382.94279 174.84884 m 382.94035 174.35194 383.0612 173.96219 383.30534 173.6796 c 383.54948 173.39708 383.83634 173.25582 384.16593 173.25582 c 384.38566 173.25582 384.5767 173.31625 384.73905 173.4371 c 384.90141 173.55795 385.03752 173.76486 385.14738 174.05783 c 385.26091 173.98458 l 385.20964 173.65011 385.06071 173.34555 384.81413 173.07089 c 384.56755 172.79623 384.25871 172.6589 383.88761 172.6589 c 383.48478 172.6589 383.13993 172.81542 382.85307 173.12845 c 382.5662 173.44156 382.42277 173.86248 382.42277 174.39119 c 382.42277 174.9637 382.56987 175.41014 382.86405 175.7305 c 383.15824 176.05093 383.52751 176.21115 383.97184 176.21115 c 384.34782 176.21115 384.65666 176.08755 384.89836 175.84036 c 385.14006 175.59324 385.26091 175.26274 385.26091 174.84884 c 382.94279 174.84884 l 382.94279 175.06124 m 384.49552 175.06124 l 384.48332 175.27609 384.45768 175.42746 384.41862 175.51535 c 384.35758 175.65207 384.26664 175.75949 384.14579 175.83761 c 384.02494 175.91574 383.8986 175.9548 383.76676 175.9548 c 383.56413 175.9548 383.38285 175.87606 383.22294 175.71859 c 383.06303 175.56112 382.96965 175.34201 382.94279 175.06124 c h f 0.34902 0.40392 0.46275 rg 388.5568 174.03585 m 388.46646 173.59396 388.28946 173.25399 388.02579 173.01596 c 387.76212 172.77792 387.47037 172.6589 387.15055 172.6589 c 386.76969 172.6589 386.43766 172.81862 386.15445 173.13807 c 385.87125 173.45758 385.72965 173.88929 385.72965 174.43319 c 385.72965 174.96 385.88651 175.38801 386.20023 175.71722 c 386.51395 176.0465 386.89054 176.21115 387.32999 176.21115 c 387.65958 176.21115 387.93058 176.12413 388.14298 175.95011 c 388.35538 175.77616 388.46158 175.59549 388.46158 175.40811 c 388.46158 175.31565 388.43167 175.2408 388.37186 175.18358 c 388.31205 175.12644 388.22843 175.09787 388.12101 175.09787 c 387.97696 175.09787 387.86832 175.14425 387.79508 175.23703 c 387.75357 175.2883 387.72611 175.38595 387.71268 175.52999 c 387.69925 175.67404 387.64981 175.7839 387.56436 175.85958 c 387.47892 175.93283 387.36051 175.96945 387.20914 175.96945 c 386.965 175.96945 386.76847 175.87912 386.61954 175.69845 c 386.42179 175.45919 386.32291 175.14303 386.32291 174.74997 c 386.32291 174.34957 386.42118 173.99618 386.61771 173.68978 c 386.81424 173.38339 387.07975 173.23019 387.41422 173.23019 c 387.65348 173.23019 387.86832 173.31198 388.05875 173.47555 c}%
\csname pgfsys@invoke\endcsname{388.19303 173.58786 388.32364 173.79171 388.4506 174.08712 c 388.5568 174.03585 l h f 0.34902 0.40392 0.46275 rg 390.02897 177.96896 m 390.02897 174.63278 l 390.88224 175.40915 l 391.0629 175.57516 391.16788 175.68014 391.19718 175.72409 c 391.21671 175.75338 391.22648 175.78268 391.22648 175.81198 c 391.22648 175.86081 391.20633 175.90292 391.16605 175.93832 c 391.12577 175.97372 391.05924 175.99386 390.96647 175.99874 c 390.96647 176.11593 l 392.42399 176.11593 l 392.42399 175.99874 l 392.22379 175.99386 392.05716 175.96334 391.92411 175.90719 c 391.79105 175.85104 391.64518 175.75094 391.48649 175.6069 c 390.62589 174.81222 l 391.48649 173.72663 l 391.72574 173.42695 391.88688 173.2369 391.96988 173.15649 c 392.08707 173.04197 392.18961 172.96762 392.2775 172.93344 c 392.33854 172.90911 392.44474 172.89694 392.59611 172.89694 c 392.59611 172.76144 l 390.96647 172.76144 l 390.96647 172.89694 l 391.05924 172.89938 391.12211 172.91338 391.15507 172.93894 c 391.18802 172.96457 391.2045 173.00051 391.2045 173.04674 c 391.2045 173.10282 391.15568 173.19296 391.05802 173.31717 c 390.02897 174.62912 l 390.02897 173.51824 l 390.02897 173.30141 390.04423 173.15886 390.07474 173.09057 c 390.10526 173.02237 390.1486 172.97365 390.20475 172.94443 c 390.2609 172.91521 390.38297 172.89938 390.57096 172.89694 c 390.57096 172.76144 l 388.86442 172.76144 l 388.86442 172.89694 l 389.03531 172.89694 389.16349 172.91769 389.24894 172.95919 c 389.30021 172.98597 389.33927 173.02744 389.36612 173.08359 c 389.40275 173.16408 389.42106 173.30313 389.42106 173.50073 c 389.42106 176.55275 l 389.42106 176.94063 389.41251 177.17787 389.39542 177.26446 c 389.37833 177.35113 389.35026 177.41091 389.31119 177.44379 c 389.27213 177.47675 389.22086 177.49323 389.15738 177.49323 c 389.10612 177.49323 389.02921 177.47248 388.92667 177.43097 c 388.86442 177.55915 l 389.86051 177.96896 l 390.02897 177.96896 l h f 0.34902 0.40392 0.46275 rg 392.54484 175.786 m 393.57755 176.20382 l 393.71671 176.20382 l 393.71671 175.42013 l 393.89005 175.71554 394.064 175.92123 394.23856 176.0372 c 394.41312 176.15316 394.59684 176.21115 394.78971 176.21115 c 395.12662 176.21115 395.40738 176.07946 395.63199 175.8161 c 395.90787 175.49414 396.04581 175.07463 396.04581 174.55759 c 396.04581 173.97959 395.8798 173.50157 395.54777 173.12353 c 395.27433 172.81378 394.93009 172.6589 394.51505 172.6589 c 394.33439 172.6589 394.17814 172.68454 394.0463 172.73581 c 393.94864 172.77243 393.83878 172.84567 393.71671 172.95553 c 393.71671 171.9338 l 393.71671 171.70431 393.73075 171.55844 393.75883 171.49618 c 393.7869 171.43393 393.83573 171.38449 393.90531 171.34787 c 393.97489 171.31124 394.10123 171.29293 394.28434 171.29293 c 394.28434 171.15744 l 392.52653 171.15744 l 392.52653 171.29293 l 392.61808 171.29293 l 392.75236 171.29049 392.8671 171.31617 392.96232 171.36995 c 393.0087 171.39681 393.04471 171.44018 393.07035 171.50007 c 393.09598 171.55989 393.1088 171.71194 393.1088 171.95623 c}%
\csname pgfsys@invoke\endcsname{393.1088 175.13002 l 393.1088 175.34746 393.09904 175.48548 393.0795 175.54407 c 393.05997 175.60274 393.02884 175.64672 392.98612 175.67602 c 392.9434 175.70539 392.88541 175.72008 392.81217 175.72008 c 392.75358 175.72008 392.67911 175.70299 392.58878 175.66881 c 392.54484 175.786 l 393.71671 175.19743 m 393.71671 173.94659 l 393.71671 173.6759 393.7277 173.49791 393.74967 173.41261 c 393.78385 173.27116 393.86747 173.1468 394.00052 173.03953 c 394.13358 172.93226 394.30143 172.87863 394.50406 172.87863 c 394.74821 172.87863 394.94596 172.97373 395.09733 173.16393 c 395.29508 173.41257 395.39396 173.76245 395.39396 174.21358 c 395.39396 174.72559 395.28165 175.11934 395.05704 175.39484 c 394.90079 175.58504 394.71525 175.68014 394.5004 175.68014 c 394.38321 175.68014 394.26725 175.65088 394.1525 175.59237 c 394.06461 175.5485 393.91935 175.41685 393.71671 175.19743 c h f 0.34902 0.40392 0.46275 rg 398.17716 176.21115 m 398.68497 176.21115 399.09269 176.01847 399.4003 175.63311 c 399.66154 175.3039 399.79215 174.92586 399.79215 174.499 c 399.79215 174.19901 399.72013 173.89536 399.57609 173.58805 c 399.43204 173.28081 399.23368 173.04914 398.98099 172.89305 c 398.72831 172.73695 398.44694 172.6589 398.13688 172.6589 c 397.63151 172.6589 397.22989 172.86013 396.93204 173.26258 c 396.68058 173.60155 396.55485 173.98199 396.55485 174.4039 c 396.55485 174.71121 396.63114 175.01669 396.78373 175.32034 c 396.93632 175.62399 397.13712 175.84837 397.38614 175.99348 c 397.63517 176.13859 397.89884 176.21115 398.17716 176.21115 c 398.06363 175.96945 m 397.93424 175.96945 397.80424 175.93103 397.67362 175.85421 c 397.543 175.77738 397.43741 175.64264 397.35685 175.45 c 397.27628 175.25736 397.236 175.00986 397.236 174.70751 c 397.236 174.21984 397.33304 173.79919 397.52714 173.44557 c 397.72123 173.09202 397.97696 172.91525 398.29435 172.91525 c 398.53116 172.91525 398.72648 173.01279 398.88029 173.20787 c 399.03409 173.40296 399.111 173.73823 399.111 174.2137 c 399.111 174.80871 398.98282 175.27693 398.72648 175.61834 c 398.55314 175.85241 398.33219 175.96945 398.06363 175.96945 c h f 0.34902 0.40392 0.46275 rg 401.13981 177.96896 m 401.24235 177.96896 401.32963 177.93276 401.40165 177.86036 c 401.47367 177.78803 401.50968 177.70033 401.50968 177.59726 c 401.50968 177.49418 401.47367 177.40583 401.40165 177.33221 c 401.32963 177.25866 401.24235 177.22189 401.13981 177.22189 c 401.03727 177.22189 400.94938 177.25866 400.87613 177.33221 c 400.80289 177.40583 400.76627 177.49418 400.76627 177.59726 c 400.76627 177.70033 400.80228 177.78803 400.8743 177.86036 c 400.94633 177.93276 401.03483 177.96896 401.13981 177.96896 c 401.44376 176.21115 m 401.44376 173.52179 l 401.44376 173.31228 401.45902 173.17282 401.48954 173.10339 c 401.52006 173.03396 401.56522 172.9822 401.62504 172.94809 c 401.68485 172.91399 401.7941 172.89694 401.95279 172.89694 c 401.95279 172.76144 l 400.32316 172.76144 l 400.32316 172.89694 l}%
\csname pgfsys@invoke\endcsname{400.48673 172.89694 400.59659 172.91277 400.65275 172.94443 c 400.7089 172.97609 400.75345 173.02847 400.78641 173.10156 c 400.81937 173.17465 400.83585 173.31472 400.83585 173.52179 c 400.83585 174.81165 l 400.83585 175.17466 400.82487 175.40972 400.80289 175.51683 c 400.7858 175.59481 400.75895 175.64901 400.72233 175.67945 c 400.6857 175.7099 400.63566 175.72512 400.57218 175.72512 c 400.50382 175.72512 400.42081 175.70684 400.32316 175.6703 c 400.27189 175.80191 l 401.28263 176.21115 l 401.44376 176.21115 l h f 0.34902 0.40392 0.46275 rg 403.34806 175.5007 m 403.74112 175.97433 404.11588 176.21115 404.47233 176.21115 c 404.65543 176.21115 404.8129 176.16545 404.94474 176.07405 c 405.07657 175.98272 405.18155 175.83231 405.25968 175.62281 c 405.31339 175.4767 405.34025 175.25259 405.34025 174.95047 c 405.34025 173.52179 l 405.34025 173.30984 405.35734 173.1661 405.39152 173.09057 c 405.41837 173.02969 405.46171 172.9822 405.52152 172.94809 c 405.58133 172.91399 405.69181 172.89694 405.85294 172.89694 c 405.85294 172.76144 l 404.19401 172.76144 l 404.19401 172.89694 l 404.26359 172.89694 l 404.41984 172.89694 404.52909 172.92063 404.59134 172.96801 c 404.6536 173.01538 404.69694 173.08519 404.72135 173.17743 c 404.73112 173.2139 404.736 173.32808 404.736 173.51995 c 404.736 174.88626 l 404.736 175.18984 404.69632 175.41025 404.61698 175.5475 c 404.53763 175.68476 404.40397 175.75338 404.21598 175.75338 c 403.92545 175.75338 403.63614 175.59549 403.34806 175.27971 c 403.34806 173.51995 l 403.34806 173.29405 403.36149 173.15439 403.38834 173.10099 c 403.42252 173.03057 403.46952 172.97895 403.52933 172.94615 c 403.58915 172.91334 403.71061 172.89694 403.89371 172.89694 c 403.89371 172.76144 l 402.23478 172.76144 l 402.23478 172.89694 l 402.30802 172.89694 l 402.47892 172.89694 402.59427 172.94016 402.65409 173.0266 c 402.7139 173.11312 402.74381 173.27818 402.74381 173.52179 c 402.74381 174.76416 l 402.74381 175.16607 402.73465 175.41086 402.71634 175.49852 c 402.69803 175.58626 402.66996 175.64596 402.63212 175.67762 c 402.59427 175.70929 402.54361 175.72512 402.48014 175.72512 c 402.41178 175.72512 402.32999 175.70684 402.23478 175.6703 c 402.17985 175.80191 l 403.19059 176.21115 l 403.34806 176.21115 l 403.34806 175.5007 l h f 0.34902 0.40392 0.46275 rg 407.0944 177.22189 m 407.0944 176.11593 l 407.87809 176.11593 l 407.87809 175.85958 l 407.0944 175.85958 l 407.0944 173.68727 l 407.0944 173.47021 407.12552 173.32388 407.18778 173.24827 c 407.25004 173.17274 407.32999 173.13498 407.42765 173.13498 c 407.50821 173.13498 407.58634 173.16 407.66202 173.21005 c 407.73771 173.2601 407.7963 173.33395 407.8378 173.43161 c 407.98063 173.43161 l 407.89518 173.19166 407.77433 173.0102 407.61808 172.88721 c 407.46183 172.7643 407.30069 172.70285 407.13468 172.70285 c 407.02237 172.70285 406.91251 172.73401 406.80509 172.79634 c 406.69767 172.85868 406.61832 172.94786 406.56705 173.06391 c 406.51578 173.18003 406.49015 173.35909 406.49015 173.60109 c}%
\csname pgfsys@invoke\endcsname{406.49015 175.85958 l 405.95914 175.85958 l 405.95914 175.98043 l 406.09342 176.0343 406.23075 176.12551 406.37113 176.25406 c 406.51151 176.38262 406.63663 176.53505 406.7465 176.71137 c 406.80265 176.80437 406.88077 176.97454 406.98087 177.22189 c 407.0944 177.22189 l h f 0.34902 0.40392 0.46275 rg 410.37199 176.21115 m 410.37199 175.07589 l 410.25114 175.07589 l 410.15837 175.43196 410.03935 175.67415 409.89409 175.80248 c 409.74882 175.93088 409.56389 175.99508 409.33928 175.99508 c 409.16838 175.99508 409.03044 175.94995 408.92546 175.8597 c 408.82048 175.76952 408.76799 175.66954 408.76799 175.55975 c 408.76799 175.42318 408.80705 175.30615 408.88518 175.20864 c 408.96086 175.10862 409.11467 175.00254 409.3466 174.89038 c 409.88127 174.6306 l 410.37688 174.38921 410.62468 174.07095 410.62468 173.67582 c 410.62468 173.37103 410.50932 173.12532 410.27861 172.93871 c 410.0479 172.75217 409.78972 172.6589 409.50407 172.6589 c 409.299 172.6589 409.06462 172.69552 408.80095 172.76876 c 408.72038 172.79318 408.65446 172.80539 408.60319 172.80539 c 408.54704 172.80539 408.5031 172.77365 408.47136 172.71017 c 408.35051 172.71017 l 408.35051 173.91134 l 408.47136 173.91134 l 408.53972 173.56832 408.67033 173.30984 408.8632 173.13589 c 409.05608 172.96194 409.27214 172.87497 409.5114 172.87497 c 409.67986 172.87497 409.81718 172.92433 409.92339 173.02305 c 410.02959 173.12185 410.08269 173.24076 410.08269 173.37976 c 410.08269 173.54807 410.02348 173.68952 409.90507 173.80411 c 409.78667 173.9187 409.55046 174.06378 409.19646 174.23933 c 408.84245 174.41496 408.61052 174.5735 408.50066 174.71495 c 408.39079 174.85395 408.33586 175.02954 408.33586 175.24172 c 408.33586 175.51729 408.43047 175.74774 408.61967 175.93306 c 408.80888 176.11845 409.05363 176.21115 409.35393 176.21115 c 409.48576 176.21115 409.64568 176.18307 409.83366 176.12692 c 409.95818 176.0903 410.04118 176.07199 410.08269 176.07199 c 410.12175 176.07199 410.15227 176.08053 410.17424 176.09762 c 410.19621 176.11471 410.22185 176.15255 410.25114 176.21115 c 410.37199 176.21115 l h f 0.34902 0.40392 0.46275 rg 0.34902 0.40392 0.46275 rg 415.50833 176.07645 m 415.3583 175.02645 l 415.23836 175.02645 l 415.16833 175.60644 414.94581 175.89643 414.57083 175.89643 c 414.43587 175.89643 414.32837 175.85894 414.24834 175.78394 c 414.16838 175.70894 414.1284 175.60392 414.1284 175.46888 c 414.1284 175.27891 414.26337 175.02394 414.53329 174.70396 c 414.87334 174.30891 415.04336 173.96891 415.04336 173.68395 c 415.04336 173.37893 414.94211 173.13517 414.73963 172.95267 c 414.53715 172.77018 414.2784 172.67893 413.96338 172.67893 c 413.81834 172.67893 413.68082 172.70391 413.55082 172.75389 c 413.44584 172.7989 413.33586 172.82141 413.22088 172.82141 c 413.12086 172.82141 413.04835 172.76892 413.00333 172.66394 c 412.8834 172.66394 l 413.03332 173.85641 l 413.15336 173.85641 l 413.25339 173.1764 413.50336 172.8364 413.9033 172.8364 c 414.08335 172.8364 414.22335 172.88641 414.32329 172.98643 c}%
\csname pgfsys@invoke\endcsname{414.42332 173.08645 414.47333 173.22897 414.47333 173.41398 c 414.47333 173.63897 414.33333 173.92645 414.05333 174.27641 c 413.73831 174.67146 413.5808 174.99895 413.5808 175.25888 c 413.5808 175.5089 413.66331 175.70639 413.82834 175.85134 c 413.99336 175.99638 414.21335 176.0689 414.48832 176.0689 c 414.58834 176.0689 414.72834 176.04391 414.90832 175.99394 c 415.01833 175.95892 415.10836 175.94141 415.1784 175.94141 c 415.27834 175.94141 415.35334 175.98642 415.40339 176.07645 c 415.50833 176.07645 l h f 0.34902 0.40392 0.46275 rg 418.17982 173.36895 m 418.17982 173.13444 418.15707 172.91305 418.11157 172.70477 c 418.06606 172.49654 417.99869 172.30492 417.90945 172.12991 c 417.82021 171.95495 417.69684 171.81671 417.53935 171.71519 c 417.38186 171.61366 417.19985 171.5629 416.99333 171.5629 c 416.77981 171.5629 416.59255 171.61716 416.43153 171.72568 c 416.27056 171.8342 416.14631 171.97944 416.05878 172.16139 c 415.9713 172.3434 415.90743 172.53766 415.86716 172.74418 c 415.82695 172.9507 415.80684 173.16945 415.80684 173.40043 c 415.80684 173.72594 415.84708 174.01906 415.92756 174.27979 c 416.0081 174.54057 416.14199 174.7567 416.32923 174.92818 c 416.51647 175.09967 416.74483 175.18541 417.01432 175.18541 c 417.35734 175.18541 417.63735 175.0174 417.85434 174.68137 c 418.07133 174.34539 418.17982 173.90792 418.17982 173.36895 c 417.67586 173.34267 m 417.67586 173.89569 417.61722 174.31832 417.49994 174.61055 c 417.38271 174.90279 417.21034 175.04891 416.98284 175.04891 c 416.76585 175.04891 416.5996 174.90191 416.48408 174.60791 c 416.36856 174.31391 416.3108 173.89916 416.3108 173.36366 c 416.3108 172.82469 416.36856 172.41256 416.48408 172.12727 c 416.5996 171.84203 416.76935 171.69941 416.99333 171.69941 c 417.21384 171.69941 417.38271 171.84203 417.49994 172.12727 c 417.61722 172.41256 417.67586 172.8177 417.67586 173.34267 c h f 0.34902 0.40392 0.46275 rg 426.56332 174.69641 m 426.56332 174.62145 l 425.98829 174.37647 425.39328 173.89898 424.77827 173.18899 c 424.62835 173.33147 l 424.76835 173.53144 424.97332 173.77142 425.24325 174.05142 c 425.31328 174.12146 425.3483 174.19146 425.3483 174.26142 c 425.3483 174.36144 425.2833 174.41145 425.15329 174.41145 c 420.66835 174.41145 l 420.66835 174.90641 l 425.16085 174.90641 l 425.20083 174.90641 425.24332 174.92514 425.28833 174.9626 c 425.33335 175.00013 425.35585 175.03641 425.35585 175.07143 c 425.35585 175.12644 425.32084 175.18892 425.2508 175.25888 c 424.99582 175.50394 424.79082 175.74396 424.63579 175.97895 c 424.78582 176.12143 l 425.40579 175.4064 425.99829 174.93139 426.56332 174.69641 c h f 0.34902 0.40392 0.46275 rg 431.33322 176.07645 m 431.18319 175.02645 l 431.06325 175.02645 l 430.99322 175.60644 430.7707 175.89643 430.39572 175.89643 c 430.26076 175.89643 430.15326 175.85894 430.07323 175.78394 c 429.99327 175.70894 429.95329 175.60392 429.95329 175.46888 c 429.95329 175.27891 430.08826 175.02394 430.35818 174.70396 c}%
\csname pgfsys@invoke\endcsname{430.69823 174.30891 430.86825 173.96891 430.86825 173.68395 c 430.86825 173.37893 430.767 173.13517 430.56452 172.95267 c 430.36204 172.77018 430.10329 172.67893 429.78827 172.67893 c 429.64323 172.67893 429.50571 172.70391 429.37571 172.75389 c 429.27073 172.7989 429.16075 172.82141 429.04577 172.82141 c 428.94575 172.82141 428.87324 172.76892 428.82822 172.66394 c 428.70829 172.66394 l 428.85821 173.85641 l 428.97825 173.85641 l 429.07828 173.1764 429.32825 172.8364 429.72819 172.8364 c 429.90824 172.8364 430.04824 172.88641 430.14818 172.98643 c 430.24821 173.08645 430.29822 173.22897 430.29822 173.41398 c 430.29822 173.63897 430.15822 173.92645 429.87822 174.27641 c 429.5632 174.67146 429.40569 174.99895 429.40569 175.25888 c 429.40569 175.5089 429.4882 175.70639 429.65323 175.85134 c 429.81825 175.99638 430.03824 176.0689 430.31321 176.0689 c 430.41323 176.0689 430.55323 176.04391 430.73321 175.99394 c 430.84322 175.95892 430.93325 175.94141 431.00329 175.94141 c 431.10323 175.94141 431.17823 175.98642 431.22828 176.07645 c 431.33322 176.07645 l h f 0.34902 0.40392 0.46275 rg 434.82893 175.06469 m 434.59797 174.20368 l 434.50873 174.21418 l 434.5192 174.30171 434.52443 174.38222 434.52443 174.4557 c 434.52443 174.73918 434.34769 174.88092 433.99419 174.88092 c 433.6897 174.88092 l 432.97049 172.30847 l 432.92146 172.13693 432.89695 172.02142 432.89695 171.96192 c 432.89695 171.88144 432.9162 171.82632 432.95471 171.79658 c 432.99321 171.76683 433.0667 171.7467 433.17516 171.73618 c 433.35893 171.72047 l 433.35893 171.63644 l 431.84696 171.63644 l 431.84696 171.72047 l 432.02897 171.73794 432.15845 171.77292 432.23541 171.82542 c 432.31242 171.87791 432.37018 171.97418 432.40868 172.11421 c 433.15946 174.88092 l 432.74295 174.88092 432.46206 174.8433 432.3168 174.76805 c 432.17159 174.6928 432.03597 174.51344 431.90993 174.22996 c 431.81548 174.25095 l 432.03594 175.06469 l 434.82893 175.06469 l h f 0.14902 0.20392 0.25882 rg 397.25747 148.47126 m 397.25747 148.61189 l 397.43325 148.61189 l 397.5869 148.61189 397.70473 148.6361 397.78677 148.68452 c 397.8688 148.73294 397.92934 148.79902 397.96841 148.88276 c 397.99184 148.93778 398.00356 149.10269 398.00356 149.37751 c 398.00356 152.86189 l 398.00356 153.1341 397.98924 153.30423 397.96059 153.37226 c 397.93195 153.44038 397.87401 153.49995 397.78677 153.55097 c 397.69953 153.602 397.58169 153.62751 397.43325 153.62751 c 397.25747 153.62751 l 397.25747 153.76814 l 399.62856 153.76814 l 400.26138 153.76814 400.77049 153.6822 401.15591 153.51033 c 401.62726 153.29939 401.98468 152.98038 402.22817 152.55329 c 402.47166 152.12621 402.59341 151.64314 402.59341 151.10408 c 402.59341 150.73168 402.53351 150.38858 402.41372 150.07478 c 402.29393 149.76098 402.13898 149.50186 401.94888 149.29743 c 401.75877 149.09301 401.53937 148.92895 401.29067 148.80525 c 401.04197 148.68155 400.73794 148.58585 400.37856 148.51814 c 400.21971 148.48689 399.96971 148.47126 399.62856 148.47126 c 397.25747 148.47126 l}%
\csname pgfsys@invoke\endcsname{399.277 153.47126 m 399.277 149.34187 l 399.277 149.12328 399.28742 148.98925 399.30825 148.93977 c 399.32908 148.89037 399.36424 148.85269 399.41372 148.82673 c 399.48403 148.78767 399.58559 148.76814 399.71841 148.76814 c 400.1533 148.76814 400.48533 148.91645 400.7145 149.21308 c 401.027 149.6138 401.18325 150.23567 401.18325 151.07868 c 401.18325 151.7578 401.07648 152.30032 400.86294 152.70625 c 400.69367 153.02371 400.47622 153.2397 400.21059 153.3542 c 400.02309 153.43485 399.7119 153.47387 399.277 153.47126 c h f 0.14902 0.20392 0.25882 rg 406.29521 150.4322 m 404.29131 150.4322 l 404.31474 149.94652 404.44365 149.56269 404.67802 149.28071 c 404.85771 149.064 405.07386 148.95564 405.32646 148.95564 c 405.48271 148.95564 405.62464 148.99926 405.75224 149.0865 c 405.87985 149.17374 406.01657 149.33064 406.1624 149.5572 c 406.29521 149.47126 l 406.09729 149.06762 405.87854 148.78181 405.63896 148.61384 c 405.39938 148.44587 405.12203 148.36189 404.80693 148.36189 c 404.26526 148.36189 403.85511 148.57042 403.57646 148.9875 c 403.3525 149.32376 403.24052 149.74083 403.24052 150.23872 c 403.24052 150.84875 403.40524 151.33426 403.73466 151.69526 c 404.06409 152.05635 404.45016 152.23689 404.89287 152.23689 c 405.26266 152.23689 405.58362 152.0852 405.85576 151.78181 c 406.12789 151.47842 406.27438 151.02855 406.29521 150.4322 c 405.33427 150.69001 m 405.33427 151.10928 405.31149 151.39704 405.26591 151.55329 c 405.22034 151.70954 405.14938 151.82803 405.05302 151.90876 c 404.99834 151.95564 404.92542 151.97908 404.83427 151.97908 c 404.69886 151.97908 404.58818 151.91267 404.50224 151.77986 c 404.3486 151.54809 404.27177 151.23038 404.27177 150.82673 c 404.27177 150.69001 l 405.33427 150.69001 l h f 0.14902 0.20392 0.25882 rg 408.24172 152.12751 m 408.24172 151.65095 l 408.42922 151.85546 408.60891 152.00422 408.78078 152.09724 c 408.95266 152.19034 409.13755 152.23689 409.33547 152.23689 c 409.57245 152.23689 409.76906 152.17105 409.92531 152.03938 c 410.08156 151.90771 410.18573 151.74409 410.23781 151.54853 c 410.27948 151.39985 410.30031 151.11429 410.30031 150.69184 c 410.30031 149.26814 l 410.30031 148.98689 410.3257 148.81176 410.37648 148.74275 c 410.42727 148.67374 410.53339 148.63012 410.69484 148.61189 c 410.69484 148.47126 l 408.84719 148.47126 l 408.84719 148.61189 l 408.98521 148.63012 409.08417 148.68741 409.14406 148.78376 c 409.18573 148.84887 409.20656 149.01033 409.20656 149.26814 c 409.20656 150.89314 l 409.20656 151.19262 409.19484 151.38142 409.17141 151.45954 c 409.14797 151.53767 409.10826 151.59822 409.05227 151.64118 c 408.99628 151.68415 408.93443 151.70564 408.86672 151.70564 c 408.64276 151.70564 408.43443 151.54418 408.24172 151.22126 c 408.24172 149.26814 l 408.24172 148.9947 408.26711 148.82152 408.31789 148.74861 c 408.36867 148.67569 408.46307 148.63012 408.60109 148.61189 c 408.60109 148.47126 l 406.75344 148.47126 l 406.75344 148.61189 l 406.90708 148.62751 407.01646 148.67699 407.08156 148.76033 c}%
\csname pgfsys@invoke\endcsname{407.12583 148.81762 407.14797 148.98689 407.14797 149.26814 c 407.14797 151.33064 l 407.14797 151.61002 407.12258 151.78397 407.0718 151.85249 c 407.02102 151.92101 406.9149 151.96581 406.75344 151.98689 c 406.75344 152.12751 l 408.24172 152.12751 l h f 0.14902 0.20392 0.25882 rg 412.08037 153.88533 m 412.24964 153.88533 412.39287 153.82588 412.51006 153.70698 c 412.62724 153.58817 412.68584 153.44514 412.68584 153.2779 c 412.68584 153.11067 412.62659 152.96825 412.5081 152.85066 c 412.38961 152.73314 412.24703 152.67439 412.08037 152.67439 c 411.9137 152.67439 411.77177 152.73314 411.65459 152.85066 c 411.5374 152.96825 411.47881 153.11067 411.47881 153.2779 c 411.47881 153.44514 411.5374 153.58817 411.65459 153.70698 c 411.77177 153.82588 411.9137 153.88533 412.08037 153.88533 c 412.62724 152.12751 m 412.62724 149.22908 l 412.62724 148.97126 412.65719 148.80655 412.71709 148.73493 c 412.77698 148.66332 412.89417 148.6223 413.06865 148.61189 c 413.06865 148.47126 l 411.09599 148.47126 l 411.09599 148.61189 l 411.25745 148.6171 411.37724 148.66397 411.45537 148.75251 c 411.50745 148.81241 411.53349 148.97126 411.53349 149.22908 c 411.53349 151.36189 l 411.53349 151.62296 411.50354 151.78974 411.44365 151.86225 c 411.38375 151.93476 411.26787 151.97631 411.09599 151.98689 c 411.09599 152.12751 l 412.62724 152.12751 l h f 0.14902 0.20392 0.25882 rg 415.73013 152.22126 m 415.78872 150.97126 l 415.65591 150.97126 l 415.49705 151.34407 415.33234 151.5987 415.16177 151.73518 c 414.99119 151.87174 414.82127 151.94001 414.652 151.94001 c 414.54523 151.94001 414.45408 151.90421 414.37856 151.83259 c 414.30304 151.76098 414.26528 151.67829 414.26528 151.58454 c 414.26528 151.51423 414.29132 151.44652 414.34341 151.38142 c 414.42674 151.27465 414.65981 151.09171 415.04263 150.83259 c 415.42544 150.57348 415.67739 150.35342 415.79848 150.17243 c 415.91958 149.99145 415.98013 149.78897 415.98013 149.56501 c 415.98013 149.36189 415.92934 149.16267 415.82778 148.96736 c 415.72622 148.77204 415.58299 148.6223 415.39809 148.51814 c 415.2132 148.41397 415.00877 148.36189 414.78481 148.36189 c 414.61033 148.36189 414.37726 148.41759 414.08559 148.529 c 414.00747 148.55822 413.95408 148.57283 413.92544 148.57283 c 413.8395 148.57283 413.76789 148.50772 413.71059 148.37751 c 413.58169 148.37751 l 413.51919 149.69001 l 413.652 149.69001 l 413.76919 149.34626 413.92999 149.08845 414.13442 148.91658 c 414.33885 148.7447 414.53221 148.65876 414.7145 148.65876 c 414.8395 148.65876 414.94171 148.69717 415.02114 148.774 c 415.10057 148.85082 415.14028 148.94392 415.14028 149.05329 c 415.14028 149.17829 415.10122 149.28637 415.02309 149.37751 c 414.94497 149.46866 414.77049 149.60668 414.49966 149.79158 c 414.10122 150.06762 413.84341 150.27855 413.72622 150.42439 c 413.55434 150.63793 413.46841 150.87361 413.46841 151.13142 c 413.46841 151.41267 413.56541 151.66723 413.75942 151.89509 c 413.95343 152.12296 414.23403 152.23689 414.60122 152.23689 c}%
\csname pgfsys@invoke\endcsname{414.79914 152.23689 414.99054 152.18684 415.17544 152.08674 c 415.24575 152.04621 415.30304 152.02595 415.34731 152.02595 c 415.39419 152.02595 415.43195 152.03572 415.46059 152.05525 c 415.48924 152.07478 415.53481 152.13012 415.59731 152.22126 c 415.73013 152.22126 l h f 0.14902 0.20392 0.25882 rg 419.62338 150.4322 m 417.61948 150.4322 l 417.64291 149.94652 417.77182 149.56269 418.00619 149.28071 c 418.18588 149.064 418.40203 148.95564 418.65463 148.95564 c 418.81088 148.95564 418.95281 148.99926 419.08041 149.0865 c 419.20802 149.17374 419.34474 149.33064 419.49057 149.5572 c 419.62338 149.47126 l 419.42546 149.06762 419.20671 148.78181 418.96713 148.61384 c 418.72755 148.44587 418.4502 148.36189 418.1351 148.36189 c 417.59343 148.36189 417.18328 148.57042 416.90463 148.9875 c 416.68067 149.32376 416.56869 149.74083 416.56869 150.23872 c 416.56869 150.84875 416.73341 151.33426 417.06283 151.69526 c 417.39226 152.05635 417.77833 152.23689 418.22104 152.23689 c 418.59083 152.23689 418.91179 152.0852 419.18393 151.78181 c 419.45606 151.47842 419.60255 151.02855 419.62338 150.4322 c 418.66244 150.69001 m 418.66244 151.10928 418.63966 151.39704 418.59408 151.55329 c 418.54851 151.70954 418.47755 151.82803 418.38119 151.90876 c 418.32651 151.95564 418.25359 151.97908 418.16244 151.97908 c 418.02703 151.97908 417.91635 151.91267 417.83041 151.77986 c 417.67677 151.54809 417.59994 151.23038 417.59994 150.82673 c 417.59994 150.69001 l 418.66244 150.69001 l h f 0.34902 0.40392 0.46275 rg 402.0852 139.41953 m 400.79487 139.41953 l 399.15879 141.68653 l 399.0376 141.68177 398.93898 141.6794 398.86294 141.6794 c 398.83205 141.6794 398.79878 141.67999 398.76313 141.68118 c 398.72749 141.68237 398.69066 141.68415 398.65263 141.68653 c 398.65263 140.27745 l 398.65263 139.97225 398.6859 139.7827 398.75244 139.70881 c 398.84274 139.60388 398.97819 139.55142 399.15879 139.55142 c 399.3477 139.55142 l 399.3477 139.41953 l 397.27676 139.41953 l 397.27676 139.55142 l 397.45854 139.55142 l 397.6629 139.55142 397.80905 139.61796 397.89697 139.75103 c 397.94687 139.82469 397.97182 139.99935 397.97182 140.275 c 397.97182 143.39746 l 397.97182 143.70163 397.93856 143.89055 397.87202 143.96421 c 397.77934 144.06877 397.64152 144.12105 397.45854 144.12105 c 397.27676 144.12105 l 397.27676 144.25293 l 399.0376 144.25293 l 399.55088 144.25293 399.9293 144.21562 400.17287 144.14099 c 400.41644 144.06636 400.62318 143.9289 400.79309 143.72862 c 400.96299 143.52842 401.04795 143.28971 401.04795 143.0125 c 401.04795 142.71636 400.95111 142.45927 400.75744 142.24125 c 400.56378 142.02329 400.26377 141.86928 399.85742 141.7792 c 400.85547 140.38818 l 401.08359 140.06871 401.27964 139.85651 401.4436 139.75159 c 401.60757 139.64673 401.82143 139.58001 402.0852 139.55142 c 402.0852 139.41953 l 398.65263 141.90396 m 398.69778 141.90396 398.73699 141.90336 398.77026 141.90218 c 398.80353 141.90099 398.83086 141.90039 398.85224 141.90039 c}%
\csname pgfsys@invoke\endcsname{399.31325 141.90039 399.66078 142.0002 399.89485 142.19981 c 400.12891 142.39942 400.24595 142.65368 400.24595 142.9626 c 400.24595 143.26439 400.15149 143.50975 399.96257 143.69866 c 399.77366 143.88758 399.52355 143.98203 399.21225 143.98203 c 399.07443 143.98203 398.88789 143.95946 398.65263 143.91431 c 398.65263 141.90396 l h f 0.34902 0.40392 0.46275 rg 402.79058 141.45127 m 402.7882 140.96762 402.90583 140.58827 403.14346 140.31321 c 403.38109 140.03823 403.66031 139.90074 403.98111 139.90074 c 404.19498 139.90074 404.38092 139.95955 404.53895 140.07718 c 404.69697 140.1948 404.82945 140.3962 404.93638 140.68135 c 405.04688 140.61006 l 404.99698 140.28451 404.85202 139.98807 404.61202 139.72073 c 404.37201 139.4534 404.07141 139.31973 403.71021 139.31973 c 403.31812 139.31973 402.98247 139.47207 402.70325 139.77676 c 402.42404 140.08152 402.28443 140.49121 402.28443 141.00583 c 402.28443 141.56307 402.4276 141.9976 402.71395 142.30942 c 403.00029 142.62131 403.35971 142.77725 403.79219 142.77725 c 404.15814 142.77725 404.45874 142.65695 404.694 142.41635 c 404.92925 142.17582 405.04688 141.85413 405.04688 141.45127 c 402.79058 141.45127 l 402.79058 141.65801 m 404.30191 141.65801 l 404.29003 141.86713 404.26508 142.01446 404.22706 142.1 c 404.16765 142.23308 404.07913 142.33763 403.9615 142.41368 c 403.84388 142.48972 403.7209 142.52774 403.59258 142.52774 c 403.39535 142.52774 403.21891 142.4511 403.06326 142.29783 c 402.90761 142.14456 402.81672 141.93129 402.79058 141.65801 c h f 0.34902 0.40392 0.46275 rg 408.3693 142.77725 m 408.3693 138.58144 l 408.3693 138.37248 408.38355 138.23833 408.41207 138.17899 c 408.44059 138.11959 408.48514 138.07329 408.54574 138.04009 c 408.60633 138.00682 408.72455 137.99019 408.9004 137.99019 c 408.9004 137.8583 l 407.25362 137.8583 l 407.25362 137.99019 l 407.32135 137.99019 l 407.45442 137.99019 407.55541 138.0092 407.62433 138.04722 c 407.67185 138.07336 407.70987 138.12029 407.73839 138.18802 c 407.7669 138.25574 407.78116 138.38703 407.78116 138.58189 c 407.78116 139.98628 l 407.56492 139.72964 407.376 139.55439 407.21441 139.46053 c 407.05283 139.36666 406.8853 139.31973 406.71183 139.31973 c 406.39578 139.31973 406.11359 139.46335 405.86527 139.75058 c 405.61694 140.03782 405.49278 140.42237 405.49278 140.90424 c 405.49278 141.4574 405.65675 141.90786 405.98468 142.25561 c 406.31261 142.60337 406.70826 142.77725 407.17164 142.77725 c 407.30709 142.77725 407.43185 142.75824 407.54591 142.72022 c 407.65997 142.6822 407.76215 142.62517 407.85245 142.54912 c 407.99028 142.61566 408.12216 142.6917 408.24811 142.77725 c 408.3693 142.77725 l 407.78116 140.21029 m 407.78116 141.741 l 407.78116 141.919 407.75799 142.05901 407.71165 142.16105 c 407.66532 142.26315 407.58274 142.34978 407.46393 142.42092 c 407.34511 142.49213 407.21085 142.52774 407.06114 142.52774 c 406.795 142.52774 406.56687 142.41501 406.37677 142.18956 c 406.18666 141.96411 406.09161 141.62237 406.09161 141.16433 c}%
\csname pgfsys@invoke\endcsname{406.09161 140.72531 406.18845 140.39189 406.38211 140.16406 c 406.57578 139.93623 406.80925 139.82232 407.08253 139.82232 c 407.22273 139.82232 407.34749 139.85258 407.4568 139.9131 c 407.56611 139.97362 407.67423 140.07268 407.78116 140.21029 c h f 0.34902 0.40392 0.46275 rg 411.99858 142.68457 m 411.99858 140.7063 l 411.99858 140.32847 412.00749 140.09738 412.02531 140.01302 c 412.04314 139.92866 412.07165 139.86984 412.11086 139.83658 c 412.15007 139.80331 412.19581 139.78667 412.24809 139.78667 c 412.32176 139.78667 412.40493 139.80687 412.4976 139.84727 c 412.54751 139.72251 l 411.57085 139.31973 l 411.41045 139.31973 l 411.41045 140.01123 l 411.13004 139.70707 410.91618 139.51578 410.76884 139.43736 c 410.62151 139.35894 410.46587 139.31973 410.3019 139.31973 c 410.11893 139.31973 409.96031 139.3726 409.82605 139.47835 c 409.69179 139.58409 409.59852 139.72014 409.54624 139.88648 c 409.49396 140.05282 409.46782 140.28807 409.46782 140.59224 c 409.46782 142.0501 l 409.46782 142.20456 409.45119 142.31149 409.41792 142.3709 c 409.38465 142.43031 409.33534 142.47605 409.26999 142.50813 c 409.20464 142.54021 409.08642 142.55507 408.91533 142.55269 c 408.91533 142.68457 l 410.05952 142.68457 l 410.05952 140.50491 l 410.05952 140.20149 410.11239 140.00236 410.21814 139.90753 c 410.32388 139.8127 410.45161 139.76529 410.60132 139.76529 c 410.7035 139.76529 410.81934 139.79729 410.94885 139.8613 c 411.07836 139.92532 411.23222 140.04736 411.41045 140.22744 c 411.41045 142.07271 l 411.41045 142.25762 411.37658 142.38264 411.30886 142.44776 c 411.24113 142.51296 411.10034 142.54794 410.88647 142.55269 c 410.88647 142.68457 l 411.99858 142.68457 l h f 0.34902 0.40392 0.46275 rg 413.34305 141.45127 m 413.34067 140.96762 413.4583 140.58827 413.69593 140.31321 c 413.93356 140.03823 414.21278 139.90074 414.53358 139.90074 c 414.74745 139.90074 414.93339 139.95955 415.09142 140.07718 c 415.24944 140.1948 415.38192 140.3962 415.48885 140.68135 c 415.59935 140.61006 l 415.54945 140.28451 415.40449 139.98807 415.16449 139.72073 c 414.92448 139.4534 414.62388 139.31973 414.26268 139.31973 c 413.87059 139.31973 413.53494 139.47207 413.25572 139.77676 c 412.97651 140.08152 412.8369 140.49121 412.8369 141.00583 c 412.8369 141.56307 412.98007 141.9976 413.26642 142.30942 c 413.55276 142.62131 413.91218 142.77725 414.34466 142.77725 c 414.71061 142.77725 415.01121 142.65695 415.24647 142.41635 c 415.48172 142.17582 415.59935 141.85413 415.59935 141.45127 c 413.34305 141.45127 l 413.34305 141.65801 m 414.85438 141.65801 l 414.8425 141.86713 414.81755 142.01446 414.77953 142.1 c 414.72012 142.23308 414.6316 142.33763 414.51397 142.41368 c 414.39635 142.48972 414.27337 142.52774 414.14505 142.52774 c 413.94782 142.52774 413.77138 142.4511 413.61573 142.29783 c 413.46008 142.14456 413.36919 141.93129 413.34305 141.65801 c h f 0.34902 0.40392 0.46275 rg 418.14118 142.77725 m 418.14118 141.67227 l 418.02355 141.67227 l}%
\csname pgfsys@invoke\endcsname{417.93325 142.01884 417.81741 142.25457 417.67602 142.37948 c 417.53463 142.50446 417.35463 142.56695 417.13601 142.56695 c 416.96966 142.56695 416.8354 142.52302 416.73322 142.43517 c 416.63104 142.3474 416.57995 142.25008 416.57995 142.14322 c 416.57995 142.0103 416.61797 141.89638 416.69401 141.80148 c 416.76768 141.70413 416.91739 141.60087 417.14313 141.49171 c 417.66354 141.23885 l 418.14593 141.0039 418.38713 140.69412 418.38713 140.30953 c 418.38713 140.01287 418.27485 139.77372 418.05029 139.59208 c 417.82573 139.41051 417.57443 139.31973 417.29641 139.31973 c 417.0968 139.31973 416.86867 139.35537 416.61203 139.42666 c 416.53361 139.45043 416.46945 139.46231 416.41955 139.46231 c 416.3649 139.46231 416.32212 139.43142 416.29123 139.36963 c 416.1736 139.36963 l 416.1736 140.53877 l 416.29123 140.53877 l 416.35777 140.2049 416.4849 139.95331 416.67263 139.784 c 416.86035 139.61469 417.07066 139.53003 417.30353 139.53003 c 417.4675 139.53003 417.60117 139.57808 417.70454 139.67417 c 417.8079 139.77034 417.85959 139.88607 417.85959 140.02137 c 417.85959 140.18519 417.80196 140.32286 417.68671 140.4344 c 417.57146 140.54594 417.34156 140.68714 416.99699 140.85801 c 416.65243 141.02896 416.42668 141.18327 416.31975 141.32095 c 416.21281 141.45625 416.15935 141.62716 416.15935 141.83367 c 416.15935 142.1019 416.25143 142.3262 416.43559 142.50657 c 416.61975 142.68702 416.85798 142.77725 417.15026 142.77725 c 417.27858 142.77725 417.43423 142.74992 417.61721 142.69527 c 417.7384 142.65962 417.81919 142.6418 417.85959 142.6418 c 417.89761 142.6418 417.92731 142.65012 417.9487 142.66675 c 417.97009 142.68339 417.99504 142.72022 418.02355 142.77725 c 418.14118 142.77725 l h f 0.34902 0.40392 0.46275 rg 419.82295 143.76104 m 419.82295 142.68457 l 420.58574 142.68457 l 420.58574 142.43506 l 419.82295 142.43506 l 419.82295 140.32067 l 419.82295 140.10941 419.85325 139.96698 419.91384 139.89338 c 419.97444 139.81987 420.05226 139.78311 420.14731 139.78311 c 420.22573 139.78311 420.30177 139.80747 420.37544 139.85618 c 420.44911 139.90489 420.50614 139.97678 420.54653 140.07183 c 420.68555 140.07183 l 420.60238 139.83828 420.48475 139.66166 420.33267 139.54195 c 420.18058 139.42232 420.02375 139.3625 419.86216 139.3625 c 419.75285 139.3625 419.64592 139.39284 419.54136 139.45351 c 419.4368 139.51418 419.35957 139.60099 419.30967 139.71394 c 419.25977 139.82696 419.23481 140.00125 419.23481 140.2368 c 419.23481 142.43506 l 418.71797 142.43506 l 418.71797 142.55269 l 418.84867 142.60512 418.98233 142.69389 419.11897 142.81902 c 419.25561 142.94415 419.37739 143.09252 419.48433 143.26413 c 419.53898 143.35465 419.61502 143.52029 419.71245 143.76104 c 419.82295 143.76104 l h f 0.34902 0.40392 0.46275 rg 421.45708 141.45127 m 421.4547 140.96762 421.57233 140.58827 421.80996 140.31321 c 422.04759 140.03823 422.32681 139.90074 422.64761 139.90074 c 422.86148 139.90074 423.04742 139.95955 423.20545 140.07718 c}%
\csname pgfsys@invoke\endcsname{423.36347 140.1948 423.49595 140.3962 423.60288 140.68135 c 423.71338 140.61006 l 423.66348 140.28451 423.51852 139.98807 423.27852 139.72073 c 423.03851 139.4534 422.73791 139.31973 422.37671 139.31973 c 421.98462 139.31973 421.64897 139.47207 421.36975 139.77676 c 421.09054 140.08152 420.95093 140.49121 420.95093 141.00583 c 420.95093 141.56307 421.0941 141.9976 421.38045 142.30942 c 421.66679 142.62131 422.02621 142.77725 422.45869 142.77725 c 422.82464 142.77725 423.12524 142.65695 423.3605 142.41635 c 423.59575 142.17582 423.71338 141.85413 423.71338 141.45127 c 421.45708 141.45127 l 421.45708 141.65801 m 422.96841 141.65801 l 422.95653 141.86713 422.93158 142.01446 422.89356 142.1 c 422.83415 142.23308 422.74563 142.33763 422.628 142.41368 c 422.51038 142.48972 422.3874 142.52774 422.25908 142.52774 c 422.06185 142.52774 421.88541 142.4511 421.72976 142.29783 c 421.57411 142.14456 421.48322 141.93129 421.45708 141.65801 c h f 0.34902 0.40392 0.46275 rg 425.10028 142.77725 m 425.10028 142.04297 l 425.37355 142.53249 425.65396 142.77725 425.94149 142.77725 c 426.07219 142.77725 426.18031 142.73745 426.26585 142.65784 c 426.3514 142.57823 426.39418 142.48615 426.39418 142.3816 c 426.39418 142.28892 426.36328 142.2105 426.3015 142.14634 c 426.23972 142.08218 426.16605 142.0501 426.0805 142.0501 c 425.99733 142.0501 425.90406 142.09109 425.80069 142.17308 c 425.69732 142.25506 425.62069 142.29605 425.57079 142.29605 c 425.52801 142.29605 425.48167 142.27236 425.43177 142.22498 c 425.32484 142.12778 425.21434 141.96778 425.10028 141.74501 c 425.10028 140.18422 l 425.10028 140.00414 425.12285 139.86788 425.168 139.77542 c 425.19889 139.71141 425.25355 139.65806 425.33197 139.61536 c 425.41039 139.57273 425.52326 139.55142 425.67059 139.55142 c 425.67059 139.41953 l 423.99886 139.41953 l 423.99886 139.55142 l 424.1652 139.55142 424.28877 139.57748 424.36957 139.62961 c 424.42897 139.66756 424.47056 139.72805 424.49432 139.81107 c 424.5062 139.85139 424.51214 139.96638 424.51214 140.15604 c 424.51214 141.41864 l 424.51214 141.79803 424.50442 142.02385 424.48897 142.09611 c 424.47353 142.16843 424.44501 142.2212 424.40343 142.25439 c 424.36184 142.28758 424.31016 142.30418 424.24837 142.30418 c 424.17471 142.30418 424.09154 142.2864 423.99886 142.25082 c 423.96322 142.37892 l 424.95057 142.77725 l 425.10028 142.77725 l h f 0.34902 0.40392 0.46275 rg 395.49577 136.70515 m 395.49577 136.84065 l 397.25358 136.84065 l 397.25358 136.70515 l 397.06682 136.70515 l 396.8715 136.70515 396.72136 136.62348 396.61638 136.46013 c 396.56511 136.3846 396.53947 136.20909 396.53947 135.93359 c 396.53947 133.92241 l 396.53947 133.42512 396.49003 133.03934 396.39116 132.76507 c 396.29228 132.49079 396.09819 132.25554 395.80888 132.05931 c 395.51957 131.86308 395.1259 131.76497 394.62785 131.76497 c 394.08586 131.76497 393.67448 131.85881 393.39372 132.04649 c 393.11296 132.23425 392.91398 132.48659 392.7968 132.80352 c}%
\csname pgfsys@invoke\endcsname{392.71867 133.02042 392.67961 133.42753 392.67961 134.02483 c 392.67961 135.96289 l 392.67961 136.26761 392.63749 136.4675 392.55327 136.56256 c 392.46904 136.65762 392.33293 136.70515 392.14494 136.70515 c 391.95817 136.70515 l 391.95817 136.84065 l 394.10417 136.84065 l 394.10417 136.70515 l 393.91374 136.70515 l 393.70866 136.70515 393.56218 136.64049 393.47429 136.51117 c 393.41325 136.42336 393.38273 136.24041 393.38273 135.96232 c 393.38273 133.79973 l 393.38273 133.60701 393.40043 133.38621 393.43583 133.13734 c 393.47123 132.88855 393.53532 132.69461 393.6281 132.55552 c 393.72087 132.41652 393.85454 132.30189 394.0291 132.21163 c 394.20366 132.12137 394.41789 132.07625 394.6718 132.07625 c 394.9965 132.07625 395.28703 132.14697 395.54338 132.28842 c 395.79973 132.42994 395.9749 132.61107 396.06889 132.83178 c 396.16288 133.05258 396.20988 133.42646 396.20988 133.95342 c 396.20988 135.96232 l 396.20988 136.27215 396.1757 136.46609 396.10734 136.54413 c 396.01213 136.65148 395.87053 136.70515 395.68254 136.70515 c 395.49577 136.70515 l h f 0.34902 0.40392 0.46275 rg 398.55066 134.61409 m 398.94372 135.08772 399.31848 135.32454 399.67493 135.32454 c 399.85803 135.32454 400.0155 135.27884 400.14734 135.18744 c 400.27917 135.09611 400.38415 134.9457 400.46228 134.7362 c 400.51599 134.59009 400.54285 134.36598 400.54285 134.06386 c 400.54285 132.63518 l 400.54285 132.42323 400.55994 132.27949 400.59412 132.20396 c 400.62097 132.14308 400.66431 132.09559 400.72412 132.06148 c 400.78393 132.02738 400.89441 132.01033 401.05554 132.01033 c 401.05554 131.87483 l 399.39661 131.87483 l 399.39661 132.01033 l 399.46619 132.01033 l 399.62244 132.01033 399.73169 132.03402 399.79394 132.0814 c 399.8562 132.12877 399.89954 132.19858 399.92395 132.29082 c 399.93372 132.32729 399.9386 132.44147 399.9386 132.63334 c 399.9386 133.99965 l 399.9386 134.30323 399.89892 134.52364 399.81958 134.66089 c 399.74023 134.79815 399.60657 134.86677 399.41858 134.86677 c 399.12805 134.86677 398.83874 134.70888 398.55066 134.3931 c 398.55066 132.63334 l 398.55066 132.40744 398.56409 132.26778 398.59094 132.21438 c 398.62512 132.14396 398.67212 132.09234 398.73193 132.05954 c 398.79175 132.02673 398.91321 132.01033 399.09631 132.01033 c 399.09631 131.87483 l 397.43738 131.87483 l 397.43738 132.01033 l 397.51062 132.01033 l 397.68152 132.01033 397.79687 132.05355 397.85669 132.13999 c 397.9165 132.22651 397.94641 132.39157 397.94641 132.63518 c 397.94641 133.87755 l 397.94641 134.27946 397.93725 134.52425 397.91894 134.61191 c 397.90063 134.69965 397.87256 134.75935 397.83472 134.79101 c 397.79687 134.82268 397.74621 134.83851 397.68274 134.83851 c 397.61438 134.83851 397.53259 134.82023 397.43738 134.78369 c 397.38245 134.9153 l 398.39319 135.32454 l 398.55066 135.32454 l 398.55066 134.61409 l h f 0.34902 0.40392 0.46275 rg 404.172 133.14924 m 404.08166 132.70735 403.90466 132.36738 403.64099 132.12935 c 403.37732 131.89131 403.08557 131.77229 402.76575 131.77229 c}%
\csname pgfsys@invoke\endcsname{402.38489 131.77229 402.05286 131.93201 401.76965 132.25146 c 401.48645 132.57097 401.34485 133.00268 401.34485 133.54658 c 401.34485 134.07339 401.50171 134.5014 401.81543 134.83061 c 402.12915 135.15989 402.50574 135.32454 402.94519 135.32454 c 403.27478 135.32454 403.54578 135.23752 403.75818 135.0635 c 403.97058 134.88955 404.07678 134.70888 404.07678 134.5215 c 404.07678 134.42904 404.04687 134.35419 403.98706 134.29697 c 403.92725 134.23983 403.84363 134.21126 403.73621 134.21126 c 403.59216 134.21126 403.48352 134.25764 403.41028 134.35042 c 403.36877 134.40169 403.34131 134.49934 403.32788 134.64338 c 403.31445 134.78743 403.26501 134.89729 403.17956 134.97297 c 403.09412 135.04622 402.97571 135.08284 402.82434 135.08284 c 402.5802 135.08284 402.38367 134.99251 402.23474 134.81184 c 402.03699 134.57258 401.93811 134.25642 401.93811 133.86336 c 401.93811 133.46296 402.03638 133.10957 402.23291 132.80317 c 402.42944 132.49678 402.69495 132.34358 403.02942 132.34358 c 403.26868 132.34358 403.48352 132.42537 403.67395 132.58894 c 403.80823 132.70125 403.93884 132.9051 404.0658 133.20051 c 404.172 133.14924 l h f 0.34902 0.40392 0.46275 rg 405.63725 137.08235 m 405.63725 134.62507 l 405.90825 134.92293 406.12309 135.11397 406.28178 135.19819 c 406.44047 135.28242 406.59917 135.32454 406.75786 135.32454 c 406.94829 135.32454 407.11186 135.27216 407.24858 135.16741 c 407.3853 135.06266 407.48662 134.89824 407.55254 134.67417 c 407.59892 134.51822 407.62212 134.23319 407.62212 133.81907 c 407.62212 132.63518 l 407.62212 132.42323 407.63921 132.27827 407.67339 132.2003 c 407.6978 132.14186 407.7393 132.09559 407.7979 132.06148 c 407.85649 132.02738 407.96391 132.01033 408.12016 132.01033 c 408.12016 131.87483 l 406.47221 131.87483 l 406.47221 132.01033 l 406.54912 132.01033 l 406.70537 132.01033 406.81401 132.03413 406.87505 132.08174 c 406.93608 132.12935 406.97881 132.19954 407.00322 132.29231 c 407.01054 132.33137 407.01421 132.44612 407.01421 132.63655 c 407.01421 133.82307 l 407.01421 134.18928 406.99528 134.42976 406.95744 134.54451 c 406.9196 134.65925 406.85918 134.74531 406.77617 134.80269 c 406.69316 134.86006 406.59306 134.88875 406.47588 134.88875 c 406.35625 134.88875 406.23173 134.85701 406.10234 134.79353 c 405.97295 134.73005 405.81792 134.60188 405.63725 134.40901 c 405.63725 132.63655 l 405.63725 132.40706 405.65007 132.26423 405.6757 132.20808 c 405.70134 132.15193 405.74895 132.10493 405.81853 132.06709 c 405.88811 132.02925 406.00835 132.01033 406.17924 132.01033 c 406.17924 131.87483 l 404.51665 131.87483 l 404.51665 132.01033 l 404.66557 132.01033 404.78276 132.03352 404.86821 132.07991 c 404.91704 132.10425 404.9561 132.15056 404.9854 132.21884 c 405.01469 132.2872 405.02934 132.42628 405.02934 132.63609 c 405.02934 135.66981 l 405.02934 136.0528 405.02019 136.28821 405.00188 136.37602 c 404.98357 136.46391 404.95549 136.52369 404.91765 136.55535 c 404.87981 136.58709 404.82915 136.60296 404.76567 136.60296 c}%
\csname pgfsys@invoke\endcsname{404.7144 136.60296 404.63139 136.58343 404.51665 136.54436 c 404.46538 136.67254 l 405.4688 137.08235 l 405.63725 137.08235 l h f 0.34902 0.40392 0.46275 rg 410.30278 132.35823 m 409.95854 132.09212 409.74248 131.93831 409.65459 131.8968 c 409.52275 131.83333 409.38237 131.80159 409.23344 131.80159 c 409.00151 131.80159 408.81047 131.88093 408.66032 132.03962 c 408.51018 132.19832 408.4351 132.40706 408.4351 132.66585 c 408.4351 132.82942 408.47173 132.97102 408.54497 133.09065 c 408.64506 133.25667 408.81902 133.41292 409.06682 133.5594 c 409.31462 133.70588 409.72661 133.88411 410.30278 134.09407 c 410.30278 134.2259 l 410.30278 134.56038 410.24968 134.78987 410.14348 134.91438 c 410.03728 135.03889 409.88286 135.10115 409.68022 135.10115 c 409.52641 135.10115 409.40434 135.0598 409.31401 134.97709 c 409.22124 134.89439 409.17485 134.79952 409.17485 134.69248 c 409.18217 134.48088 l 409.18217 134.36903 409.15349 134.28271 409.09611 134.2219 c 409.03874 134.16109 408.96367 134.13069 408.8709 134.13069 c 408.78056 134.13069 408.70671 134.16231 408.64934 134.22556 c 408.59196 134.28888 408.56328 134.37533 408.56328 134.48488 c 408.56328 134.69416 408.6707 134.88642 408.88554 135.06167 c 409.10039 135.23691 409.4019 135.32454 409.79008 135.32454 c 410.08794 135.32454 410.33208 135.27456 410.52251 135.17462 c 410.66655 135.09901 410.77275 134.98072 410.84111 134.81974 c 410.88506 134.71491 410.90703 134.50033 410.90703 134.17601 c 410.90703 133.03847 l 410.90703 132.71902 410.91313 132.52333 410.92534 132.45138 c 410.93755 132.37944 410.95769 132.33126 410.98576 132.30684 c 411.01384 132.28251 411.04619 132.27034 411.08281 132.27034 c 411.12187 132.27034 411.15605 132.27888 411.18535 132.29597 c 411.23662 132.32771 411.33549 132.41682 411.48198 132.56331 c 411.48198 132.35823 l 411.20854 131.99202 410.94731 131.80891 410.69829 131.80891 c 410.57866 131.80891 410.48344 131.85042 410.41264 131.93342 c 410.34184 132.01643 410.30522 132.15803 410.30278 132.35823 c 410.30278 132.59833 m 410.30278 133.87068 l 409.93413 133.72488 409.69609 133.62158 409.58867 133.56077 c 409.3958 133.45381 409.25786 133.342 409.17485 133.22535 c 409.09184 133.10869 409.05034 132.98109 409.05034 132.84254 c 409.05034 132.66752 409.10283 132.5223 409.20781 132.40687 c 409.31279 132.29143 409.43364 132.23372 409.57036 132.23372 c 409.7559 132.23372 410.00005 132.35525 410.30278 132.59833 c h f 0.34902 0.40392 0.46275 rg 412.70921 134.61409 m 413.10227 135.08772 413.47703 135.32454 413.83348 135.32454 c 414.01658 135.32454 414.17405 135.27884 414.30589 135.18744 c 414.43772 135.09611 414.5427 134.9457 414.62083 134.7362 c 414.67454 134.59009 414.7014 134.36598 414.7014 134.06386 c 414.7014 132.63518 l 414.7014 132.42323 414.71849 132.27949 414.75267 132.20396 c 414.77952 132.14308 414.82286 132.09559 414.88267 132.06148 c 414.94248 132.02738 415.05296 132.01033 415.21409 132.01033 c 415.21409 131.87483 l 413.55516 131.87483 l 413.55516 132.01033 l 413.62474 132.01033 l}%
\csname pgfsys@invoke\endcsname{413.78099 132.01033 413.89024 132.03402 413.95249 132.0814 c 414.01475 132.12877 414.05809 132.19858 414.0825 132.29082 c 414.09227 132.32729 414.09715 132.44147 414.09715 132.63334 c 414.09715 133.99965 l 414.09715 134.30323 414.05747 134.52364 413.97813 134.66089 c 413.89878 134.79815 413.76512 134.86677 413.57713 134.86677 c 413.2866 134.86677 412.99729 134.70888 412.70921 134.3931 c 412.70921 132.63334 l 412.70921 132.40744 412.72264 132.26778 412.74949 132.21438 c 412.78367 132.14396 412.83067 132.09234 412.89048 132.05954 c 412.9503 132.02673 413.07176 132.01033 413.25486 132.01033 c 413.25486 131.87483 l 411.59593 131.87483 l 411.59593 132.01033 l 411.66917 132.01033 l 411.84007 132.01033 411.95542 132.05355 412.01524 132.13999 c 412.07505 132.22651 412.10496 132.39157 412.10496 132.63518 c 412.10496 133.87755 l 412.10496 134.27946 412.0958 134.52425 412.07749 134.61191 c 412.05918 134.69965 412.03111 134.75935 411.99327 134.79101 c 411.95542 134.82268 411.90476 134.83851 411.84129 134.83851 c 411.77293 134.83851 411.69114 134.82023 411.59593 134.78369 c 411.541 134.9153 l 412.55174 135.32454 l 412.70921 135.32454 l 412.70921 134.61409 l h f 0.34902 0.40392 0.46275 rg 416.37864 133.09717 m 416.17356 133.19712 416.01609 133.3367 415.90623 133.51591 c 415.79637 133.69513 415.74143 133.89326 415.74143 134.11032 c 415.74143 134.44189 415.86656 134.72716 416.1168 134.96611 c 416.36705 135.20506 416.68748 135.32454 417.0781 135.32454 c 417.39793 135.32454 417.67503 135.24641 417.9094 135.09016 c 418.61985 135.09016 l 418.72483 135.09016 418.78587 135.08715 418.80296 135.08112 c 418.82005 135.07509 418.83226 135.06483 418.83958 135.05034 c 418.85423 135.02859 418.86155 134.98995 418.86155 134.93441 c 418.86155 134.87169 418.85545 134.82825 418.84324 134.80406 c 418.83592 134.79201 418.8231 134.78235 418.80479 134.77511 c 418.78648 134.76786 418.72483 134.76423 418.61985 134.76423 c 418.18406 134.76423 l 418.32078 134.58807 418.38914 134.363 418.38914 134.08903 c 418.38914 133.77592 418.26951 133.50805 418.03025 133.28543 c 417.791 133.0628 417.46995 132.95149 417.06712 132.95149 c 416.9011 132.95149 416.73143 132.9764 416.55809 133.02622 c 416.45066 132.93352 416.37803 132.85238 416.34019 132.7828 c 416.30235 132.7133 416.28343 132.65417 416.28343 132.60542 c 416.28343 132.56392 416.30357 132.52363 416.34385 132.48457 c 416.38413 132.44559 416.46287 132.41755 416.58006 132.40046 c 416.64842 132.39069 416.81932 132.38215 417.09275 132.37482 c 417.59568 132.36269 417.92161 132.34564 418.07054 132.32367 c 418.29759 132.29193 418.47886 132.20774 418.61436 132.0711 c 418.74986 131.93453 418.81761 131.76623 418.81761 131.56618 c 418.81761 131.29053 418.68821 131.03193 418.42942 130.79039 c 418.04856 130.43425 417.55174 130.25618 416.93894 130.25618 c 416.46775 130.25618 416.0698 130.36223 415.7451 130.57432 c 415.56199 130.69624 415.47044 130.82304 415.47044 130.95472 c 415.47044 131.01317 415.48387 131.07165 415.51072 131.13016 c}%
\csname pgfsys@invoke\endcsname{415.55223 131.22042 415.63767 131.346 415.76707 131.5069 c 415.78416 131.5288 415.90867 131.66044 416.1406 131.90184 c 416.01365 131.9776 415.92393 132.04542 415.87144 132.10531 c 415.81895 132.1652 415.7927 132.23303 415.7927 132.30879 c 415.7927 132.39439 415.82749 132.49464 415.89707 132.60954 c 415.96665 132.72444 416.12718 132.88698 416.37864 133.09717 c 417.01585 135.14143 m 416.83518 135.14143 416.68382 135.06979 416.56175 134.92651 c 416.43968 134.78331 416.37864 134.56358 416.37864 134.26733 c 416.37864 133.88365 416.46165 133.58622 416.62767 133.37504 c 416.75462 133.21474 416.91575 133.1346 417.11106 133.1346 c 417.29661 133.1346 417.4492 133.20379 417.56883 133.34219 c 417.68846 133.48059 417.74827 133.69791 417.74827 133.99416 c 417.74827 134.38021 417.66404 134.68252 417.49559 134.90111 c 417.37107 135.06132 417.21116 135.14143 417.01585 135.14143 c 416.34202 131.87266 m 416.22727 131.74837 416.1406 131.63263 416.08201 131.52544 c 416.02342 131.41817 415.99412 131.31945 415.99412 131.22927 c 415.99412 131.11231 416.06492 131.00996 416.20652 130.92222 c 416.45066 130.77116 416.80345 130.69563 417.26487 130.69563 c 417.70433 130.69563 418.02842 130.77303 418.23716 130.92783 c 418.4459 131.08256 418.55027 131.24762 418.55027 131.42302 c 418.55027 131.54974 418.48802 131.63992 418.36351 131.69356 c 418.23655 131.74719 417.98509 131.77885 417.60911 131.78854 c 417.05979 131.80319 416.63743 131.83123 416.34202 131.87266 c h f 0.34902 0.40392 0.46275 rg 419.79539 133.96223 m 419.79295 133.46533 419.9138 133.07558 420.15794 132.79299 c 420.40208 132.51047 420.68894 132.36921 421.01853 132.36921 c 421.23826 132.36921 421.4293 132.42964 421.59165 132.55049 c 421.75401 132.67134 421.89012 132.87825 421.99998 133.17122 c 422.11351 133.09797 l 422.06224 132.7635 421.91331 132.45894 421.66673 132.18428 c 421.42015 131.90962 421.11131 131.77229 420.74021 131.77229 c 420.33738 131.77229 419.99253 131.92881 419.70567 132.24184 c 419.4188 132.55495 419.27537 132.97587 419.27537 133.50458 c 419.27537 134.07709 419.42247 134.52353 419.71665 134.84389 c 420.01084 135.16432 420.38011 135.32454 420.82444 135.32454 c 421.20042 135.32454 421.50926 135.20094 421.75096 134.95375 c 421.99266 134.70663 422.11351 134.37613 422.11351 133.96223 c 419.79539 133.96223 l 419.79539 134.17463 m 421.34812 134.17463 l 421.33592 134.38948 421.31028 134.54085 421.27122 134.62874 c 421.21018 134.76546 421.11924 134.87288 420.99839 134.951 c 420.87754 135.02913 420.7512 135.06819 420.61936 135.06819 c 420.41673 135.06819 420.23545 134.98945 420.07554 134.83198 c 419.91563 134.67451 419.82225 134.4554 419.79539 134.17463 c h f 0.34902 0.40392 0.46275 rg 424.93006 132.25203 m 424.76649 132.08113 424.60657 131.95845 424.45032 131.88399 c 424.29407 131.80952 424.12562 131.77229 423.94495 131.77229 c 423.57874 131.77229 423.25892 131.92515 422.98548 132.23086 c 422.71204 132.53664 422.57532 132.92956 422.57532 133.4096 c}%
\csname pgfsys@invoke\endcsname{422.57532 133.88956 422.72669 134.32871 423.02943 134.72704 c 423.33216 135.12537 423.72156 135.32454 424.19764 135.32454 c 424.49305 135.32454 424.73719 135.23054 424.93006 135.04255 c 424.93006 135.66282 l 424.93006 136.04773 424.9209 136.28432 424.90259 136.37259 c 424.88428 136.46086 424.8556 136.5209 424.81653 136.55272 c 424.77747 136.58461 424.72864 136.60055 424.67005 136.60055 c 424.60657 136.60055 424.52235 136.58095 424.41736 136.54173 c 424.36976 136.67048 l 425.36951 137.08235 l 425.53431 137.08235 l 425.53431 133.20418 l 425.53431 132.81111 425.54346 132.57124 425.56177 132.48457 c 425.58008 132.3979 425.60938 132.33748 425.64966 132.3033 c 425.68995 132.26912 425.73694 132.25203 425.79066 132.25203 c 425.85657 132.25203 425.94446 132.27278 426.05433 132.31428 c 426.09461 132.18611 l 425.09852 131.77229 l 424.93006 131.77229 l 424.93006 132.25203 l 424.93006 132.50757 m 424.93006 134.23174 l 424.91541 134.39737 424.87147 134.54836 424.79822 134.6847 c 424.72498 134.82111 424.62794 134.92399 424.50709 134.99335 c 424.38624 135.06277 424.26844 135.09749 424.15369 135.09749 c 423.93885 135.09749 423.7472 135.00128 423.57874 134.80887 c 423.35657 134.55565 423.24549 134.18551 423.24549 133.69845 c 423.24549 133.2065 423.35291 132.82961 423.56776 132.56777 c 423.7826 132.30601 424.02186 132.17512 424.28553 132.17512 c 424.5077 132.17512 424.72254 132.28594 424.93006 132.50757 c h f 0.6549 0.26667 0.27451 rg 399.14419 111.52275 m 401.75747 108.24418 l 401.75747 110.51493 l 401.75747 110.83411 401.7119 111.04993 401.62075 111.16239 c 401.49575 111.31409 401.28611 111.38733 400.99184 111.38212 c 400.99184 111.52275 l 402.74184 111.52275 l 402.74184 111.38212 l 402.51789 111.35331 402.36749 111.316 402.29067 111.27018 c 402.21385 111.22445 402.15395 111.1499 402.11098 111.04655 c 402.06802 110.94328 402.04653 110.76607 402.04653 110.51493 c 402.04653 106.10868 l 401.91372 106.10868 l 398.33169 110.52189 l 398.33169 107.14775 l 398.33169 106.84151 398.40135 106.63472 398.54067 106.52738 c 398.67999 106.42012 398.8395 106.3665 399.01919 106.3665 c 399.14419 106.3665 l 399.14419 106.22587 l 397.26528 106.22587 l 397.26528 106.3665 l 397.55695 106.3691 397.76007 106.42928 397.87466 106.54704 c 397.98924 106.66488 398.04653 106.86511 398.04653 107.14775 c 398.04653 110.88664 l 397.93325 111.02665 l 397.82127 111.16882 397.72231 111.26229 397.63638 111.30705 c 397.55044 111.35181 397.42674 111.37683 397.26528 111.38212 c 397.26528 111.52275 l 399.14419 111.52275 l h f 0.6549 0.26667 0.27451 rg 404.92412 109.9915 m 405.24183 109.9915 405.5374 109.90938 405.81084 109.74516 c 406.08427 109.58093 406.29196 109.34761 406.43388 109.04521 c 406.57581 108.7428 406.64677 108.41174 406.64677 108.05204 c 406.64677 107.53332 406.51526 107.09928 406.25224 106.74992 c 405.93453 106.32764 405.49573 106.1165 404.93584 106.1165 c 404.38636 106.1165 403.96318 106.30941 403.66631 106.69523 c 403.36943 107.08105 403.22099 107.52812 403.22099 108.03642 c}%
\csname pgfsys@invoke\endcsname{403.22099 108.56034 403.37269 109.01717 403.67607 109.4069 c 403.97946 109.79663 404.39547 109.9915 404.92412 109.9915 c 404.93974 109.71806 m 404.80693 109.71806 404.693 109.66785 404.59795 109.56742 c 404.50289 109.46708 404.44039 109.26896 404.41045 108.97306 c 404.3805 108.67716 404.36552 108.26587 404.36552 107.73918 c 404.36552 107.4602 404.38375 107.19946 404.42021 106.95695 c 404.44886 106.77189 404.51006 106.6311 404.60381 106.53459 c 404.69756 106.43815 404.80433 106.38993 404.92412 106.38993 c 405.04131 106.38993 405.13896 106.42253 405.21709 106.48771 c 405.31865 106.57633 405.38636 106.70019 405.42021 106.85929 c 405.47229 107.10693 405.49834 107.6075 405.49834 108.361 c 405.49834 108.8042 405.4736 109.10856 405.42412 109.27409 c 405.37464 109.4397 405.30172 109.5603 405.20537 109.6359 c 405.13766 109.69067 405.04912 109.71806 404.93974 109.71806 c h f 0.6549 0.26667 0.27451 rg 408.71709 109.88212 m 408.71709 109.054 l 408.95927 109.4316 409.17151 109.68225 409.35381 109.80595 c 409.5361 109.92965 409.71188 109.9915 409.88115 109.9915 c 410.02698 109.9915 410.14352 109.94641 410.23076 109.85624 c 410.318 109.76607 410.36162 109.63867 410.36162 109.47404 c 410.36162 109.29891 410.3193 109.16296 410.23466 109.0662 c 410.15003 108.96952 410.04782 108.92118 409.92802 108.92118 c 409.79 108.92118 409.67021 108.96545 409.56865 109.054 c 409.46709 109.14254 409.40719 109.19202 409.38896 109.20243 c 409.36292 109.21806 409.33297 109.22587 409.29912 109.22587 c 409.2236 109.22587 409.15198 109.19722 409.08427 109.13993 c 408.9775 109.05139 408.89677 108.92509 408.84209 108.76103 c 408.75875 108.50842 408.71709 108.22978 408.71709 107.92509 c 408.71709 107.08525 l 408.72099 106.8665 l 408.72099 106.71806 408.73011 106.62301 408.74834 106.58134 c 408.77959 106.51103 408.82581 106.45959 408.88701 106.42704 c 408.94821 106.39449 409.05172 106.37431 409.19756 106.3665 c 409.19756 106.22587 l 407.2249 106.22587 l 407.2249 106.3665 l 407.38375 106.37952 407.49117 106.42314 407.54716 106.49735 c 407.60315 106.57157 407.63115 106.76754 407.63115 107.08525 c 407.63115 109.10868 l 407.63115 109.31832 407.62073 109.45194 407.5999 109.50956 c 407.57386 109.58297 407.5361 109.63668 407.48662 109.67069 c 407.43714 109.70479 407.3499 109.72839 407.2249 109.7415 c 407.2249 109.88212 l 408.71709 109.88212 l h f 0.6549 0.26667 0.27451 rg 412.26516 109.88212 m 412.26516 109.39775 l 412.46568 109.61796 412.65122 109.77197 412.8218 109.85978 c 412.99237 109.94759 413.17922 109.9915 413.38234 109.9915 c 413.61672 109.9915 413.81333 109.93648 413.97219 109.82646 c 414.13104 109.71643 414.25344 109.54879 414.33938 109.32353 c 414.54771 109.55928 414.74758 109.72953 414.93898 109.83427 c 415.13039 109.93909 415.33026 109.9915 415.53859 109.9915 c 415.7912 109.9915 415.99237 109.93347 416.14211 109.81742 c 416.29185 109.70137 416.39602 109.55404 416.45461 109.37541 c 416.5132 109.19678 416.5425 108.91191 416.5425 108.52079 c 416.5425 107.02275 l}%
\csname pgfsys@invoke\endcsname{416.5425 106.7415 416.56789 106.56702 416.61867 106.49931 c 416.66945 106.4316 416.77557 106.38733 416.93703 106.3665 c 416.93703 106.22587 l 415.05031 106.22587 l 415.05031 106.3665 l 415.19875 106.37952 415.30812 106.43681 415.37844 106.53837 c 415.42531 106.60868 415.44875 106.77014 415.44875 107.02275 c 415.44875 108.59306 l 415.44875 108.91858 415.43573 109.12561 415.40969 109.21415 c 415.38365 109.30269 415.34263 109.36845 415.28664 109.41142 c 415.23065 109.45439 415.1649 109.47587 415.08938 109.47587 c 414.9774 109.47587 414.86411 109.43485 414.74953 109.35282 c 414.63495 109.27079 414.51906 109.14775 414.40188 108.98368 c 414.40188 107.02275 l 414.40188 106.75972 414.42401 106.59436 414.46828 106.52665 c 414.52818 106.4303 414.64276 106.37691 414.81203 106.3665 c 414.81203 106.22587 l 412.92141 106.22587 l 412.92141 106.3665 l 413.02297 106.3717 413.10305 106.39709 413.16164 106.44267 c 413.22023 106.48824 413.2593 106.54293 413.27883 106.60673 c 413.29836 106.67053 413.30813 106.8092 413.30813 107.02275 c 413.30813 108.5955 l 413.30813 108.9268 413.2951 109.13415 413.26906 109.21757 c 413.24302 109.30107 413.1994 109.36629 413.1382 109.41325 c 413.07701 109.4602 413.01125 109.48368 412.94094 109.48368 c 412.83677 109.48368 412.74172 109.45614 412.65578 109.40104 c 412.53339 109.31966 412.40318 109.18054 412.26516 108.98368 c 412.26516 107.02275 l 412.26516 106.76493 412.29055 106.59501 412.34133 106.51298 c 412.39211 106.43095 412.49823 106.38212 412.65969 106.3665 c 412.65969 106.22587 l 410.77688 106.22587 l 410.77688 106.3665 l 410.93052 106.38212 411.0399 106.4316 411.105 106.51493 c 411.14927 106.57222 411.17141 106.7415 411.17141 107.02275 c 411.17141 109.08525 l 411.17141 109.36462 411.14602 109.53857 411.09523 109.6071 c 411.04445 109.67562 410.93833 109.72042 410.77688 109.7415 c 410.77688 109.88212 l 412.26516 109.88212 l h f 0.6549 0.26667 0.27451 rg 419.437 106.76493 m 418.99168 106.3691 418.59194 106.17118 418.23778 106.17118 c 418.02944 106.17118 417.85627 106.23975 417.71825 106.37687 c 417.58023 106.51408 417.51122 106.68587 417.51122 106.89225 c 417.51122 107.17187 417.63101 107.42338 417.87059 107.64677 c 418.11017 107.87016 418.63231 108.16736 419.437 108.53837 c 419.437 108.90556 l 419.437 109.1816 419.42202 109.35543 419.39207 109.42704 c 419.36213 109.49866 419.30549 109.56116 419.22215 109.61454 c 419.13882 109.66793 419.04507 109.69462 418.9409 109.69462 c 418.77163 109.69462 418.63231 109.65686 418.52293 109.58134 c 418.45523 109.53446 418.42137 109.47978 418.42137 109.41728 c 418.42137 109.36259 418.45783 109.29488 418.53075 109.21415 c 418.6297 109.10217 418.67918 108.9941 418.67918 108.88993 c 418.67918 108.76233 418.63166 108.6536 418.53661 108.56376 c 418.44155 108.47392 418.3172 108.429 418.16356 108.429 c 417.9995 108.429 417.86213 108.47847 417.75145 108.57743 c 417.64077 108.67639 417.58543 108.79228 417.58543 108.92509 c 417.58543 109.11259 417.65965 109.29163 417.80809 109.4622 c}%
\csname pgfsys@invoke\endcsname{417.95653 109.63277 418.16356 109.76363 418.42918 109.85478 c 418.69481 109.94592 418.97085 109.9915 419.25731 109.9915 c 419.60366 109.9915 419.87775 109.91772 420.07957 109.77018 c 420.2814 109.62272 420.41226 109.46285 420.47215 109.29057 c 420.50861 109.18095 420.52684 108.92908 420.52684 108.53495 c 420.52684 107.11369 l 420.52684 106.94661 420.53335 106.84151 420.54637 106.79838 c 420.55939 106.75533 420.57892 106.72335 420.60497 106.70243 c 420.63101 106.6816 420.66095 106.67118 420.69481 106.67118 c 420.76252 106.67118 420.83153 106.71936 420.90184 106.81571 c 421.01903 106.72196 l 420.88882 106.52926 420.75405 106.38928 420.61473 106.30204 c 420.47541 106.2148 420.3172 106.17118 420.14012 106.17118 c 419.93179 106.17118 419.76903 106.22034 419.65184 106.31864 c 419.53465 106.41695 419.46304 106.56571 419.437 106.76493 c 419.437 107.054 m 419.437 108.27592 l 419.12189 108.09013 418.88752 107.89123 418.73387 107.67924 c 418.63231 107.53796 418.58153 107.39534 418.58153 107.25138 c 418.58153 107.13102 418.6245 107.02502 418.71043 106.93339 c 418.77554 106.86275 418.86668 106.82743 418.98387 106.82743 c 419.11408 106.82743 419.26512 106.90295 419.437 107.054 c h f 0.6549 0.26667 0.27451 rg 422.91356 109.88212 m 422.91356 109.40556 l 423.10106 109.61007 423.28075 109.75883 423.45262 109.85185 c 423.6245 109.94495 423.80939 109.9915 424.00731 109.9915 c 424.24429 109.9915 424.4409 109.92566 424.59715 109.79399 c 424.7534 109.66231 424.85757 109.4987 424.90965 109.30314 c 424.95132 109.15446 424.97215 108.8689 424.97215 108.44645 c 424.97215 107.02275 l 424.97215 106.7415 424.99754 106.56636 425.04832 106.49735 c 425.09911 106.42834 425.20523 106.38472 425.36668 106.3665 c 425.36668 106.22587 l 423.51903 106.22587 l 423.51903 106.3665 l 423.65705 106.38472 423.75601 106.44202 423.8159 106.53837 c 423.85757 106.60347 423.8784 106.76493 423.8784 107.02275 c 423.8784 108.64775 l 423.8784 108.94722 423.86668 109.13603 423.84325 109.21415 c 423.81981 109.29228 423.7801 109.35282 423.72411 109.39579 c 423.66812 109.43876 423.60627 109.46025 423.53856 109.46025 c 423.3146 109.46025 423.10627 109.29879 422.91356 108.97587 c 422.91356 107.02275 l 422.91356 106.74931 422.93895 106.57613 422.98973 106.50321 c 423.04051 106.4303 423.13491 106.38472 423.27293 106.3665 c 423.27293 106.22587 l 421.42528 106.22587 l 421.42528 106.3665 l 421.57892 106.38212 421.6883 106.4316 421.7534 106.51493 c 421.79767 106.57222 421.81981 106.7415 421.81981 107.02275 c 421.81981 109.08525 l 421.81981 109.36462 421.79442 109.53857 421.74364 109.6071 c 421.69286 109.67562 421.58674 109.72042 421.42528 109.7415 c 421.42528 109.88212 l 422.91356 109.88212 l h f 0.6549 0.26667 0.27451 rg 397.27676 96.36945 m 397.27676 96.50133 l 397.45854 96.50133 l 397.6629 96.50133 397.80786 96.56668 397.89341 96.69738 c 397.94568 96.7758 397.97182 96.95164 397.97182 97.22492 c 397.97182 100.34738 l 397.97182 100.64917 397.93856 100.83809 397.87202 100.91413 c}%
\csname pgfsys@invoke\endcsname{397.77934 101.01869 397.64152 101.07096 397.45854 101.07096 c 397.27676 101.07096 l 397.27676 101.20285 l 399.24433 101.20285 l 399.96673 101.20285 400.51625 101.12087 400.89289 100.9569 c 401.26954 100.79294 401.57252 100.51966 401.80183 100.13708 c 402.03114 99.75449 402.1458 99.3125 402.1458 98.8111 c 402.1458 98.13861 401.94144 97.57661 401.53271 97.12511 c 401.07409 96.62134 400.37545 96.36945 399.43681 96.36945 c 397.27676 96.36945 l 398.6562 96.7152 m 398.95799 96.65104 399.21107 96.61896 399.41543 96.61896 c 399.96673 96.61896 400.42417 96.81263 400.78774 97.19997 c 401.15132 97.5873 401.3331 98.11247 401.3331 98.77546 c 401.3331 99.4432 401.15132 99.96955 400.78774 100.35451 c 400.42417 100.73947 399.95722 100.93195 399.38691 100.93195 c 399.17305 100.93195 398.92947 100.89749 398.6562 100.82858 c 398.6562 96.7152 l h f 0.6549 0.26667 0.27451 rg 404.24368 99.72716 m 404.73795 99.72716 405.13479 99.53962 405.43421 99.16454 c 405.68847 98.84411 405.8156 98.47615 405.8156 98.06067 c 405.8156 97.76868 405.7455 97.47313 405.6053 97.17401 c 405.4651 96.87497 405.27202 96.64948 405.02608 96.49755 c 404.78013 96.34561 404.50626 96.26965 404.20447 96.26965 c 403.71258 96.26965 403.32167 96.4655 403.03177 96.85722 c 402.78701 97.18716 402.66463 97.55745 402.66463 97.96811 c 402.66463 98.26722 402.73889 98.56456 402.88741 98.86011 c 403.03592 99.15566 403.23138 99.37406 403.47376 99.5153 c 403.71614 99.65654 403.97278 99.72716 404.24368 99.72716 c 404.13318 99.49191 m 404.00724 99.49191 403.8807 99.45452 403.75357 99.37974 c 403.62644 99.30496 403.52366 99.17382 403.44524 98.98632 c 403.36682 98.79881 403.32762 98.55791 403.32762 98.26362 c 403.32762 97.78896 403.42207 97.37953 403.61099 97.03533 c 403.79991 96.69122 404.04882 96.51916 404.35774 96.51916 c 404.58824 96.51916 404.77835 96.6141 404.92805 96.80398 c 405.07776 96.99386 405.15262 97.32019 405.15262 97.78298 c 405.15262 98.36213 405.02786 98.81786 404.77835 99.15017 c 404.60963 99.378 404.39458 99.49191 404.13318 99.49191 c h f 0.6549 0.26667 0.27451 rg 407.25632 99.03566 m 407.63891 99.49666 408.00367 99.72716 408.35061 99.72716 c 408.52883 99.72716 408.68211 99.68268 408.81043 99.59372 c 408.93875 99.50483 409.04093 99.35843 409.11697 99.15451 c 409.16925 99.01231 409.19539 98.79417 409.19539 98.5001 c 409.19539 97.10952 l 409.19539 96.90323 409.21202 96.76332 409.24529 96.68981 c 409.27143 96.63055 409.31361 96.58432 409.37183 96.55113 c 409.43005 96.51793 409.53757 96.50133 409.69441 96.50133 c 409.69441 96.36945 l 408.07971 96.36945 l 408.07971 96.50133 l 408.14744 96.50133 l 408.29952 96.50133 408.40586 96.52439 408.46646 96.57051 c 408.52705 96.61662 408.56923 96.68457 408.59299 96.77435 c 408.6025 96.80985 408.60725 96.92097 408.60725 97.10774 c 408.60725 98.43761 l 408.60725 98.73309 408.56864 98.94763 408.49141 99.08122 c 408.41418 99.21481 408.28407 99.28161 408.1011 99.28161 c 407.81832 99.28161 407.53673 99.12793 407.25632 98.82057 c 407.25632 97.10774 l}%
\csname pgfsys@invoke\endcsname{407.25632 96.88786 407.26939 96.75192 407.29553 96.69994 c 407.3288 96.6314 407.37454 96.58116 407.43276 96.54923 c 407.49098 96.5173 407.6092 96.50133 407.78743 96.50133 c 407.78743 96.36945 l 406.17273 96.36945 l 406.17273 96.50133 l 406.24402 96.50133 l 406.41036 96.50133 406.52264 96.5434 406.58086 96.62754 c 406.63908 96.71175 406.66819 96.87241 406.66819 97.10952 c 406.66819 98.31876 l 406.66819 98.70996 406.65928 98.94822 406.64146 99.03354 c 406.62363 99.11894 406.59631 99.17705 406.55947 99.20787 c 406.52264 99.23869 406.47333 99.2541 406.41155 99.2541 c 406.34501 99.2541 406.26541 99.23631 406.17273 99.20074 c 406.11926 99.32884 l 407.10305 99.72716 l 407.25632 99.72716 l 407.25632 99.03566 l h f 0.6549 0.26667 0.27451 rg 411.55929 99.72716 m 412.05356 99.72716 412.4504 99.53962 412.74982 99.16454 c 413.00408 98.84411 413.13121 98.47615 413.13121 98.06067 c 413.13121 97.76868 413.06111 97.47313 412.92091 97.17401 c 412.78071 96.87497 412.58763 96.64948 412.34169 96.49755 c 412.09574 96.34561 411.82187 96.26965 411.52008 96.26965 c 411.02819 96.26965 410.63728 96.4655 410.34738 96.85722 c 410.10262 97.18716 409.98024 97.55745 409.98024 97.96811 c 409.98024 98.26722 410.0545 98.56456 410.20302 98.86011 c 410.35153 99.15566 410.54699 99.37406 410.78937 99.5153 c 411.03175 99.65654 411.28839 99.72716 411.55929 99.72716 c 411.44879 99.49191 m 411.32285 99.49191 411.19631 99.45452 411.06918 99.37974 c 410.94205 99.30496 410.83927 99.17382 410.76085 98.98632 c 410.68243 98.79881 410.64323 98.55791 410.64323 98.26362 c 410.64323 97.78896 410.73768 97.37953 410.9266 97.03533 c 411.11552 96.69122 411.36443 96.51916 411.67335 96.51916 c 411.90385 96.51916 412.09396 96.6141 412.24366 96.80398 c 412.39337 96.99386 412.46823 97.32019 412.46823 97.78298 c 412.46823 98.36213 412.34347 98.81786 412.09396 99.15017 c 411.92524 99.378 411.71019 99.49191 411.44879 99.49191 c h f 0.6549 0.26667 0.27451 rg 414.5755 99.72716 m 414.5755 98.99289 l 414.84877 99.48241 415.12918 99.72716 415.41671 99.72716 c 415.54741 99.72716 415.65553 99.68736 415.74107 99.60776 c 415.82662 99.52815 415.8694 99.43607 415.8694 99.33151 c 415.8694 99.23883 415.8385 99.16042 415.77672 99.09626 c 415.71494 99.0321 415.64127 99.00002 415.55572 99.00002 c 415.47255 99.00002 415.37928 99.04101 415.27591 99.12299 c 415.17254 99.20497 415.09591 99.24596 415.04601 99.24596 c 415.00323 99.24596 414.95689 99.22228 414.90699 99.1749 c 414.80006 99.07769 414.68956 98.9177 414.5755 98.69492 c 414.5755 97.13414 l 414.5755 96.95406 414.59807 96.81779 414.64322 96.72534 c 414.67411 96.66133 414.72877 96.60797 414.80719 96.56527 c 414.88561 96.52265 414.99848 96.50133 415.14581 96.50133 c 415.14581 96.36945 l 413.47408 96.36945 l 413.47408 96.50133 l 413.64042 96.50133 413.76399 96.5274 413.84479 96.57953 c 413.90419 96.61748 413.94578 96.67796 413.96954 96.76098 c 413.98142 96.80131 413.98736 96.9163 413.98736 97.10596 c 413.98736 98.36855 l}%
\csname pgfsys@invoke\endcsname{413.98736 98.74794 413.97964 98.97377 413.96419 99.04602 c 413.94875 99.11835 413.92023 99.17111 413.87865 99.2043 c 413.83706 99.2375 413.78538 99.2541 413.72359 99.2541 c 413.64993 99.2541 413.56676 99.23631 413.47408 99.20074 c 413.43844 99.32884 l 414.42579 99.72716 l 414.5755 99.72716 l h f 0.6549 0.26667 0.27451 rg 399.6193 94.6973 m 399.6193 92.97611 l 399.47648 92.97611 l 399.36906 93.4277 399.16886 93.77373 398.8759 94.01421 c 398.58293 94.25476 398.2509 94.37504 397.8798 94.37504 c 397.56974 94.37504 397.28532 94.28593 397.02653 94.10771 c 396.76774 93.92948 396.57853 93.69633 396.4589 93.40824 c 396.30509 93.03959 396.22819 92.62943 396.22819 92.17777 c 396.22819 91.73344 396.28434 91.32877 396.39665 90.96378 c 396.50895 90.59879 396.68473 90.32291 396.92399 90.13615 c 397.16325 89.94938 397.47331 89.856 397.85417 89.856 c 398.16667 89.856 398.45292 89.92436 398.71293 90.06107 c 398.97294 90.19779 399.24699 90.43339 399.53508 90.76786 c 399.53508 90.33939 l 399.25675 90.04887 398.96684 89.8383 398.66532 89.70768 c 398.36381 89.57707 398.01164 89.51176 397.60881 89.51176 c 397.07902 89.51176 396.60844 89.61781 396.19706 89.8299 c 395.78569 90.042 395.4683 90.34672 395.24491 90.74406 c 395.02153 91.14147 394.90983 91.56448 394.90983 92.01309 c 394.90983 92.48604 395.03373 92.93461 395.28153 93.3588 c 395.52934 93.78307 395.86381 94.11221 396.28495 94.3462 c 396.7061 94.58027 397.15348 94.6973 397.62712 94.6973 c 397.97624 94.6973 398.34489 94.62162 398.73307 94.47025 c 398.95768 94.38236 399.1005 94.33842 399.16154 94.33842 c 399.23967 94.33842 399.30741 94.3671 399.36479 94.42448 c 399.42216 94.48185 399.45939 94.57279 399.47648 94.6973 c 399.6193 94.6973 l h f 0.6549 0.26667 0.27451 rg 401.68541 94.58744 m 401.68541 92.60624 l 401.8734 92.80537 402.04552 92.94609 402.20177 93.02841 c 402.35802 93.11073 402.52037 93.15189 402.68883 93.15189 c 402.90367 93.15189 403.08739 93.09086 403.23998 92.96879 c 403.39256 92.84672 403.49388 92.70329 403.54393 92.53849 c 403.59398 92.3737 403.61901 92.09599 403.61901 91.70536 c 403.61901 90.36869 l 403.61901 90.10586 403.64342 89.9419 403.69225 89.87682 c 403.74108 89.81175 403.83995 89.77062 403.98888 89.75346 c 403.98888 89.62162 l 402.25304 89.62162 l 402.25304 89.75346 l 402.37511 89.77062 402.46666 89.81976 402.5277 89.90086 c 402.57164 89.96471 402.59361 90.12066 402.59361 90.36869 c 402.59361 91.89339 l 402.59361 92.17613 402.58263 92.35344 402.56066 92.42531 c 402.53868 92.49725 402.50145 92.55333 402.44896 92.59354 c 402.39647 92.63374 402.33727 92.65385 402.27135 92.65385 c 402.17369 92.65385 402.07848 92.62028 401.9857 92.55314 c 401.89293 92.486 401.79283 92.3682 401.68541 92.19975 c 401.68541 90.36869 l 401.68541 90.1231 401.70372 89.9696 401.74034 89.90818 c 401.78673 89.82472 401.88194 89.77314 402.02599 89.75346 c 402.02599 89.62162 l 400.29015 89.62162 l 400.29015 89.75346 l 400.43419 89.76818 400.53673 89.81484 400.59776 89.89342 c}%
\csname pgfsys@invoke\endcsname{400.63927 89.94743 400.66002 90.10586 400.66002 90.36869 c 400.66002 93.84037 l 400.66002 94.10229 400.63622 94.26537 400.58861 94.32961 c 400.541 94.39385 400.44151 94.43585 400.29015 94.45561 c 400.29015 94.58744 l 401.68541 94.58744 l h f 0.6549 0.26667 0.27451 rg 406.34687 90.12699 m 405.92939 89.7559 405.55464 89.57035 405.22261 89.57035 c 405.02729 89.57035 404.86494 89.63463 404.73555 89.76318 c 404.60615 89.89182 404.54145 90.05287 404.54145 90.24635 c 404.54145 90.5085 404.65376 90.74429 404.87837 90.95371 c 405.10298 91.16314 405.59248 91.44177 406.34687 91.78959 c 406.34687 92.13383 l 406.34687 92.39262 406.33284 92.55558 406.30476 92.62272 c 406.27668 92.68986 406.22358 92.74845 406.14546 92.7985 c 406.06733 92.84855 405.97944 92.87357 405.88179 92.87357 c 405.72309 92.87357 405.59248 92.83817 405.48994 92.76737 c 405.42646 92.72343 405.39473 92.67216 405.39473 92.61356 c 405.39473 92.56229 405.42891 92.49882 405.49726 92.42313 c 405.59004 92.31815 405.63642 92.21684 405.63642 92.11918 c 405.63642 91.99955 405.59187 91.89762 405.50276 91.81339 c 405.41365 91.72917 405.29707 91.68705 405.15303 91.68705 c 404.99922 91.68705 404.87043 91.73344 404.76667 91.82621 c 404.66291 91.91898 404.61103 92.02763 404.61103 92.15214 c 404.61103 92.32792 404.68061 92.49577 404.81977 92.65568 c 404.95893 92.81559 405.15303 92.93827 405.40205 93.02372 c 405.65107 93.10917 405.90986 93.15189 406.17842 93.15189 c 406.50312 93.15189 406.76008 93.08273 406.94929 92.94441 c 407.1385 92.80617 407.26118 92.65629 407.31733 92.49477 c 407.35151 92.39201 407.3686 92.15588 407.3686 91.78639 c 407.3686 90.45395 l 407.3686 90.29732 407.37471 90.19878 407.38691 90.15835 c 407.39912 90.11799 407.41743 90.08801 407.44184 90.0684 c 407.46626 90.04887 407.49433 90.0391 407.52607 90.0391 c 407.58955 90.0391 407.65425 90.08427 407.72017 90.1746 c 407.83003 90.08671 l 407.70796 89.90604 407.58162 89.77482 407.451 89.69303 c 407.32038 89.61125 407.17207 89.57035 407.00605 89.57035 c 406.81074 89.57035 406.65815 89.61643 406.54829 89.7086 c 406.43843 89.80076 406.37129 89.94022 406.34687 90.12699 c 406.34687 90.39799 m 406.34687 91.54354 l 406.05146 91.36936 405.83174 91.1829 405.68769 90.98415 c 405.59248 90.85171 405.54487 90.718 405.54487 90.58304 c 405.54487 90.4702 405.58516 90.37083 405.66572 90.28492 c 405.72676 90.2187 405.81221 90.18559 405.92207 90.18559 c 406.04414 90.18559 406.18574 90.25639 406.34687 90.39799 c h f 0.6549 0.26667 0.27451 rg 409.60615 93.04936 m 409.60615 92.60258 l 409.78193 92.7943 409.95039 92.93377 410.11152 93.02097 c 410.27266 93.10825 410.44599 93.15189 410.63154 93.15189 c 410.85371 93.15189 411.03804 93.09017 411.18452 92.96673 c 411.331 92.84329 411.42866 92.6899 411.47749 92.50656 c 411.51655 92.36717 411.53608 92.09946 411.53608 91.70342 c 411.53608 90.36869 l 411.53608 90.10502 411.55989 89.94083 411.60749 89.87614 c 411.6551 89.81144 411.75459 89.77055 411.90596 89.75346 c 411.90596 89.62162 l 410.17378 89.62162 l}%
\csname pgfsys@invoke\endcsname{410.17378 89.75346 l 410.30317 89.77055 410.39595 89.82426 410.4521 89.91459 c 410.49116 89.97562 410.51069 90.12699 410.51069 90.36869 c 410.51069 91.89213 l 410.51069 92.17289 410.49971 92.34989 410.47773 92.42313 c 410.45576 92.49638 410.41853 92.55314 410.36604 92.59342 c 410.31355 92.63371 410.25557 92.65385 410.19209 92.65385 c 409.98213 92.65385 409.78682 92.50248 409.60615 92.19975 c 409.60615 90.36869 l 409.60615 90.11234 409.62996 89.94999 409.67756 89.88163 c 409.72517 89.81327 409.81367 89.77055 409.94307 89.75346 c 409.94307 89.62162 l 408.21089 89.62162 l 408.21089 89.75346 l 408.35493 89.76811 408.45747 89.81449 408.5185 89.89262 c 408.56001 89.94633 408.58076 90.10502 408.58076 90.36869 c 408.58076 92.30229 l 408.58076 92.5642 408.55696 92.72728 408.50935 92.79152 c 408.46174 92.85576 408.36225 92.89776 408.21089 92.91752 c 408.21089 93.04936 l 409.60615 93.04936 l h f 0.6549 0.26667 0.27451 rg 414.57523 93.00541 m 415.7288 93.00541 l 415.7288 92.60258 l 415.07328 92.60258 l 415.19291 92.48295 415.27591 92.37431 415.3223 92.27665 c 415.3809 92.14481 415.41019 92.00687 415.41019 91.86283 c 415.41019 91.61869 415.34244 91.4069 415.20695 91.22746 c 415.07145 91.04801 414.88712 90.90763 414.65397 90.80631 c 414.42081 90.705 414.2139 90.65434 414.03324 90.65434 c 414.01859 90.65434 413.87211 90.66044 413.59379 90.67265 c 413.48392 90.67265 413.39176 90.63683 413.3173 90.56519 c 413.24283 90.49355 413.2056 90.40798 413.2056 90.3085 c 413.2056 90.22106 413.23917 90.14942 413.30631 90.09358 c 413.37345 90.03773 413.4827 90.0098 413.63407 90.0098 c 414.26761 90.01713 l 414.78031 90.01713 415.13309 89.96086 415.32596 89.84833 c 415.60184 89.69185 415.73978 89.45095 415.73978 89.12563 c 415.73978 88.91773 415.67631 88.72879 415.54935 88.55881 c 415.4224 88.38883 415.25516 88.26347 415.04764 88.18276 c 414.7327 88.0629 414.37015 88.00297 413.96 88.00297 c 413.65238 88.00297 413.37162 88.03288 413.11771 88.09269 c 412.86381 88.1525 412.68192 88.23555 412.57206 88.34183 c 412.46219 88.44803 412.40726 88.55976 412.40726 88.67703 c 412.40726 88.78933 412.44938 88.89008 412.53361 88.97926 c 412.61783 89.06838 412.77469 89.14345 413.00419 89.20448 c 412.6868 89.36073 412.52811 89.57798 412.52811 89.85622 c 412.52811 90.02468 412.59281 90.18822 412.7222 90.34683 c 412.8516 90.50552 413.05668 90.64346 413.33744 90.76065 c 413.01029 90.88043 412.77347 91.03813 412.62699 91.23375 c 412.4805 91.42937 412.40726 91.65554 412.40726 91.91227 c 412.40726 92.2472 412.54398 92.53754 412.81742 92.78328 c 413.09086 93.02902 413.44242 93.15189 413.87211 93.15189 c 414.09916 93.15189 414.33353 93.10307 414.57523 93.00541 c 413.94169 92.91752 m 413.80008 92.91752 413.68046 92.84622 413.5828 92.70363 c 413.48514 92.56111 413.43632 92.26563 413.43632 91.81717 c 413.43632 91.45409 413.48453 91.20491 413.58097 91.06964 c 413.6774 90.93437 413.79154 90.86674 413.92338 90.86674 c 414.06986 90.86674 414.19193 90.93376 414.28959 91.06781 c}%
\csname pgfsys@invoke\endcsname{414.38724 91.20186 414.43607 91.46263 414.43607 91.85013 c 414.43607 92.2863 414.38114 92.58362 414.27128 92.74208 c 414.19315 92.85904 414.08329 92.91752 413.94169 92.91752 c 413.72562 89.11625 m 413.4766 89.11625 413.3118 89.09557 413.23124 89.05422 c 413.09208 88.97892 413.0225 88.87684 413.0225 88.74798 c 413.0225 88.624 413.09452 88.51158 413.23856 88.41072 c 413.3826 88.30978 413.6536 88.25932 414.05155 88.25932 c 414.39091 88.25932 414.65763 88.30429 414.85172 88.39424 c 415.04581 88.48419 415.14286 88.61061 415.14286 88.7735 c 415.14286 88.83423 415.12455 88.88527 415.08793 88.92662 c 415.02201 88.99956 414.92252 89.04942 414.78946 89.0762 c 414.65641 89.1029 414.30179 89.11625 413.72562 89.11625 c h f 0.6549 0.26667 0.27451 rg 419.02836 91.46 m 417.14969 91.46 l 417.17167 91.00468 417.29252 90.64484 417.51224 90.38048 c 417.6807 90.17731 417.88334 90.07572 418.12015 90.07572 c 418.26664 90.07572 418.39969 90.11662 418.51932 90.1984 c 418.63895 90.28019 418.76713 90.42729 418.90384 90.63969 c 419.02836 90.55912 l 418.84281 90.1807 418.63773 89.91276 418.41312 89.75529 c 418.18851 89.59782 417.9285 89.51908 417.63309 89.51908 c 417.12528 89.51908 416.74076 89.71459 416.47953 90.10559 c 416.26957 90.42084 416.16459 90.81184 416.16459 91.27861 c 416.16459 91.85051 416.31901 92.30568 416.62784 92.64412 c 416.93668 92.98264 417.29862 93.15189 417.71366 93.15189 c 418.06034 93.15189 418.36124 93.00968 418.61637 92.72526 c 418.8715 92.44083 419.00883 92.01908 419.02836 91.46 c 418.12748 91.7017 m 418.12748 92.09477 418.10612 92.36454 418.06339 92.51103 c 418.02067 92.65751 417.95414 92.76859 417.86381 92.84428 c 417.81254 92.88822 417.74418 92.9102 417.65873 92.9102 c 417.53177 92.9102 417.42801 92.84794 417.34745 92.72343 c 417.2034 92.50614 417.13138 92.20829 417.13138 91.82987 c 417.13138 91.7017 l 418.12748 91.7017 l h f 0.6549 0.26667 0.27451 rg 422.78608 94.58744 m 422.78608 90.64701 l 422.78608 90.38357 422.79341 90.2277 422.80806 90.17941 c 422.82759 90.0996 422.86482 90.04036 422.91975 90.00168 c 422.97468 89.96307 423.07051 89.93893 423.20723 89.92924 c 423.20723 89.7974 l 421.76069 89.51908 l 421.76069 90.06107 l 421.58735 89.85111 421.43293 89.70829 421.29744 89.63261 c 421.16194 89.55692 421.00874 89.51908 420.83784 89.51908 c 420.40083 89.51908 420.05537 89.71459 419.80146 90.10559 c 419.59639 90.42328 419.49385 90.81307 419.49385 91.27495 c 419.49385 91.64398 419.55732 91.97453 419.68428 92.26658 c 419.81123 92.55863 419.98518 92.7792 420.20613 92.92828 c 420.42707 93.07736 420.6645 93.15189 420.91841 93.15189 c 421.08198 93.15189 421.22724 93.11989 421.3542 93.05588 c 421.48115 92.99187 421.61665 92.87983 421.76069 92.71977 c 421.76069 93.75248 l 421.76069 94.01371 421.74971 94.17118 421.72773 94.22489 c 421.69844 94.29569 421.65449 94.34818 421.5959 94.38236 c 421.5373 94.41654 421.42744 94.43363 421.26631 94.43363 c 421.26631 94.58744 l 422.78608 94.58744 l 421.76069 92.27299 m}%
\csname pgfsys@invoke\endcsname{421.58003 92.61479 421.35908 92.78568 421.09785 92.78568 c 421.00752 92.78568 420.93306 92.76127 420.87446 92.71244 c 420.78413 92.63676 420.71028 92.5037 420.6529 92.31327 c 420.59553 92.12284 420.56684 91.83109 420.56684 91.43803 c 420.56684 91.0059 420.59858 90.68607 420.66206 90.47855 c 420.72554 90.27104 420.81221 90.12089 420.92207 90.02812 c 420.97822 89.98173 421.05513 89.95854 421.15278 89.95854 c 421.36763 89.95854 421.57026 90.12753 421.76069 90.46551 c 421.76069 92.27299 l h f 0.34902 0.40392 0.46275 rg 387.07238 68.09667 m 385.77321 68.09667 l 384.12592 70.37919 l 384.0039 70.3744 383.90461 70.37201 383.82805 70.37201 c 383.79694 70.37201 383.76345 70.37261 383.72756 70.37381 c 383.69167 70.375 383.65458 70.3768 383.6163 70.37919 c 383.6163 68.96047 l 383.6163 68.65317 383.6498 68.46232 383.71679 68.38793 c 383.80771 68.28228 383.94409 68.22946 384.12592 68.22946 c 384.31613 68.22946 l 384.31613 68.09667 l 382.231 68.09667 l 382.231 68.22946 l 382.41403 68.22946 l 382.61979 68.22946 382.76694 68.29645 382.85546 68.43043 c 382.90571 68.5046 382.93083 68.68046 382.93083 68.958 c 382.93083 72.10185 l 382.93083 72.4081 382.89733 72.59831 382.83034 72.67248 c 382.73703 72.77775 382.59826 72.83039 382.41403 72.83039 c 382.231 72.83039 l 382.231 72.96317 l 384.0039 72.96317 l 384.5207 72.96317 384.90172 72.9256 385.14696 72.85046 c 385.39219 72.77532 385.60035 72.63692 385.77142 72.43527 c 385.94249 72.2337 386.02802 71.99336 386.02802 71.71425 c 386.02802 71.41607 385.93052 71.15723 385.73553 70.93771 c 385.54053 70.71826 385.23847 70.56319 384.82934 70.4725 c 385.83422 69.07194 l 386.06391 68.75029 386.2613 68.53664 386.42639 68.431 c 386.59147 68.32542 386.80681 68.25824 387.07238 68.22946 c 387.07238 68.09667 l 383.6163 70.59811 m 383.66176 70.59811 383.70124 70.59751 383.73474 70.59632 c 383.76823 70.59512 383.79575 70.59452 383.81728 70.59452 c 384.28144 70.59452 384.63135 70.69501 384.86702 70.89599 c 385.10269 71.09696 385.22053 71.35297 385.22053 71.664 c 385.22053 71.96786 385.12542 72.2149 384.93521 72.40511 c 384.745 72.59532 384.49318 72.69042 384.17976 72.69042 c 384.04099 72.69042 383.85317 72.66769 383.6163 72.62223 c 383.6163 70.59811 l h f 0.34902 0.40392 0.46275 rg 387.78262 70.14232 m 387.78023 69.65536 387.89866 69.27341 388.13792 68.99647 c 388.37718 68.7196 388.65831 68.58117 388.9813 68.58117 c 389.19664 68.58117 389.38386 68.64038 389.54296 68.75882 c 389.70207 68.87725 389.83546 69.08002 389.94312 69.36713 c 390.05438 69.29535 l 390.00413 68.96757 389.85818 68.66909 389.61653 68.39993 c 389.37488 68.13076 389.07222 67.99618 388.70855 67.99618 c 388.31378 67.99618 387.97582 68.14957 387.6947 68.45634 c 387.41357 68.76319 387.273 69.17569 387.273 69.69383 c 387.273 70.25489 387.41716 70.69239 387.70546 71.00634 c 387.99377 71.32037 388.35565 71.47738 388.79109 71.47738 c 389.15955 71.47738 389.46221 71.35626 389.69908 71.11401 c 389.93594 70.87184 390.05438 70.54794 390.05438 70.14232 c 387.78262 70.14232 l}%
\csname pgfsys@invoke\endcsname{387.78262 70.35048 m 389.3043 70.35048 l 389.29234 70.56103 389.26722 70.70937 389.22894 70.7955 c 389.16912 70.92948 389.08 71.03476 388.96157 71.11132 c 388.84313 71.18788 388.71932 71.22616 388.59012 71.22616 c 388.39153 71.22616 388.21389 71.149 388.05717 70.99468 c 387.90046 70.84036 387.80894 70.62563 387.78262 70.35048 c h f 0.34902 0.40392 0.46275 rg 392.36207 68.5704 m 392.02472 68.30961 391.81297 68.15888 391.72684 68.1182 c 391.59764 68.056 391.46007 68.02489 391.31412 68.02489 c 391.08683 68.02489 390.89961 68.10265 390.75246 68.25817 c 390.60532 68.41369 390.53175 68.61825 390.53175 68.87187 c 390.53175 69.03217 390.56764 69.17094 390.63941 69.28817 c 390.73751 69.45087 390.90798 69.60399 391.15083 69.74755 c 391.39367 69.8911 391.79742 70.06576 392.36207 70.27152 c 392.36207 70.40072 l 392.36207 70.72851 392.31003 70.95341 392.20595 71.07543 c 392.10188 71.19745 391.95055 71.25846 391.75196 71.25846 c 391.60123 71.25846 391.4816 71.21794 391.39308 71.13689 c 391.30216 71.05584 391.2567 70.96287 391.2567 70.85797 c 391.26388 70.6506 l 391.26388 70.54099 391.23576 70.45639 391.17954 70.3968 c 391.12331 70.33721 391.04974 70.30741 390.95882 70.30741 c 390.8703 70.30741 390.79792 70.3384 390.7417 70.40039 c 390.68547 70.46244 390.65736 70.54716 390.65736 70.65452 c 390.65736 70.85961 390.76263 71.04803 390.97318 71.21977 c 391.18372 71.39151 391.47921 71.47738 391.85963 71.47738 c 392.15152 71.47738 392.39078 71.42841 392.5774 71.33046 c 392.71856 71.25637 392.82264 71.14044 392.88963 70.98268 c 392.9327 70.87995 392.95423 70.66966 392.95423 70.35182 c 392.95423 69.23703 l 392.95423 68.92398 392.96021 68.7322 392.97218 68.66169 c 392.98414 68.59119 393.00388 68.54397 393.03139 68.52004 c 393.05891 68.49619 393.09061 68.48427 393.1265 68.48427 c 393.16478 68.48427 393.19828 68.49264 393.22699 68.50939 c 393.27723 68.54049 393.37413 68.62782 393.51768 68.77138 c 393.51768 68.5704 l 393.24972 68.21151 392.99371 68.03207 392.74967 68.03207 c 392.63243 68.03207 392.53912 68.07274 392.46974 68.15409 c 392.40035 68.23544 392.36446 68.37421 392.36207 68.5704 c 392.36207 68.8057 m 392.36207 70.0526 l 392.00079 69.90972 391.76751 69.80848 391.66224 69.74889 c 391.47323 69.64407 391.33805 69.5345 391.2567 69.42018 c 391.17535 69.30586 391.13468 69.18081 391.13468 69.04503 c 391.13468 68.87351 391.18612 68.73119 391.289 68.61807 c 391.39188 68.50494 391.51031 68.44838 391.6443 68.44838 c 391.82613 68.44838 392.06539 68.56748 392.36207 68.8057 c h f 0.34902 0.40392 0.46275 rg 396.09097 68.46632 m 395.93067 68.29884 395.77396 68.17862 395.62083 68.10564 c 395.46771 68.03267 395.30262 67.99618 395.12557 67.99618 c 394.76668 67.99618 394.45325 68.14598 394.18529 68.44558 c 393.91732 68.74525 393.78333 69.1303 393.78333 69.60074 c 393.78333 70.07111 393.93167 70.50147 394.22835 70.89184 c 394.52503 71.2822 394.90665 71.47738 395.3732 71.47738 c 395.6627 71.47738 395.90196 71.38527 396.09097 71.20104 c 396.09097 71.8089 l}%
\csname pgfsys@invoke\endcsname{396.09097 72.18611 396.082 72.41797 396.06406 72.50447 c 396.04611 72.59098 396.018 72.64982 395.97972 72.681 c 395.94144 72.71225 395.89359 72.72788 395.83616 72.72788 c 395.77396 72.72788 395.69141 72.70866 395.58853 72.67023 c 395.54188 72.7964 l 396.52164 73.20004 l 396.68314 73.20004 l 396.68314 69.39943 l 396.68314 69.01422 396.69211 68.77915 396.71005 68.69422 c 396.728 68.60928 396.75671 68.55006 396.79619 68.51657 c 396.83566 68.48307 396.88172 68.46632 396.93436 68.46632 c 396.99896 68.46632 397.08509 68.48666 397.19276 68.52733 c 397.23223 68.40172 l 396.25606 67.99618 l 396.09097 67.99618 l 396.09097 68.46632 l 396.09097 68.71676 m 396.09097 70.40644 l 396.07662 70.56876 396.03355 70.71673 395.96178 70.85034 c 395.89 70.98403 395.79489 71.08485 395.67646 71.15281 c 395.55803 71.22085 395.44259 71.25487 395.33013 71.25487 c 395.11959 71.25487 394.93177 71.16059 394.76668 70.97203 c 394.54896 70.72387 394.4401 70.36113 394.4401 69.88381 c 394.4401 69.40171 394.54537 69.03235 394.75592 68.77575 c 394.96646 68.51922 395.20094 68.39096 395.45933 68.39096 c 395.67706 68.39096 395.88761 68.49956 396.09097 68.71676 c h f 0.34902 0.40392 0.46275 rg 397.51215 70.0203 m 399.36759 70.0203 l 399.36759 69.47838 l 397.51215 69.47838 l 397.51215 70.0203 l h f 0.34902 0.40392 0.46275 rg 401.5069 71.47738 m 402.00456 71.47738 402.40412 71.28856 402.70558 70.9109 c 402.96159 70.58828 403.08959 70.2178 403.08959 69.79948 c 403.08959 69.50549 403.01901 69.20791 402.87785 68.90674 c 402.73669 68.60565 402.54229 68.37862 402.29466 68.22564 c 402.04702 68.07267 401.77128 67.99618 401.46742 67.99618 c 400.97216 67.99618 400.57858 68.19338 400.28669 68.58778 c 400.04025 68.91998 399.91703 69.29281 399.91703 69.70628 c 399.91703 70.00744 399.9918 70.30681 400.14134 70.60439 c 400.29087 70.90197 400.48766 71.12186 400.7317 71.26407 c 400.97575 71.40628 401.23415 71.47738 401.5069 71.47738 c 401.39565 71.24052 m 401.26884 71.24052 401.14143 71.20287 401.01343 71.12758 c 400.88543 71.05229 400.78195 70.92025 400.70299 70.73146 c 400.62404 70.54267 400.58456 70.30012 400.58456 70.00382 c 400.58456 69.5259 400.67967 69.11367 400.86988 68.76712 c 401.06009 68.42064 401.31071 68.2474 401.62174 68.2474 c 401.85382 68.2474 402.04523 68.34299 402.19596 68.53418 c 402.34669 68.72536 402.42206 69.05393 402.42206 69.51988 c 402.42206 70.103 402.29645 70.56185 402.04523 70.89643 c 401.87536 71.12582 401.65883 71.24052 401.39565 71.24052 c h f 0.34902 0.40392 0.46275 rg 404.53235 70.78114 m 404.91755 71.2453 405.28481 71.47738 405.63413 71.47738 c 405.81357 71.47738 405.96789 71.4326 406.09709 71.34302 c 406.22629 71.25353 406.32917 71.10612 406.40573 70.90081 c 406.45837 70.75763 406.48469 70.538 406.48469 70.24192 c 406.48469 68.84181 l 406.48469 68.6341 406.50144 68.49324 406.53493 68.41922 c 406.56125 68.35955 406.60372 68.31301 406.66234 68.27959 c 406.72096 68.24617 406.82922 68.22946 406.98713 68.22946 c 406.98713 68.09667 l 405.36137 68.09667 l 405.36137 68.22946 l}%
\csname pgfsys@invoke\endcsname{405.42956 68.22946 l 405.58269 68.22946 405.68975 68.25267 405.75077 68.2991 c 405.81178 68.34554 405.85424 68.41395 405.87817 68.50434 c 405.88774 68.54008 405.89253 68.65197 405.89253 68.84001 c 405.89253 70.179 l 405.89253 70.4765 405.85365 70.69251 405.77589 70.82701 c 405.69813 70.96152 405.56714 71.02877 405.38291 71.02877 c 405.09819 71.02877 404.81467 70.87404 404.53235 70.56458 c 404.53235 68.84001 l 404.53235 68.61863 404.5455 68.48176 404.57182 68.42943 c 404.60532 68.36041 404.65138 68.30983 404.70999 68.27768 c 404.76861 68.24553 404.88764 68.22946 405.06709 68.22946 c 405.06709 68.09667 l 403.44133 68.09667 l 403.44133 68.22946 l 403.51311 68.22946 l 403.68059 68.22946 403.79364 68.27181 403.85225 68.35653 c 403.91087 68.44131 403.94018 68.60307 403.94018 68.84181 c 403.94018 70.05933 l 403.94018 70.45321 403.93121 70.6931 403.91327 70.77901 c 403.89532 70.865 403.86781 70.9235 403.83072 70.95453 c 403.79364 70.98556 403.74399 71.00107 403.68178 71.00107 c 403.61479 71.00107 403.53464 70.98317 403.44133 70.94735 c 403.3875 71.07633 l 404.37802 71.47738 l 404.53235 71.47738 l 404.53235 70.78114 l h f 0.34902 0.40392 0.46275 rg 408.37958 73.20004 m 408.37958 68.84271 l 408.37958 68.63709 408.39453 68.50079 408.42444 68.4338 c 408.45435 68.36688 408.50041 68.31608 408.56261 68.28138 c 408.62482 68.24677 408.74086 68.22946 408.91073 68.22946 c 408.91073 68.09667 l 407.29933 68.09667 l 407.29933 68.22946 l 407.45006 68.22946 407.55294 68.24497 407.60797 68.276 c 407.663 68.3071 407.70607 68.35851 407.73717 68.43021 c 407.76828 68.50199 407.78383 68.63949 407.78383 68.84271 c 407.78383 71.82651 l 407.78383 72.19706 407.77545 72.42477 407.75871 72.50963 c 407.74196 72.59457 407.71504 72.65255 407.67796 72.68358 c 407.64087 72.71468 407.59362 72.73023 407.5362 72.73023 c 407.47399 72.73023 407.39503 72.71109 407.29933 72.67281 c 407.23832 72.79842 l 408.21808 73.20004 l 408.37958 73.20004 l h f 0.34902 0.40392 0.46275 rg 409.11236 71.38407 m 410.6448 71.38407 l 410.6448 71.25128 l 410.56944 71.25128 l 410.46177 71.25128 410.38102 71.22796 410.32719 71.1813 c 410.27335 71.13465 410.24644 71.07663 410.24644 71.00724 c 410.24644 70.91393 410.28592 70.78473 410.36487 70.61964 c 411.16519 68.96159 l 411.90091 70.77755 l 411.94158 70.87565 411.96192 70.97255 411.96192 71.06825 c 411.96192 71.11132 411.95354 71.14362 411.93679 71.16515 c 411.91765 71.19147 411.88775 71.21241 411.84707 71.22796 c 411.8064 71.24351 411.73462 71.25128 411.63174 71.25128 c 411.63174 71.38407 l 412.70122 71.38407 l 412.70122 71.25128 l 412.6127 71.24171 412.54451 71.22257 412.49666 71.19386 c 412.44881 71.16515 412.39617 71.11132 412.33875 71.03236 c 412.31721 70.99887 412.27654 70.90675 412.21673 70.75602 c 410.87808 67.4758 l 410.74888 67.15758 410.5796 66.91713 410.37025 66.75443 c 410.1609 66.59174 409.95933 66.51039 409.76553 66.51039 c 409.62437 66.51039 409.50833 66.55058 409.41741 66.63095 c 409.32649 66.71133 409.28103 66.80352 409.28103 66.90752 c}%
\csname pgfsys@invoke\endcsname{409.28103 67.00681 409.31393 67.08689 409.37973 67.14775 c 409.44552 67.20854 409.53584 67.23893 409.65069 67.23893 c 409.72964 67.23893 409.83731 67.21261 409.97368 67.15998 c 410.06939 67.12409 410.1292 67.10614 410.15313 67.10614 c 410.22491 67.10614 410.30326 67.14349 410.3882 67.21818 c 410.47314 67.2928 410.55867 67.43725 410.6448 67.65154 c 410.87808 68.22587 l 409.69734 70.70578 l 409.66145 70.77995 409.60403 70.87206 409.52508 70.98212 c 409.46526 71.06586 409.41621 71.12209 409.37793 71.1508 c 409.3229 71.18908 409.23438 71.22257 409.11236 71.25128 c 409.11236 71.38407 l h f 0.34902 0.40392 0.46275 rg 0.34902 0.40392 0.46275 rg 415.7775 70.78114 m 416.1627 71.2453 416.52996 71.47738 416.87928 71.47738 c 417.05872 71.47738 417.21304 71.4326 417.34224 71.34302 c 417.47144 71.25353 417.57432 71.10612 417.65088 70.90081 c 417.70352 70.75763 417.72984 70.538 417.72984 70.24192 c 417.72984 68.84181 l 417.72984 68.6341 417.74659 68.49324 417.78008 68.41922 c 417.8064 68.35955 417.84887 68.31301 417.90749 68.27959 c 417.96611 68.24617 418.07437 68.22946 418.23228 68.22946 c 418.23228 68.09667 l 416.60652 68.09667 l 416.60652 68.22946 l 416.67471 68.22946 l 416.82784 68.22946 416.9349 68.25267 416.99592 68.2991 c 417.05693 68.34554 417.09939 68.41395 417.12332 68.50434 c 417.13289 68.54008 417.13768 68.65197 417.13768 68.84001 c 417.13768 70.179 l 417.13768 70.4765 417.0988 70.69251 417.02104 70.82701 c 416.94328 70.96152 416.81229 71.02877 416.62806 71.02877 c 416.34334 71.02877 416.05982 70.87404 415.7775 70.56458 c 415.7775 68.84001 l 415.7775 68.61863 415.79065 68.48176 415.81697 68.42943 c 415.85047 68.36041 415.89653 68.30983 415.95514 68.27768 c 416.01376 68.24553 416.13279 68.22946 416.31224 68.22946 c 416.31224 68.09667 l 414.68648 68.09667 l 414.68648 68.22946 l 414.75826 68.22946 l 414.92574 68.22946 415.03879 68.27181 415.0974 68.35653 c 415.15602 68.44131 415.18533 68.60307 415.18533 68.84181 c 415.18533 70.05933 l 415.18533 70.45321 415.17636 70.6931 415.15842 70.77901 c 415.14047 70.865 415.11296 70.9235 415.07587 70.95453 c 415.03879 70.98556 414.98914 71.00107 414.92693 71.00107 c 414.85994 71.00107 414.77979 70.98317 414.68648 70.94735 c 414.63265 71.07633 l 415.62317 71.47738 l 415.7775 71.47738 l 415.7775 70.78114 l h f 0.34902 0.40392 0.46275 rg 419.04697 70.14232 m 419.04458 69.65536 419.16301 69.27341 419.40227 68.99647 c 419.64153 68.7196 419.92266 68.58117 420.24565 68.58117 c 420.46099 68.58117 420.64821 68.64038 420.80731 68.75882 c 420.96642 68.87725 421.09981 69.08002 421.20747 69.36713 c 421.31873 69.29535 l 421.26848 68.96757 421.12253 68.66909 420.88088 68.39993 c 420.63923 68.13076 420.33657 67.99618 419.9729 67.99618 c 419.57813 67.99618 419.24017 68.14957 418.95905 68.45634 c 418.67792 68.76319 418.53735 69.17569 418.53735 69.69383 c 418.53735 70.25489 418.68151 70.69239 418.96981 71.00634 c 419.25812 71.32037 419.62 71.47738 420.05544 71.47738 c 420.4239 71.47738 420.72656 71.35626 420.96343 71.11401 c}%
\csname pgfsys@invoke\endcsname{421.20029 70.87184 421.31873 70.54794 421.31873 70.14232 c 419.04697 70.14232 l 419.04697 70.35048 m 420.56865 70.35048 l 420.55669 70.56103 420.53157 70.70937 420.49329 70.7955 c 420.43347 70.92948 420.34435 71.03476 420.22592 71.11132 c 420.10748 71.18788 419.98367 71.22616 419.85447 71.22616 c 419.65588 71.22616 419.47824 71.149 419.32152 70.99468 c 419.16481 70.84036 419.07329 70.62563 419.04697 70.35048 c h f 0.34902 0.40392 0.46275 rg 422.71843 72.46791 m 422.71843 71.38407 l 423.48644 71.38407 l 423.48644 71.13285 l 422.71843 71.13285 l 422.71843 69.00398 l 422.71843 68.79127 422.74893 68.64786 422.80994 68.57377 c 422.87095 68.49974 422.94931 68.46273 423.04501 68.46273 c 423.12397 68.46273 423.20053 68.48726 423.2747 68.53631 c 423.34887 68.58535 423.40629 68.65773 423.44697 68.75343 c 423.58693 68.75343 l 423.50319 68.51829 423.38476 68.34045 423.23163 68.21993 c 423.07851 68.09947 422.9206 68.03925 422.7579 68.03925 c 422.64785 68.03925 422.54018 68.06979 422.43491 68.13088 c 422.32963 68.19196 422.25187 68.27937 422.20163 68.39309 c 422.15139 68.50689 422.12626 68.68237 422.12626 68.91953 c 422.12626 71.13285 l 421.60588 71.13285 l 421.60588 71.25128 l 421.73747 71.30407 421.87205 71.39346 422.00962 71.51944 c 422.1472 71.64542 422.26982 71.79481 422.37748 71.9676 c 422.43251 72.05874 422.50908 72.22551 422.60717 72.46791 c 422.71843 72.46791 l h f 0.34902 0.40392 0.46275 rg 0.34902 0.40392 0.46275 rg 427.98095 68.46632 m 427.82065 68.29884 427.66394 68.17862 427.51081 68.10564 c 427.35769 68.03267 427.1926 67.99618 427.01555 67.99618 c 426.65666 67.99618 426.34323 68.14598 426.07527 68.44558 c 425.8073 68.74525 425.67331 69.1303 425.67331 69.60074 c 425.67331 70.07111 425.82165 70.50147 426.11833 70.89184 c 426.41501 71.2822 426.79663 71.47738 427.26318 71.47738 c 427.55268 71.47738 427.79194 71.38527 427.98095 71.20104 c 427.98095 71.8089 l 427.98095 72.18611 427.97198 72.41797 427.95404 72.50447 c 427.93609 72.59098 427.90798 72.64982 427.8697 72.681 c 427.83142 72.71225 427.78357 72.72788 427.72614 72.72788 c 427.66394 72.72788 427.58139 72.70866 427.47851 72.67023 c 427.43186 72.7964 l 428.41162 73.20004 l 428.57312 73.20004 l 428.57312 69.39943 l 428.57312 69.01422 428.58209 68.77915 428.60003 68.69422 c 428.61798 68.60928 428.64669 68.55006 428.68617 68.51657 c 428.72564 68.48307 428.7717 68.46632 428.82434 68.46632 c 428.88894 68.46632 428.97507 68.48666 429.08274 68.52733 c 429.12221 68.40172 l 428.14604 67.99618 l 427.98095 67.99618 l 427.98095 68.46632 l 427.98095 68.71676 m 427.98095 70.40644 l 427.9666 70.56876 427.92353 70.71673 427.85176 70.85034 c 427.77998 70.98403 427.68487 71.08485 427.56644 71.15281 c 427.44801 71.22085 427.33257 71.25487 427.22011 71.25487 c 427.00957 71.25487 426.82175 71.16059 426.65666 70.97203 c 426.43894 70.72387 426.33008 70.36113 426.33008 69.88381 c 426.33008 69.40171 426.43535 69.03235 426.6459 68.77575 c 426.85644 68.51922 427.09092 68.39096 427.34931 68.39096 c}%
\csname pgfsys@invoke\endcsname{427.56704 68.39096 427.77759 68.49956 427.98095 68.71676 c h f 0.34902 0.40392 0.46275 rg 430.17015 73.20004 m 430.27064 73.20004 430.35618 73.16456 430.42676 73.09361 c 430.49734 73.02273 430.53263 72.93678 430.53263 72.83577 c 430.53263 72.73476 430.49734 72.64818 430.42676 72.57603 c 430.35618 72.50395 430.27064 72.46791 430.17015 72.46791 c 430.06967 72.46791 429.98353 72.50395 429.91176 72.57603 c 429.83998 72.64818 429.80409 72.73476 429.80409 72.83577 c 429.80409 72.93678 429.83938 73.02273 429.90996 73.09361 c 429.98054 73.16456 430.06727 73.20004 430.17015 73.20004 c 430.46803 71.47738 m 430.46803 68.84181 l 430.46803 68.6365 430.48298 68.49982 430.51289 68.43178 c 430.5428 68.36374 430.58706 68.31301 430.64568 68.27959 c 430.7043 68.24617 430.81136 68.22946 430.96688 68.22946 c 430.96688 68.09667 l 429.36984 68.09667 l 429.36984 68.22946 l 429.53014 68.22946 429.6378 68.24497 429.69283 68.276 c 429.74786 68.30703 429.79153 68.35836 429.82383 68.42999 c 429.85613 68.50161 429.87228 68.63889 429.87228 68.84181 c 429.87228 70.10587 l 429.87228 70.46162 429.86151 70.69198 429.83998 70.79696 c 429.82323 70.87337 429.79691 70.92649 429.76102 70.95632 c 429.72513 70.98616 429.67609 71.00107 429.61388 71.00107 c 429.54689 71.00107 429.46554 70.98317 429.36984 70.94735 c 429.31959 71.07633 l 430.31012 71.47738 l 430.46803 71.47738 l h f 0.34902 0.40392 0.46275 rg 432.6686 71.13285 m 432.6686 68.96966 l 432.6686 68.66304 432.7021 68.46901 432.76909 68.38759 c 432.85762 68.28217 432.97605 68.22946 433.12439 68.22946 c 433.42226 68.22946 l 433.42226 68.09667 l 431.45915 68.09667 l 431.45915 68.22946 l 431.6063 68.22946 l 431.702 68.22946 431.78933 68.25342 431.86828 68.30135 c 431.94724 68.34927 432.00167 68.41395 432.03158 68.49537 c 432.06149 68.57679 432.07644 68.73489 432.07644 68.96966 c 432.07644 71.13285 l 431.43762 71.13285 l 431.43762 71.38407 l 432.07644 71.38407 l 432.07644 71.6003 l 432.07644 71.92936 432.12908 72.20798 432.23435 72.43617 c 432.33962 72.66436 432.50052 72.8487 432.71705 72.98919 c 432.93358 73.12976 433.17702 73.20004 433.44739 73.20004 c 433.69861 73.20004 433.92949 73.11869 434.14004 72.956 c 434.27881 72.84833 434.34819 72.72751 434.34819 72.59352 c 434.34819 72.52174 434.31709 72.45415 434.25488 72.39075 c 434.19267 72.32735 434.12568 72.29564 434.0539 72.29564 c 433.99888 72.29564 433.94086 72.31561 433.87984 72.35553 c 433.81883 72.39546 433.74407 72.48133 433.65554 72.61315 c 433.56702 72.74496 433.48567 72.83386 433.4115 72.87984 c 433.33733 72.92583 433.25478 72.94882 433.16387 72.94882 c 433.05381 72.94882 432.9605 72.91921 432.88393 72.85999 c 432.80737 72.80085 432.75234 72.70911 432.71885 72.58477 c 432.68535 72.46043 432.6686 72.1399 432.6686 71.62318 c 432.6686 71.38407 l 433.51557 71.38407 l 433.51557 71.13285 l 432.6686 71.13285 l h f 0.34902 0.40392 0.46275 rg 434.99876 71.13285 m 434.99876 68.96966 l 434.99876 68.66304 435.03226 68.46901 435.09925 68.38759 c}%
\csname pgfsys@invoke\endcsname{435.18778 68.28217 435.30621 68.22946 435.45455 68.22946 c 435.75242 68.22946 l 435.75242 68.09667 l 433.78931 68.09667 l 433.78931 68.22946 l 433.93646 68.22946 l 434.03216 68.22946 434.11949 68.25342 434.19844 68.30135 c 434.2774 68.34927 434.33183 68.41395 434.36174 68.49537 c 434.39165 68.57679 434.4066 68.73489 434.4066 68.96966 c 434.4066 71.13285 l 433.76778 71.13285 l 433.76778 71.38407 l 434.4066 71.38407 l 434.4066 71.6003 l 434.4066 71.92936 434.45924 72.20798 434.56451 72.43617 c 434.66978 72.66436 434.83068 72.8487 435.04721 72.98919 c 435.26374 73.12976 435.50718 73.20004 435.77755 73.20004 c 436.02877 73.20004 436.25965 73.11869 436.4702 72.956 c 436.60897 72.84833 436.67835 72.72751 436.67835 72.59352 c 436.67835 72.52174 436.64725 72.45415 436.58504 72.39075 c 436.52283 72.32735 436.45584 72.29564 436.38406 72.29564 c 436.32904 72.29564 436.27102 72.31561 436.21 72.35553 c 436.14899 72.39546 436.07423 72.48133 435.9857 72.61315 c 435.89718 72.74496 435.81583 72.83386 435.74166 72.87984 c 435.66749 72.92583 435.58494 72.94882 435.49403 72.94882 c 435.38397 72.94882 435.29066 72.91921 435.21409 72.85999 c 435.13753 72.80085 435.0825 72.70911 435.04901 72.58477 c 435.01551 72.46043 434.99876 72.1399 434.99876 71.62318 c 434.99876 71.38407 l 435.84573 71.38407 l 435.84573 71.13285 l 434.99876 71.13285 l h f 0.14902 0.20392 0.25882 rg 38.12327 44.13143 m 40.76494 44.13143 l 41.73063 44.13143 42.46847 43.91721 42.97844 43.48879 c 43.31847 43.20324 43.48848 42.79863 43.48848 42.27496 c 43.48848 41.73094 43.29465 41.28556 42.90701 40.93879 c 42.62136 40.68043 42.32891 40.51213 42.02967 40.43389 c 41.73053 40.35566 41.29536 40.31654 40.72416 40.31654 c 40.52702 40.31654 40.29242 40.32676 40.02036 40.3472 c 40.02036 38.5214 l 40.02036 38.13375 40.07644 37.88384 40.1886 37.77168 c 40.30087 37.65951 40.56442 37.59321 40.97925 37.57277 c 40.97925 37.379 l 38.12327 37.379 l 38.12327 37.57277 l 38.51766 37.59996 38.75905 37.67134 38.84746 37.78693 c 38.93586 37.90262 38.98006 38.18143 38.98006 38.62334 c 38.98006 42.99915 l 38.98006 43.37995 38.93072 43.62477 38.83205 43.73361 c 38.73348 43.84246 38.49722 43.91047 38.12327 43.93766 c 38.12327 44.13143 l 40.02036 43.38685 m 40.02036 40.75514 l 40.25153 40.7348 40.45895 40.72463 40.64261 40.72463 c 41.19336 40.72463 41.62002 40.8589 41.92259 41.12743 c 42.22525 41.39606 42.37659 41.7616 42.37659 42.22406 c 42.37659 42.77482 42.22017 43.1675 41.90733 43.4021 c 41.5946 43.6367 41.08462 43.754 40.3774 43.754 c 40.23462 43.754 40.13942 43.72848 40.0918 43.67743 c 40.04417 43.62648 40.02036 43.52962 40.02036 43.38685 c h f 0.14902 0.20392 0.25882 rg 45.26642 42.05052 m 45.26642 41.11217 l 45.52478 41.47938 45.74065 41.731 45.91403 41.86702 c 46.08741 42.00305 46.27953 42.07107 46.49037 42.07107 c 46.66717 42.07107 46.80486 42.02344 46.90343 41.92819 c 47.00211 41.83304 47.05145 41.70044 47.05145 41.53038 c 47.05145 41.3876 47.0157 41.27539 46.94421 41.19373 c}%
\csname pgfsys@invoke\endcsname{46.87282 41.11217 46.77596 41.07139 46.65363 41.07139 c 46.52435 41.07139 46.38832 41.13941 46.24554 41.27544 c 46.1368 41.37743 46.0484 41.42843 45.98033 41.42843 c 45.83756 41.42843 45.68286 41.32981 45.51622 41.13256 c 45.34968 40.93542 45.26642 40.75524 45.26642 40.59202 c 45.26642 38.29696 l 45.26642 38.00457 45.32421 37.80737 45.4398 37.70538 c 45.55539 37.60338 45.78656 37.54559 46.13333 37.53199 c 46.13333 37.379 l 43.68543 37.379 l 43.68543 37.53199 l 44.01175 37.59321 44.21403 37.66123 44.29227 37.73604 c 44.3705 37.81085 44.40962 37.97743 44.40962 38.2358 c 44.40962 40.7858 l 44.40962 41.01023 44.38409 41.16831 44.33304 41.26003 c 44.2821 41.35186 44.19203 41.39777 44.06285 41.39777 c 43.95401 41.39777 43.835 41.38418 43.70582 41.35699 c 43.70582 41.52026 l 44.13424 41.65619 44.63742 41.83979 45.21537 42.07107 c 45.26642 42.05052 l h f 0.14902 0.20392 0.25882 rg 50.07653 35.78774 m 47.92434 35.78774 l 47.92434 44.13143 l 50.07653 44.13143 l 50.07653 43.87633 l 49.23 43.87633 l 49.0532 43.87633 48.92059 43.83893 48.83219 43.76412 c 48.74379 43.68941 48.69958 43.56365 48.69958 43.38685 c 48.69958 36.59364 l 48.69958 36.22644 48.87639 36.04283 49.23 36.04283 c 50.07653 36.04283 l 50.07653 35.78774 l h f 0.14902 0.20392 0.25882 rg 57.3347 44.13143 m 57.14093 43.37657 l 53.55064 43.37657 l 53.04061 41.31622 l 56.15153 41.31622 l 55.95776 40.55125 l 52.84684 40.55125 l 52.24498 38.13385 l 56.11075 38.13385 l 55.75372 37.379 l 51.17402 37.379 l 52.85695 44.13143 l 57.3347 44.13143 l h f 0.14902 0.20392 0.25882 rg 58.85736 35.78774 m 56.70517 35.78774 l 56.70517 36.04283 l 57.60275 36.04283 l 57.77955 36.04283 57.90365 36.08024 57.97504 36.15505 c 58.04653 36.22986 58.08227 36.34882 58.08227 36.51193 c 58.08227 43.32552 l 58.08227 43.69273 57.90884 43.87633 57.56197 43.87633 c 56.70517 43.87633 l 56.70517 44.13143 l 58.85736 44.13143 l 58.85736 35.78774 l h f 0.34902 0.40392 0.46275 rg 11.07416 29.03855 m 11.07416 27.11491 l 12.14364 27.11491 l 12.42118 27.11491 12.60661 27.15701 12.69992 27.2412 c 12.82433 27.35178 12.89372 27.54655 12.90807 27.82551 c 13.04086 27.82551 l 13.04086 26.13157 l 12.90807 26.13157 l 12.87458 26.36611 12.84108 26.51655 12.80758 26.58287 c 12.76452 26.66578 12.69394 26.73091 12.59584 26.77823 c 12.49774 26.82564 12.34701 26.84934 12.14364 26.84934 c 11.07416 26.84934 l 11.07416 25.24781 l 11.07416 25.03285 11.08373 24.90208 11.10287 24.8555 c 11.12201 24.80892 11.15551 24.77187 11.20336 24.74436 c 11.25121 24.71692 11.34213 24.7032 11.47611 24.7032 c 12.30155 24.7032 l 12.5767 24.7032 12.77648 24.72234 12.90089 24.76062 c 13.02531 24.7989 13.14494 24.87427 13.25978 24.98672 c 13.40812 25.13506 13.56005 25.35876 13.71557 25.65783 c 13.85912 25.65783 l 13.43922 24.43762 l 9.68886 24.43762 l 9.68886 24.57041 l 9.86112 24.57041 l 9.97597 24.57041 10.08483 24.59792 10.18771 24.65295 c 10.26427 24.69123 10.31631 24.74866 10.34383 24.82522 c 10.37134 24.90178 10.3851 25.05849 10.3851 25.29536 c 10.3851 28.45715 l}%
\csname pgfsys@invoke\endcsname{10.3851 28.76579 10.35399 28.956 10.29179 29.02778 c 10.20565 29.12348 10.0621 29.17134 9.86112 29.17134 c 9.68886 29.17134 l 9.68886 29.30412 l 13.43922 29.30412 l 13.49306 28.24182 l 13.35309 28.24182 l 13.30285 28.4967 13.24722 28.67177 13.18621 28.76703 c 13.1252 28.86228 13.03488 28.93492 12.91525 28.98494 c 12.81955 29.02068 12.65087 29.03855 12.40922 29.03855 c 11.07416 29.03855 l h f 0.34902 0.40392 0.46275 rg 14.12439 27.72502 m 15.6712 27.72502 l 15.6712 27.59223 l 15.5731 27.59223 15.50431 27.57549 15.46484 27.54199 c 15.42536 27.50849 15.40562 27.46423 15.40562 27.4092 c 15.40562 27.35178 15.44749 27.26325 15.53123 27.14363 c 15.55755 27.10534 15.59703 27.04553 15.64966 26.96418 c 15.88294 26.59094 l 16.1521 26.96418 l 16.32437 27.20105 16.4105 27.35058 16.4105 27.41279 c 16.4105 27.46304 16.39016 27.5055 16.34949 27.5402 c 16.30882 27.57489 16.24302 27.59223 16.1521 27.59223 c 16.1521 27.72502 l 17.26465 27.72502 l 17.26465 27.59223 l 17.14742 27.58506 17.04573 27.55276 16.9596 27.49533 c 16.84236 27.41399 16.68206 27.23694 16.47869 26.96418 c 16.03008 26.36484 l 16.84834 25.19005 l 17.04932 24.90114 17.19287 24.72742 17.27901 24.66888 c 17.36514 24.61041 17.4764 24.57759 17.61277 24.57041 c 17.61277 24.43762 l 16.06238 24.43762 l 16.06238 24.57041 l 16.17005 24.57041 16.25379 24.59426 16.3136 24.64196 c 16.35906 24.67538 16.38179 24.71953 16.38179 24.77441 c 16.38179 24.82929 16.30523 24.96769 16.1521 25.1896 c 15.6712 25.89111 l 15.14363 25.1896 l 14.98094 24.97247 14.89959 24.84361 14.89959 24.80301 c 14.89959 24.74574 14.92651 24.69385 14.98034 24.64734 c 15.03417 24.60084 15.11492 24.57519 15.22259 24.57041 c 15.22259 24.43762 l 14.14952 24.43762 l 14.14952 24.57041 l 14.23565 24.58237 14.31101 24.6122 14.37561 24.65991 c 14.46653 24.72914 14.61966 24.90578 14.83499 25.18982 c 15.52405 26.10285 l 14.89959 27.00725 l 14.72254 27.26565 14.58556 27.42774 14.48866 27.49354 c 14.39176 27.55934 14.27034 27.59223 14.12439 27.59223 c 14.12439 27.72502 l h f 0.34902 0.40392 0.46275 rg 17.69532 27.40169 m 18.70738 27.81116 l 18.84376 27.81116 l 18.84376 27.04314 l 19.01363 27.33264 19.1841 27.53421 19.35517 27.64786 c 19.52624 27.76151 19.70628 27.81833 19.89529 27.81833 c 20.22547 27.81833 20.50062 27.68928 20.72073 27.43118 c 20.99109 27.11566 21.12628 26.70455 21.12628 26.19785 c 21.12628 25.6314 20.96358 25.16295 20.63819 24.79247 c 20.37022 24.48891 20.03287 24.33713 19.62613 24.33713 c 19.44908 24.33713 19.29595 24.36225 19.16675 24.4125 c 19.07105 24.44839 18.96338 24.52016 18.84376 24.62783 c 18.84376 23.62654 l 18.84376 23.40163 18.85751 23.25868 18.88503 23.19767 c 18.91254 23.13666 18.96039 23.08821 19.02858 23.05232 c 19.09677 23.01643 19.22059 22.99848 19.40003 22.99848 c 19.40003 22.8657 l 17.67737 22.8657 l 17.67737 22.99848 l 17.7671 22.99848 l 17.89869 22.99609 18.01114 23.02125 18.10445 23.07396 c 18.14991 23.10028 18.1852 23.14279 18.21032 23.20148 c 18.23544 23.2601 18.248 23.40911 18.248 23.64852 c 18.248 26.75883 l}%
\csname pgfsys@invoke\endcsname{18.248 26.97192 18.23843 27.10718 18.21929 27.1646 c 18.20015 27.22209 18.16965 27.2652 18.12778 27.29391 c 18.08591 27.3227 18.02908 27.33709 17.95731 27.33709 c 17.89988 27.33709 17.82691 27.32034 17.73838 27.28684 c 17.69532 27.40169 l 18.84376 26.82489 m 18.84376 25.59907 l 18.84376 25.33379 18.85452 25.15936 18.87606 25.07577 c 18.90955 24.93715 18.9915 24.81527 19.12189 24.71015 c 19.25229 24.60503 19.41678 24.55246 19.61536 24.55246 c 19.85462 24.55246 20.04842 24.64566 20.19676 24.83206 c 20.39056 25.07573 20.48746 25.41861 20.48746 25.86072 c 20.48746 26.36249 20.3774 26.74836 20.15728 27.01835 c 20.00416 27.20475 19.82232 27.29795 19.61177 27.29795 c 19.49693 27.29795 19.38328 27.26927 19.27083 27.21193 c 19.1847 27.16893 19.04234 27.03992 18.84376 26.82489 c h f 0.34902 0.40392 0.46275 rg 23.21499 27.81833 m 23.71265 27.81833 24.11221 27.62951 24.41368 27.25185 c 24.66968 26.92923 24.79769 26.55875 24.79769 26.14043 c 24.79769 25.84644 24.7271 25.54886 24.58594 25.24769 c 24.44478 24.9466 24.25038 24.71957 24.00275 24.56659 c 23.75512 24.41362 23.47938 24.33713 23.17552 24.33713 c 22.68025 24.33713 22.28667 24.53433 21.99478 24.92873 c 21.74834 25.26093 21.62513 25.63376 21.62513 26.04723 c 21.62513 26.34839 21.69989 26.64776 21.84943 26.94534 c 21.99897 27.24292 22.19576 27.46281 22.4398 27.60502 c 22.68384 27.74723 22.94224 27.81833 23.21499 27.81833 c 23.10374 27.58147 m 22.97693 27.58147 22.84953 27.54382 22.72153 27.46853 c 22.59352 27.39324 22.49004 27.2612 22.41109 27.07241 c 22.33213 26.88362 22.29266 26.64107 22.29266 26.34477 c 22.29266 25.86685 22.38776 25.45462 22.57797 25.10807 c 22.76818 24.76159 23.0188 24.58835 23.32984 24.58835 c 23.56192 24.58835 23.75333 24.68394 23.90406 24.87513 c 24.05479 25.06631 24.13016 25.39488 24.13016 25.86083 c 24.13016 26.44395 24.00455 26.9028 23.75333 27.23738 c 23.58345 27.46677 23.36692 27.58147 23.10374 27.58147 c h f 0.34902 0.40392 0.46275 rg 27.40679 27.81833 m 27.40679 26.70578 l 27.28836 26.70578 l 27.19744 27.05473 27.0808 27.29208 26.93844 27.41784 c 26.79609 27.54367 26.61485 27.60659 26.39473 27.60659 c 26.22725 27.60659 26.09207 27.56236 25.98919 27.47391 c 25.88631 27.38554 25.83487 27.28755 25.83487 27.17996 c 25.83487 27.04613 25.87315 26.93143 25.94971 26.83588 c 26.02388 26.73786 26.17461 26.63389 26.40191 26.52399 c 26.92588 26.2694 l 27.41158 26.03283 27.65442 25.72094 27.65442 25.33372 c 27.65442 25.03502 27.54137 24.79423 27.31528 24.61134 c 27.08918 24.42854 26.83616 24.33713 26.55623 24.33713 c 26.35525 24.33713 26.12557 24.37302 25.86717 24.4448 c 25.78821 24.46872 25.72361 24.48069 25.67337 24.48069 c 25.61834 24.48069 25.57527 24.44958 25.54417 24.38738 c 25.42574 24.38738 l 25.42574 25.56452 l 25.54417 25.56452 l 25.61116 25.22837 25.73916 24.97505 25.92818 24.80458 c 26.11719 24.63411 26.32894 24.54887 26.56341 24.54887 c 26.7285 24.54887 26.86308 24.59725 26.96716 24.694 c 27.07123 24.79082 27.12327 24.90735 27.12327 25.04358 c}%
\csname pgfsys@invoke\endcsname{27.12327 25.20852 27.06525 25.34714 26.94921 25.45944 c 26.83317 25.57174 26.60169 25.71391 26.25477 25.88595 c 25.90784 26.05807 25.68055 26.21344 25.57288 26.35206 c 25.46521 26.48828 25.41138 26.66036 25.41138 26.86829 c 25.41138 27.13835 25.50409 27.36419 25.68952 27.5458 c 25.87494 27.72749 26.1148 27.81833 26.40909 27.81833 c 26.53829 27.81833 26.695 27.79082 26.87923 27.73579 c 27.00125 27.6999 27.0826 27.68196 27.12327 27.68196 c 27.16155 27.68196 27.19146 27.69033 27.21299 27.70708 c 27.23453 27.72383 27.25965 27.76091 27.28836 27.81833 c 27.40679 27.81833 l h f 0.34902 0.40392 0.46275 rg 31.02467 27.72502 m 31.02467 25.7332 l 31.02467 25.35278 31.03365 25.1201 31.05159 25.03517 c 31.06953 24.95023 31.09824 24.89101 31.13772 24.85752 c 31.1772 24.82402 31.22326 24.80727 31.27589 24.80727 c 31.35006 24.80727 31.4338 24.82761 31.52711 24.86828 c 31.57736 24.74267 l 30.59401 24.33713 l 30.43251 24.33713 l 30.43251 25.03337 l 30.15019 24.72712 29.93485 24.53452 29.78651 24.45556 c 29.63817 24.37661 29.48146 24.33713 29.31637 24.33713 c 29.13214 24.33713 28.97244 24.39037 28.83726 24.49684 c 28.70208 24.60331 28.60817 24.74028 28.55553 24.90776 c 28.5029 25.07524 28.47658 25.31211 28.47658 25.61836 c 28.47658 27.0862 l 28.47658 27.24172 28.45983 27.34939 28.42633 27.4092 c 28.39284 27.46902 28.34319 27.51507 28.2774 27.54737 c 28.2116 27.57967 28.09257 27.59463 27.9203 27.59223 c 27.9203 27.72502 l 29.07233 27.72502 l 29.07233 25.53043 l 29.07233 25.22493 29.12556 25.02444 29.23203 24.92896 c 29.3385 24.83348 29.4671 24.78574 29.61784 24.78574 c 29.72072 24.78574 29.83736 24.81797 29.96775 24.88242 c 30.09815 24.94687 30.25307 25.06975 30.43251 25.25106 c 30.43251 27.10897 l 30.43251 27.29514 30.39842 27.42102 30.33023 27.48659 c 30.26204 27.55223 30.12028 27.58745 29.90495 27.59223 c 29.90495 27.72502 l 31.02467 27.72502 l h f 0.34902 0.40392 0.46275 rg 32.77963 27.81833 m 32.77963 27.07903 l 33.05477 27.5719 33.3371 27.81833 33.6266 27.81833 c 33.75819 27.81833 33.86705 27.77826 33.95319 27.69811 c 34.03932 27.61795 34.08239 27.52524 34.08239 27.41997 c 34.08239 27.32666 34.05128 27.2477 33.98908 27.1831 c 33.92687 27.1185 33.8527 27.0862 33.76657 27.0862 c 33.68283 27.0862 33.58892 27.12748 33.48484 27.21002 c 33.38076 27.29256 33.3036 27.33384 33.25336 27.33384 c 33.21029 27.33384 33.16364 27.30998 33.11339 27.26228 c 33.00573 27.16441 32.89447 27.00332 32.77963 26.77902 c 32.77963 25.20754 l 32.77963 25.02623 32.80236 24.88903 32.84782 24.79595 c 32.87892 24.7315 32.93395 24.67778 33.0129 24.63478 c 33.09186 24.59187 33.20551 24.57041 33.35385 24.57041 c 33.35385 24.43762 l 31.67067 24.43762 l 31.67067 24.57041 l 31.83815 24.57041 31.96256 24.59665 32.04391 24.64914 c 32.10372 24.68735 32.14559 24.74824 32.16952 24.83183 c 32.18148 24.87243 32.18746 24.98821 32.18746 25.17917 c 32.18746 26.45041 l 32.18746 26.8324 32.17969 27.05977 32.16414 27.13252 c 32.14859 27.20535 32.11987 27.25847 32.078 27.29189 c}%
\csname pgfsys@invoke\endcsname{32.03613 27.32531 31.9841 27.34202 31.92189 27.34202 c 31.84772 27.34202 31.76398 27.32412 31.67067 27.2883 c 31.63478 27.41728 l 32.6289 27.81833 l 32.77963 27.81833 l h f 0.34902 0.40392 0.46275 rg 34.82565 26.48327 m 34.82326 25.99631 34.94169 25.61436 35.18095 25.33742 c 35.4202 25.06055 35.70133 24.92212 36.02433 24.92212 c 36.23966 24.92212 36.42688 24.98133 36.58599 25.09977 c 36.74509 25.2182 36.87848 25.42097 36.98615 25.70808 c 37.0974 25.6363 l 37.04716 25.30852 36.90121 25.01004 36.65956 24.74088 c 36.41791 24.47171 36.11525 24.33713 35.75158 24.33713 c 35.3568 24.33713 35.01885 24.49052 34.73772 24.79729 c 34.45659 25.10414 34.31603 25.51664 34.31603 26.03478 c 34.31603 26.59584 34.46018 27.03334 34.74849 27.34729 c 35.03679 27.66132 35.39867 27.81833 35.83412 27.81833 c 36.20258 27.81833 36.50524 27.69721 36.7421 27.45496 c 36.97897 27.21279 37.0974 26.88889 37.0974 26.48327 c 34.82565 26.48327 l 34.82565 26.69143 m 36.34733 26.69143 l 36.33537 26.90198 36.31024 27.05032 36.27196 27.13645 c 36.21215 27.27043 36.12302 27.37571 36.00459 27.45227 c 35.88616 27.52883 35.76234 27.56711 35.63314 27.56711 c 35.43456 27.56711 35.25691 27.48995 35.1002 27.33563 c 34.94348 27.18131 34.85197 26.96658 34.82565 26.69143 c h f 0.34902 0.40392 0.46275 rg 0.34902 0.40392 0.46275 rg 40.38191 27.33742 m 40.48718 27.33742 40.57631 27.30094 40.64928 27.22796 c 40.72225 27.15499 40.75874 27.06587 40.75874 26.96059 c 40.75874 26.85771 40.72165 26.76919 40.64748 26.69502 c 40.57332 26.62085 40.48479 26.58376 40.38191 26.58376 c 40.27903 26.58376 40.1905 26.62085 40.11633 26.69502 c 40.04216 26.76919 40.00508 26.85771 40.00508 26.96059 c 40.00508 27.06587 40.04156 27.15499 40.11454 27.22796 c 40.18751 27.30094 40.27664 27.33742 40.38191 27.33742 c h f 0.34902 0.40392 0.46275 rg 0.34902 0.40392 0.46275 rg 45.81287 27.81833 m 45.81287 26.70578 l 45.69443 26.70578 l 45.60352 27.05473 45.48688 27.29208 45.34452 27.41784 c 45.20216 27.54367 45.02092 27.60659 44.80081 27.60659 c 44.63333 27.60659 44.49815 27.56236 44.39526 27.47391 c 44.29238 27.38554 44.24094 27.28755 44.24094 27.17996 c 44.24094 27.04613 44.27922 26.93143 44.35579 26.83588 c 44.42996 26.73786 44.58069 26.63389 44.80798 26.52399 c 45.33196 26.2694 l 45.81765 26.03283 46.0605 25.72094 46.0605 25.33372 c 46.0605 25.03502 45.94745 24.79423 45.72135 24.61134 c 45.49525 24.42854 45.24224 24.33713 44.96231 24.33713 c 44.76133 24.33713 44.53164 24.37302 44.27324 24.4448 c 44.19429 24.46872 44.12969 24.48069 44.07944 24.48069 c 44.02441 24.48069 43.98135 24.44958 43.95024 24.38738 c 43.83181 24.38738 l 43.83181 25.56452 l 43.95024 25.56452 l 44.01724 25.22837 44.14524 24.97505 44.33425 24.80458 c 44.52327 24.63411 44.73501 24.54887 44.96948 24.54887 c 45.13457 24.54887 45.26915 24.59725 45.37323 24.694 c 45.47731 24.79082 45.52935 24.90735 45.52935 25.04358 c 45.52935 25.20852 45.47133 25.34714 45.35529 25.45944 c 45.23925 25.57174 45.00776 25.71391 44.66084 25.88595 c}%
\csname pgfsys@invoke\endcsname{44.31392 26.05807 44.08662 26.21344 43.97896 26.35206 c 43.87129 26.48828 43.81746 26.66036 43.81746 26.86829 c 43.81746 27.13835 43.91017 27.36419 44.09559 27.5458 c 44.28102 27.72749 44.52087 27.81833 44.81516 27.81833 c 44.94436 27.81833 45.10107 27.79082 45.2853 27.73579 c 45.40732 27.6999 45.48867 27.68196 45.52935 27.68196 c 45.56763 27.68196 45.59753 27.69033 45.61907 27.70708 c 45.6406 27.72383 45.66572 27.76091 45.69443 27.81833 c 45.81287 27.81833 l h f 0.34902 0.40392 0.46275 rg 47.50353 28.80886 m 47.50353 27.72502 l 48.27154 27.72502 l 48.27154 27.4738 l 47.50353 27.4738 l 47.50353 25.34493 l 47.50353 25.13222 47.53403 24.98881 47.59504 24.91472 c 47.65605 24.84069 47.73441 24.80368 47.83011 24.80368 c 47.90907 24.80368 47.98563 24.82821 48.0598 24.87726 c 48.13397 24.9263 48.19139 24.99868 48.23207 25.09438 c 48.37203 25.09438 l 48.28829 24.85924 48.16986 24.6814 48.01673 24.56088 c 47.86361 24.44042 47.7057 24.3802 47.543 24.3802 c 47.43295 24.3802 47.32528 24.41074 47.22001 24.47183 c 47.11473 24.53291 47.03697 24.62032 46.98673 24.73404 c 46.93649 24.84784 46.91136 25.02332 46.91136 25.26048 c 46.91136 27.4738 l 46.39098 27.4738 l 46.39098 27.59223 l 46.52257 27.64502 46.65715 27.73441 46.79472 27.86039 c 46.9323 27.98637 47.05492 28.13576 47.16258 28.30855 c 47.21761 28.39969 47.29418 28.56646 47.39227 28.80886 c 47.50353 28.80886 l h f 0.34902 0.40392 0.46275 rg 50.20655 27.81833 m 50.7042 27.81833 51.10376 27.62951 51.40523 27.25185 c 51.66123 26.92923 51.78924 26.55875 51.78924 26.14043 c 51.78924 25.84644 51.71866 25.54886 51.57749 25.24769 c 51.43633 24.9466 51.24194 24.71957 50.9943 24.56659 c 50.74667 24.41362 50.47093 24.33713 50.16707 24.33713 c 49.67181 24.33713 49.27823 24.53433 48.98633 24.92873 c 48.7399 25.26093 48.61668 25.63376 48.61668 26.04723 c 48.61668 26.34839 48.69145 26.64776 48.84098 26.94534 c 48.99052 27.24292 49.18731 27.46281 49.43135 27.60502 c 49.67539 27.74723 49.93379 27.81833 50.20655 27.81833 c 50.09529 27.58147 m 49.96849 27.58147 49.84108 27.54382 49.71308 27.46853 c 49.58507 27.39324 49.4816 27.2612 49.40264 27.07241 c 49.32369 26.88362 49.28421 26.64107 49.28421 26.34477 c 49.28421 25.86685 49.37931 25.45462 49.56952 25.10807 c 49.75973 24.76159 50.01036 24.58835 50.32139 24.58835 c 50.55347 24.58835 50.74488 24.68394 50.89561 24.87513 c 51.04634 25.06631 51.12171 25.39488 51.12171 25.86083 c 51.12171 26.44395 50.9961 26.9028 50.74488 27.23738 c 50.575 27.46677 50.35848 27.58147 50.09529 27.58147 c h f 0.34902 0.40392 0.46275 rg 53.23555 27.81833 m 53.23555 27.07903 l 53.5107 27.5719 53.79302 27.81833 54.08252 27.81833 c 54.21411 27.81833 54.32298 27.77826 54.40911 27.69811 c 54.49524 27.61795 54.53831 27.52524 54.53831 27.41997 c 54.53831 27.32666 54.50721 27.2477 54.445 27.1831 c 54.38279 27.1185 54.30862 27.0862 54.22249 27.0862 c 54.13875 27.0862 54.04484 27.12748 53.94076 27.21002 c 53.83669 27.29256 53.75952 27.33384 53.70928 27.33384 c}%
\csname pgfsys@invoke\endcsname{53.66621 27.33384 53.61956 27.30998 53.56931 27.26228 c 53.46165 27.16441 53.35039 27.00332 53.23555 26.77902 c 53.23555 25.20754 l 53.23555 25.02623 53.25828 24.88903 53.30374 24.79595 c 53.33484 24.7315 53.38987 24.67778 53.46883 24.63478 c 53.54778 24.59187 53.66143 24.57041 53.80977 24.57041 c 53.80977 24.43762 l 52.12659 24.43762 l 52.12659 24.57041 l 52.29407 24.57041 52.41848 24.59665 52.49983 24.64914 c 52.55965 24.68735 52.60152 24.74824 52.62544 24.83183 c 52.63741 24.87243 52.64339 24.98821 52.64339 25.17917 c 52.64339 26.45041 l 52.64339 26.8324 52.63561 27.05977 52.62006 27.13252 c 52.60451 27.20535 52.5758 27.25847 52.53393 27.29189 c 52.49206 27.32531 52.44002 27.34202 52.37781 27.34202 c 52.30364 27.34202 52.2199 27.32412 52.12659 27.2883 c 52.0907 27.41728 l 53.08482 27.81833 l 53.23555 27.81833 l h f 0.34902 0.40392 0.46275 rg 55.28157 26.48327 m 55.27918 25.99631 55.39761 25.61436 55.63687 25.33742 c 55.87613 25.06055 56.15725 24.92212 56.48025 24.92212 c 56.69558 24.92212 56.8828 24.98133 57.04191 25.09977 c 57.20102 25.2182 57.3344 25.42097 57.44207 25.70808 c 57.55332 25.6363 l 57.50308 25.30852 57.35713 25.01004 57.11548 24.74088 c 56.87383 24.47171 56.57117 24.33713 56.2075 24.33713 c 55.81272 24.33713 55.47477 24.49052 55.19364 24.79729 c 54.91251 25.10414 54.77195 25.51664 54.77195 26.03478 c 54.77195 26.59584 54.9161 27.03334 55.20441 27.34729 c 55.49272 27.66132 55.85459 27.81833 56.29004 27.81833 c 56.6585 27.81833 56.96116 27.69721 57.19803 27.45496 c 57.43489 27.21279 57.55332 26.88889 57.55332 26.48327 c 55.28157 26.48327 l 55.28157 26.69143 m 56.80325 26.69143 l 56.79129 26.90198 56.76616 27.05032 56.72788 27.13645 c 56.66807 27.27043 56.57895 27.37571 56.46051 27.45227 c 56.34208 27.52883 56.21826 27.56711 56.08907 27.56711 c 55.89048 27.56711 55.71283 27.48995 55.55612 27.33563 c 55.3994 27.18131 55.30789 26.96658 55.28157 26.69143 c h f 0.34902 0.40392 0.46275 rg 0.34902 0.40392 0.46275 rg 61.67404 29.54099 m 59.91191 24.33713 l 59.6248 24.33713 l 61.38693 29.54099 l 61.67404 29.54099 l h f 0.34902 0.40392 0.46275 rg 0.34902 0.40392 0.46275 rg 64.70069 27.81833 m 64.70069 27.07903 l 64.97584 27.5719 65.25816 27.81833 65.54767 27.81833 c 65.67926 27.81833 65.78812 27.77826 65.87425 27.69811 c 65.96039 27.61795 66.00345 27.52524 66.00345 27.41997 c 66.00345 27.32666 65.97235 27.2477 65.91014 27.1831 c 65.84794 27.1185 65.77377 27.0862 65.68763 27.0862 c 65.60389 27.0862 65.50998 27.12748 65.40591 27.21002 c 65.30183 27.29256 65.22467 27.33384 65.17442 27.33384 c 65.13136 27.33384 65.0847 27.30998 65.03446 27.26228 c 64.92679 27.16441 64.81554 27.00332 64.70069 26.77902 c 64.70069 25.20754 l 64.70069 25.02623 64.72342 24.88903 64.76888 24.79595 c 64.79999 24.7315 64.85502 24.67778 64.93397 24.63478 c 65.01293 24.59187 65.12657 24.57041 65.27491 24.57041 c 65.27491 24.43762 l 63.59173 24.43762 l 63.59173 24.57041 l 63.75921 24.57041 63.88363 24.59665 63.96498 24.64914 c}%
\csname pgfsys@invoke\endcsname{64.02479 24.68735 64.06666 24.74824 64.09059 24.83183 c 64.10255 24.87243 64.10853 24.98821 64.10853 25.17917 c 64.10853 26.45041 l 64.10853 26.8324 64.10075 27.05977 64.0852 27.13252 c 64.06965 27.20535 64.04094 27.25847 63.99907 27.29189 c 63.9572 27.32531 63.90516 27.34202 63.84295 27.34202 c 63.76878 27.34202 63.68504 27.32412 63.59173 27.2883 c 63.55585 27.41728 l 64.54996 27.81833 l 64.70069 27.81833 l h f 0.34902 0.40392 0.46275 rg 66.74671 26.48327 m 66.74432 25.99631 66.86275 25.61436 67.10201 25.33742 c 67.34127 25.06055 67.6224 24.92212 67.94539 24.92212 c 68.16073 24.92212 68.34795 24.98133 68.50705 25.09977 c 68.66616 25.2182 68.79955 25.42097 68.90721 25.70808 c 69.01847 25.6363 l 68.96822 25.30852 68.82227 25.01004 68.58062 24.74088 c 68.33897 24.47171 68.03631 24.33713 67.67264 24.33713 c 67.27787 24.33713 66.93991 24.49052 66.65879 24.79729 c 66.37766 25.10414 66.23709 25.51664 66.23709 26.03478 c 66.23709 26.59584 66.38125 27.03334 66.66955 27.34729 c 66.95786 27.66132 67.31974 27.81833 67.75518 27.81833 c 68.12364 27.81833 68.4263 27.69721 68.66317 27.45496 c 68.90003 27.21279 69.01847 26.88889 69.01847 26.48327 c 66.74671 26.48327 l 66.74671 26.69143 m 68.26839 26.69143 l 68.25643 26.90198 68.23131 27.05032 68.19303 27.13645 c 68.13321 27.27043 68.04409 27.37571 67.92566 27.45227 c 67.80722 27.52883 67.68341 27.56711 67.55421 27.56711 c 67.35562 27.56711 67.17798 27.48995 67.02126 27.33563 c 66.86455 27.18131 66.77303 26.96658 66.74671 26.69143 c h f 0.34902 0.40392 0.46275 rg 70.41819 28.80886 m 70.41819 27.72502 l 71.18621 27.72502 l 71.18621 27.4738 l 70.41819 27.4738 l 70.41819 25.34493 l 70.41819 25.13222 70.4487 24.98881 70.50971 24.91472 c 70.57072 24.84069 70.64908 24.80368 70.74478 24.80368 c 70.82374 24.80368 70.9003 24.82821 70.97447 24.87726 c 71.04864 24.9263 71.10606 24.99868 71.14673 25.09438 c 71.2867 25.09438 l 71.20296 24.85924 71.08453 24.6814 70.9314 24.56088 c 70.77828 24.44042 70.62037 24.3802 70.45767 24.3802 c 70.34761 24.3802 70.23995 24.41074 70.13467 24.47183 c 70.0294 24.53291 69.95164 24.62032 69.9014 24.73404 c 69.85115 24.84784 69.82603 25.02332 69.82603 25.26048 c 69.82603 27.4738 l 69.30564 27.4738 l 69.30564 27.59223 l 69.43724 27.64502 69.57182 27.73441 69.70939 27.86039 c 69.84697 27.98637 69.96958 28.13576 70.07725 28.30855 c 70.13228 28.39969 70.20884 28.56646 70.30694 28.80886 c 70.41819 28.80886 l h f 0.34902 0.40392 0.46275 rg 72.47521 27.81833 m 72.47521 27.07903 l 72.75036 27.5719 73.03268 27.81833 73.32219 27.81833 c 73.45378 27.81833 73.56264 27.77826 73.64877 27.69811 c 73.73491 27.61795 73.77797 27.52524 73.77797 27.41997 c 73.77797 27.32666 73.74687 27.2477 73.68466 27.1831 c 73.62246 27.1185 73.54829 27.0862 73.46215 27.0862 c 73.37841 27.0862 73.2845 27.12748 73.18043 27.21002 c 73.07635 27.29256 72.99919 27.33384 72.94894 27.33384 c 72.90588 27.33384 72.85922 27.30998 72.80898 27.26228 c 72.70131 27.16441 72.59006 27.00332 72.47521 26.77902 c 72.47521 25.20754 l}%
\csname pgfsys@invoke\endcsname{72.47521 25.02623 72.49794 24.88903 72.5434 24.79595 c 72.57451 24.7315 72.62954 24.67778 72.70849 24.63478 c 72.78745 24.59187 72.90109 24.57041 73.04943 24.57041 c 73.04943 24.43762 l 71.36625 24.43762 l 71.36625 24.57041 l 71.53373 24.57041 71.65815 24.59665 71.7395 24.64914 c 71.79931 24.68735 71.84118 24.74824 71.86511 24.83183 c 71.87707 24.87243 71.88305 24.98821 71.88305 25.17917 c 71.88305 26.45041 l 71.88305 26.8324 71.87527 27.05977 71.85972 27.13252 c 71.84417 27.20535 71.81546 27.25847 71.77359 27.29189 c 71.73172 27.32531 71.67968 27.34202 71.61747 27.34202 c 71.5433 27.34202 71.45956 27.32412 71.36625 27.2883 c 71.33037 27.41728 l 72.32448 27.81833 l 72.47521 27.81833 l h f 0.34902 0.40392 0.46275 rg 74.80474 29.54099 m 74.90523 29.54099 74.99077 29.50551 75.06135 29.43456 c 75.13193 29.36368 75.16722 29.27773 75.16722 29.17672 c 75.16722 29.07571 75.13193 28.98913 75.06135 28.91698 c 74.99077 28.8449 74.90523 28.80886 74.80474 28.80886 c 74.70426 28.80886 74.61812 28.8449 74.54635 28.91698 c 74.47457 28.98913 74.43868 29.07571 74.43868 29.17672 c 74.43868 29.27773 74.47397 29.36368 74.54455 29.43456 c 74.61513 29.50551 74.70186 29.54099 74.80474 29.54099 c 75.10262 27.81833 m 75.10262 25.18276 l 75.10262 24.97745 75.11757 24.84077 75.14748 24.77273 c 75.17739 24.70469 75.22165 24.65396 75.28027 24.62054 c 75.33889 24.58712 75.44595 24.57041 75.60147 24.57041 c 75.60147 24.43762 l 74.00443 24.43762 l 74.00443 24.57041 l 74.16473 24.57041 74.27239 24.58592 74.32742 24.61695 c 74.38245 24.64798 74.42612 24.69931 74.45842 24.77094 c 74.49072 24.84256 74.50687 24.97984 74.50687 25.18276 c 74.50687 26.44682 l 74.50687 26.80257 74.4961 27.03293 74.47457 27.13791 c 74.45782 27.21432 74.4315 27.26744 74.39561 27.29727 c 74.35972 27.32711 74.31068 27.34202 74.24847 27.34202 c 74.18148 27.34202 74.10013 27.32412 74.00443 27.2883 c 73.95418 27.41728 l 74.94471 27.81833 l 75.10262 27.81833 l h f 0.34902 0.40392 0.46275 rg 76.57107 26.48327 m 76.56868 25.99631 76.68711 25.61436 76.92637 25.33742 c 77.16563 25.06055 77.44676 24.92212 77.76975 24.92212 c 77.98509 24.92212 78.17231 24.98133 78.33141 25.09977 c 78.49052 25.2182 78.62391 25.42097 78.73157 25.70808 c 78.84283 25.6363 l 78.79258 25.30852 78.64663 25.01004 78.40498 24.74088 c 78.16333 24.47171 77.86067 24.33713 77.497 24.33713 c 77.10223 24.33713 76.76427 24.49052 76.48315 24.79729 c 76.20202 25.10414 76.06145 25.51664 76.06145 26.03478 c 76.06145 26.59584 76.20561 27.03334 76.49391 27.34729 c 76.78222 27.66132 77.1441 27.81833 77.57954 27.81833 c 77.948 27.81833 78.25066 27.69721 78.48753 27.45496 c 78.72439 27.21279 78.84283 26.88889 78.84283 26.48327 c 76.57107 26.48327 l 76.57107 26.69143 m 78.09275 26.69143 l 78.08079 26.90198 78.05567 27.05032 78.01739 27.13645 c 77.95757 27.27043 77.86845 27.37571 77.75002 27.45227 c 77.63158 27.52883 77.50777 27.56711 77.37857 27.56711 c 77.17998 27.56711 77.00234 27.48995 76.84562 27.33563 c}%
\csname pgfsys@invoke\endcsname{76.68891 27.18131 76.59739 26.96658 76.57107 26.69143 c h f 0.34902 0.40392 0.46275 rg 79.11922 27.72502 m 80.66602 27.72502 l 80.66602 27.59223 l 80.56553 27.59223 l 80.47222 27.59223 80.40104 27.5695 80.352 27.52405 c 80.30295 27.47859 80.27842 27.41758 80.27842 27.34101 c 80.27842 27.25727 80.30355 27.15798 80.35379 27.04314 c 81.11822 25.22717 l 81.88624 27.11133 l 81.94127 27.24531 81.96878 27.347 81.96878 27.41638 c 81.96878 27.44988 81.95921 27.47739 81.94007 27.49892 c 81.91375 27.53481 81.88026 27.55934 81.83958 27.5725 c 81.79891 27.58565 81.71636 27.59223 81.59195 27.59223 c 81.59195 27.72502 l 82.66502 27.72502 l 82.66502 27.59223 l 82.54061 27.58266 82.45447 27.55754 82.40662 27.51687 c 82.32288 27.44509 82.24752 27.32546 82.18052 27.15798 c 81.01414 24.33713 l 80.867 24.33713 l 79.69344 27.11133 l 79.6408 27.24053 79.59056 27.33324 79.54271 27.38946 c 79.49486 27.44569 79.43384 27.49294 79.35967 27.53122 c 79.319 27.55276 79.23885 27.57309 79.11922 27.59223 c 79.11922 27.72502 l h f 0.34902 0.40392 0.46275 rg 83.51559 26.48327 m 83.5132 25.99631 83.63163 25.61436 83.87089 25.33742 c 84.11015 25.06055 84.39128 24.92212 84.71427 24.92212 c 84.92961 24.92212 85.11683 24.98133 85.27593 25.09977 c 85.43504 25.2182 85.56842 25.42097 85.67609 25.70808 c 85.78735 25.6363 l 85.7371 25.30852 85.59115 25.01004 85.3495 24.74088 c 85.10785 24.47171 84.80519 24.33713 84.44152 24.33713 c 84.04674 24.33713 83.70879 24.49052 83.42766 24.79729 c 83.14654 25.10414 83.00597 25.51664 83.00597 26.03478 c 83.00597 26.59584 83.15013 27.03334 83.43843 27.34729 c 83.72674 27.66132 84.08861 27.81833 84.52406 27.81833 c 84.89252 27.81833 85.19518 27.69721 85.43205 27.45496 c 85.66891 27.21279 85.78735 26.88889 85.78735 26.48327 c 83.51559 26.48327 l 83.51559 26.69143 m 85.03727 26.69143 l 85.02531 26.90198 85.00019 27.05032 84.96191 27.13645 c 84.90209 27.27043 84.81297 27.37571 84.69453 27.45227 c 84.5761 27.52883 84.45229 27.56711 84.32309 27.56711 c 84.1245 27.56711 83.94685 27.48995 83.79014 27.33563 c 83.63343 27.18131 83.54191 26.96658 83.51559 26.69143 c h f 0.34902 0.40392 0.46275 rg 87.19423 27.81833 m 87.19423 27.07903 l 87.46938 27.5719 87.7517 27.81833 88.04121 27.81833 c 88.1728 27.81833 88.28166 27.77826 88.36779 27.69811 c 88.45393 27.61795 88.49699 27.52524 88.49699 27.41997 c 88.49699 27.32666 88.46589 27.2477 88.40368 27.1831 c 88.34148 27.1185 88.26731 27.0862 88.18117 27.0862 c 88.09743 27.0862 88.00352 27.12748 87.89945 27.21002 c 87.79537 27.29256 87.71821 27.33384 87.66796 27.33384 c 87.6249 27.33384 87.57824 27.30998 87.528 27.26228 c 87.42033 27.16441 87.30908 27.00332 87.19423 26.77902 c 87.19423 25.20754 l 87.19423 25.02623 87.21696 24.88903 87.26242 24.79595 c 87.29353 24.7315 87.34856 24.67778 87.42751 24.63478 c 87.50647 24.59187 87.62011 24.57041 87.76845 24.57041 c 87.76845 24.43762 l 86.08527 24.43762 l 86.08527 24.57041 l 86.25275 24.57041 86.37717 24.59665 86.45852 24.64914 c}%
\csname pgfsys@invoke\endcsname{86.51833 24.68735 86.5602 24.74824 86.58413 24.83183 c 86.59609 24.87243 86.60207 24.98821 86.60207 25.17917 c 86.60207 26.45041 l 86.60207 26.8324 86.59429 27.05977 86.57874 27.13252 c 86.56319 27.20535 86.53448 27.25847 86.49261 27.29189 c 86.45074 27.32531 86.3987 27.34202 86.33649 27.34202 c 86.26232 27.34202 86.17858 27.32412 86.08527 27.2883 c 86.04939 27.41728 l 87.0435 27.81833 l 87.19423 27.81833 l h f 0.14902 0.20392 0.25882 rg 213.81927 44.35017 m 216.46094 44.35017 l 217.42663 44.35017 218.16447 44.13595 218.67444 43.70753 c 219.01447 43.42198 219.18448 43.01737 219.18448 42.4937 c 219.18448 41.94968 218.99065 41.5043 218.60301 41.15753 c 218.31736 40.89917 218.02491 40.73087 217.72567 40.65263 c 217.42653 40.5744 216.99136 40.53528 216.42016 40.53528 c 216.22302 40.53528 215.98842 40.5455 215.71636 40.56594 c 215.71636 38.74014 l 215.71636 38.35249 215.77244 38.10258 215.8846 37.99042 c 215.99687 37.87825 216.26042 37.81195 216.67525 37.79151 c 216.67525 37.59774 l 213.81927 37.59774 l 213.81927 37.79151 l 214.21366 37.8187 214.45505 37.89008 214.54346 38.00567 c 214.63186 38.12136 214.67606 38.40017 214.67606 38.84208 c 214.67606 43.21789 l 214.67606 43.59869 214.62672 43.84351 214.52805 43.95235 c 214.42948 44.0612 214.19322 44.12921 213.81927 44.1564 c 213.81927 44.35017 l 215.71636 43.60559 m 215.71636 40.97388 l 215.94753 40.95354 216.15495 40.94337 216.33861 40.94337 c 216.88936 40.94337 217.31602 41.07764 217.61859 41.34617 c 217.92125 41.6148 218.07259 41.98034 218.07259 42.4428 c 218.07259 42.99356 217.91617 43.38624 217.60333 43.62084 c 217.2906 43.85544 216.78062 43.97274 216.0734 43.97274 c 215.93062 43.97274 215.83542 43.94722 215.7878 43.89617 c 215.74017 43.84522 215.71636 43.74836 215.71636 43.60559 c h f 0.14902 0.20392 0.25882 rg 220.96243 42.26926 m 220.96243 41.33091 l 221.22079 41.69812 221.43666 41.94974 221.61004 42.08576 c 221.78343 42.22179 221.97554 42.28981 222.18638 42.28981 c 222.36318 42.28981 222.50087 42.24218 222.59945 42.14693 c 222.69812 42.05178 222.74746 41.91918 222.74746 41.74912 c 222.74746 41.60634 222.71171 41.49413 222.64022 41.41247 c 222.56884 41.33091 222.47198 41.29013 222.34964 41.29013 c 222.22036 41.29013 222.08433 41.35815 221.94156 41.49418 c 221.83282 41.59617 221.74441 41.64717 221.67635 41.64717 c 221.53357 41.64717 221.37887 41.54855 221.21223 41.3513 c 221.04569 41.15416 220.96243 40.97398 220.96243 40.81076 c 220.96243 38.5157 l 220.96243 38.22331 221.02022 38.02611 221.13581 37.92412 c 221.2514 37.82212 221.48258 37.76433 221.82934 37.75073 c 221.82934 37.59774 l 219.38144 37.59774 l 219.38144 37.75073 l 219.70776 37.81195 219.91004 37.87997 219.98828 37.95478 c 220.06651 38.02959 220.10563 38.19617 220.10563 38.45454 c 220.10563 41.00454 l 220.10563 41.22897 220.08011 41.38705 220.02906 41.47877 c 219.97811 41.5706 219.88805 41.61651 219.75887 41.61651 c 219.65002 41.61651 219.53101 41.60292 219.40183 41.57573 c 219.40183 41.739 l}%
\csname pgfsys@invoke\endcsname{219.83025 41.87493 220.33344 42.05853 220.91138 42.28981 c 220.96243 42.26926 l h f 0.14902 0.20392 0.25882 rg 225.77254 36.00648 m 223.62035 36.00648 l 223.62035 44.35017 l 225.77254 44.35017 l 225.77254 44.09507 l 224.92601 44.09507 l 224.74921 44.09507 224.6166 44.05767 224.5282 43.98286 c 224.4398 43.90815 224.39559 43.78239 224.39559 43.60559 c 224.39559 36.81238 l 224.39559 36.44518 224.5724 36.26157 224.92601 36.26157 c 225.77254 36.26157 l 225.77254 36.00648 l h f 0.14902 0.20392 0.25882 rg 228.55296 44.35017 m 230.64398 44.35017 l 231.98362 44.35017 232.65345 43.95235 232.65345 43.15672 c 232.65345 42.76918 232.53952 42.41391 232.31166 42.0909 c 232.08391 41.7679 231.7524 41.51457 231.31712 41.33091 c 231.93595 41.10648 232.24536 40.6917 232.24536 40.08657 c 232.24536 39.39294 231.95976 38.80473 231.38856 38.32193 c 230.81737 37.83914 230.12716 37.59774 229.31793 37.59774 c 226.87003 37.59774 l 228.55296 44.35017 l 228.75701 41.61651 m 229.67497 41.61651 l 231.03495 41.61651 231.71494 42.0619 231.71494 42.95268 c 231.71494 43.3811 231.33414 43.59531 230.57254 43.59531 c 229.24665 43.59531 l 228.75701 41.61651 l 227.94099 38.35259 m 229.22611 38.35259 l 229.87896 38.35259 230.39408 38.50559 230.77145 38.81157 c 231.14883 39.11756 231.33751 39.49494 231.33751 39.9437 c 231.33751 40.29731 231.19303 40.53362 230.90406 40.65263 c 230.61509 40.77165 230.10339 40.83115 229.36898 40.83115 c 228.56324 40.83115 l 227.94099 38.35259 l h f 0.14902 0.20392 0.25882 rg 236.00155 35.66999 m 235.32841 35.66999 l 235.32841 44.63577 l 236.00155 44.63577 l 236.00155 35.66999 l h f 0.14902 0.20392 0.25882 rg 245.97374 44.35017 m 245.77997 43.59531 l 242.18967 43.59531 l 241.67964 41.53496 l 244.79056 41.53496 l 244.59679 40.76999 l 241.48587 40.76999 l 240.88401 38.35259 l 244.74979 38.35259 l 244.39275 37.59774 l 239.81305 37.59774 l 241.49598 44.35017 l 245.97374 44.35017 l h f 0.14902 0.20392 0.25882 rg 247.49639 36.00648 m 245.34421 36.00648 l 245.34421 36.26157 l 246.24178 36.26157 l 246.41859 36.26157 246.54268 36.29898 246.61407 36.37379 c 246.68556 36.4486 246.7213 36.56756 246.7213 36.73067 c 246.7213 43.54426 l 246.7213 43.91147 246.54787 44.09507 246.201 44.09507 c 245.34421 44.09507 l 245.34421 44.35017 l 247.49639 44.35017 l 247.49639 36.00648 l h f 0.34902 0.40392 0.46275 rg 189.43389 26.91899 m 189.77124 26.84728 190.02366 26.73255 190.19114 26.57479 c 190.42322 26.35482 190.53926 26.08588 190.53926 25.76797 c 190.53926 25.52654 190.4627 25.29525 190.30957 25.07408 c 190.15645 24.85299 189.9465 24.69164 189.67973 24.59003 c 189.41295 24.48842 189.00562 24.43762 188.45772 24.43762 c 186.16084 24.43762 l 186.16084 24.57041 l 186.34387 24.57041 l 186.54724 24.57041 186.69319 24.63501 186.78172 24.76421 c 186.83674 24.84795 186.86426 25.02619 186.86426 25.29895 c 186.86426 28.4428 l 186.86426 28.74426 186.82957 28.93447 186.76018 29.01343 c 186.66687 29.1187 186.5281 29.17134 186.34387 29.17134 c 186.16084 29.17134 l 186.16084 29.30412 l}%
\csname pgfsys@invoke\endcsname{188.26392 29.30412 l 188.6563 29.30412 188.97092 29.27538 189.20779 29.21788 c 189.56668 29.13167 189.84063 28.979 190.02964 28.75985 c 190.21865 28.54078 190.31316 28.28877 190.31316 28.00383 c 190.31316 27.75957 190.23899 27.54102 190.09065 27.34819 c 189.94231 27.15544 189.72339 27.01237 189.43389 26.91899 c 187.55332 27.11491 m 187.64185 27.09817 187.74293 27.08561 187.85658 27.07723 c 187.97023 27.06886 188.09524 27.06467 188.23162 27.06467 c 188.58093 27.06467 188.84352 27.10243 189.01937 27.17794 c 189.19523 27.25346 189.32981 27.36909 189.42312 27.52483 c 189.51643 27.68065 189.56309 27.85086 189.56309 28.03546 c 189.56309 28.32063 189.44705 28.56388 189.21497 28.76523 c 188.98289 28.96658 188.64434 29.06726 188.19932 29.06726 c 187.96006 29.06726 187.74473 29.03974 187.55332 28.98471 c 187.55332 27.11491 l 187.55332 24.78574 m 187.83086 24.72114 188.10481 24.68884 188.37517 24.68884 c 188.80823 24.68884 189.13841 24.78634 189.3657 24.98133 c 189.59299 25.17633 189.70664 25.41738 189.70664 25.70449 c 189.70664 25.8935 189.6552 26.07534 189.55232 26.25 c 189.44944 26.42466 189.28196 26.56223 189.04988 26.66272 c 188.8178 26.76321 188.53069 26.81345 188.18855 26.81345 c 188.04021 26.81345 187.9134 26.81106 187.80813 26.80627 c 187.70286 26.80149 187.61792 26.79311 187.55332 26.78115 c 187.55332 24.78574 l h f 0.34902 0.40392 0.46275 rg 191.71604 26.48327 m 191.71365 25.99631 191.83208 25.61436 192.07134 25.33742 c 192.3106 25.06055 192.59173 24.92212 192.91472 24.92212 c 193.13006 24.92212 193.31728 24.98133 193.47638 25.09977 c 193.63549 25.2182 193.76888 25.42097 193.87654 25.70808 c 193.9878 25.6363 l 193.93755 25.30852 193.7916 25.01004 193.54995 24.74088 c 193.3083 24.47171 193.00564 24.33713 192.64197 24.33713 c 192.2472 24.33713 191.90924 24.49052 191.62812 24.79729 c 191.34699 25.10414 191.20642 25.51664 191.20642 26.03478 c 191.20642 26.59584 191.35058 27.03334 191.63888 27.34729 c 191.92719 27.66132 192.28907 27.81833 192.72451 27.81833 c 193.09297 27.81833 193.39563 27.69721 193.6325 27.45496 c 193.86936 27.21279 193.9878 26.88889 193.9878 26.48327 c 191.71604 26.48327 l 191.71604 26.69143 m 193.23772 26.69143 l 193.22576 26.90198 193.20064 27.05032 193.16236 27.13645 c 193.10254 27.27043 193.01342 27.37571 192.89499 27.45227 c 192.77655 27.52883 192.65274 27.56711 192.52354 27.56711 c 192.32495 27.56711 192.14731 27.48995 191.99059 27.33563 c 191.83388 27.18131 191.74236 26.96658 191.71604 26.69143 c h f 0.34902 0.40392 0.46275 rg 195.39828 29.54099 m 195.39828 27.13286 l 195.66386 27.42475 195.87441 27.61197 196.02992 27.69452 c 196.18544 27.77706 196.34096 27.81833 196.49648 27.81833 c 196.6831 27.81833 196.8434 27.767 196.97738 27.66435 c 197.11137 27.56169 197.21066 27.40057 197.27526 27.18097 c 197.32072 27.02815 197.34345 26.74881 197.34345 26.34297 c 197.34345 25.18276 l 197.34345 24.97505 197.3602 24.83299 197.39369 24.75658 c 197.41762 24.69931 197.45829 24.65396 197.51571 24.62054 c}%
\csname pgfsys@invoke\endcsname{197.57314 24.58712 197.67841 24.57041 197.83153 24.57041 c 197.83153 24.43762 l 196.21654 24.43762 l 196.21654 24.57041 l 196.29191 24.57041 l 196.44504 24.57041 196.55151 24.59374 196.61132 24.64039 c 196.67113 24.68705 196.713 24.75583 196.73693 24.84675 c 196.74411 24.88503 196.7477 24.99748 196.7477 25.1841 c 196.7477 26.3469 l 196.7477 26.70578 196.72915 26.94145 196.69207 27.0539 c 196.65498 27.16636 196.59577 27.25069 196.51442 27.30692 c 196.43307 27.36314 196.33498 27.39126 196.22013 27.39126 c 196.1029 27.39126 195.98088 27.36015 195.85407 27.29795 c 195.72726 27.23574 195.57533 27.11013 195.39828 26.92112 c 195.39828 25.1841 l 195.39828 24.9592 195.41084 24.81924 195.43597 24.76421 c 195.46109 24.70918 195.50774 24.66312 195.57593 24.62604 c 195.64412 24.58895 195.76195 24.57041 195.92944 24.57041 c 195.92944 24.43762 l 194.30009 24.43762 l 194.30009 24.57041 l 194.44604 24.57041 194.56088 24.59314 194.64462 24.6386 c 194.69247 24.66245 194.73075 24.70783 194.75946 24.77475 c 194.78818 24.84174 194.80253 24.97804 194.80253 25.18366 c 194.80253 28.1567 l 194.80253 28.53203 194.79356 28.76273 194.77561 28.84879 c 194.75767 28.93492 194.73016 28.9935 194.69307 29.02453 c 194.65599 29.05563 194.60634 29.07118 194.54413 29.07118 c 194.49389 29.07118 194.41254 29.05204 194.30009 29.01376 c 194.24985 29.13937 l 195.23319 29.54099 l 195.39828 29.54099 l h f 0.34902 0.40392 0.46275 rg 199.9705 24.91135 m 199.63315 24.65056 199.4214 24.49983 199.33527 24.45915 c 199.20607 24.39695 199.0685 24.36584 198.92255 24.36584 c 198.69526 24.36584 198.50804 24.4436 198.36089 24.59912 c 198.21375 24.75464 198.14018 24.9592 198.14018 25.21282 c 198.14018 25.37312 198.17607 25.51189 198.24784 25.62912 c 198.34594 25.79182 198.51641 25.94494 198.75926 26.0885 c 199.0021 26.23205 199.40585 26.40671 199.9705 26.61247 c 199.9705 26.74167 l 199.9705 27.06946 199.91846 27.29436 199.81438 27.41638 c 199.71031 27.5384 199.55898 27.59941 199.36039 27.59941 c 199.20966 27.59941 199.09003 27.55889 199.00151 27.47784 c 198.91059 27.39679 198.86513 27.30382 198.86513 27.19892 c 198.87231 26.99155 l 198.87231 26.88194 198.84419 26.79734 198.78797 26.73775 c 198.73174 26.67816 198.65817 26.64836 198.56725 26.64836 c 198.47873 26.64836 198.40635 26.67935 198.35013 26.74134 c 198.2939 26.80339 198.26579 26.88811 198.26579 26.99547 c 198.26579 27.20056 198.37106 27.38898 198.58161 27.56072 c 198.79215 27.73246 199.08764 27.81833 199.46806 27.81833 c 199.75995 27.81833 199.99921 27.76936 200.18583 27.67141 c 200.32699 27.59732 200.43107 27.48139 200.49806 27.32363 c 200.54113 27.2209 200.56266 27.01061 200.56266 26.69277 c 200.56266 25.57798 l 200.56266 25.26493 200.56864 25.07315 200.58061 25.00264 c 200.59257 24.93214 200.61231 24.88492 200.63982 24.86099 c 200.66734 24.83714 200.69904 24.82522 200.73493 24.82522 c 200.77321 24.82522 200.80671 24.83359 200.83542 24.85034 c 200.88566 24.88144 200.98256 24.96877 201.12611 25.11233 c 201.12611 24.91135 l}%
\csname pgfsys@invoke\endcsname{200.85815 24.55246 200.60214 24.37302 200.3581 24.37302 c 200.24086 24.37302 200.14755 24.41369 200.07817 24.49504 c 200.00878 24.57639 199.97289 24.71516 199.9705 24.91135 c 199.9705 25.14665 m 199.9705 26.39355 l 199.60922 26.25067 199.37594 26.14943 199.27067 26.08984 c 199.08166 25.98502 198.94648 25.87545 198.86513 25.76113 c 198.78378 25.64681 198.74311 25.52176 198.74311 25.38598 c 198.74311 25.21446 198.79455 25.07214 198.89743 24.95902 c 199.00031 24.84589 199.11874 24.78933 199.25273 24.78933 c 199.43456 24.78933 199.67382 24.90843 199.9705 25.14665 c h f 0.34902 0.40392 0.46275 rg 201.20871 27.72502 m 202.75551 27.72502 l 202.75551 27.59223 l 202.65502 27.59223 l 202.56171 27.59223 202.49053 27.5695 202.44149 27.52405 c 202.39244 27.47859 202.36791 27.41758 202.36791 27.34101 c 202.36791 27.25727 202.39304 27.15798 202.44328 27.04314 c 203.20771 25.22717 l 203.97573 27.11133 l 204.03076 27.24531 204.05827 27.347 204.05827 27.41638 c 204.05827 27.44988 204.0487 27.47739 204.02956 27.49892 c 204.00324 27.53481 203.96975 27.55934 203.92907 27.5725 c 203.8884 27.58565 203.80585 27.59223 203.68144 27.59223 c 203.68144 27.72502 l 204.75451 27.72502 l 204.75451 27.59223 l 204.6301 27.58266 204.54396 27.55754 204.49611 27.51687 c 204.41237 27.44509 204.33701 27.32546 204.27001 27.15798 c 203.10363 24.33713 l 202.95649 24.33713 l 201.78293 27.11133 l 201.73029 27.24053 201.68005 27.33324 201.6322 27.38946 c 201.58435 27.44569 201.52333 27.49294 201.44916 27.53122 c 201.40849 27.55276 201.32834 27.57309 201.20871 27.59223 c 201.20871 27.72502 l h f 0.34902 0.40392 0.46275 rg 205.8886 29.54099 m 205.98909 29.54099 206.07463 29.50551 206.14521 29.43456 c 206.21579 29.36368 206.25108 29.27773 206.25108 29.17672 c 206.25108 29.07571 206.21579 28.98913 206.14521 28.91698 c 206.07463 28.8449 205.98909 28.80886 205.8886 28.80886 c 205.78812 28.80886 205.70198 28.8449 205.63021 28.91698 c 205.55843 28.98913 205.52254 29.07571 205.52254 29.17672 c 205.52254 29.27773 205.55783 29.36368 205.62841 29.43456 c 205.69899 29.50551 205.78572 29.54099 205.8886 29.54099 c 206.18648 27.81833 m 206.18648 25.18276 l 206.18648 24.97745 206.20143 24.84077 206.23134 24.77273 c 206.26125 24.70469 206.30551 24.65396 206.36413 24.62054 c 206.42275 24.58712 206.52981 24.57041 206.68533 24.57041 c 206.68533 24.43762 l 205.08829 24.43762 l 205.08829 24.57041 l 205.24859 24.57041 205.35625 24.58592 205.41128 24.61695 c 205.46631 24.64798 205.50998 24.69931 205.54228 24.77094 c 205.57458 24.84256 205.59073 24.97984 205.59073 25.18276 c 205.59073 26.44682 l 205.59073 26.80257 205.57996 27.03293 205.55843 27.13791 c 205.54168 27.21432 205.51536 27.26744 205.47947 27.29727 c 205.44358 27.32711 205.39454 27.34202 205.33233 27.34202 c 205.26534 27.34202 205.18399 27.32412 205.08829 27.2883 c 205.03804 27.41728 l 206.02857 27.81833 l 206.18648 27.81833 l h f 0.34902 0.40392 0.46275 rg 208.71006 27.81833 m 209.20772 27.81833 209.60728 27.62951 209.90874 27.25185 c}%
\csname pgfsys@invoke\endcsname{210.16475 26.92923 210.29275 26.55875 210.29275 26.14043 c 210.29275 25.84644 210.22217 25.54886 210.08101 25.24769 c 209.93985 24.9466 209.74545 24.71957 209.49782 24.56659 c 209.25018 24.41362 208.97444 24.33713 208.67058 24.33713 c 208.17532 24.33713 207.78174 24.53433 207.48985 24.92873 c 207.24341 25.26093 207.12019 25.63376 207.12019 26.04723 c 207.12019 26.34839 207.19496 26.64776 207.3445 26.94534 c 207.49403 27.24292 207.69082 27.46281 207.93486 27.60502 c 208.17891 27.74723 208.43731 27.81833 208.71006 27.81833 c 208.59881 27.58147 m 208.472 27.58147 208.34459 27.54382 208.21659 27.46853 c 208.08859 27.39324 207.98511 27.2612 207.90615 27.07241 c 207.8272 26.88362 207.78772 26.64107 207.78772 26.34477 c 207.78772 25.86685 207.88283 25.45462 208.07304 25.10807 c 208.26325 24.76159 208.51387 24.58835 208.8249 24.58835 c 209.05698 24.58835 209.24839 24.68394 209.39912 24.87513 c 209.54985 25.06631 209.62522 25.39488 209.62522 25.86083 c 209.62522 26.44395 209.49961 26.9028 209.24839 27.23738 c 209.07852 27.46677 208.86199 27.58147 208.59881 27.58147 c h f 0.34902 0.40392 0.46275 rg 211.73905 27.81833 m 211.73905 27.07903 l 212.0142 27.5719 212.29652 27.81833 212.58603 27.81833 c 212.71762 27.81833 212.82648 27.77826 212.91261 27.69811 c 212.99875 27.61795 213.04181 27.52524 213.04181 27.41997 c 213.04181 27.32666 213.01071 27.2477 212.9485 27.1831 c 212.8863 27.1185 212.81213 27.0862 212.72599 27.0862 c 212.64225 27.0862 212.54834 27.12748 212.44427 27.21002 c 212.34019 27.29256 212.26303 27.33384 212.21278 27.33384 c 212.16972 27.33384 212.12306 27.30998 212.07282 27.26228 c 211.96515 27.16441 211.8539 27.00332 211.73905 26.77902 c 211.73905 25.20754 l 211.73905 25.02623 211.76178 24.88903 211.80724 24.79595 c 211.83835 24.7315 211.89338 24.67778 211.97233 24.63478 c 212.05129 24.59187 212.16493 24.57041 212.31327 24.57041 c 212.31327 24.43762 l 210.63009 24.43762 l 210.63009 24.57041 l 210.79757 24.57041 210.92199 24.59665 211.00334 24.64914 c 211.06315 24.68735 211.10502 24.74824 211.12895 24.83183 c 211.14091 24.87243 211.14689 24.98821 211.14689 25.17917 c 211.14689 26.45041 l 211.14689 26.8324 211.13911 27.05977 211.12356 27.13252 c 211.10801 27.20535 211.0793 27.25847 211.03743 27.29189 c 210.99556 27.32531 210.94352 27.34202 210.88131 27.34202 c 210.80714 27.34202 210.7234 27.32412 210.63009 27.2883 c 210.59421 27.41728 l 211.58832 27.81833 l 211.73905 27.81833 l h f 0.34902 0.40392 0.46275 rg 0.34902 0.40392 0.46275 rg 216.07183 27.33742 m 216.17711 27.33742 216.26623 27.30094 216.3392 27.22796 c 216.41218 27.15499 216.44866 27.06587 216.44866 26.96059 c 216.44866 26.85771 216.41158 26.76919 216.33741 26.69502 c 216.26324 26.62085 216.17471 26.58376 216.07183 26.58376 c 215.96895 26.58376 215.88043 26.62085 215.80626 26.69502 c 215.73209 26.76919 215.695 26.85771 215.695 26.96059 c 215.695 27.06587 215.73149 27.15499 215.80446 27.22796 c 215.87744 27.30094 215.96656 27.33742 216.07183 27.33742 c h f 0.34902 0.40392 0.46275 rg}%
\csname pgfsys@invoke\endcsname{0.34902 0.40392 0.46275 rg 220.35433 27.1185 m 220.59359 27.35776 220.73475 27.49533 220.77782 27.53122 c 220.88548 27.62214 221.00152 27.69272 221.12594 27.74297 c 221.25035 27.79321 221.37357 27.81833 221.49559 27.81833 c 221.70135 27.81833 221.8784 27.75852 222.02674 27.63889 c 222.17508 27.51926 222.27437 27.3458 222.32462 27.1185 c 222.57105 27.40561 222.77921 27.59403 222.94908 27.68375 c 223.11895 27.77347 223.29361 27.81833 223.47305 27.81833 c 223.64771 27.81833 223.80263 27.77355 223.93781 27.68397 c 224.07299 27.59448 224.18006 27.44827 224.25902 27.24535 c 224.31165 27.10688 224.33797 26.88964 224.33797 26.59363 c 224.33797 25.18276 l 224.33797 24.97745 224.35352 24.83658 224.38463 24.76017 c 224.40855 24.70768 224.45282 24.66293 224.51742 24.62592 c 224.58201 24.58891 224.68729 24.57041 224.83324 24.57041 c 224.83324 24.43762 l 223.21107 24.43762 l 223.21107 24.57041 l 223.27926 24.57041 l 223.42042 24.57041 223.53048 24.59777 223.60943 24.6525 c 223.66446 24.69064 223.70394 24.75135 223.72786 24.83464 c 223.73743 24.87509 223.74222 24.99053 223.74222 25.18096 c 223.74222 26.5878 l 223.74222 26.85442 223.70992 27.04246 223.64532 27.15193 c 223.55201 27.3043 223.40247 27.38049 223.19671 27.38049 c 223.06991 27.38049 222.9425 27.34894 222.8145 27.28583 c 222.68649 27.22281 222.53158 27.10557 222.34974 26.93413 c 222.34256 26.89487 l 222.34974 26.74134 l 222.34974 25.18096 l 222.34974 24.95718 222.3623 24.81793 222.38742 24.7632 c 222.41254 24.70847 222.4598 24.66263 222.52918 24.6257 c 222.59857 24.58884 222.717 24.57041 222.88448 24.57041 c 222.88448 24.43762 l 221.22284 24.43762 l 221.22284 24.57041 l 221.40467 24.57041 221.52968 24.59183 221.59787 24.63467 c 221.66606 24.67751 221.71331 24.74178 221.73963 24.82746 c 221.7516 24.86798 221.75758 24.98582 221.75758 25.18096 c 221.75758 26.5878 l 221.75758 26.85442 221.7181 27.04605 221.63914 27.16269 c 221.53387 27.31507 221.38673 27.39126 221.19771 27.39126 c 221.06851 27.39126 220.94051 27.35675 220.8137 27.28774 c 220.61512 27.18299 220.462 27.06516 220.35433 26.93424 c 220.35433 25.18096 l 220.35433 24.96675 220.36928 24.8275 220.39919 24.7632 c 220.4291 24.69897 220.47336 24.65078 220.53198 24.61863 c 220.5906 24.58648 220.70963 24.57041 220.88907 24.57041 c 220.88907 24.43762 l 219.26331 24.43762 l 219.26331 24.57041 l 219.41405 24.57041 219.51932 24.58652 219.57913 24.61875 c 219.63895 24.65097 219.68441 24.7023 219.71551 24.77273 c 219.74661 24.84316 219.76217 24.97984 219.76217 25.18276 c 219.76217 26.43606 l 219.76217 26.79659 219.7514 27.02934 219.72987 27.13432 c 219.71312 27.21312 219.6868 27.26744 219.65091 27.29727 c 219.61502 27.32711 219.56597 27.34202 219.50377 27.34202 c 219.43678 27.34202 219.35662 27.32412 219.26331 27.2883 c 219.20948 27.41728 l 220.20001 27.81833 l 220.35433 27.81833 l 220.35433 27.1185 l h f 0.34902 0.40392 0.46275 rg 226.71082 27.81833 m 227.20848 27.81833 227.60804 27.62951 227.9095 27.25185 c}%
\csname pgfsys@invoke\endcsname{228.16551 26.92923 228.29351 26.55875 228.29351 26.14043 c 228.29351 25.84644 228.22293 25.54886 228.08177 25.24769 c 227.94061 24.9466 227.74621 24.71957 227.49858 24.56659 c 227.25094 24.41362 226.9752 24.33713 226.67134 24.33713 c 226.17608 24.33713 225.7825 24.53433 225.49061 24.92873 c 225.24417 25.26093 225.12095 25.63376 225.12095 26.04723 c 225.12095 26.34839 225.19572 26.64776 225.34526 26.94534 c 225.49479 27.24292 225.69158 27.46281 225.93562 27.60502 c 226.17967 27.74723 226.43807 27.81833 226.71082 27.81833 c 226.59957 27.58147 m 226.47276 27.58147 226.34535 27.54382 226.21735 27.46853 c 226.08935 27.39324 225.98587 27.2612 225.90691 27.07241 c 225.82796 26.88362 225.78848 26.64107 225.78848 26.34477 c 225.78848 25.86685 225.88359 25.45462 226.0738 25.10807 c 226.26401 24.76159 226.51463 24.58835 226.82566 24.58835 c 227.05774 24.58835 227.24915 24.68394 227.39988 24.87513 c 227.55061 25.06631 227.62598 25.39488 227.62598 25.86083 c 227.62598 26.44395 227.50037 26.9028 227.24915 27.23738 c 227.07928 27.46677 226.86275 27.58147 226.59957 27.58147 c h f 0.34902 0.40392 0.46275 rg 231.10001 24.80727 m 230.93971 24.63979 230.783 24.51957 230.62987 24.44659 c 230.47675 24.37362 230.31166 24.33713 230.13461 24.33713 c 229.77572 24.33713 229.46229 24.48693 229.19433 24.78653 c 228.92636 25.0862 228.79237 25.47125 228.79237 25.94169 c 228.79237 26.41206 228.94071 26.84242 229.23739 27.23279 c 229.53407 27.62315 229.91569 27.81833 230.38224 27.81833 c 230.67174 27.81833 230.911 27.72622 231.10001 27.54199 c 231.10001 28.14985 l 231.10001 28.52706 231.09104 28.75892 231.0731 28.84542 c 231.05515 28.93193 231.02704 28.99077 230.98876 29.02195 c 230.95048 29.0532 230.90263 29.06883 230.8452 29.06883 c 230.783 29.06883 230.70045 29.04961 230.59757 29.01118 c 230.55092 29.13735 l 231.53068 29.54099 l 231.69218 29.54099 l 231.69218 25.74038 l 231.69218 25.35517 231.70115 25.1201 231.71909 25.03517 c 231.73704 24.95023 231.76575 24.89101 231.80523 24.85752 c 231.8447 24.82402 231.89076 24.80727 231.9434 24.80727 c 232.008 24.80727 232.09413 24.82761 232.2018 24.86828 c 232.24127 24.74267 l 231.2651 24.33713 l 231.10001 24.33713 l 231.10001 24.80727 l 231.10001 25.05771 m 231.10001 26.74739 l 231.08566 26.90971 231.04259 27.05768 230.97082 27.19129 c 230.89904 27.32498 230.80393 27.4258 230.6855 27.49376 c 230.56707 27.5618 230.45163 27.59582 230.33917 27.59582 c 230.12863 27.59582 229.94081 27.50154 229.77572 27.31298 c 229.558 27.06482 229.44914 26.70208 229.44914 26.22476 c 229.44914 25.74266 229.55441 25.3733 229.76496 25.1167 c 229.9755 24.86017 230.20998 24.73191 230.46837 24.73191 c 230.6861 24.73191 230.89665 24.84051 231.10001 25.05771 c h f 0.34902 0.40392 0.46275 rg 233.0057 26.48327 m 233.00331 25.99631 233.12174 25.61436 233.361 25.33742 c 233.60026 25.06055 233.88139 24.92212 234.20438 24.92212 c 234.41972 24.92212 234.60694 24.98133 234.76604 25.09977 c 234.92515 25.2182 235.05854 25.42097 235.1662 25.70808 c 235.27746 25.6363 l}%
\csname pgfsys@invoke\endcsname{235.22721 25.30852 235.08126 25.01004 234.83961 24.74088 c 234.59796 24.47171 234.2953 24.33713 233.93163 24.33713 c 233.53686 24.33713 233.1989 24.49052 232.91778 24.79729 c 232.63665 25.10414 232.49608 25.51664 232.49608 26.03478 c 232.49608 26.59584 232.64024 27.03334 232.92854 27.34729 c 233.21685 27.66132 233.57873 27.81833 234.01417 27.81833 c 234.38263 27.81833 234.68529 27.69721 234.92216 27.45496 c 235.15902 27.21279 235.27746 26.88889 235.27746 26.48327 c 233.0057 26.48327 l 233.0057 26.69143 m 234.52738 26.69143 l 234.51542 26.90198 234.4903 27.05032 234.45202 27.13645 c 234.3922 27.27043 234.30308 27.37571 234.18465 27.45227 c 234.06621 27.52883 233.9424 27.56711 233.8132 27.56711 c 233.61461 27.56711 233.43697 27.48995 233.28025 27.33563 c 233.12354 27.18131 233.03202 26.96658 233.0057 26.69143 c h f 0.34902 0.40392 0.46275 rg 236.85303 29.54099 m 236.85303 25.18366 l 236.85303 24.97804 236.86798 24.84174 236.89789 24.77475 c 236.9278 24.70783 236.97386 24.65703 237.03606 24.62233 c 237.09827 24.58772 237.21431 24.57041 237.38418 24.57041 c 237.38418 24.43762 l 235.77278 24.43762 l 235.77278 24.57041 l 235.92351 24.57041 236.02639 24.58592 236.08142 24.61695 c 236.13645 24.64805 236.17952 24.69946 236.21062 24.77116 c 236.24173 24.84294 236.25728 24.98044 236.25728 25.18366 c 236.25728 28.16746 l 236.25728 28.53801 236.2489 28.76572 236.23216 28.85058 c 236.21541 28.93552 236.18849 28.9935 236.15141 29.02453 c 236.11432 29.05563 236.06707 29.07118 236.00965 29.07118 c 235.94744 29.07118 235.86848 29.05204 235.77278 29.01376 c 235.71177 29.13937 l 236.69153 29.54099 l 236.85303 29.54099 l h f 0.34902 0.40392 0.46275 rg 0.34902 0.40392 0.46275 rg 241.48031 24.91135 m 241.14296 24.65056 240.93121 24.49983 240.84508 24.45915 c 240.71588 24.39695 240.57831 24.36584 240.43236 24.36584 c 240.20507 24.36584 240.01785 24.4436 239.8707 24.59912 c 239.72356 24.75464 239.64999 24.9592 239.64999 25.21282 c 239.64999 25.37312 239.68588 25.51189 239.75765 25.62912 c 239.85575 25.79182 240.02622 25.94494 240.26907 26.0885 c 240.51191 26.23205 240.91566 26.40671 241.48031 26.61247 c 241.48031 26.74167 l 241.48031 27.06946 241.42827 27.29436 241.32419 27.41638 c 241.22012 27.5384 241.06879 27.59941 240.8702 27.59941 c 240.71947 27.59941 240.59984 27.55889 240.51132 27.47784 c 240.4204 27.39679 240.37494 27.30382 240.37494 27.19892 c 240.38212 26.99155 l 240.38212 26.88194 240.354 26.79734 240.29778 26.73775 c 240.24155 26.67816 240.16798 26.64836 240.07706 26.64836 c 239.98854 26.64836 239.91616 26.67935 239.85994 26.74134 c 239.80371 26.80339 239.7756 26.88811 239.7756 26.99547 c 239.7756 27.20056 239.88087 27.38898 240.09142 27.56072 c 240.30196 27.73246 240.59745 27.81833 240.97787 27.81833 c 241.26976 27.81833 241.50902 27.76936 241.69564 27.67141 c 241.8368 27.59732 241.94088 27.48139 242.00787 27.32363 c 242.05094 27.2209 242.07247 27.01061 242.07247 26.69277 c 242.07247 25.57798 l 242.07247 25.26493 242.07845 25.07315 242.09042 25.00264 c}%
\csname pgfsys@invoke\endcsname{242.10238 24.93214 242.12212 24.88492 242.14963 24.86099 c 242.17715 24.83714 242.20885 24.82522 242.24474 24.82522 c 242.28302 24.82522 242.31652 24.83359 242.34523 24.85034 c 242.39547 24.88144 242.49237 24.96877 242.63592 25.11233 c 242.63592 24.91135 l 242.36796 24.55246 242.11195 24.37302 241.86791 24.37302 c 241.75067 24.37302 241.65736 24.41369 241.58798 24.49504 c 241.51859 24.57639 241.4827 24.71516 241.48031 24.91135 c 241.48031 25.14665 m 241.48031 26.39355 l 241.11903 26.25067 240.88575 26.14943 240.78048 26.08984 c 240.59147 25.98502 240.45629 25.87545 240.37494 25.76113 c 240.29359 25.64681 240.25292 25.52176 240.25292 25.38598 c 240.25292 25.21446 240.30436 25.07214 240.40724 24.95902 c 240.51012 24.84589 240.62855 24.78933 240.76254 24.78933 c 240.94437 24.78933 241.18363 24.90843 241.48031 25.14665 c h f 0.34902 0.40392 0.46275 rg 243.84544 27.12209 m 244.23064 27.58625 244.5979 27.81833 244.94722 27.81833 c 245.12666 27.81833 245.28098 27.77355 245.41018 27.68397 c 245.53938 27.59448 245.64226 27.44707 245.71882 27.24176 c 245.77146 27.09858 245.79778 26.87895 245.79778 26.58287 c 245.79778 25.18276 l 245.79778 24.97505 245.81453 24.83419 245.84802 24.76017 c 245.87434 24.7005 245.91681 24.65396 245.97543 24.62054 c 246.03405 24.58712 246.14231 24.57041 246.30022 24.57041 c 246.30022 24.43762 l 244.67446 24.43762 l 244.67446 24.57041 l 244.74265 24.57041 l 244.89578 24.57041 245.00284 24.59362 245.06386 24.64005 c 245.12487 24.68649 245.16733 24.7549 245.19126 24.84529 c 245.20083 24.88103 245.20562 24.99292 245.20562 25.18096 c 245.20562 26.51995 l 245.20562 26.81745 245.16674 27.03346 245.08898 27.16796 c 245.01122 27.30247 244.88023 27.36972 244.696 27.36972 c 244.41128 27.36972 244.12776 27.21499 243.84544 26.90553 c 243.84544 25.18096 l 243.84544 24.95958 243.85859 24.82271 243.88491 24.77038 c 243.91841 24.70136 243.96447 24.65078 244.02308 24.61863 c 244.0817 24.58648 244.20073 24.57041 244.38018 24.57041 c 244.38018 24.43762 l 242.75442 24.43762 l 242.75442 24.57041 l 242.8262 24.57041 l 242.99368 24.57041 243.10673 24.61276 243.16534 24.69748 c 243.22396 24.78226 243.25327 24.94402 243.25327 25.18276 c 243.25327 26.40028 l 243.25327 26.79416 243.2443 27.03405 243.22636 27.11996 c 243.20841 27.20595 243.1809 27.26445 243.14381 27.29548 c 243.10673 27.32651 243.05708 27.34202 242.99487 27.34202 c 242.92788 27.34202 242.84773 27.32412 242.75442 27.2883 c 242.70059 27.41728 l 243.69111 27.81833 l 243.84544 27.81833 l 243.84544 27.12209 l h f 0.34902 0.40392 0.46275 rg 248.8842 24.80727 m 248.7239 24.63979 248.56719 24.51957 248.41406 24.44659 c 248.26094 24.37362 248.09585 24.33713 247.9188 24.33713 c 247.55991 24.33713 247.24648 24.48693 246.97852 24.78653 c 246.71055 25.0862 246.57656 25.47125 246.57656 25.94169 c 246.57656 26.41206 246.7249 26.84242 247.02158 27.23279 c 247.31826 27.62315 247.69988 27.81833 248.16643 27.81833 c 248.45593 27.81833 248.69519 27.72622 248.8842 27.54199 c 248.8842 28.14985 l}%
\csname pgfsys@invoke\endcsname{248.8842 28.52706 248.87523 28.75892 248.85729 28.84542 c 248.83934 28.93193 248.81123 28.99077 248.77295 29.02195 c 248.73467 29.0532 248.68682 29.06883 248.62939 29.06883 c 248.56719 29.06883 248.48464 29.04961 248.38176 29.01118 c 248.33511 29.13735 l 249.31487 29.54099 l 249.47637 29.54099 l 249.47637 25.74038 l 249.47637 25.35517 249.48534 25.1201 249.50328 25.03517 c 249.52123 24.95023 249.54994 24.89101 249.58942 24.85752 c 249.62889 24.82402 249.67495 24.80727 249.72759 24.80727 c 249.79219 24.80727 249.87832 24.82761 249.98599 24.86828 c 250.02546 24.74267 l 249.04929 24.33713 l 248.8842 24.33713 l 248.8842 24.80727 l 248.8842 25.05771 m 248.8842 26.74739 l 248.86985 26.90971 248.82678 27.05768 248.75501 27.19129 c 248.68323 27.32498 248.58812 27.4258 248.46969 27.49376 c 248.35126 27.5618 248.23582 27.59582 248.12336 27.59582 c 247.91282 27.59582 247.725 27.50154 247.55991 27.31298 c 247.34219 27.06482 247.23333 26.70208 247.23333 26.22476 c 247.23333 25.74266 247.3386 25.3733 247.54915 25.1167 c 247.75969 24.86017 247.99417 24.73191 248.25256 24.73191 c 248.47029 24.73191 248.68084 24.84051 248.8842 25.05771 c h f 0.34902 0.40392 0.46275 rg 0.34902 0.40392 0.46275 rg 251.89949 27.72502 m 253.27761 27.72502 l 253.27761 27.59223 l 253.1508 27.58266 253.06766 27.55993 253.02818 27.52405 c 252.98871 27.48816 252.96897 27.43672 252.96897 27.36972 c 252.96897 27.29555 252.9893 27.20583 253.02998 27.10056 c 253.7334 25.20923 l 254.4404 26.74885 l 254.25378 27.23335 l 254.19636 27.3769 254.12099 27.47619 254.02768 27.53122 c 253.97505 27.56472 253.87695 27.58506 253.7334 27.59223 c 253.7334 27.72502 l 255.29814 27.72502 l 255.29814 27.59223 l 255.12588 27.58506 255.00386 27.55395 254.93208 27.49892 c 254.88423 27.46064 254.8603 27.39963 254.8603 27.31589 c 254.8603 27.26804 254.86987 27.21899 254.88901 27.16875 c 255.6355 25.281 l 256.32815 27.10056 l 256.376 27.22976 256.39992 27.33264 256.39992 27.4092 c 256.39992 27.45466 256.3766 27.49533 256.32994 27.53122 c 256.28329 27.56711 256.19177 27.58745 256.05539 27.59223 c 256.05539 27.72502 l 257.09258 27.72502 l 257.09258 27.59223 l 256.88442 27.56113 256.7313 27.41997 256.6332 27.16875 c 255.53501 24.33713 l 255.38786 24.33713 l 254.56601 26.43662 l 253.60779 24.33713 l 253.475 24.33713 l 252.41987 27.10056 l 252.35049 27.27522 252.2823 27.39305 252.21531 27.45406 c 252.14831 27.51507 252.04304 27.56113 251.89949 27.59223 c 251.89949 27.72502 l h f 0.34902 0.40392 0.46275 rg 258.99049 27.81833 m 259.48815 27.81833 259.88771 27.62951 260.18917 27.25185 c 260.44518 26.92923 260.57318 26.55875 260.57318 26.14043 c 260.57318 25.84644 260.5026 25.54886 260.36144 25.24769 c 260.22028 24.9466 260.02588 24.71957 259.77825 24.56659 c 259.53061 24.41362 259.25487 24.33713 258.95101 24.33713 c 258.45575 24.33713 258.06217 24.53433 257.77028 24.92873 c 257.52384 25.26093 257.40062 25.63376 257.40062 26.04723 c 257.40062 26.34839 257.47539 26.64776 257.62493 26.94534 c}%
\csname pgfsys@invoke\endcsname{257.77446 27.24292 257.97125 27.46281 258.21529 27.60502 c 258.45934 27.74723 258.71774 27.81833 258.99049 27.81833 c 258.87924 27.58147 m 258.75243 27.58147 258.62502 27.54382 258.49702 27.46853 c 258.36902 27.39324 258.26554 27.2612 258.18658 27.07241 c 258.10763 26.88362 258.06815 26.64107 258.06815 26.34477 c 258.06815 25.86685 258.16326 25.45462 258.35347 25.10807 c 258.54368 24.76159 258.7943 24.58835 259.10533 24.58835 c 259.33741 24.58835 259.52882 24.68394 259.67955 24.87513 c 259.83028 25.06631 259.90565 25.39488 259.90565 25.86083 c 259.90565 26.44395 259.78004 26.9028 259.52882 27.23738 c 259.35895 27.46677 259.14242 27.58147 258.87924 27.58147 c h f 0.34902 0.40392 0.46275 rg 262.0195 27.81833 m 262.0195 27.07903 l 262.29465 27.5719 262.57697 27.81833 262.86648 27.81833 c 262.99807 27.81833 263.10693 27.77826 263.19306 27.69811 c 263.2792 27.61795 263.32226 27.52524 263.32226 27.41997 c 263.32226 27.32666 263.29116 27.2477 263.22895 27.1831 c 263.16675 27.1185 263.09258 27.0862 263.00644 27.0862 c 262.9227 27.0862 262.82879 27.12748 262.72472 27.21002 c 262.62064 27.29256 262.54348 27.33384 262.49323 27.33384 c 262.45017 27.33384 262.40351 27.30998 262.35327 27.26228 c 262.2456 27.16441 262.13435 27.00332 262.0195 26.77902 c 262.0195 25.20754 l 262.0195 25.02623 262.04223 24.88903 262.08769 24.79595 c 262.1188 24.7315 262.17383 24.67778 262.25278 24.63478 c 262.33174 24.59187 262.44538 24.57041 262.59372 24.57041 c 262.59372 24.43762 l 260.91054 24.43762 l 260.91054 24.57041 l 261.07802 24.57041 261.20244 24.59665 261.28379 24.64914 c 261.3436 24.68735 261.38547 24.74824 261.4094 24.83183 c 261.42136 24.87243 261.42734 24.98821 261.42734 25.17917 c 261.42734 26.45041 l 261.42734 26.8324 261.41956 27.05977 261.40401 27.13252 c 261.38846 27.20535 261.35975 27.25847 261.31788 27.29189 c 261.27601 27.32531 261.22397 27.34202 261.16176 27.34202 c 261.08759 27.34202 261.00385 27.32412 260.91054 27.2883 c 260.87466 27.41728 l 261.86877 27.81833 l 262.0195 27.81833 l h f 0.34902 0.40392 0.46275 rg 265.83483 24.80727 m 265.67453 24.63979 265.51782 24.51957 265.36469 24.44659 c 265.21157 24.37362 265.04648 24.33713 264.86943 24.33713 c 264.51054 24.33713 264.19711 24.48693 263.92915 24.78653 c 263.66118 25.0862 263.52719 25.47125 263.52719 25.94169 c 263.52719 26.41206 263.67553 26.84242 263.97221 27.23279 c 264.26889 27.62315 264.65051 27.81833 265.11706 27.81833 c 265.40656 27.81833 265.64582 27.72622 265.83483 27.54199 c 265.83483 28.14985 l 265.83483 28.52706 265.82586 28.75892 265.80792 28.84542 c 265.78997 28.93193 265.76186 28.99077 265.72358 29.02195 c 265.6853 29.0532 265.63745 29.06883 265.58002 29.06883 c 265.51782 29.06883 265.43527 29.04961 265.33239 29.01118 c 265.28574 29.13735 l 266.2655 29.54099 l 266.427 29.54099 l 266.427 25.74038 l 266.427 25.35517 266.43597 25.1201 266.45391 25.03517 c 266.47186 24.95023 266.50057 24.89101 266.54005 24.85752 c 266.57952 24.82402 266.62558 24.80727 266.67822 24.80727 c}%
\csname pgfsys@invoke\endcsname{266.74282 24.80727 266.82895 24.82761 266.93662 24.86828 c 266.97609 24.74267 l 265.99992 24.33713 l 265.83483 24.33713 l 265.83483 24.80727 l 265.83483 25.05771 m 265.83483 26.74739 l 265.82048 26.90971 265.77741 27.05768 265.70564 27.19129 c 265.63386 27.32498 265.53875 27.4258 265.42032 27.49376 c 265.30189 27.5618 265.18645 27.59582 265.07399 27.59582 c 264.86345 27.59582 264.67563 27.50154 264.51054 27.31298 c 264.29282 27.06482 264.18396 26.70208 264.18396 26.22476 c 264.18396 25.74266 264.28923 25.3733 264.49978 25.1167 c 264.71032 24.86017 264.9448 24.73191 265.20319 24.73191 c 265.42092 24.73191 265.63147 24.84051 265.83483 25.05771 c h f 0.34902 0.40392 0.46275 rg 268.02403 29.54099 m 268.12452 29.54099 268.21006 29.50551 268.28064 29.43456 c 268.35122 29.36368 268.38651 29.27773 268.38651 29.17672 c 268.38651 29.07571 268.35122 28.98913 268.28064 28.91698 c 268.21006 28.8449 268.12452 28.80886 268.02403 28.80886 c 267.92355 28.80886 267.83741 28.8449 267.76564 28.91698 c 267.69386 28.98913 267.65797 29.07571 267.65797 29.17672 c 267.65797 29.27773 267.69326 29.36368 267.76384 29.43456 c 267.83442 29.50551 267.92115 29.54099 268.02403 29.54099 c 268.32191 27.81833 m 268.32191 25.18276 l 268.32191 24.97745 268.33686 24.84077 268.36677 24.77273 c 268.39668 24.70469 268.44094 24.65396 268.49956 24.62054 c 268.55818 24.58712 268.66524 24.57041 268.82076 24.57041 c 268.82076 24.43762 l 267.22372 24.43762 l 267.22372 24.57041 l 267.38402 24.57041 267.49168 24.58592 267.54671 24.61695 c 267.60174 24.64798 267.64541 24.69931 267.67771 24.77094 c 267.71001 24.84256 267.72616 24.97984 267.72616 25.18276 c 267.72616 26.44682 l 267.72616 26.80257 267.71539 27.03293 267.69386 27.13791 c 267.67711 27.21432 267.65079 27.26744 267.6149 27.29727 c 267.57901 27.32711 267.52997 27.34202 267.46776 27.34202 c 267.40077 27.34202 267.31942 27.32412 267.22372 27.2883 c 267.17347 27.41728 l 268.164 27.81833 l 268.32191 27.81833 l h f 0.34902 0.40392 0.46275 rg 270.19592 27.12209 m 270.58112 27.58625 270.94838 27.81833 271.2977 27.81833 c 271.47714 27.81833 271.63146 27.77355 271.76066 27.68397 c 271.88986 27.59448 271.99274 27.44707 272.0693 27.24176 c 272.12194 27.09858 272.14826 26.87895 272.14826 26.58287 c 272.14826 25.18276 l 272.14826 24.97505 272.16501 24.83419 272.1985 24.76017 c 272.22482 24.7005 272.26729 24.65396 272.32591 24.62054 c 272.38453 24.58712 272.49279 24.57041 272.6507 24.57041 c 272.6507 24.43762 l 271.02494 24.43762 l 271.02494 24.57041 l 271.09313 24.57041 l 271.24626 24.57041 271.35332 24.59362 271.41434 24.64005 c 271.47535 24.68649 271.51781 24.7549 271.54174 24.84529 c 271.55131 24.88103 271.5561 24.99292 271.5561 25.18096 c 271.5561 26.51995 l 271.5561 26.81745 271.51722 27.03346 271.43946 27.16796 c 271.3617 27.30247 271.23071 27.36972 271.04648 27.36972 c 270.76176 27.36972 270.47824 27.21499 270.19592 26.90553 c 270.19592 25.18096 l 270.19592 24.95958 270.20907 24.82271 270.23539 24.77038 c}%
\csname pgfsys@invoke\endcsname{270.26889 24.70136 270.31495 24.65078 270.37356 24.61863 c 270.43218 24.58648 270.55121 24.57041 270.73066 24.57041 c 270.73066 24.43762 l 269.1049 24.43762 l 269.1049 24.57041 l 269.17668 24.57041 l 269.34416 24.57041 269.45721 24.61276 269.51582 24.69748 c 269.57444 24.78226 269.60375 24.94402 269.60375 25.18276 c 269.60375 26.40028 l 269.60375 26.79416 269.59478 27.03405 269.57684 27.11996 c 269.55889 27.20595 269.53138 27.26445 269.49429 27.29548 c 269.45721 27.32651 269.40756 27.34202 269.34535 27.34202 c 269.27836 27.34202 269.19821 27.32412 269.1049 27.2883 c 269.05107 27.41728 l 270.04159 27.81833 l 270.19592 27.81833 l 270.19592 27.12209 l h f 0.34902 0.40392 0.46275 rg 273.79195 25.63552 m 273.59097 25.73346 273.43665 25.87025 273.32899 26.04588 c 273.22132 26.22151 273.16749 26.41568 273.16749 26.6284 c 273.16749 26.95334 273.29011 27.2329 273.53535 27.46707 c 273.78059 27.70125 274.09461 27.81833 274.47742 27.81833 c 274.79085 27.81833 275.06241 27.74177 275.2921 27.58865 c 275.98834 27.58865 l 276.09122 27.58865 276.15103 27.58569 276.16778 27.57979 c 276.18453 27.57388 276.19649 27.56382 276.20367 27.54962 c 276.21802 27.52831 276.2252 27.49044 276.2252 27.43601 c 276.2252 27.37455 276.21922 27.33197 276.20726 27.30827 c 276.20008 27.29645 276.18752 27.28699 276.16957 27.27989 c 276.15163 27.27279 276.09122 27.26924 275.98834 27.26924 c 275.56126 27.26924 l 275.69525 27.0966 275.76224 26.87603 275.76224 26.60754 c 275.76224 26.30069 275.645 26.03818 275.41053 25.82001 c 275.17606 25.60183 274.86143 25.49275 274.46666 25.49275 c 274.30396 25.49275 274.13768 25.51716 273.9678 25.56598 c 273.86253 25.47514 273.79135 25.39562 273.75427 25.32743 c 273.71718 25.25932 273.69864 25.20138 273.69864 25.1536 c 273.69864 25.11293 273.71838 25.07345 273.75786 25.03517 c 273.79733 24.99696 273.87449 24.96948 273.98934 24.95273 c 274.05633 24.94316 274.22381 24.93479 274.49178 24.92761 c 274.98465 24.91572 275.30406 24.89901 275.45001 24.87748 c 275.67252 24.84638 275.85017 24.76387 275.98295 24.62996 c 276.11574 24.49613 276.18214 24.33119 276.18214 24.13515 c 276.18214 23.86501 276.05533 23.61158 275.80172 23.37487 c 275.42847 23.02585 274.94158 22.85134 274.34105 22.85134 c 273.87928 22.85134 273.48929 22.95527 273.17108 23.16312 c 272.99163 23.2826 272.90191 23.40687 272.90191 23.53592 c 272.90191 23.59319 272.91507 23.6505 272.94139 23.70785 c 272.98206 23.7963 273.0658 23.91937 273.19261 24.07705 c 273.20936 24.09851 273.33138 24.22752 273.55867 24.46409 c 273.43426 24.53833 273.34633 24.6048 273.29489 24.66349 c 273.24345 24.72219 273.21773 24.78866 273.21773 24.8629 c 273.21773 24.94679 273.25183 25.04504 273.32001 25.15764 c 273.3882 25.27024 273.54551 25.42953 273.79195 25.63552 c 274.41641 27.63889 m 274.23936 27.63889 274.09102 27.56868 273.97139 27.42827 c 273.85176 27.28793 273.79195 27.0726 273.79195 26.78227 c 273.79195 26.40626 273.8733 26.11478 274.03599 25.90782 c 274.16041 25.75073 274.31832 25.67219 274.50972 25.67219 c}%
\csname pgfsys@invoke\endcsname{274.69156 25.67219 274.8411 25.74001 274.95833 25.87563 c 275.07557 26.01126 275.13419 26.22424 275.13419 26.51456 c 275.13419 26.89289 275.05164 27.18916 274.88655 27.40337 c 274.76453 27.56038 274.60782 27.63889 274.41641 27.63889 c 273.75606 24.43549 m 273.64361 24.31369 273.55867 24.20027 273.50125 24.09522 c 273.44383 23.9901 273.41512 23.89335 273.41512 23.80497 c 273.41512 23.69035 273.4845 23.59005 273.62327 23.50407 c 273.86253 23.35603 274.20826 23.282 274.66046 23.282 c 275.09112 23.282 275.40873 23.35786 275.6133 23.50956 c 275.81787 23.66119 275.92015 23.82295 275.92015 23.99484 c 275.92015 24.11903 275.85914 24.20741 275.73712 24.25997 c 275.6127 24.31253 275.36627 24.34356 274.99781 24.35306 c 274.45948 24.36741 274.04556 24.39489 273.75606 24.43549 c h f 0.14902 0.20392 0.25882 rg 391.65927 44.35017 m 394.30094 44.35017 l 395.26663 44.35017 396.00447 44.13595 396.51444 43.70753 c 396.85447 43.42198 397.02448 43.01737 397.02448 42.4937 c 397.02448 41.94968 396.83065 41.5043 396.44301 41.15753 c 396.15736 40.89917 395.86491 40.73087 395.56567 40.65263 c 395.26653 40.5744 394.83136 40.53528 394.26016 40.53528 c 394.06302 40.53528 393.82842 40.5455 393.55636 40.56594 c 393.55636 38.74014 l 393.55636 38.35249 393.61244 38.10258 393.7246 37.99042 c 393.83687 37.87825 394.10042 37.81195 394.51525 37.79151 c 394.51525 37.59774 l 391.65927 37.59774 l 391.65927 37.79151 l 392.05366 37.8187 392.29505 37.89008 392.38346 38.00567 c 392.47186 38.12136 392.51606 38.40017 392.51606 38.84208 c 392.51606 43.21789 l 392.51606 43.59869 392.46672 43.84351 392.36805 43.95235 c 392.26948 44.0612 392.03322 44.12921 391.65927 44.1564 c 391.65927 44.35017 l 393.55636 43.60559 m 393.55636 40.97388 l 393.78753 40.95354 393.99495 40.94337 394.17861 40.94337 c 394.72936 40.94337 395.15602 41.07764 395.45859 41.34617 c 395.76125 41.6148 395.91259 41.98034 395.91259 42.4428 c 395.91259 42.99356 395.75617 43.38624 395.44333 43.62084 c 395.1306 43.85544 394.62062 43.97274 393.9134 43.97274 c 393.77062 43.97274 393.67542 43.94722 393.6278 43.89617 c 393.58017 43.84522 393.55636 43.74836 393.55636 43.60559 c h f 0.14902 0.20392 0.25882 rg 398.80243 42.26926 m 398.80243 41.33091 l 399.06079 41.69812 399.27666 41.94974 399.45004 42.08576 c 399.62343 42.22179 399.81554 42.28981 400.02638 42.28981 c 400.20318 42.28981 400.34087 42.24218 400.43945 42.14693 c 400.53812 42.05178 400.58746 41.91918 400.58746 41.74912 c 400.58746 41.60634 400.55171 41.49413 400.48022 41.41247 c 400.40884 41.33091 400.31198 41.29013 400.18964 41.29013 c 400.06036 41.29013 399.92433 41.35815 399.78156 41.49418 c 399.67282 41.59617 399.58441 41.64717 399.51635 41.64717 c 399.37357 41.64717 399.21887 41.54855 399.05223 41.3513 c 398.88569 41.15416 398.80243 40.97398 398.80243 40.81076 c 398.80243 38.5157 l 398.80243 38.22331 398.86022 38.02611 398.97581 37.92412 c 399.0914 37.82212 399.32258 37.76433 399.66934 37.75073 c 399.66934 37.59774 l 397.22144 37.59774 l 397.22144 37.75073 l}%
\csname pgfsys@invoke\endcsname{397.54776 37.81195 397.75004 37.87997 397.82828 37.95478 c 397.90651 38.02959 397.94563 38.19617 397.94563 38.45454 c 397.94563 41.00454 l 397.94563 41.22897 397.92011 41.38705 397.86906 41.47877 c 397.81811 41.5706 397.72805 41.61651 397.59887 41.61651 c 397.49002 41.61651 397.37101 41.60292 397.24183 41.57573 c 397.24183 41.739 l 397.67025 41.87493 398.17344 42.05853 398.75138 42.28981 c 398.80243 42.26926 l h f 0.14902 0.20392 0.25882 rg 403.61254 36.00648 m 401.46035 36.00648 l 401.46035 44.35017 l 403.61254 44.35017 l 403.61254 44.09507 l 402.76601 44.09507 l 402.58921 44.09507 402.4566 44.05767 402.3682 43.98286 c 402.2798 43.90815 402.23559 43.78239 402.23559 43.60559 c 402.23559 36.81238 l 402.23559 36.44518 402.4124 36.26157 402.76601 36.26157 c 403.61254 36.26157 l 403.61254 36.00648 l h f 0.14902 0.20392 0.25882 rg 410.04458 43.67687 m 409.73859 42.46319 l 409.54482 42.46319 l 409.4836 42.87117 409.31697 43.18225 409.04491 43.39641 c 408.77295 43.61067 408.43978 43.7178 408.04539 43.7178 c 407.69862 43.7178 407.3875 43.59879 407.11202 43.36077 c 406.83664 43.12274 406.69895 42.86095 406.69895 42.57541 c 406.69895 42.17417 407.07975 41.80017 407.84135 41.4534 c 408.37861 41.21538 408.76455 40.97055 408.99915 40.71894 c 409.23375 40.46732 409.35105 40.1715 409.35105 39.83148 c 409.35105 39.12436 409.07054 38.55145 408.50951 38.11275 c 407.94848 37.67416 407.29396 37.45486 406.54596 37.45486 c 405.55993 37.45486 404.90712 37.74051 404.58754 38.31181 c 404.8017 39.68876 l 404.98536 39.68876 l 405.08061 39.19237 405.29311 38.82517 405.62286 38.58714 c 405.95271 38.34912 406.31141 38.2301 406.69895 38.2301 c 407.20219 38.2301 407.61017 38.35078 407.9229 38.59212 c 408.23574 38.83357 408.39216 39.13453 408.39216 39.49499 c 408.39216 39.71932 408.31226 39.9148 408.15247 40.08144 c 407.99268 40.24808 407.73598 40.40958 407.38237 40.56594 c 406.82476 40.81756 406.41844 41.07426 406.1634 41.33605 c 405.90846 41.59783 405.78099 41.90211 405.78099 42.24888 c 405.78099 42.88814 406.03427 43.42193 406.54082 43.85025 c 407.04748 44.27868 407.63061 44.49289 408.29021 44.49289 c 409.13336 44.49289 409.71815 44.22088 410.04458 43.67687 c h f 0.14902 0.20392 0.25882 rg 413.19977 35.66999 m 412.52663 35.66999 l 412.52663 44.63577 l 413.19977 44.63577 l 413.19977 35.66999 l h f 0.14902 0.20392 0.25882 rg 418.69418 44.35017 m 420.7852 44.35017 l 422.12484 44.35017 422.79467 43.95235 422.79467 43.15672 c 422.79467 42.76918 422.68074 42.41391 422.45288 42.0909 c 422.22513 41.7679 421.89362 41.51457 421.45834 41.33091 c 422.07717 41.10648 422.38658 40.6917 422.38658 40.08657 c 422.38658 39.39294 422.10098 38.80473 421.52978 38.32193 c 420.95859 37.83914 420.26838 37.59774 419.45915 37.59774 c 417.01125 37.59774 l 418.69418 44.35017 l 418.89823 41.61651 m 419.81619 41.61651 l 421.17617 41.61651 421.85616 42.0619 421.85616 42.95268 c 421.85616 43.3811 421.47536 43.59531 420.71376 43.59531 c 419.38787 43.59531 l 418.89823 41.61651 l 418.08221 38.35259 m}%
\csname pgfsys@invoke\endcsname{419.36733 38.35259 l 420.02018 38.35259 420.5353 38.50559 420.91267 38.81157 c 421.29005 39.11756 421.47873 39.49494 421.47873 39.9437 c 421.47873 40.29731 421.33425 40.53362 421.04528 40.65263 c 420.75631 40.77165 420.24461 40.83115 419.5102 40.83115 c 418.70446 40.83115 l 418.08221 38.35259 l h f 0.14902 0.20392 0.25882 rg 424.90854 36.00648 m 422.75636 36.00648 l 422.75636 36.26157 l 423.65393 36.26157 l 423.83074 36.26157 423.95483 36.29898 424.02622 36.37379 c 424.09771 36.4486 424.13345 36.56756 424.13345 36.73067 c 424.13345 43.54426 l 424.13345 43.91147 423.96002 44.09507 423.61315 44.09507 c 422.75636 44.09507 l 422.75636 44.35017 l 424.90854 44.35017 l 424.90854 36.00648 l h f 0.34902 0.40392 0.46275 rg 380.91284 29.41179 m 380.91284 27.7322 l 380.78005 27.7322 l 380.73698 28.0552 380.65982 28.3124 380.54857 28.50381 c 380.43731 28.69521 380.2788 28.84714 380.07304 28.95959 c 379.86728 29.07204 379.65434 29.12827 379.43422 29.12827 c 379.18539 29.12827 378.97963 29.05234 378.81694 28.90049 c 378.65424 28.74871 378.57289 28.576 378.57289 28.38235 c 378.57289 28.23408 378.62434 28.09901 378.72722 27.97714 c 378.87556 27.79777 379.22846 27.55866 379.78593 27.25982 c 380.24052 27.016 380.55096 26.82893 380.71724 26.69861 c 380.88353 26.56836 381.01153 26.41475 381.10125 26.23777 c 381.19097 26.06087 381.23583 25.8756 381.23583 25.68195 c 381.23583 25.31379 381.09288 24.9964 380.80696 24.72978 c 380.52105 24.46323 380.15319 24.32995 379.70339 24.32995 c 379.56223 24.32995 379.42944 24.34057 379.30502 24.36181 c 379.23085 24.37362 379.07713 24.41672 378.84385 24.49112 c 378.61058 24.56551 378.46284 24.60271 378.40063 24.60271 c 378.34081 24.60271 378.29356 24.58499 378.25887 24.54955 c 378.22418 24.51411 378.19846 24.44091 378.18171 24.32995 c 378.04892 24.32995 l 378.04892 25.99519 l 378.18171 25.99519 l 378.24392 25.64587 378.32766 25.38448 378.43293 25.21102 c 378.5382 25.03756 378.6991 24.89341 378.91563 24.77856 c 379.13216 24.66372 379.36962 24.6063 379.62802 24.6063 c 379.92709 24.6063 380.16336 24.68518 380.33682 24.84294 c 380.51028 25.00077 380.59702 25.18728 380.59702 25.40246 c 380.59702 25.52202 380.56412 25.64273 380.49832 25.7646 c 380.43253 25.88655 380.33024 26.00012 380.19147 26.10532 c 380.09816 26.17702 379.84335 26.32944 379.42705 26.56257 c 379.01074 26.79569 378.71466 26.98157 378.5388 27.12019 c 378.36295 27.25888 378.22956 27.41189 378.13864 27.57922 c 378.04772 27.74663 378.00227 27.93075 378.00227 28.13157 c 378.00227 28.48059 378.13625 28.7812 378.40422 29.03339 c 378.67219 29.28566 379.01313 29.41179 379.42705 29.41179 c 379.68544 29.41179 379.95939 29.34839 380.2489 29.22158 c 380.38288 29.16177 380.47739 29.13186 380.53242 29.13186 c 380.59462 29.13186 380.64547 29.1504 380.68494 29.18749 c 380.72442 29.22457 380.75612 29.29934 380.78005 29.41179 c 380.91284 29.41179 l h f 0.34902 0.40392 0.46275 rg 382.80769 28.80886 m 382.80769 27.72502 l 383.5757 27.72502 l 383.5757 27.4738 l 382.80769 27.4738 l}%
\csname pgfsys@invoke\endcsname{382.80769 25.34493 l 382.80769 25.13222 382.83819 24.98881 382.8992 24.91472 c 382.96021 24.84069 383.03857 24.80368 383.13427 24.80368 c 383.21323 24.80368 383.28979 24.82821 383.36396 24.87726 c 383.43813 24.9263 383.49555 24.99868 383.53623 25.09438 c 383.67619 25.09438 l 383.59245 24.85924 383.47402 24.6814 383.32089 24.56088 c 383.16777 24.44042 383.00986 24.3802 382.84716 24.3802 c 382.73711 24.3802 382.62944 24.41074 382.52417 24.47183 c 382.41889 24.53291 382.34113 24.62032 382.29089 24.73404 c 382.24065 24.84784 382.21552 25.02332 382.21552 25.26048 c 382.21552 27.4738 l 381.69514 27.4738 l 381.69514 27.59223 l 381.82673 27.64502 381.96131 27.73441 382.09888 27.86039 c 382.23646 27.98637 382.35908 28.13576 382.46674 28.30855 c 382.52177 28.39969 382.59834 28.56646 382.69643 28.80886 c 382.80769 28.80886 l h f 0.34902 0.40392 0.46275 rg 385.76554 24.91135 m 385.42819 24.65056 385.21644 24.49983 385.13031 24.45915 c 385.00111 24.39695 384.86354 24.36584 384.71759 24.36584 c 384.4903 24.36584 384.30308 24.4436 384.15593 24.59912 c 384.00879 24.75464 383.93522 24.9592 383.93522 25.21282 c 383.93522 25.37312 383.97111 25.51189 384.04288 25.62912 c 384.14098 25.79182 384.31145 25.94494 384.5543 26.0885 c 384.79714 26.23205 385.20089 26.40671 385.76554 26.61247 c 385.76554 26.74167 l 385.76554 27.06946 385.7135 27.29436 385.60942 27.41638 c 385.50535 27.5384 385.35402 27.59941 385.15543 27.59941 c 385.0047 27.59941 384.88507 27.55889 384.79655 27.47784 c 384.70563 27.39679 384.66017 27.30382 384.66017 27.19892 c 384.66735 26.99155 l 384.66735 26.88194 384.63923 26.79734 384.58301 26.73775 c 384.52678 26.67816 384.45321 26.64836 384.36229 26.64836 c 384.27377 26.64836 384.20139 26.67935 384.14517 26.74134 c 384.08894 26.80339 384.06083 26.88811 384.06083 26.99547 c 384.06083 27.20056 384.1661 27.38898 384.37665 27.56072 c 384.58719 27.73246 384.88268 27.81833 385.2631 27.81833 c 385.55499 27.81833 385.79425 27.76936 385.98087 27.67141 c 386.12203 27.59732 386.22611 27.48139 386.2931 27.32363 c 386.33617 27.2209 386.3577 27.01061 386.3577 26.69277 c 386.3577 25.57798 l 386.3577 25.26493 386.36368 25.07315 386.37565 25.00264 c 386.38761 24.93214 386.40735 24.88492 386.43486 24.86099 c 386.46238 24.83714 386.49408 24.82522 386.52997 24.82522 c 386.56825 24.82522 386.60175 24.83359 386.63046 24.85034 c 386.6807 24.88144 386.7776 24.96877 386.92115 25.11233 c 386.92115 24.91135 l 386.65319 24.55246 386.39718 24.37302 386.15314 24.37302 c 386.0359 24.37302 385.94259 24.41369 385.87321 24.49504 c 385.80382 24.57639 385.76793 24.71516 385.76554 24.91135 c 385.76554 25.14665 m 385.76554 26.39355 l 385.40426 26.25067 385.17098 26.14943 385.06571 26.08984 c 384.8767 25.98502 384.74152 25.87545 384.66017 25.76113 c 384.57882 25.64681 384.53815 25.52176 384.53815 25.38598 c 384.53815 25.21446 384.58959 25.07214 384.69247 24.95902 c 384.79535 24.84589 384.91378 24.78933 385.04777 24.78933 c 385.2296 24.78933 385.46886 24.90843 385.76554 25.14665 c h f}%
\csname pgfsys@invoke\endcsname{0.34902 0.40392 0.46275 rg 388.12706 28.80886 m 388.12706 27.72502 l 388.89507 27.72502 l 388.89507 27.4738 l 388.12706 27.4738 l 388.12706 25.34493 l 388.12706 25.13222 388.15756 24.98881 388.21857 24.91472 c 388.27958 24.84069 388.35794 24.80368 388.45364 24.80368 c 388.5326 24.80368 388.60916 24.82821 388.68333 24.87726 c 388.7575 24.9263 388.81492 24.99868 388.8556 25.09438 c 388.99556 25.09438 l 388.91182 24.85924 388.79339 24.6814 388.64026 24.56088 c 388.48714 24.44042 388.32923 24.3802 388.16653 24.3802 c 388.05648 24.3802 387.94881 24.41074 387.84354 24.47183 c 387.73826 24.53291 387.6605 24.62032 387.61026 24.73404 c 387.56002 24.84784 387.53489 25.02332 387.53489 25.26048 c 387.53489 27.4738 l 387.01451 27.4738 l 387.01451 27.59223 l 387.1461 27.64502 387.28068 27.73441 387.41825 27.86039 c 387.55583 27.98637 387.67845 28.13576 387.78611 28.30855 c 387.84114 28.39969 387.91771 28.56646 388.0158 28.80886 c 388.12706 28.80886 l h f 0.34902 0.40392 0.46275 rg 389.77496 26.48327 m 389.77257 25.99631 389.891 25.61436 390.13026 25.33742 c 390.36952 25.06055 390.65065 24.92212 390.97364 24.92212 c 391.18898 24.92212 391.3762 24.98133 391.5353 25.09977 c 391.69441 25.2182 391.8278 25.42097 391.93546 25.70808 c 392.04672 25.6363 l 391.99647 25.30852 391.85052 25.01004 391.60887 24.74088 c 391.36722 24.47171 391.06456 24.33713 390.70089 24.33713 c 390.30612 24.33713 389.96816 24.49052 389.68704 24.79729 c 389.40591 25.10414 389.26534 25.51664 389.26534 26.03478 c 389.26534 26.59584 389.4095 27.03334 389.6978 27.34729 c 389.98611 27.66132 390.34799 27.81833 390.78343 27.81833 c 391.15189 27.81833 391.45455 27.69721 391.69142 27.45496 c 391.92828 27.21279 392.04672 26.88889 392.04672 26.48327 c 389.77496 26.48327 l 389.77496 26.69143 m 391.29664 26.69143 l 391.28468 26.90198 391.25956 27.05032 391.22128 27.13645 c 391.16146 27.27043 391.07234 27.37571 390.95391 27.45227 c 390.83547 27.52883 390.71166 27.56711 390.58246 27.56711 c 390.38387 27.56711 390.20623 27.48995 390.04951 27.33563 c 389.8928 27.18131 389.80128 26.96658 389.77496 26.69143 c h f 0.34902 0.40392 0.46275 rg 0.34902 0.40392 0.46275 rg 395.3312 27.33742 m 395.43648 27.33742 395.5256 27.30094 395.59857 27.22796 c 395.67155 27.15499 395.70803 27.06587 395.70803 26.96059 c 395.70803 26.85771 395.67095 26.76919 395.59678 26.69502 c 395.52261 26.62085 395.43408 26.58376 395.3312 26.58376 c 395.22832 26.58376 395.1398 26.62085 395.06563 26.69502 c 394.99146 26.76919 394.95437 26.85771 394.95437 26.96059 c 394.95437 27.06587 394.99086 27.15499 395.06383 27.22796 c 395.13681 27.30094 395.22593 27.33742 395.3312 27.33742 c h f 0.34902 0.40392 0.46275 rg 0.34902 0.40392 0.46275 rg 399.59221 28.80886 m 399.59221 27.72502 l 400.36022 27.72502 l 400.36022 27.4738 l 399.59221 27.4738 l 399.59221 25.34493 l 399.59221 25.13222 399.62271 24.98881 399.68372 24.91472 c 399.74473 24.84069 399.82309 24.80368 399.91879 24.80368 c 399.99775 24.80368 400.07431 24.82821 400.14848 24.87726 c}%
\csname pgfsys@invoke\endcsname{400.22265 24.9263 400.28007 24.99868 400.32075 25.09438 c 400.46071 25.09438 l 400.37697 24.85924 400.25854 24.6814 400.10541 24.56088 c 399.95229 24.44042 399.79438 24.3802 399.63168 24.3802 c 399.52163 24.3802 399.41396 24.41074 399.30869 24.47183 c 399.20341 24.53291 399.12565 24.62032 399.07541 24.73404 c 399.02517 24.84784 399.00004 25.02332 399.00004 25.26048 c 399.00004 27.4738 l 398.47966 27.4738 l 398.47966 27.59223 l 398.61125 27.64502 398.74583 27.73441 398.8834 27.86039 c 399.02098 27.98637 399.1436 28.13576 399.25126 28.30855 c 399.30629 28.39969 399.38286 28.56646 399.48095 28.80886 c 399.59221 28.80886 l h f 0.34902 0.40392 0.46275 rg 402.55001 24.91135 m 402.21266 24.65056 402.00091 24.49983 401.91478 24.45915 c 401.78558 24.39695 401.64801 24.36584 401.50206 24.36584 c 401.27477 24.36584 401.08755 24.4436 400.9404 24.59912 c 400.79326 24.75464 400.71969 24.9592 400.71969 25.21282 c 400.71969 25.37312 400.75558 25.51189 400.82735 25.62912 c 400.92545 25.79182 401.09592 25.94494 401.33877 26.0885 c 401.58161 26.23205 401.98536 26.40671 402.55001 26.61247 c 402.55001 26.74167 l 402.55001 27.06946 402.49797 27.29436 402.39389 27.41638 c 402.28982 27.5384 402.13849 27.59941 401.9399 27.59941 c 401.78917 27.59941 401.66954 27.55889 401.58102 27.47784 c 401.4901 27.39679 401.44464 27.30382 401.44464 27.19892 c 401.45182 26.99155 l 401.45182 26.88194 401.4237 26.79734 401.36748 26.73775 c 401.31125 26.67816 401.23768 26.64836 401.14676 26.64836 c 401.05824 26.64836 400.98586 26.67935 400.92964 26.74134 c 400.87341 26.80339 400.8453 26.88811 400.8453 26.99547 c 400.8453 27.20056 400.95057 27.38898 401.16112 27.56072 c 401.37166 27.73246 401.66715 27.81833 402.04757 27.81833 c 402.33946 27.81833 402.57872 27.76936 402.76534 27.67141 c 402.9065 27.59732 403.01058 27.48139 403.07757 27.32363 c 403.12064 27.2209 403.14217 27.01061 403.14217 26.69277 c 403.14217 25.57798 l 403.14217 25.26493 403.14815 25.07315 403.16012 25.00264 c 403.17208 24.93214 403.19182 24.88492 403.21933 24.86099 c 403.24685 24.83714 403.27855 24.82522 403.31444 24.82522 c 403.35272 24.82522 403.38622 24.83359 403.41493 24.85034 c 403.46517 24.88144 403.56207 24.96877 403.70562 25.11233 c 403.70562 24.91135 l 403.43766 24.55246 403.18165 24.37302 402.93761 24.37302 c 402.82037 24.37302 402.72706 24.41369 402.65768 24.49504 c 402.58829 24.57639 402.5524 24.71516 402.55001 24.91135 c 402.55001 25.14665 m 402.55001 26.39355 l 402.18873 26.25067 401.95545 26.14943 401.85018 26.08984 c 401.66117 25.98502 401.52599 25.87545 401.44464 25.76113 c 401.36329 25.64681 401.32262 25.52176 401.32262 25.38598 c 401.32262 25.21446 401.37406 25.07214 401.47694 24.95902 c 401.57982 24.84589 401.69825 24.78933 401.83224 24.78933 c 402.01407 24.78933 402.25333 24.90843 402.55001 25.14665 c h f 0.34902 0.40392 0.46275 rg 406.08154 27.81833 m 406.08154 26.70578 l 405.9631 26.70578 l 405.87219 27.05473 405.75555 27.29208 405.61319 27.41784 c}%
\csname pgfsys@invoke\endcsname{405.47083 27.54367 405.28959 27.60659 405.06948 27.60659 c 404.902 27.60659 404.76682 27.56236 404.66393 27.47391 c 404.56105 27.38554 404.50961 27.28755 404.50961 27.17996 c 404.50961 27.04613 404.54789 26.93143 404.62446 26.83588 c 404.69863 26.73786 404.84936 26.63389 405.07665 26.52399 c 405.60063 26.2694 l 406.08632 26.03283 406.32917 25.72094 406.32917 25.33372 c 406.32917 25.03502 406.21612 24.79423 405.99002 24.61134 c 405.76392 24.42854 405.51091 24.33713 405.23098 24.33713 c 405.03 24.33713 404.80031 24.37302 404.54191 24.4448 c 404.46296 24.46872 404.39836 24.48069 404.34811 24.48069 c 404.29308 24.48069 404.25002 24.44958 404.21891 24.38738 c 404.10048 24.38738 l 404.10048 25.56452 l 404.21891 25.56452 l 404.28591 25.22837 404.41391 24.97505 404.60292 24.80458 c 404.79194 24.63411 405.00368 24.54887 405.23815 24.54887 c 405.40324 24.54887 405.53782 24.59725 405.6419 24.694 c 405.74598 24.79082 405.79802 24.90735 405.79802 25.04358 c 405.79802 25.20852 405.74 25.34714 405.62396 25.45944 c 405.50792 25.57174 405.27643 25.71391 404.92951 25.88595 c 404.58259 26.05807 404.35529 26.21344 404.24763 26.35206 c 404.13996 26.48828 404.08613 26.66036 404.08613 26.86829 c 404.08613 27.13835 404.17884 27.36419 404.36426 27.5458 c 404.54969 27.72749 404.78954 27.81833 405.08383 27.81833 c 405.21303 27.81833 405.36974 27.79082 405.55397 27.73579 c 405.67599 27.6999 405.75734 27.68196 405.79802 27.68196 c 405.8363 27.68196 405.8662 27.69033 405.88774 27.70708 c 405.90927 27.72383 405.93439 27.76091 405.9631 27.81833 c 406.08154 27.81833 l h f 0.34902 0.40392 0.46275 rg 407.79014 29.54099 m 407.79014 26.27153 l 408.62635 27.03237 l 408.8034 27.19507 408.90628 27.29795 408.93499 27.34101 c 408.95413 27.36972 408.9637 27.39844 408.9637 27.42715 c 408.9637 27.475 408.94396 27.51627 408.90448 27.55096 c 408.86501 27.58565 408.79981 27.60539 408.70889 27.61018 c 408.70889 27.72502 l 410.13726 27.72502 l 410.13726 27.61018 l 409.94107 27.60539 409.77777 27.57549 409.64738 27.52046 c 409.51698 27.46543 409.37403 27.36733 409.21851 27.22617 c 408.37513 26.44739 l 409.21851 25.38351 l 409.45298 25.08982 409.61089 24.90357 409.69224 24.82477 c 409.80708 24.71254 409.90757 24.63968 409.9937 24.60618 c 410.05352 24.58233 410.1576 24.57041 410.30594 24.57041 c 410.30594 24.43762 l 408.70889 24.43762 l 408.70889 24.57041 l 408.79981 24.5728 408.86142 24.58652 408.89372 24.61157 c 408.92602 24.63669 408.94217 24.67191 408.94217 24.71722 c 408.94217 24.77217 408.89432 24.86051 408.79861 24.98223 c 407.79014 26.26794 l 407.79014 25.17928 l 407.79014 24.96679 407.80509 24.82709 407.835 24.76017 c 407.86491 24.69333 407.90738 24.64559 407.96241 24.61695 c 408.01744 24.58832 408.13706 24.5728 408.32129 24.57041 c 408.32129 24.43762 l 406.64888 24.43762 l 406.64888 24.57041 l 406.81636 24.57041 406.94197 24.59075 407.02571 24.63142 c 407.07596 24.65766 407.11424 24.6983 407.14056 24.75333 c 407.17644 24.83221 407.19439 24.96847 407.19439 25.16212 c 407.19439 28.15311 l}%
\csname pgfsys@invoke\endcsname{407.19439 28.53323 407.18601 28.76572 407.16927 28.85058 c 407.15252 28.93552 407.125 28.9941 407.08672 29.02632 c 407.04844 29.05862 406.9982 29.07477 406.93599 29.07477 c 406.88575 29.07477 406.81038 29.05444 406.70989 29.01376 c 406.64888 29.13937 l 407.62505 29.54099 l 407.79014 29.54099 l h f 0.34902 0.40392 0.46275 rg 0.34902 0.40392 0.46275 rg 414.16821 29.54099 m 412.40608 24.33713 l 412.11897 24.33713 l 413.8811 29.54099 l 414.16821 29.54099 l h f 0.34902 0.40392 0.46275 rg 0.34902 0.40392 0.46275 rg 416.05 27.72502 m 417.42812 27.72502 l 417.42812 27.59223 l 417.30131 27.58266 417.21817 27.55993 417.17869 27.52405 c 417.13922 27.48816 417.11948 27.43672 417.11948 27.36972 c 417.11948 27.29555 417.13981 27.20583 417.18049 27.10056 c 417.88391 25.20923 l 418.59091 26.74885 l 418.40429 27.23335 l 418.34687 27.3769 418.2715 27.47619 418.17819 27.53122 c 418.12556 27.56472 418.02746 27.58506 417.88391 27.59223 c 417.88391 27.72502 l 419.44865 27.72502 l 419.44865 27.59223 l 419.27639 27.58506 419.15437 27.55395 419.08259 27.49892 c 419.03474 27.46064 419.01081 27.39963 419.01081 27.31589 c 419.01081 27.26804 419.02038 27.21899 419.03952 27.16875 c 419.78601 25.281 l 420.47866 27.10056 l 420.52651 27.22976 420.55043 27.33264 420.55043 27.4092 c 420.55043 27.45466 420.52711 27.49533 420.48045 27.53122 c 420.4338 27.56711 420.34228 27.58745 420.2059 27.59223 c 420.2059 27.72502 l 421.24309 27.72502 l 421.24309 27.59223 l 421.03493 27.56113 420.88181 27.41997 420.78371 27.16875 c 419.68552 24.33713 l 419.53837 24.33713 l 418.71652 26.43662 l 417.7583 24.33713 l 417.62551 24.33713 l 416.57038 27.10056 l 416.501 27.27522 416.43281 27.39305 416.36582 27.45406 c 416.29882 27.51507 416.19355 27.56113 416.05 27.59223 c 416.05 27.72502 l h f 0.34902 0.40392 0.46275 rg 423.141 27.81833 m 423.63866 27.81833 424.03822 27.62951 424.33968 27.25185 c 424.59569 26.92923 424.72369 26.55875 424.72369 26.14043 c 424.72369 25.84644 424.65311 25.54886 424.51195 25.24769 c 424.37079 24.9466 424.17639 24.71957 423.92876 24.56659 c 423.68112 24.41362 423.40538 24.33713 423.10152 24.33713 c 422.60626 24.33713 422.21268 24.53433 421.92079 24.92873 c 421.67435 25.26093 421.55113 25.63376 421.55113 26.04723 c 421.55113 26.34839 421.6259 26.64776 421.77544 26.94534 c 421.92497 27.24292 422.12176 27.46281 422.3658 27.60502 c 422.60985 27.74723 422.86825 27.81833 423.141 27.81833 c 423.02975 27.58147 m 422.90294 27.58147 422.77553 27.54382 422.64753 27.46853 c 422.51953 27.39324 422.41605 27.2612 422.33709 27.07241 c 422.25814 26.88362 422.21866 26.64107 422.21866 26.34477 c 422.21866 25.86685 422.31377 25.45462 422.50398 25.10807 c 422.69419 24.76159 422.94481 24.58835 423.25584 24.58835 c 423.48792 24.58835 423.67933 24.68394 423.83006 24.87513 c 423.98079 25.06631 424.05616 25.39488 424.05616 25.86083 c 424.05616 26.44395 423.93055 26.9028 423.67933 27.23738 c 423.50946 27.46677 423.29293 27.58147 423.02975 27.58147 c h f 0.34902 0.40392 0.46275 rg 426.17 27.81833 m}%
\csname pgfsys@invoke\endcsname{426.17 27.07903 l 426.44515 27.5719 426.72747 27.81833 427.01698 27.81833 c 427.14857 27.81833 427.25743 27.77826 427.34356 27.69811 c 427.4297 27.61795 427.47276 27.52524 427.47276 27.41997 c 427.47276 27.32666 427.44166 27.2477 427.37945 27.1831 c 427.31725 27.1185 427.24308 27.0862 427.15694 27.0862 c 427.0732 27.0862 426.97929 27.12748 426.87522 27.21002 c 426.77114 27.29256 426.69398 27.33384 426.64373 27.33384 c 426.60067 27.33384 426.55401 27.30998 426.50377 27.26228 c 426.3961 27.16441 426.28485 27.00332 426.17 26.77902 c 426.17 25.20754 l 426.17 25.02623 426.19273 24.88903 426.23819 24.79595 c 426.2693 24.7315 426.32433 24.67778 426.40328 24.63478 c 426.48224 24.59187 426.59588 24.57041 426.74422 24.57041 c 426.74422 24.43762 l 425.06104 24.43762 l 425.06104 24.57041 l 425.22852 24.57041 425.35294 24.59665 425.43429 24.64914 c 425.4941 24.68735 425.53597 24.74824 425.5599 24.83183 c 425.57186 24.87243 425.57784 24.98821 425.57784 25.17917 c 425.57784 26.45041 l 425.57784 26.8324 425.57006 27.05977 425.55451 27.13252 c 425.53896 27.20535 425.51025 27.25847 425.46838 27.29189 c 425.42651 27.32531 425.37447 27.34202 425.31226 27.34202 c 425.23809 27.34202 425.15435 27.32412 425.06104 27.2883 c 425.02516 27.41728 l 426.01927 27.81833 l 426.17 27.81833 l h f 0.34902 0.40392 0.46275 rg 429.98535 24.80727 m 429.82505 24.63979 429.66834 24.51957 429.51521 24.44659 c 429.36209 24.37362 429.197 24.33713 429.01995 24.33713 c 428.66106 24.33713 428.34763 24.48693 428.07967 24.78653 c 427.8117 25.0862 427.67771 25.47125 427.67771 25.94169 c 427.67771 26.41206 427.82605 26.84242 428.12273 27.23279 c 428.41941 27.62315 428.80103 27.81833 429.26758 27.81833 c 429.55708 27.81833 429.79634 27.72622 429.98535 27.54199 c 429.98535 28.14985 l 429.98535 28.52706 429.97638 28.75892 429.95844 28.84542 c 429.94049 28.93193 429.91238 28.99077 429.8741 29.02195 c 429.83582 29.0532 429.78797 29.06883 429.73055 29.06883 c 429.66834 29.06883 429.58579 29.04961 429.48291 29.01118 c 429.43626 29.13735 l 430.41602 29.54099 l 430.57752 29.54099 l 430.57752 25.74038 l 430.57752 25.35517 430.58649 25.1201 430.60443 25.03517 c 430.62238 24.95023 430.65109 24.89101 430.69057 24.85752 c 430.73004 24.82402 430.7761 24.80727 430.82874 24.80727 c 430.89334 24.80727 430.97947 24.82761 431.08714 24.86828 c 431.12661 24.74267 l 430.15044 24.33713 l 429.98535 24.33713 l 429.98535 24.80727 l 429.98535 25.05771 m 429.98535 26.74739 l 429.971 26.90971 429.92793 27.05768 429.85616 27.19129 c 429.78438 27.32498 429.68927 27.4258 429.57084 27.49376 c 429.45241 27.5618 429.33697 27.59582 429.22451 27.59582 c 429.01397 27.59582 428.82615 27.50154 428.66106 27.31298 c 428.44334 27.06482 428.33448 26.70208 428.33448 26.22476 c 428.33448 25.74266 428.43975 25.3733 428.6503 25.1167 c 428.86084 24.86017 429.09532 24.73191 429.35371 24.73191 c 429.57144 24.73191 429.78199 24.84051 429.98535 25.05771 c h f 0.34902 0.40392 0.46275 rg 432.17454 29.54099 m}%
\csname pgfsys@invoke\endcsname{432.27503 29.54099 432.36057 29.50551 432.43115 29.43456 c 432.50173 29.36368 432.53702 29.27773 432.53702 29.17672 c 432.53702 29.07571 432.50173 28.98913 432.43115 28.91698 c 432.36057 28.8449 432.27503 28.80886 432.17454 28.80886 c 432.07406 28.80886 431.98792 28.8449 431.91615 28.91698 c 431.84437 28.98913 431.80848 29.07571 431.80848 29.17672 c 431.80848 29.27773 431.84377 29.36368 431.91435 29.43456 c 431.98493 29.50551 432.07166 29.54099 432.17454 29.54099 c 432.47242 27.81833 m 432.47242 25.18276 l 432.47242 24.97745 432.48737 24.84077 432.51728 24.77273 c 432.54719 24.70469 432.59145 24.65396 432.65007 24.62054 c 432.70869 24.58712 432.81575 24.57041 432.97127 24.57041 c 432.97127 24.43762 l 431.37423 24.43762 l 431.37423 24.57041 l 431.53453 24.57041 431.64219 24.58592 431.69722 24.61695 c 431.75225 24.64798 431.79592 24.69931 431.82822 24.77094 c 431.86052 24.84256 431.87667 24.97984 431.87667 25.18276 c 431.87667 26.44682 l 431.87667 26.80257 431.8659 27.03293 431.84437 27.13791 c 431.82762 27.21432 431.8013 27.26744 431.76541 27.29727 c 431.72952 27.32711 431.68048 27.34202 431.61827 27.34202 c 431.55128 27.34202 431.46993 27.32412 431.37423 27.2883 c 431.32398 27.41728 l 432.31451 27.81833 l 432.47242 27.81833 l h f 0.34902 0.40392 0.46275 rg 434.34641 27.12209 m 434.73161 27.58625 435.09887 27.81833 435.44819 27.81833 c 435.62763 27.81833 435.78195 27.77355 435.91115 27.68397 c 436.04035 27.59448 436.14323 27.44707 436.21979 27.24176 c 436.27243 27.09858 436.29875 26.87895 436.29875 26.58287 c 436.29875 25.18276 l 436.29875 24.97505 436.3155 24.83419 436.34899 24.76017 c 436.37531 24.7005 436.41778 24.65396 436.4764 24.62054 c 436.53502 24.58712 436.64328 24.57041 436.80119 24.57041 c 436.80119 24.43762 l 435.17543 24.43762 l 435.17543 24.57041 l 435.24362 24.57041 l 435.39675 24.57041 435.50381 24.59362 435.56483 24.64005 c 435.62584 24.68649 435.6683 24.7549 435.69223 24.84529 c 435.7018 24.88103 435.70659 24.99292 435.70659 25.18096 c 435.70659 26.51995 l 435.70659 26.81745 435.66771 27.03346 435.58995 27.16796 c 435.51219 27.30247 435.3812 27.36972 435.19697 27.36972 c 434.91225 27.36972 434.62873 27.21499 434.34641 26.90553 c 434.34641 25.18096 l 434.34641 24.95958 434.35956 24.82271 434.38588 24.77038 c 434.41938 24.70136 434.46544 24.65078 434.52405 24.61863 c 434.58267 24.58648 434.7017 24.57041 434.88115 24.57041 c 434.88115 24.43762 l 433.25539 24.43762 l 433.25539 24.57041 l 433.32717 24.57041 l 433.49465 24.57041 433.6077 24.61276 433.66631 24.69748 c 433.72493 24.78226 433.75424 24.94402 433.75424 25.18276 c 433.75424 26.40028 l 433.75424 26.79416 433.74527 27.03405 433.72733 27.11996 c 433.70938 27.20595 433.68187 27.26445 433.64478 27.29548 c 433.6077 27.32651 433.55805 27.34202 433.49584 27.34202 c 433.42885 27.34202 433.3487 27.32412 433.25539 27.2883 c 433.20156 27.41728 l 434.19208 27.81833 l 434.34641 27.81833 l 434.34641 27.12209 l h f 0.34902 0.40392 0.46275 rg 437.94246 25.63552 m}%
\csname pgfsys@invoke\endcsname{437.74148 25.73346 437.58716 25.87025 437.4795 26.04588 c 437.37183 26.22151 437.318 26.41568 437.318 26.6284 c 437.318 26.95334 437.44062 27.2329 437.68586 27.46707 c 437.9311 27.70125 438.24512 27.81833 438.62793 27.81833 c 438.94136 27.81833 439.21292 27.74177 439.44261 27.58865 c 440.13885 27.58865 l 440.24173 27.58865 440.30154 27.58569 440.31829 27.57979 c 440.33504 27.57388 440.347 27.56382 440.35418 27.54962 c 440.36853 27.52831 440.37571 27.49044 440.37571 27.43601 c 440.37571 27.37455 440.36973 27.33197 440.35777 27.30827 c 440.35059 27.29645 440.33803 27.28699 440.32008 27.27989 c 440.30214 27.27279 440.24173 27.26924 440.13885 27.26924 c 439.71177 27.26924 l 439.84576 27.0966 439.91275 26.87603 439.91275 26.60754 c 439.91275 26.30069 439.79551 26.03818 439.56104 25.82001 c 439.32657 25.60183 439.01194 25.49275 438.61717 25.49275 c 438.45447 25.49275 438.28819 25.51716 438.11831 25.56598 c 438.01304 25.47514 437.94186 25.39562 437.90478 25.32743 c 437.86769 25.25932 437.84915 25.20138 437.84915 25.1536 c 437.84915 25.11293 437.86889 25.07345 437.90837 25.03517 c 437.94784 24.99696 438.025 24.96948 438.13985 24.95273 c 438.20684 24.94316 438.37432 24.93479 438.64229 24.92761 c 439.13516 24.91572 439.45457 24.89901 439.60052 24.87748 c 439.82303 24.84638 440.00068 24.76387 440.13346 24.62996 c 440.26625 24.49613 440.33265 24.33119 440.33265 24.13515 c 440.33265 23.86501 440.20584 23.61158 439.95223 23.37487 c 439.57898 23.02585 439.09209 22.85134 438.49156 22.85134 c 438.02979 22.85134 437.6398 22.95527 437.32159 23.16312 c 437.14214 23.2826 437.05242 23.40687 437.05242 23.53592 c 437.05242 23.59319 437.06558 23.6505 437.0919 23.70785 c 437.13257 23.7963 437.21631 23.91937 437.34312 24.07705 c 437.35987 24.09851 437.48189 24.22752 437.70918 24.46409 c 437.58477 24.53833 437.49684 24.6048 437.4454 24.66349 c 437.39396 24.72219 437.36824 24.78866 437.36824 24.8629 c 437.36824 24.94679 437.40234 25.04504 437.47052 25.15764 c 437.53871 25.27024 437.69602 25.42953 437.94246 25.63552 c 438.56692 27.63889 m 438.38987 27.63889 438.24153 27.56868 438.1219 27.42827 c 438.00227 27.28793 437.94246 27.0726 437.94246 26.78227 c 437.94246 26.40626 438.02381 26.11478 438.1865 25.90782 c 438.31092 25.75073 438.46883 25.67219 438.66023 25.67219 c 438.84207 25.67219 438.99161 25.74001 439.10884 25.87563 c 439.22608 26.01126 439.2847 26.22424 439.2847 26.51456 c 439.2847 26.89289 439.20215 27.18916 439.03706 27.40337 c 438.91504 27.56038 438.75833 27.63889 438.56692 27.63889 c 437.90657 24.43549 m 437.79412 24.31369 437.70918 24.20027 437.65176 24.09522 c 437.59434 23.9901 437.56563 23.89335 437.56563 23.80497 c 437.56563 23.69035 437.63501 23.59005 437.77378 23.50407 c 438.01304 23.35603 438.35877 23.282 438.81097 23.282 c 439.24163 23.282 439.55924 23.35786 439.76381 23.50956 c 439.96838 23.66119 440.07066 23.82295 440.07066 23.99484 c 440.07066 24.11903 440.00965 24.20741 439.88763 24.25997 c 439.76321 24.31253 439.51678 24.34356 439.14832 24.35306 c}%
\csname pgfsys@invoke\endcsname{438.60999 24.36741 438.19607 24.39489 437.90657 24.43549 c h f 0.34902 0.40392 0.46275 rg 97.34535 37.91024 m 99.06899 39.63388 l 97.35024 41.35263 l 97.63344 41.63583 l 99.35219 39.91708 l 101.07094 41.63583 l 101.34438 41.35751 l 99.62563 39.63876 l 101.35414 37.91024 l 101.07582 37.62704 l 99.34731 39.35556 l 97.62367 37.63192 l 97.34535 37.91024 l h f 0.34902 0.40392 0.46275 rg 361.22535 37.91024 m 362.94899 39.63388 l 361.23024 41.35263 l 361.51344 41.63583 l 363.23219 39.91708 l 364.95094 41.63583 l 365.22438 41.35751 l 363.50563 39.63876 l 365.23414 37.91024 l 364.95582 37.62704 l 363.22731 39.35556 l 361.50367 37.63192 l 361.22535 37.91024 l h f 0.21961 0.42745 0.56863 rg 174.76074 11.58758 m 174.76074 11.44937 l 172.5905 11.44937 l 172.5905 11.58758 l 172.7698 11.58758 l 172.97898 11.58758 173.13088 11.64859 173.22551 11.77061 c 173.28528 11.8503 173.31516 12.04205 173.31516 12.34585 c 173.31516 15.61802 l 173.31516 15.87452 173.29897 16.04385 173.2666 16.12603 c 173.2417 16.18829 173.19065 16.24183 173.11345 16.28665 c 173.00388 16.34642 172.88933 16.3763 172.7698 16.3763 c 172.5905 16.3763 l 172.5905 16.51451 l 174.76074 16.51451 l 174.76074 16.3763 l 174.57771 16.3763 l 174.37102 16.3763 174.22036 16.31529 174.12573 16.19327 c 174.06348 16.11358 174.03235 15.92183 174.03235 15.61802 c 174.03235 12.34585 l 174.03235 12.08936 174.04854 11.92002 174.08091 11.83785 c 174.10581 11.77559 174.15811 11.72205 174.23779 11.67723 c 174.34487 11.61746 174.45818 11.58758 174.57771 11.58758 c 174.76074 11.58758 l h f 0.21961 0.42745 0.56863 rg 176.18078 14.24341 m 176.58171 14.72652 176.96396 14.96807 177.32753 14.96807 c 177.5143 14.96807 177.67492 14.92146 177.80939 14.82823 c 177.94387 14.73508 178.05095 14.58166 178.13063 14.36796 c 178.18542 14.21894 178.21281 13.99034 178.21281 13.68218 c 178.21281 12.22492 l 178.21281 12.00874 178.23024 11.86213 178.26511 11.78508 c 178.2925 11.72298 178.3367 11.67454 178.39771 11.63976 c 178.45872 11.60497 178.57141 11.58758 178.73576 11.58758 c 178.73576 11.44937 l 177.04365 11.44937 l 177.04365 11.58758 l 177.11462 11.58758 l 177.27399 11.58758 177.38543 11.61174 177.44893 11.66007 c 177.51243 11.70839 177.55664 11.7796 177.58154 11.87368 c 177.5915 11.91088 177.59648 12.02734 177.59648 12.22305 c 177.59648 13.61669 l 177.59648 13.92634 177.55601 14.15116 177.47508 14.29116 c 177.39415 14.43115 177.25781 14.50115 177.06606 14.50115 c 176.76972 14.50115 176.47463 14.3401 176.18078 14.01801 c 176.18078 12.22305 l 176.18078 11.99263 176.19448 11.85018 176.22187 11.79571 c 176.25673 11.72388 176.30467 11.67123 176.36568 11.63777 c 176.42669 11.60431 176.55058 11.58758 176.73735 11.58758 c 176.73735 11.44937 l 175.04523 11.44937 l 175.04523 11.58758 l 175.11994 11.58758 l 175.29426 11.58758 175.41192 11.63166 175.47293 11.71983 c 175.53394 11.80808 175.56445 11.97644 175.56445 12.22492 c 175.56445 13.49214 l 175.56445 13.9021 175.55511 14.15178 175.53643 14.2412 c}%
\csname pgfsys@invoke\endcsname{175.51776 14.33069 175.48912 14.39158 175.45052 14.42388 c 175.41192 14.45617 175.36025 14.47232 175.2955 14.47232 c 175.22578 14.47232 175.14235 14.45368 175.04523 14.41641 c 174.9892 14.55065 l 176.02016 14.96807 l 176.18078 14.96807 l 176.18078 14.24341 l h f 0.21961 0.42745 0.56863 rg 179.99737 15.99903 m 179.99737 14.87095 l 180.79673 14.87095 l 180.79673 14.60948 l 179.99737 14.60948 l 179.99737 12.39371 l 179.99737 12.17232 180.02912 12.02306 180.09262 11.94594 c 180.15612 11.8689 180.23767 11.83038 180.33728 11.83038 c 180.41946 11.83038 180.49915 11.8559 180.57635 11.90695 c 180.65354 11.958 180.71331 12.03333 180.75564 12.13294 c 180.90132 12.13294 l 180.81416 11.8882 180.6909 11.7031 180.53152 11.57766 c 180.37215 11.45229 180.20779 11.3896 180.03845 11.3896 c 179.9239 11.3896 179.81184 11.42139 179.70227 11.48497 c 179.5927 11.54855 179.51177 11.63952 179.45948 11.75789 c 179.40718 11.87633 179.38103 12.05897 179.38103 12.30582 c 179.38103 14.60948 l 178.83941 14.60948 l 178.83941 14.73274 l 178.97637 14.78768 179.11645 14.88072 179.25963 15.01184 c 179.40282 15.14297 179.53045 15.29846 179.64251 15.4783 c 179.69978 15.57316 179.77947 15.74674 179.88157 15.99903 c 179.99737 15.99903 l h f 0.21961 0.42745 0.56863 rg 181.70182 13.57852 m 181.69933 13.07168 181.82259 12.67414 182.07162 12.38589 c 182.32064 12.09773 182.61324 11.95364 182.94942 11.95364 c 183.17355 11.95364 183.36841 12.01528 183.53401 12.13854 c 183.69961 12.26181 183.83844 12.47286 183.9505 12.77168 c 184.06629 12.69698 l 184.014 12.35582 183.86209 12.04516 183.61058 11.76501 c 183.35907 11.48486 183.04405 11.34478 182.66554 11.34478 c 182.25465 11.34478 181.9029 11.50443 181.6103 11.82372 c 181.3177 12.14309 181.1714 12.57243 181.1714 13.11172 c 181.1714 13.69568 181.32143 14.15104 181.62151 14.47781 c 181.92158 14.80465 182.29823 14.96807 182.75145 14.96807 c 183.13495 14.96807 183.44996 14.842 183.69649 14.58987 c 183.94303 14.33781 184.06629 14.00069 184.06629 13.57852 c 181.70182 13.57852 l 181.70182 13.79517 m 183.28561 13.79517 l 183.27315 14.01431 183.24701 14.16871 183.20716 14.25835 c 183.14491 14.39781 183.05215 14.50738 182.92888 14.58707 c 182.80561 14.66675 182.67674 14.7066 182.54227 14.7066 c 182.33558 14.7066 182.15068 14.62629 181.98757 14.46567 c 181.82446 14.30505 181.72921 14.08155 181.70182 13.79517 c h f 0.21961 0.42745 0.56863 rg 185.51894 14.96807 m 185.51894 14.19859 l 185.80531 14.71158 186.09916 14.96807 186.40048 14.96807 c 186.53744 14.96807 186.65075 14.92636 186.7404 14.84294 c 186.83005 14.75951 186.87487 14.66302 186.87487 14.55345 c 186.87487 14.45633 186.8425 14.37415 186.77775 14.30691 c 186.713 14.23968 186.63581 14.20606 186.54616 14.20606 c 186.459 14.20606 186.36126 14.24902 186.25293 14.33493 c 186.14461 14.42084 186.0643 14.4638 186.012 14.4638 c 185.96718 14.4638 185.91862 14.43897 185.86632 14.38933 c 185.75426 14.28746 185.63847 14.1198 185.51894 13.88634 c 185.51894 12.25072 l}%
\csname pgfsys@invoke\endcsname{185.51894 12.06201 185.54259 11.91921 185.58991 11.82232 c 185.62228 11.75524 185.67956 11.69933 185.76173 11.65458 c 185.84391 11.60991 185.9622 11.58758 186.11659 11.58758 c 186.11659 11.44937 l 184.36471 11.44937 l 184.36471 11.58758 l 184.53903 11.58758 184.66852 11.61489 184.75319 11.66952 c 184.81545 11.70929 184.85902 11.77267 184.88393 11.85968 c 184.89638 11.90193 184.9026 12.02244 184.9026 12.22119 c 184.9026 13.54432 l 184.9026 13.9419 184.89451 14.17855 184.87832 14.25427 c 184.86214 14.33007 184.83225 14.38536 184.78868 14.42014 c 184.7451 14.45493 184.69093 14.47232 184.62619 14.47232 c 184.54899 14.47232 184.46183 14.45368 184.36471 14.41641 c 184.32736 14.55065 l 185.36205 14.96807 l 185.51894 14.96807 l h f 0.21961 0.42745 0.56863 rg 186.88668 14.87095 m 188.49662 14.87095 l 188.49662 14.73274 l 188.39203 14.73274 l 188.29491 14.73274 188.22082 14.70909 188.16977 14.66177 c 188.11872 14.61446 188.0932 14.55096 188.0932 14.47127 c 188.0932 14.38411 188.11935 14.28077 188.17164 14.16124 c 188.96727 12.27115 l 189.76664 14.23221 l 189.82391 14.37166 189.85255 14.4775 189.85255 14.54971 c 189.85255 14.58458 189.84259 14.61321 189.82267 14.63562 c 189.79527 14.67298 189.76041 14.6985 189.71808 14.7122 c 189.67574 14.7259 189.58983 14.73274 189.46034 14.73274 c 189.46034 14.87095 l 190.57721 14.87095 l 190.57721 14.73274 l 190.44772 14.72278 190.35807 14.69664 190.30826 14.6543 c 190.2211 14.57959 190.14266 14.45508 190.07294 14.28077 c 188.85895 11.34478 l 188.7058 11.34478 l 187.48434 14.23221 l 187.42955 14.36668 187.37726 14.46318 187.32745 14.5217 c 187.27765 14.58022 187.21415 14.6294 187.13695 14.66924 c 187.09462 14.69166 187.01119 14.71282 186.88668 14.73274 c 186.88668 14.87095 l h f 0.21961 0.42745 0.56863 rg 191.45781 13.57852 m 191.45532 13.07168 191.57858 12.67414 191.82761 12.38589 c 192.07663 12.09773 192.36923 11.95364 192.70541 11.95364 c 192.92954 11.95364 193.1244 12.01528 193.29 12.13854 c 193.4556 12.26181 193.59443 12.47286 193.70649 12.77168 c 193.82228 12.69698 l 193.76999 12.35582 193.61808 12.04516 193.36657 11.76501 c 193.11506 11.48486 192.80004 11.34478 192.42153 11.34478 c 192.01064 11.34478 191.65889 11.50443 191.36629 11.82372 c 191.07369 12.14309 190.92739 12.57243 190.92739 13.11172 c 190.92739 13.69568 191.07742 14.15104 191.3775 14.47781 c 191.67757 14.80465 192.05422 14.96807 192.50744 14.96807 c 192.89094 14.96807 193.20595 14.842 193.45248 14.58987 c 193.69902 14.33781 193.82228 14.00069 193.82228 13.57852 c 191.45781 13.57852 l 191.45781 13.79517 m 193.0416 13.79517 l 193.02914 14.01431 193.003 14.16871 192.96315 14.25835 c 192.9009 14.39781 192.80814 14.50738 192.68487 14.58707 c 192.5616 14.66675 192.43273 14.7066 192.29826 14.7066 c 192.09157 14.7066 191.90667 14.62629 191.74356 14.46567 c 191.58045 14.30505 191.4852 14.08155 191.45781 13.79517 c h f 0.21961 0.42745 0.56863 rg 195.27118 14.24341 m 195.67211 14.72652 196.05436 14.96807 196.41793 14.96807 c}%
\csname pgfsys@invoke\endcsname{196.6047 14.96807 196.76532 14.92146 196.89979 14.82823 c 197.03427 14.73508 197.14135 14.58166 197.22103 14.36796 c 197.27582 14.21894 197.30321 13.99034 197.30321 13.68218 c 197.30321 12.22492 l 197.30321 12.00874 197.32064 11.86213 197.35551 11.78508 c 197.3829 11.72298 197.4271 11.67454 197.48811 11.63976 c 197.54912 11.60497 197.66181 11.58758 197.82616 11.58758 c 197.82616 11.44937 l 196.13405 11.44937 l 196.13405 11.58758 l 196.20502 11.58758 l 196.36439 11.58758 196.47583 11.61174 196.53933 11.66007 c 196.60283 11.70839 196.64704 11.7796 196.67194 11.87368 c 196.6819 11.91088 196.68688 12.02734 196.68688 12.22305 c 196.68688 13.61669 l 196.68688 13.92634 196.64641 14.15116 196.56548 14.29116 c 196.48455 14.43115 196.34821 14.50115 196.15646 14.50115 c 195.86012 14.50115 195.56503 14.3401 195.27118 14.01801 c 195.27118 12.22305 l 195.27118 11.99263 195.28488 11.85018 195.31227 11.79571 c 195.34713 11.72388 195.39507 11.67123 195.45608 11.63777 c 195.51709 11.60431 195.64098 11.58758 195.82775 11.58758 c 195.82775 11.44937 l 194.13563 11.44937 l 194.13563 11.58758 l 194.21034 11.58758 l 194.38466 11.58758 194.50232 11.63166 194.56333 11.71983 c 194.62434 11.80808 194.65485 11.97644 194.65485 12.22492 c 194.65485 13.49214 l 194.65485 13.9021 194.64551 14.15178 194.62683 14.2412 c 194.60816 14.33069 194.57952 14.39158 194.54092 14.42388 c 194.50232 14.45617 194.45065 14.47232 194.3859 14.47232 c 194.31618 14.47232 194.23275 14.45368 194.13563 14.41641 c 194.0796 14.55065 l 195.11056 14.96807 l 195.27118 14.96807 l 195.27118 14.24341 l h f 0.21961 0.42745 0.56863 rg 199.08776 15.99903 m 199.08776 14.87095 l 199.88712 14.87095 l 199.88712 14.60948 l 199.08776 14.60948 l 199.08776 12.39371 l 199.08776 12.17232 199.11951 12.02306 199.18301 11.94594 c 199.24651 11.8689 199.32806 11.83038 199.42767 11.83038 c 199.50985 11.83038 199.58954 11.8559 199.66674 11.90695 c 199.74393 11.958 199.8037 12.03333 199.84603 12.13294 c 199.99171 12.13294 l 199.90455 11.8882 199.78129 11.7031 199.62191 11.57766 c 199.46254 11.45229 199.29818 11.3896 199.12884 11.3896 c 199.01429 11.3896 198.90223 11.42139 198.79266 11.48497 c 198.68309 11.54855 198.60216 11.63952 198.54987 11.75789 c 198.49757 11.87633 198.47142 12.05897 198.47142 12.30582 c 198.47142 14.60948 l 197.9298 14.60948 l 197.9298 14.73274 l 198.06676 14.78768 198.20684 14.88072 198.35002 15.01184 c 198.49321 15.14297 198.62084 15.29846 198.7329 15.4783 c 198.79017 15.57316 198.86986 15.74674 198.97196 15.99903 c 199.08776 15.99903 l h f 0.21961 0.42745 0.56863 rg 201.0873 16.76104 m 201.19189 16.76104 201.28092 16.72411 201.35438 16.65026 c 201.42784 16.57649 201.46457 16.48704 201.46457 16.3819 c 201.46457 16.27677 201.42784 16.18665 201.35438 16.11156 c 201.28092 16.03654 201.19189 15.99903 201.0873 15.99903 c 200.98271 15.99903 200.89306 16.03654 200.81835 16.11156 c 200.74365 16.18665 200.70629 16.27677 200.70629 16.3819 c 200.70629 16.48704 200.74302 16.57649 200.81649 16.65026 c}%
\csname pgfsys@invoke\endcsname{200.88995 16.72411 200.98022 16.76104 201.0873 16.76104 c 201.39733 14.96807 m 201.39733 12.22492 l 201.39733 12.01123 201.4129 11.86897 201.44403 11.79816 c 201.47515 11.72734 201.52122 11.67454 201.58223 11.63976 c 201.64324 11.60497 201.75468 11.58758 201.91655 11.58758 c 201.91655 11.44937 l 200.25432 11.44937 l 200.25432 11.58758 l 200.42116 11.58758 200.53322 11.60373 200.5905 11.63602 c 200.64777 11.66832 200.69322 11.72174 200.72684 11.79629 c 200.76046 11.87084 200.77727 12.01372 200.77727 12.22492 c 200.77727 13.54058 l 200.77727 13.91085 200.76606 14.15061 200.74365 14.25987 c 200.72622 14.3394 200.69882 14.39469 200.66147 14.42574 c 200.62412 14.45679 200.57307 14.47232 200.50832 14.47232 c 200.43859 14.47232 200.35393 14.45368 200.25432 14.41641 c 200.20202 14.55065 l 201.23298 14.96807 l 201.39733 14.96807 l h f 0.21961 0.42745 0.56863 rg 204.01323 14.96807 m 204.5312 14.96807 204.94707 14.77154 205.26084 14.37847 c 205.52729 14.04268 205.66052 13.65708 205.66052 13.22168 c 205.66052 12.91569 205.58706 12.60597 205.44013 12.29251 c 205.29321 11.97913 205.09088 11.74283 204.83314 11.58361 c 204.5754 11.42439 204.2884 11.34478 203.97214 11.34478 c 203.45666 11.34478 203.04702 11.55003 202.74321 11.96053 c 202.48672 12.30628 202.35847 12.69433 202.35847 13.12468 c 202.35847 13.43813 202.43629 13.74972 202.59193 14.05945 c 202.74757 14.36917 202.95239 14.59804 203.20639 14.74605 c 203.4604 14.89406 203.72934 14.96807 204.01323 14.96807 c 203.89743 14.72154 m 203.76545 14.72154 203.63285 14.68236 203.49962 14.60399 c 203.36639 14.52563 203.25869 14.3882 203.17651 14.1917 c 203.09433 13.99521 203.05324 13.74276 203.05324 13.43436 c 203.05324 12.93693 203.15223 12.50788 203.35021 12.14718 c 203.54818 11.78656 203.80903 11.60625 204.13276 11.60625 c 204.37431 11.60625 204.57353 11.70575 204.73042 11.90473 c 204.8873 12.10372 204.96574 12.4457 204.96574 12.93067 c 204.96574 13.53759 204.83501 14.01517 204.57353 14.36341 c 204.39673 14.60216 204.17136 14.72154 203.89743 14.72154 c h f 0.21961 0.42745 0.56863 rg 207.15744 14.24341 m 207.55837 14.72652 207.94062 14.96807 208.30419 14.96807 c 208.49096 14.96807 208.65158 14.92146 208.78605 14.82823 c 208.92053 14.73508 209.02761 14.58166 209.10729 14.36796 c 209.16208 14.21894 209.18947 13.99034 209.18947 13.68218 c 209.18947 12.22492 l 209.18947 12.00874 209.2069 11.86213 209.24177 11.78508 c 209.26916 11.72298 209.31336 11.67454 209.37437 11.63976 c 209.43538 11.60497 209.54807 11.58758 209.71242 11.58758 c 209.71242 11.44937 l 208.02031 11.44937 l 208.02031 11.58758 l 208.09128 11.58758 l 208.25065 11.58758 208.36209 11.61174 208.42559 11.66007 c 208.48909 11.70839 208.5333 11.7796 208.5582 11.87368 c 208.56816 11.91088 208.57314 12.02734 208.57314 12.22305 c 208.57314 13.61669 l 208.57314 13.92634 208.53267 14.15116 208.45174 14.29116 c 208.37081 14.43115 208.23447 14.50115 208.04272 14.50115 c 207.74638 14.50115 207.45129 14.3401 207.15744 14.01801 c 207.15744 12.22305 l}%
\csname pgfsys@invoke\endcsname{207.15744 11.99263 207.17114 11.85018 207.19853 11.79571 c 207.23339 11.72388 207.28133 11.67123 207.34234 11.63777 c 207.40335 11.60431 207.52724 11.58758 207.71401 11.58758 c 207.71401 11.44937 l 206.02189 11.44937 l 206.02189 11.58758 l 206.0966 11.58758 l 206.27092 11.58758 206.38858 11.63166 206.44959 11.71983 c 206.5106 11.80808 206.54111 11.97644 206.54111 12.22492 c 206.54111 13.49214 l 206.54111 13.9021 206.53177 14.15178 206.51309 14.2412 c 206.49442 14.33069 206.46578 14.39158 206.42718 14.42388 c 206.38858 14.45617 206.33691 14.47232 206.27216 14.47232 c 206.20244 14.47232 206.11901 14.45368 206.02189 14.41641 c 205.96586 14.55065 l 206.99682 14.96807 l 207.15744 14.96807 l 207.15744 14.24341 l h f 0.21961 0.42745 0.56863 rg 212.19174 14.96807 m 212.19174 13.81011 l 212.06847 13.81011 l 211.97385 14.1733 211.85245 14.42034 211.70428 14.55123 c 211.55611 14.6822 211.36747 14.74769 211.13837 14.74769 c 210.96406 14.74769 210.82336 14.70165 210.71628 14.60959 c 210.6092 14.51761 210.55566 14.41563 210.55566 14.30365 c 210.55566 14.16435 210.5955 14.04497 210.67519 13.94552 c 210.75239 13.8435 210.90927 13.73529 211.14584 13.62089 c 211.6912 13.35592 l 212.19672 13.10969 212.44948 12.78507 212.44948 12.38204 c 212.44948 12.07115 212.33182 11.82053 212.09649 11.63018 c 211.86116 11.43991 211.59782 11.34478 211.30646 11.34478 c 211.09728 11.34478 210.85822 11.38213 210.58927 11.45684 c 210.5071 11.48174 210.43986 11.49419 210.38757 11.49419 c 210.33029 11.49419 210.28547 11.46182 210.25309 11.39708 c 210.12983 11.39708 l 210.12983 12.62227 l 210.25309 12.62227 l 210.32282 12.27239 210.45605 12.00874 210.65278 11.83131 c 210.8495 11.65388 211.06989 11.56517 211.31393 11.56517 c 211.48576 11.56517 211.62583 11.61552 211.73416 11.71621 c 211.84249 11.81699 211.89665 11.93827 211.89665 12.08006 c 211.89665 12.25173 211.83626 12.39601 211.71548 12.51289 c 211.59471 12.62978 211.35378 12.77775 210.99269 12.95682 c 210.63161 13.13596 210.39504 13.29767 210.28298 13.44195 c 210.17092 13.58373 210.11489 13.76284 210.11489 13.97925 c 210.11489 14.26034 210.21138 14.49539 210.40437 14.68442 c 210.59737 14.87352 210.84701 14.96807 211.15331 14.96807 c 211.28779 14.96807 211.4509 14.93943 211.64264 14.88216 c 211.76965 14.8448 211.85431 14.82613 211.89665 14.82613 c 211.93649 14.82613 211.96762 14.83484 211.99003 14.85228 c 212.01244 14.86971 212.03859 14.90831 212.06847 14.96807 c 212.19174 14.96807 l h f 0.21961 0.42745 0.56863 rg 0.21961 0.42745 0.56863 rg 216.80265 11.94244 m 216.45153 11.671 216.23114 11.51412 216.14149 11.47178 c 216.00702 11.40704 215.86383 11.37466 215.71193 11.37466 c 215.47536 11.37466 215.28049 11.4556 215.12734 11.61746 c 214.9742 11.77933 214.89762 11.99224 214.89762 12.25621 c 214.89762 12.42305 214.93497 12.56749 215.00968 12.68951 c 215.11178 12.85884 215.28921 13.01822 215.54197 13.16763 c 215.79473 13.31705 216.21495 13.49883 216.80265 13.71299 c 216.80265 13.84747 l}%
\csname pgfsys@invoke\endcsname{216.80265 14.18863 216.74849 14.42271 216.64016 14.54971 c 216.53184 14.67671 216.37433 14.74021 216.16764 14.74021 c 216.01076 14.74021 215.88624 14.69804 215.79411 14.61368 c 215.69948 14.52932 215.65216 14.43255 215.65216 14.32337 c 215.65963 14.10754 l 215.65963 13.99346 215.63037 13.9054 215.57185 13.84338 c 215.51333 13.78136 215.43676 13.75035 215.34213 13.75035 c 215.24999 13.75035 215.17466 13.7826 215.11614 13.84712 c 215.05762 13.91171 215.02836 13.99988 215.02836 14.11163 c 215.02836 14.32508 215.13793 14.52119 215.35707 14.69994 c 215.57621 14.8787 215.88375 14.96807 216.2797 14.96807 c 216.58351 14.96807 216.83253 14.9171 217.02677 14.81516 c 217.17369 14.73804 217.28202 14.61738 217.35175 14.45318 c 217.39657 14.34625 217.41898 14.12738 217.41898 13.79657 c 217.41898 12.63628 l 217.41898 12.31045 217.42521 12.11084 217.43766 12.03745 c 217.45011 11.96407 217.47066 11.91493 217.49929 11.89002 c 217.52793 11.8652 217.56093 11.85279 217.59828 11.85279 c 217.63812 11.85279 217.67299 11.8615 217.70287 11.87894 c 217.75516 11.91131 217.85602 12.0022 218.00543 12.15162 c 218.00543 11.94244 l 217.72653 11.5689 217.46007 11.38213 217.20607 11.38213 c 217.08405 11.38213 216.98693 11.42447 216.91471 11.50914 c 216.84249 11.5938 216.80514 11.73824 216.80265 11.94244 c 216.80265 12.18734 m 216.80265 13.48514 l 216.42662 13.33642 216.18383 13.23105 216.07426 13.16903 c 215.87753 13.05993 215.73683 12.94588 215.65216 12.8269 c 215.56749 12.70791 215.52516 12.57776 215.52516 12.43644 c 215.52516 12.25792 215.5787 12.10979 215.68578 11.99205 c 215.79286 11.87431 215.91613 11.81543 216.05558 11.81543 c 216.24484 11.81543 216.49386 11.9394 216.80265 12.18734 c h f 0.21961 0.42745 0.56863 rg 221.16139 12.74927 m 221.06925 12.29854 220.88871 11.95177 220.61976 11.70898 c 220.35081 11.46618 220.05323 11.34478 219.72701 11.34478 c 219.33853 11.34478 218.99986 11.5077 218.711 11.83353 c 218.42213 12.15944 218.27769 12.59978 218.27769 13.15456 c 218.27769 13.6919 218.43769 14.12847 218.75769 14.46427 c 219.07768 14.80014 219.4618 14.96807 219.91004 14.96807 c 220.24622 14.96807 220.52264 14.87932 220.73929 14.70181 c 220.95594 14.52438 221.06427 14.3401 221.06427 14.14898 c 221.06427 14.05466 221.03376 13.97832 220.97275 13.91995 c 220.91174 13.86167 220.82645 13.83252 220.71688 13.83252 c 220.56996 13.83252 220.45914 13.87984 220.38443 13.97447 c 220.3421 14.02676 220.31408 14.12637 220.30039 14.2733 c 220.28669 14.42022 220.23626 14.53228 220.14911 14.60948 c 220.06195 14.68418 219.94117 14.72154 219.78678 14.72154 c 219.53775 14.72154 219.33729 14.6294 219.18539 14.44512 c 218.98368 14.20108 218.88282 13.87859 218.88282 13.47767 c 218.88282 13.06927 218.98305 12.70881 219.18352 12.39628 c 219.38398 12.08376 219.65479 11.92749 219.99596 11.92749 c 220.24 11.92749 220.45914 12.01092 220.65338 12.17776 c 220.79034 12.29231 220.92357 12.50025 221.05306 12.80157 c 221.16139 12.74927 l h f 0.21961 0.42745 0.56863 rg 222.64017 15.99903 m 222.64017 14.87095 l}%
\csname pgfsys@invoke\endcsname{223.43953 14.87095 l 223.43953 14.60948 l 222.64017 14.60948 l 222.64017 12.39371 l 222.64017 12.17232 222.67192 12.02306 222.73542 11.94594 c 222.79892 11.8689 222.88047 11.83038 222.98008 11.83038 c 223.06226 11.83038 223.14195 11.8559 223.21915 11.90695 c 223.29634 11.958 223.35611 12.03333 223.39844 12.13294 c 223.54412 12.13294 l 223.45696 11.8882 223.3337 11.7031 223.17432 11.57766 c 223.01495 11.45229 222.85059 11.3896 222.68125 11.3896 c 222.5667 11.3896 222.45464 11.42139 222.34507 11.48497 c 222.2355 11.54855 222.15457 11.63952 222.10228 11.75789 c 222.04998 11.87633 222.02383 12.05897 222.02383 12.30582 c 222.02383 14.60948 l 221.48221 14.60948 l 221.48221 14.73274 l 221.61917 14.78768 221.75925 14.88072 221.90243 15.01184 c 222.04562 15.14297 222.17325 15.29846 222.28531 15.4783 c 222.34258 15.57316 222.42227 15.74674 222.52437 15.99903 c 222.64017 15.99903 l h f 0.21961 0.42745 0.56863 rg 0.21961 0.42745 0.56863 rg 227.35298 14.96807 m 227.87095 14.96807 228.28682 14.77154 228.60059 14.37847 c 228.86704 14.04268 229.00027 13.65708 229.00027 13.22168 c 229.00027 12.91569 228.92681 12.60597 228.77988 12.29251 c 228.63296 11.97913 228.43063 11.74283 228.17289 11.58361 c 227.91515 11.42439 227.62815 11.34478 227.31189 11.34478 c 226.79641 11.34478 226.38677 11.55003 226.08296 11.96053 c 225.82647 12.30628 225.69822 12.69433 225.69822 13.12468 c 225.69822 13.43813 225.77604 13.74972 225.93168 14.05945 c 226.08732 14.36917 226.29214 14.59804 226.54614 14.74605 c 226.80015 14.89406 227.06909 14.96807 227.35298 14.96807 c 227.23718 14.72154 m 227.1052 14.72154 226.9726 14.68236 226.83937 14.60399 c 226.70614 14.52563 226.59844 14.3882 226.51626 14.1917 c 226.43408 13.99521 226.39299 13.74276 226.39299 13.43436 c 226.39299 12.93693 226.49198 12.50788 226.68996 12.14718 c 226.88793 11.78656 227.14878 11.60625 227.47251 11.60625 c 227.71406 11.60625 227.91328 11.70575 228.07017 11.90473 c 228.22705 12.10372 228.30549 12.4457 228.30549 12.93067 c 228.30549 13.53759 228.17476 14.01517 227.91328 14.36341 c 227.73648 14.60216 227.51111 14.72154 227.23718 14.72154 c h f 0.21961 0.42745 0.56863 rg 230.49719 14.24341 m 230.89812 14.72652 231.28037 14.96807 231.64394 14.96807 c 231.83071 14.96807 231.99133 14.92146 232.1258 14.82823 c 232.26028 14.73508 232.36736 14.58166 232.44704 14.36796 c 232.50183 14.21894 232.52922 13.99034 232.52922 13.68218 c 232.52922 12.22492 l 232.52922 12.00874 232.54665 11.86213 232.58152 11.78508 c 232.60891 11.72298 232.65311 11.67454 232.71412 11.63976 c 232.77513 11.60497 232.88782 11.58758 233.05217 11.58758 c 233.05217 11.44937 l 231.36006 11.44937 l 231.36006 11.58758 l 231.43103 11.58758 l 231.5904 11.58758 231.70184 11.61174 231.76534 11.66007 c 231.82884 11.70839 231.87305 11.7796 231.89795 11.87368 c 231.90791 11.91088 231.91289 12.02734 231.91289 12.22305 c 231.91289 13.61669 l 231.91289 13.92634 231.87242 14.15116 231.79149 14.29116 c 231.71056 14.43115 231.57422 14.50115 231.38247 14.50115 c}%
\csname pgfsys@invoke\endcsname{231.08613 14.50115 230.79104 14.3401 230.49719 14.01801 c 230.49719 12.22305 l 230.49719 11.99263 230.51089 11.85018 230.53828 11.79571 c 230.57314 11.72388 230.62108 11.67123 230.68209 11.63777 c 230.7431 11.60431 230.86699 11.58758 231.05376 11.58758 c 231.05376 11.44937 l 229.36164 11.44937 l 229.36164 11.58758 l 229.43635 11.58758 l 229.61067 11.58758 229.72833 11.63166 229.78934 11.71983 c 229.85035 11.80808 229.88086 11.97644 229.88086 12.22492 c 229.88086 13.49214 l 229.88086 13.9021 229.87152 14.15178 229.85284 14.2412 c 229.83417 14.33069 229.80553 14.39158 229.76693 14.42388 c 229.72833 14.45617 229.67666 14.47232 229.61191 14.47232 c 229.54219 14.47232 229.45876 14.45368 229.36164 14.41641 c 229.30561 14.55065 l 230.33657 14.96807 l 230.49719 14.96807 l 230.49719 14.24341 l h f 0.21961 0.42745 0.56863 rg 0.21961 0.42745 0.56863 rg 236.1679 14.27703 m 236.4991 14.73772 236.85645 14.96807 237.23994 14.96807 c 237.59106 14.96807 237.89736 14.81819 238.15884 14.51843 c 238.42031 14.21867 238.55105 13.80883 238.55105 13.28891 c 238.55105 12.68192 238.34934 12.19309 237.94592 11.82244 c 237.59978 11.504 237.21379 11.34478 236.78796 11.34478 c 236.58875 11.34478 236.38641 11.38089 236.18097 11.45311 c 235.97553 11.52532 235.76572 11.63365 235.55156 11.77808 c 235.55156 15.32293 l 235.55156 15.71141 235.54222 15.95047 235.52355 16.04012 c 235.50487 16.12977 235.47561 16.19078 235.43577 16.22315 c 235.39592 16.25552 235.34612 16.27171 235.28635 16.27171 c 235.21663 16.27171 235.12947 16.25179 235.02488 16.21194 c 234.97258 16.34268 l 235.9998 16.76104 l 236.1679 16.76104 l 236.1679 14.27703 l 236.1679 14.03902 m 236.1679 11.99742 l 236.2949 11.87329 236.42626 11.77956 236.56198 11.71621 c 236.69769 11.65287 236.83652 11.6212 236.97847 11.6212 c 237.20508 11.6212 237.41613 11.74536 237.61161 11.99368 c 237.80709 12.24208 237.90483 12.60348 237.90483 13.07787 c 237.90483 13.51498 237.80709 13.85089 237.61161 14.08559 c 237.41613 14.3203 237.19387 14.43765 236.94485 14.43765 c 236.81287 14.43765 236.68088 14.40411 236.5489 14.33703 c 236.44929 14.28738 236.32229 14.18804 236.1679 14.03902 c h f 0.21961 0.42745 0.56863 rg 239.62588 13.57852 m 239.62339 13.07168 239.74665 12.67414 239.99568 12.38589 c 240.2447 12.09773 240.5373 11.95364 240.87348 11.95364 c 241.09761 11.95364 241.29247 12.01528 241.45807 12.13854 c 241.62367 12.26181 241.7625 12.47286 241.87456 12.77168 c 241.99035 12.69698 l 241.93806 12.35582 241.78615 12.04516 241.53464 11.76501 c 241.28313 11.48486 240.96811 11.34478 240.5896 11.34478 c 240.17871 11.34478 239.82696 11.50443 239.53436 11.82372 c 239.24176 12.14309 239.09546 12.57243 239.09546 13.11172 c 239.09546 13.69568 239.24549 14.15104 239.54557 14.47781 c 239.84564 14.80465 240.22229 14.96807 240.67551 14.96807 c 241.05901 14.96807 241.37402 14.842 241.62055 14.58987 c 241.86709 14.33781 241.99035 14.00069 241.99035 13.57852 c 239.62588 13.57852 l 239.62588 13.79517 m 241.20967 13.79517 l}%
\csname pgfsys@invoke\endcsname{241.19721 14.01431 241.17107 14.16871 241.13122 14.25835 c 241.06897 14.39781 240.97621 14.50738 240.85294 14.58707 c 240.72967 14.66675 240.6008 14.7066 240.46633 14.7066 c 240.25964 14.7066 240.07474 14.62629 239.91163 14.46567 c 239.74852 14.30505 239.65327 14.08155 239.62588 13.79517 c h f 0.21961 0.42745 0.56863 rg 243.44672 16.76104 m 243.44672 14.25462 l 243.72314 14.55843 243.94228 14.75329 244.10414 14.8392 c 244.26601 14.92511 244.42787 14.96807 244.58974 14.96807 c 244.78398 14.96807 244.95082 14.91465 245.09028 14.8078 c 245.22973 14.70095 245.33307 14.53325 245.40031 14.3047 c 245.44763 14.14563 245.47128 13.8549 245.47128 13.43249 c 245.47128 12.22492 l 245.47128 12.00874 245.48871 11.86088 245.52358 11.78135 c 245.54848 11.72174 245.59081 11.67454 245.65058 11.63976 c 245.71035 11.60497 245.81992 11.58758 245.97929 11.58758 c 245.97929 11.44937 l 244.29838 11.44937 l 244.29838 11.58758 l 244.37682 11.58758 l 244.5362 11.58758 244.64702 11.61186 244.70927 11.66042 c 244.77153 11.70898 244.81511 11.78057 244.84001 11.8752 c 244.84748 11.91504 244.85121 12.03208 244.85121 12.22632 c 244.85121 13.43658 l 244.85121 13.81011 244.83191 14.0554 244.79332 14.17244 c 244.75472 14.28948 244.69308 14.37726 244.60842 14.43578 c 244.52375 14.4943 244.42165 14.52356 244.30212 14.52356 c 244.1801 14.52356 244.05309 14.49119 243.92111 14.42645 c 243.78913 14.3617 243.631 14.23096 243.44672 14.03423 c 243.44672 12.22632 l 243.44672 11.99224 243.4598 11.84656 243.48594 11.78929 c 243.51209 11.73201 243.56065 11.68407 243.63162 11.64548 c 243.70259 11.60688 243.82524 11.58758 243.99955 11.58758 c 243.99955 11.44937 l 242.3037 11.44937 l 242.3037 11.58758 l 242.45561 11.58758 242.57514 11.61124 242.6623 11.65855 c 242.7121 11.68337 242.75195 11.73061 242.78183 11.80026 c 242.81171 11.86999 242.82665 12.01185 242.82665 12.22586 c 242.82665 15.32024 l 242.82665 15.7109 242.81732 15.95101 242.79864 16.04058 c 242.77996 16.13023 242.75132 16.1912 242.71273 16.2235 c 242.67413 16.25587 242.62245 16.27206 242.55771 16.27206 c 242.50541 16.27206 242.42075 16.25214 242.3037 16.21229 c 242.25141 16.34303 l 243.2749 16.76104 l 243.44672 16.76104 l h f 0.21961 0.42745 0.56863 rg 248.20088 11.94244 m 247.84976 11.671 247.62937 11.51412 247.53972 11.47178 c 247.40525 11.40704 247.26206 11.37466 247.11016 11.37466 c 246.87359 11.37466 246.67872 11.4556 246.52557 11.61746 c 246.37243 11.77933 246.29585 11.99224 246.29585 12.25621 c 246.29585 12.42305 246.3332 12.56749 246.40791 12.68951 c 246.51001 12.85884 246.68744 13.01822 246.9402 13.16763 c 247.19296 13.31705 247.61318 13.49883 248.20088 13.71299 c 248.20088 13.84747 l 248.20088 14.18863 248.14672 14.42271 248.03839 14.54971 c 247.93007 14.67671 247.77256 14.74021 247.56587 14.74021 c 247.40899 14.74021 247.28447 14.69804 247.19234 14.61368 c 247.09771 14.52932 247.05039 14.43255 247.05039 14.32337 c 247.05786 14.10754 l 247.05786 13.99346 247.0286 13.9054 246.97008 13.84338 c}%
\csname pgfsys@invoke\endcsname{246.91156 13.78136 246.83499 13.75035 246.74036 13.75035 c 246.64822 13.75035 246.57289 13.7826 246.51437 13.84712 c 246.45585 13.91171 246.42659 13.99988 246.42659 14.11163 c 246.42659 14.32508 246.53616 14.52119 246.7553 14.69994 c 246.97444 14.8787 247.28198 14.96807 247.67793 14.96807 c 247.98174 14.96807 248.23076 14.9171 248.425 14.81516 c 248.57192 14.73804 248.68025 14.61738 248.74998 14.45318 c 248.7948 14.34625 248.81721 14.12738 248.81721 13.79657 c 248.81721 12.63628 l 248.81721 12.31045 248.82344 12.11084 248.83589 12.03745 c 248.84834 11.96407 248.86889 11.91493 248.89752 11.89002 c 248.92616 11.8652 248.95916 11.85279 248.99651 11.85279 c 249.03635 11.85279 249.07122 11.8615 249.1011 11.87894 c 249.15339 11.91131 249.25425 12.0022 249.40366 12.15162 c 249.40366 11.94244 l 249.12476 11.5689 248.8583 11.38213 248.6043 11.38213 c 248.48228 11.38213 248.38516 11.42447 248.31294 11.50914 c 248.24072 11.5938 248.20337 11.73824 248.20088 11.94244 c 248.20088 12.18734 m 248.20088 13.48514 l 247.82485 13.33642 247.58206 13.23105 247.47249 13.16903 c 247.27576 13.05993 247.13506 12.94588 247.05039 12.8269 c 246.96572 12.70791 246.92339 12.57776 246.92339 12.43644 c 246.92339 12.25792 246.97693 12.10979 247.08401 11.99205 c 247.19109 11.87431 247.31436 11.81543 247.45381 11.81543 c 247.64307 11.81543 247.89209 11.9394 248.20088 12.18734 c h f 0.21961 0.42745 0.56863 rg 249.47795 14.87095 m 251.08789 14.87095 l 251.08789 14.73274 l 250.9833 14.73274 l 250.88618 14.73274 250.81209 14.70909 250.76104 14.66177 c 250.70999 14.61446 250.68447 14.55096 250.68447 14.47127 c 250.68447 14.38411 250.71062 14.28077 250.76291 14.16124 c 251.55854 12.27115 l 252.35791 14.23221 l 252.41518 14.37166 252.44382 14.4775 252.44382 14.54971 c 252.44382 14.58458 252.43386 14.61321 252.41394 14.63562 c 252.38654 14.67298 252.35168 14.6985 252.30935 14.7122 c 252.26701 14.7259 252.1811 14.73274 252.05161 14.73274 c 252.05161 14.87095 l 253.16848 14.87095 l 253.16848 14.73274 l 253.03899 14.72278 252.94934 14.69664 252.89953 14.6543 c 252.81237 14.57959 252.73393 14.45508 252.66421 14.28077 c 251.45022 11.34478 l 251.29707 11.34478 l 250.07561 14.23221 l 250.02082 14.36668 249.96853 14.46318 249.91872 14.5217 c 249.86892 14.58022 249.80542 14.6294 249.72822 14.66924 c 249.68589 14.69166 249.60246 14.71282 249.47795 14.73274 c 249.47795 14.87095 l h f 0.21961 0.42745 0.56863 rg 254.34416 16.76104 m 254.44875 16.76104 254.53778 16.72411 254.61124 16.65026 c 254.6847 16.57649 254.72143 16.48704 254.72143 16.3819 c 254.72143 16.27677 254.6847 16.18665 254.61124 16.11156 c 254.53778 16.03654 254.44875 15.99903 254.34416 15.99903 c 254.23957 15.99903 254.14992 16.03654 254.07521 16.11156 c 254.00051 16.18665 253.96315 16.27677 253.96315 16.3819 c 253.96315 16.48704 253.99988 16.57649 254.07335 16.65026 c 254.14681 16.72411 254.23708 16.76104 254.34416 16.76104 c 254.65419 14.96807 m 254.65419 12.22492 l 254.65419 12.01123 254.66976 11.86897 254.70089 11.79816 c}%
\csname pgfsys@invoke\endcsname{254.73201 11.72734 254.77808 11.67454 254.83909 11.63976 c 254.9001 11.60497 255.01154 11.58758 255.17341 11.58758 c 255.17341 11.44937 l 253.51118 11.44937 l 253.51118 11.58758 l 253.67802 11.58758 253.79008 11.60373 253.84736 11.63602 c 253.90463 11.66832 253.95008 11.72174 253.9837 11.79629 c 254.01732 11.87084 254.03413 12.01372 254.03413 12.22492 c 254.03413 13.54058 l 254.03413 13.91085 254.02292 14.15061 254.00051 14.25987 c 253.98308 14.3394 253.95568 14.39469 253.91833 14.42574 c 253.88098 14.45679 253.82993 14.47232 253.76518 14.47232 c 253.69545 14.47232 253.61079 14.45368 253.51118 14.41641 c 253.45888 14.55065 l 254.48984 14.96807 l 254.65419 14.96807 l h f 0.21961 0.42745 0.56863 rg 257.27008 14.96807 m 257.78805 14.96807 258.20392 14.77154 258.51769 14.37847 c 258.78414 14.04268 258.91737 13.65708 258.91737 13.22168 c 258.91737 12.91569 258.84391 12.60597 258.69698 12.29251 c 258.55006 11.97913 258.34773 11.74283 258.08999 11.58361 c 257.83225 11.42439 257.54525 11.34478 257.22899 11.34478 c 256.71351 11.34478 256.30387 11.55003 256.00006 11.96053 c 255.74357 12.30628 255.61532 12.69433 255.61532 13.12468 c 255.61532 13.43813 255.69314 13.74972 255.84878 14.05945 c 256.00442 14.36917 256.20924 14.59804 256.46324 14.74605 c 256.71725 14.89406 256.98619 14.96807 257.27008 14.96807 c 257.15428 14.72154 m 257.0223 14.72154 256.8897 14.68236 256.75647 14.60399 c 256.62324 14.52563 256.51554 14.3882 256.43336 14.1917 c 256.35118 13.99521 256.31009 13.74276 256.31009 13.43436 c 256.31009 12.93693 256.40908 12.50788 256.60706 12.14718 c 256.80503 11.78656 257.06588 11.60625 257.38961 11.60625 c 257.63116 11.60625 257.83038 11.70575 257.98727 11.90473 c 258.14415 12.10372 258.22259 12.4457 258.22259 12.93067 c 258.22259 13.53759 258.09186 14.01517 257.83038 14.36341 c 257.65358 14.60216 257.42821 14.72154 257.15428 14.72154 c h f 0.21961 0.42745 0.56863 rg 260.41804 14.96807 m 260.41804 14.19859 l 260.70441 14.71158 260.99826 14.96807 261.29958 14.96807 c 261.43654 14.96807 261.54985 14.92636 261.6395 14.84294 c 261.72915 14.75951 261.77397 14.66302 261.77397 14.55345 c 261.77397 14.45633 261.7416 14.37415 261.67685 14.30691 c 261.6121 14.23968 261.53491 14.20606 261.44526 14.20606 c 261.3581 14.20606 261.26036 14.24902 261.15203 14.33493 c 261.04371 14.42084 260.9634 14.4638 260.9111 14.4638 c 260.86628 14.4638 260.81772 14.43897 260.76542 14.38933 c 260.65336 14.28746 260.53757 14.1198 260.41804 13.88634 c 260.41804 12.25072 l 260.41804 12.06201 260.44169 11.91921 260.48901 11.82232 c 260.52138 11.75524 260.57866 11.69933 260.66083 11.65458 c 260.74301 11.60991 260.8613 11.58758 261.01569 11.58758 c 261.01569 11.44937 l 259.26381 11.44937 l 259.26381 11.58758 l 259.43813 11.58758 259.56762 11.61489 259.65229 11.66952 c 259.71455 11.70929 259.75812 11.77267 259.78303 11.85968 c 259.79548 11.90193 259.8017 12.02244 259.8017 12.22119 c 259.8017 13.54432 l 259.8017 13.9419 259.79361 14.17855 259.77742 14.25427 c}%
\csname pgfsys@invoke\endcsname{259.76124 14.33007 259.73135 14.38536 259.68778 14.42014 c 259.6442 14.45493 259.59003 14.47232 259.52529 14.47232 c 259.44809 14.47232 259.36093 14.45368 259.26381 14.41641 c 259.22646 14.55065 l 260.26115 14.96807 l 260.41804 14.96807 l h f 0.21961 0.42745 0.56863 rg 262.80182 14.96807 m 262.91637 14.96807 263.01411 14.9276 263.09504 14.84667 c 263.17597 14.76574 263.21644 14.668 263.21644 14.55345 c 263.21644 14.4389 263.17597 14.34115 263.09504 14.26022 c 263.01411 14.17929 262.91637 14.13882 262.80182 14.13882 c 262.68727 14.13882 262.58952 14.17929 262.50859 14.26022 c 262.42766 14.34115 262.38719 14.4389 262.38719 14.55345 c 262.38719 14.668 262.42766 14.76574 262.50859 14.84667 c 262.58952 14.9276 262.68727 14.96807 262.80182 14.96807 c 262.79435 12.17776 m 262.91139 12.17776 263.01037 12.13667 263.09131 12.0545 c 263.17224 11.97232 263.21271 11.87395 263.21271 11.7594 c 263.21271 11.64485 263.17162 11.54711 263.08944 11.46618 c 263.00726 11.38525 262.9089 11.34478 262.79435 11.34478 c 262.6798 11.34478 262.58205 11.38525 262.50112 11.46618 c 262.42019 11.54711 262.37972 11.64485 262.37972 11.7594 c 262.37972 11.87395 262.42019 11.97232 262.50112 12.0545 c 262.58205 12.13667 262.6798 12.17776 262.79435 12.17776 c h f 0.21961 0.42745 0.56863 rg 0.21961 0.42745 0.56863 rg 265.68639 10.41666 m 266.26012 12.60453 l 266.43358 13.27775 266.69626 13.81579 267.04816 14.21867 c 267.40006 14.62154 267.78254 14.82298 268.19561 14.82298 c 268.31289 14.82298 268.4072 14.82041 268.47856 14.81527 c 268.55 14.81021 268.64821 14.78982 268.77319 14.75411 c 268.89817 14.71846 268.99762 14.66621 269.07155 14.59734 c 269.14548 14.52847 269.21174 14.42392 269.27034 14.28368 c 269.32902 14.14345 269.35836 13.97388 269.35836 13.77498 c 269.35836 13.18845 269.11482 12.64017 268.62775 12.13014 c 268.14075 11.62018 267.62441 11.36521 267.07874 11.36521 c 266.88489 11.36521 266.71147 11.40855 266.55848 11.49524 c 266.28311 10.41666 l 266.23214 10.20756 266.15307 10.02904 266.04592 9.88111 c 265.44931 9.88111 l 265.55126 10.03924 265.63028 10.21775 265.68639 10.41666 c 268.67759 13.83614 m 268.67759 14.07077 268.63296 14.26711 268.5437 14.42516 c 268.45444 14.58329 268.33075 14.66236 268.17262 14.66236 c 267.95332 14.66236 267.73402 14.53228 267.51473 14.27213 c 267.29543 14.01205 267.12967 13.68058 267.01746 13.27771 c 266.78291 12.43111 266.66564 11.93641 266.66564 11.79361 c 266.66564 11.71205 266.70132 11.64446 266.77268 11.59085 c 266.84412 11.53731 266.93337 11.51054 267.04045 11.51054 c 267.35664 11.51567 267.64476 11.65085 267.90484 11.91606 c 268.16499 12.18127 268.3588 12.48854 268.48627 12.83787 c 268.61382 13.1872 268.67759 13.51996 268.67759 13.83614 c h f 0.21961 0.42745 0.56863 rg 0.21961 0.42745 0.56863 rg 273.69399 11.94244 m 273.34287 11.671 273.12248 11.51412 273.03283 11.47178 c 272.89836 11.40704 272.75517 11.37466 272.60327 11.37466 c 272.3667 11.37466 272.17183 11.4556 272.01868 11.61746 c}%
\csname pgfsys@invoke\endcsname{271.86554 11.77933 271.78896 11.99224 271.78896 12.25621 c 271.78896 12.42305 271.82631 12.56749 271.90102 12.68951 c 272.00312 12.85884 272.18055 13.01822 272.43331 13.16763 c 272.68607 13.31705 273.10629 13.49883 273.69399 13.71299 c 273.69399 13.84747 l 273.69399 14.18863 273.63983 14.42271 273.5315 14.54971 c 273.42318 14.67671 273.26567 14.74021 273.05898 14.74021 c 272.9021 14.74021 272.77758 14.69804 272.68545 14.61368 c 272.59082 14.52932 272.5435 14.43255 272.5435 14.32337 c 272.55097 14.10754 l 272.55097 13.99346 272.52171 13.9054 272.46319 13.84338 c 272.40467 13.78136 272.3281 13.75035 272.23347 13.75035 c 272.14133 13.75035 272.066 13.7826 272.00748 13.84712 c 271.94896 13.91171 271.9197 13.99988 271.9197 14.11163 c 271.9197 14.32508 272.02927 14.52119 272.24841 14.69994 c 272.46755 14.8787 272.77509 14.96807 273.17104 14.96807 c 273.47485 14.96807 273.72387 14.9171 273.91811 14.81516 c 274.06503 14.73804 274.17336 14.61738 274.24309 14.45318 c 274.28791 14.34625 274.31032 14.12738 274.31032 13.79657 c 274.31032 12.63628 l 274.31032 12.31045 274.31655 12.11084 274.329 12.03745 c 274.34145 11.96407 274.362 11.91493 274.39063 11.89002 c 274.41927 11.8652 274.45227 11.85279 274.48962 11.85279 c 274.52946 11.85279 274.56433 11.8615 274.59421 11.87894 c 274.6465 11.91131 274.74736 12.0022 274.89677 12.15162 c 274.89677 11.94244 l 274.61787 11.5689 274.35141 11.38213 274.09741 11.38213 c 273.97539 11.38213 273.87827 11.42447 273.80605 11.50914 c 273.73383 11.5938 273.69648 11.73824 273.69399 11.94244 c 273.69399 12.18734 m 273.69399 13.48514 l 273.31796 13.33642 273.07517 13.23105 272.9656 13.16903 c 272.76887 13.05993 272.62817 12.94588 272.5435 12.8269 c 272.45883 12.70791 272.4165 12.57776 272.4165 12.43644 c 272.4165 12.25792 272.47004 12.10979 272.57712 11.99205 c 272.6842 11.87431 272.80747 11.81543 272.94692 11.81543 c 273.13618 11.81543 273.3852 11.9394 273.69399 12.18734 c h f 0.21961 0.42745 0.56863 rg 276.14394 14.24341 m 276.54487 14.72652 276.92712 14.96807 277.29069 14.96807 c 277.47746 14.96807 277.63808 14.92146 277.77255 14.82823 c 277.90703 14.73508 278.01411 14.58166 278.09379 14.36796 c 278.14858 14.21894 278.17597 13.99034 278.17597 13.68218 c 278.17597 12.22492 l 278.17597 12.00874 278.1934 11.86213 278.22827 11.78508 c 278.25566 11.72298 278.29986 11.67454 278.36087 11.63976 c 278.42188 11.60497 278.53457 11.58758 278.69892 11.58758 c 278.69892 11.44937 l 277.00681 11.44937 l 277.00681 11.58758 l 277.07778 11.58758 l 277.23715 11.58758 277.34859 11.61174 277.41209 11.66007 c 277.47559 11.70839 277.5198 11.7796 277.5447 11.87368 c 277.55466 11.91088 277.55964 12.02734 277.55964 12.22305 c 277.55964 13.61669 l 277.55964 13.92634 277.51917 14.15116 277.43824 14.29116 c 277.35731 14.43115 277.22097 14.50115 277.02922 14.50115 c 276.73288 14.50115 276.43779 14.3401 276.14394 14.01801 c 276.14394 12.22305 l 276.14394 11.99263 276.15764 11.85018 276.18503 11.79571 c 276.21989 11.72388 276.26783 11.67123 276.32884 11.63777 c}%
\csname pgfsys@invoke\endcsname{276.38985 11.60431 276.51374 11.58758 276.70051 11.58758 c 276.70051 11.44937 l 275.00839 11.44937 l 275.00839 11.58758 l 275.0831 11.58758 l 275.25742 11.58758 275.37508 11.63166 275.43609 11.71983 c 275.4971 11.80808 275.52761 11.97644 275.52761 12.22492 c 275.52761 13.49214 l 275.52761 13.9021 275.51827 14.15178 275.49959 14.2412 c 275.48092 14.33069 275.45228 14.39158 275.41368 14.42388 c 275.37508 14.45617 275.32341 14.47232 275.25866 14.47232 c 275.18894 14.47232 275.10551 14.45368 275.00839 14.41641 c 274.95236 14.55065 l 275.98332 14.96807 l 276.14394 14.96807 l 276.14394 14.24341 l h f 0.21961 0.42745 0.56863 rg 281.38369 11.83411 m 281.21684 11.65979 281.05373 11.53466 280.89435 11.45871 c 280.73498 11.38276 280.56315 11.34478 280.37888 11.34478 c 280.00534 11.34478 279.67912 11.50069 279.40021 11.81252 c 279.12131 12.12442 278.98185 12.52519 278.98185 13.01483 c 278.98185 13.5044 279.13625 13.95233 279.44504 14.35863 c 279.75383 14.76492 280.15102 14.96807 280.63661 14.96807 c 280.93793 14.96807 281.18696 14.8722 281.38369 14.68045 c 281.38369 15.31312 l 281.38369 15.70573 281.37435 15.94704 281.35567 16.03708 c 281.33699 16.12712 281.30773 16.18836 281.26789 16.22081 c 281.22805 16.25334 281.17824 16.26961 281.11847 16.26961 c 281.05373 16.26961 280.96782 16.24961 280.86074 16.20961 c 280.81218 16.34093 l 281.83193 16.76104 l 282.00002 16.76104 l 282.00002 12.8053 l 282.00002 12.40437 282.00936 12.15971 282.02803 12.07131 c 282.04671 11.9829 282.07659 11.92127 282.11768 11.88641 c 282.15877 11.85154 282.20671 11.83411 282.26149 11.83411 c 282.32873 11.83411 282.41838 11.85528 282.53044 11.89761 c 282.57153 11.76687 l 281.55551 11.34478 l 281.38369 11.34478 l 281.38369 11.83411 l 281.38369 12.09477 m 281.38369 13.85342 l 281.36874 14.02237 281.32392 14.17637 281.24921 14.31544 c 281.17451 14.45458 281.07552 14.55952 280.95225 14.63026 c 280.82899 14.70107 280.70883 14.73648 280.59179 14.73648 c 280.37265 14.73648 280.17717 14.63835 280.00534 14.44209 c 279.77873 14.1838 279.66542 13.80626 279.66542 13.30946 c 279.66542 12.80768 279.77499 12.42325 279.99413 12.15617 c 280.21327 11.88917 280.45732 11.75567 280.72626 11.75567 c 280.95287 11.75567 281.17202 11.8687 281.38369 12.09477 c h f 0.21961 0.42745 0.56863 rg 0.21961 0.42745 0.56863 rg 287.633 12.39033 m 287.75545 12.39033 l 287.59732 11.68139 287.33977 11.32692 286.98281 11.32692 c 286.86554 11.32692 286.76861 11.38684 286.69204 11.50668 c 286.61554 11.6266 286.57729 11.80641 286.57729 12.04609 c 286.57729 12.18376 286.58368 12.33928 286.59644 12.51266 c 286.6092 12.68612 286.62706 12.90799 286.65002 13.17825 c 286.67297 13.4486 286.68955 13.67556 286.69974 13.85914 c 285.1009 11.44937 l 284.36655 11.44937 l 286.73803 14.72352 l 286.75842 14.90718 286.76861 15.10865 286.76861 15.32795 c 286.76861 15.87876 286.64368 16.15416 286.3938 16.15416 c 286.32236 16.15416 286.2382 16.10825 286.14131 16.01642 c 286.04442 15.92459 285.96283 15.78179 285.89653 15.58802 c 285.77408 15.58802 l}%
\csname pgfsys@invoke\endcsname{285.9424 16.28669 286.19995 16.63602 286.54671 16.63602 c 286.68951 16.63602 286.80682 16.54676 286.89865 16.36824 c 286.99048 16.1898 287.03639 15.93483 287.03639 15.60331 c 287.03639 15.25655 287.01087 14.74527 286.95982 14.06949 c 286.90885 13.39378 286.88336 12.89526 286.88336 12.57394 c 286.88336 12.3036 286.90756 12.1085 286.95597 11.98866 c 287.00445 11.86882 287.0848 11.8089 287.19701 11.8089 c 287.35001 11.8089 287.49534 12.00271 287.633 12.39033 c h f q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.94118 0.95294 0.96471 rg 12.1392 191.56253 m 12.1392 181.89037 l 12.1392 179.31111 24.5808 179.31111 24.5808 181.89037 c 24.5808 191.56253 l f 0.14902 0.20392 0.25882 RG 0.7 w 1 J 1 j 4 M [] 0 d 12.1392 191.56253 m 12.1392 181.89037 l 12.1392 179.31111 24.5808 179.31111 24.5808 181.89037 c 24.5808 191.56253 l S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.14902 0.20392 0.25882 RG 0.7 w 1 J 1 j 4 M [] 0 d 12.1392 184.792 m 12.1392 182.37397 24.5808 182.37397 24.5808 184.792 c S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.14902 0.20392 0.25882 RG 0.7 w 1 J 1 j 4 M [] 0 d 12.1392 188.17726 m 12.1392 185.75923 24.5808 185.75923 24.5808 188.17726 c S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.94118 0.95294 0.96471 rg 18.36 189.38629 m 20.00978 189.38629 21.5922 189.61559 22.75877 190.0237 c 23.92534 190.4318 24.5808 190.98538 24.5808 191.56253 c 24.5808 192.13967 23.92534 192.69326 22.75877 193.10135 c 21.5922 193.50946 20.00978 193.73876 18.36 193.73876 c 16.71023 193.73876 15.1278 193.50946 13.96123 193.10135 c 12.79466 192.69326 12.1392 192.13967 12.1392 191.56253 c 12.1392 190.98538 12.79466 190.4318 13.96123 190.0237 c 15.1278 189.61559 16.71023 189.38629 18.36 189.38629 c h f 0.14902 0.20392 0.25882 RG 0.7 w 0 J 0 j 10 M [] 0 d 18.36 189.38629 m 20.00978 189.38629 21.5922 189.61559 22.75877 190.0237 c 23.92534 190.4318 24.5808 190.98538 24.5808 191.56253 c 24.5808 192.13967 23.92534 192.69326 22.75877 193.10135 c 21.5922 193.50946 20.00978 193.73876 18.36 193.73876 c 16.71023 193.73876 15.1278 193.50946 13.96123 193.10135 c 12.79466 192.69326 12.1392 192.13967 12.1392 191.56253 c 12.1392 190.98538 12.79466 190.4318 13.96123 190.0237 c 15.1278 189.61559 16.71023 189.38629 18.36 189.38629 c h S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.34902 0.40392 0.46275 rg 16.92 156.36997 m 17.27134 156.36997 17.60834 156.50019 17.85678 156.73195 c 18.10521 156.96372 18.2448 157.27809 18.2448 157.60585 c 18.2448 157.93361 18.10521 158.24799 17.85678 158.47975 c 17.60834 158.71152 17.27134 158.84174 16.92 158.84174 c 16.56866 158.84174 16.23166 158.71152 15.98322 158.47975 c 15.73479 158.24799 15.5952 157.93361 15.5952 157.60585 c 15.5952 157.27809 15.73479 156.96372 15.98322 156.73195 c 16.23166 156.50019 16.56866 156.36997 16.92 156.36997 c h f 0.34902 0.40392 0.46275 RG 0.4 w 0 J 0 j 10 M [] 0 d 16.92 156.36997 m 17.27134 156.36997 17.60834 156.50019 17.85678 156.73195 c}%
\csname pgfsys@invoke\endcsname{18.10521 156.96372 18.2448 157.27809 18.2448 157.60585 c 18.2448 157.93361 18.10521 158.24799 17.85678 158.47975 c 17.60834 158.71152 17.27134 158.84174 16.92 158.84174 c 16.56866 158.84174 16.23166 158.71152 15.98322 158.47975 c 15.73479 158.24799 15.5952 157.93361 15.5952 157.60585 c 15.5952 157.27809 15.73479 156.96372 15.98322 156.73195 c 16.23166 156.50019 16.56866 156.36997 16.92 156.36997 c h S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.34902 0.40392 0.46275 rg 14.1876 152.89403 m 14.1876 155.82927 19.6524 155.82927 19.6524 152.89403 c 14.1876 152.89403 l h f 0.34902 0.40392 0.46275 RG 0.4 w 1 J 1 j 4 M [] 0 d 14.1876 152.89403 m 14.1876 155.82927 19.6524 155.82927 19.6524 152.89403 c 14.1876 152.89403 l h S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.6549 0.26667 0.27451 rg 16.92 139.91385 m 17.27134 139.91385 17.60834 140.04409 17.85678 140.27584 c 18.10521 140.5076 18.2448 140.82198 18.2448 141.14974 c 18.2448 141.47751 18.10521 141.79189 17.85678 142.02365 c 17.60834 142.2554 17.27134 142.38564 16.92 142.38564 c 16.56866 142.38564 16.23166 142.2554 15.98322 142.02365 c 15.73479 141.79189 15.5952 141.47751 15.5952 141.14974 c 15.5952 140.82198 15.73479 140.5076 15.98322 140.27584 c 16.23166 140.04409 16.56866 139.91385 16.92 139.91385 c h f 0.6549 0.26667 0.27451 RG 0.4 w 0 J 0 j 10 M [] 0 d 16.92 139.91385 m 17.27134 139.91385 17.60834 140.04409 17.85678 140.27584 c 18.10521 140.5076 18.2448 140.82198 18.2448 141.14974 c 18.2448 141.47751 18.10521 141.79189 17.85678 142.02365 c 17.60834 142.2554 17.27134 142.38564 16.92 142.38564 c 16.56866 142.38564 16.23166 142.2554 15.98322 142.02365 c 15.73479 141.79189 15.5952 141.47751 15.5952 141.14974 c 15.5952 140.82198 15.73479 140.5076 15.98322 140.27584 c 16.23166 140.04409 16.56866 139.91385 16.92 139.91385 c h S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.6549 0.26667 0.27451 rg 14.1876 136.43793 m 14.1876 139.37316 19.6524 139.37316 19.6524 136.43793 c 14.1876 136.43793 l h f 0.6549 0.26667 0.27451 RG 0.4 w 1 J 1 j 4 M [] 0 d 14.1876 136.43793 m 14.1876 139.37316 19.6524 139.37316 19.6524 136.43793 c 14.1876 136.43793 l h S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.34902 0.40392 0.46275 rg 16.92 123.45775 m 17.27134 123.45775 17.60834 123.58797 17.85678 123.81973 c 18.10521 124.05149 18.2448 124.36588 18.2448 124.69364 c 18.2448 125.02139 18.10521 125.33578 17.85678 125.56754 c 17.60834 125.7993 17.27134 125.92952 16.92 125.92952 c 16.56866 125.92952 16.23166 125.7993 15.98322 125.56754 c 15.73479 125.33578 15.5952 125.02139 15.5952 124.69364 c 15.5952 124.36588 15.73479 124.05149 15.98322 123.81973 c 16.23166 123.58797 16.56866 123.45775 16.92 123.45775 c h f 0.34902 0.40392 0.46275 RG 0.4 w 0 J 0 j 10 M [] 0 d 16.92 123.45775 m 17.27134 123.45775 17.60834 123.58797 17.85678 123.81973 c 18.10521 124.05149 18.2448 124.36588 18.2448 124.69364 c 18.2448 125.02139 18.10521 125.33578 17.85678 125.56754 c}%
\csname pgfsys@invoke\endcsname{17.60834 125.7993 17.27134 125.92952 16.92 125.92952 c 16.56866 125.92952 16.23166 125.7993 15.98322 125.56754 c 15.73479 125.33578 15.5952 125.02139 15.5952 124.69364 c 15.5952 124.36588 15.73479 124.05149 15.98322 123.81973 c 16.23166 123.58797 16.56866 123.45775 16.92 123.45775 c h S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.34902 0.40392 0.46275 rg 14.1876 119.98181 m 14.1876 122.91705 19.6524 122.91705 19.6524 119.98181 c 14.1876 119.98181 l h f 0.34902 0.40392 0.46275 RG 0.4 w 1 J 1 j 4 M [] 0 d 14.1876 119.98181 m 14.1876 122.91705 19.6524 122.91705 19.6524 119.98181 c 14.1876 119.98181 l h S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.34902 0.40392 0.46275 rg 16.92 107.00164 m 17.27134 107.00164 17.60834 107.13186 17.85678 107.36363 c 18.10521 107.59538 18.2448 107.90977 18.2448 108.23753 c 18.2448 108.56529 18.10521 108.87967 17.85678 109.11144 c 17.60834 109.34319 17.27134 109.47341 16.92 109.47341 c 16.56866 109.47341 16.23166 109.34319 15.98322 109.11144 c 15.73479 108.87967 15.5952 108.56529 15.5952 108.23753 c 15.5952 107.90977 15.73479 107.59538 15.98322 107.36363 c 16.23166 107.13186 16.56866 107.00164 16.92 107.00164 c h f 0.34902 0.40392 0.46275 RG 0.4 w 0 J 0 j 10 M [] 0 d 16.92 107.00164 m 17.27134 107.00164 17.60834 107.13186 17.85678 107.36363 c 18.10521 107.59538 18.2448 107.90977 18.2448 108.23753 c 18.2448 108.56529 18.10521 108.87967 17.85678 109.11144 c 17.60834 109.34319 17.27134 109.47341 16.92 109.47341 c 16.56866 109.47341 16.23166 109.34319 15.98322 109.11144 c 15.73479 108.87967 15.5952 108.56529 15.5952 108.23753 c 15.5952 107.90977 15.73479 107.59538 15.98322 107.36363 c 16.23166 107.13186 16.56866 107.00164 16.92 107.00164 c h S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.34902 0.40392 0.46275 rg 14.1876 103.5257 m 14.1876 106.46094 19.6524 106.46094 19.6524 103.5257 c 14.1876 103.5257 l h f 0.34902 0.40392 0.46275 RG 0.4 w 1 J 1 j 4 M [] 0 d 14.1876 103.5257 m 14.1876 106.46094 19.6524 106.46094 19.6524 103.5257 c 14.1876 103.5257 l h S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.34902 0.40392 0.46275 rg 16.92 90.54553 m 17.27134 90.54553 17.60834 90.67575 17.85678 90.90752 c 18.10521 91.13928 18.2448 91.45366 18.2448 91.78142 c 18.2448 92.10919 18.10521 92.42356 17.85678 92.65533 c 17.60834 92.88709 17.27134 93.0173 16.92 93.0173 c 16.56866 93.0173 16.23166 92.88709 15.98322 92.65533 c 15.73479 92.42356 15.5952 92.10919 15.5952 91.78142 c 15.5952 91.45366 15.73479 91.13928 15.98322 90.90752 c 16.23166 90.67575 16.56866 90.54553 16.92 90.54553 c h f 0.34902 0.40392 0.46275 RG 0.4 w 0 J 0 j 10 M [] 0 d 16.92 90.54553 m 17.27134 90.54553 17.60834 90.67575 17.85678 90.90752 c 18.10521 91.13928 18.2448 91.45366 18.2448 91.78142 c 18.2448 92.10919 18.10521 92.42356 17.85678 92.65533 c 17.60834 92.88709 17.27134 93.0173 16.92 93.0173 c 16.56866 93.0173 16.23166 92.88709 15.98322 92.65533 c 15.73479 92.42356 15.5952 92.10919 15.5952 91.78142 c}%
\csname pgfsys@invoke\endcsname{15.5952 91.45366 15.73479 91.13928 15.98322 90.90752 c 16.23166 90.67575 16.56866 90.54553 16.92 90.54553 c h S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.34902 0.40392 0.46275 rg 14.1876 87.0696 m 14.1876 90.00483 19.6524 90.00483 19.6524 87.0696 c 14.1876 87.0696 l h f 0.34902 0.40392 0.46275 RG 0.4 w 1 J 1 j 4 M [] 0 d 14.1876 87.0696 m 14.1876 90.00483 19.6524 90.00483 19.6524 87.0696 c 14.1876 87.0696 l h S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.94118 0.95294 0.96471 rg 113.9148 180.41268 m 124.4052 180.41268 l 124.4052 189.72548 l 120.852 193.04022 l 113.9148 193.04022 l 113.9148 180.41268 l f 0.14902 0.20392 0.25882 RG 0.7 w 1 J 1 j 4 M [] 0 d 113.9148 180.41268 m 124.4052 180.41268 l 124.4052 189.72548 l 120.852 193.04022 l 113.9148 193.04022 l 113.9148 180.41268 l S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.14902 0.20392 0.25882 RG 0.7 w 1 J 1 j 4 M [] 0 d 120.6828 192.88237 m 120.6828 189.56764 l 124.236 189.56764 l S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.14902 0.20392 0.25882 RG 0.7 w 1 J 1 j 4 M [] 0 d 115.9452 187.19998 m 122.0364 187.19998 l S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.14902 0.20392 0.25882 RG 0.7 w 1 J 1 j 4 M [] 0 d 115.9452 184.8323 m 122.0364 184.8323 l S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.14902 0.20392 0.25882 RG 0.7 w 1 J 1 j 4 M [] 0 d 115.9452 182.46465 m 122.0364 182.46465 l S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.94118 0.95294 0.96471 rg 113.9364 159.44289 m 114.55793 159.44289 115.15408 159.67325 115.59358 160.08324 c 116.03307 160.49324 116.28 161.04938 116.28 161.6292 c 116.28 162.20902 116.03307 162.76517 115.59358 163.17516 c 115.15408 163.58515 114.55793 163.8155 113.9364 163.8155 c 113.31487 163.8155 112.71871 163.58515 112.27923 163.17516 c 111.83974 162.76517 111.5928 162.20902 111.5928 161.6292 c 111.5928 161.04938 111.83974 160.49324 112.27923 160.08324 c 112.71871 159.67325 113.31487 159.44289 113.9364 159.44289 c h f 0.6549 0.26667 0.27451 RG 0.65 w 0 J 0 j 10 M [] 0 d 113.9364 159.44289 m 114.55793 159.44289 115.15408 159.67325 115.59358 160.08324 c 116.03307 160.49324 116.28 161.04938 116.28 161.6292 c 116.28 162.20902 116.03307 162.76517 115.59358 163.17516 c 115.15408 163.58515 114.55793 163.8155 113.9364 163.8155 c 113.31487 163.8155 112.71871 163.58515 112.27923 163.17516 c 111.83974 162.76517 111.5928 162.20902 111.5928 161.6292 c 111.5928 161.04938 111.83974 160.49324 112.27923 160.08324 c 112.71871 159.67325 113.31487 159.44289 113.9364 159.44289 c h S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.94118 0.95294 0.96471 rg 113.9364 160.98372 m 114.1199 160.98372 114.29591 161.05173 114.42566 161.17278 c 114.55541 161.29383 114.62832 161.45803 114.62832 161.6292 c 114.62832 161.80039 114.55541 161.96459 114.42566 162.08563 c 114.29591 162.20667 114.1199 162.27469 113.9364 162.27469 c}%
\csname pgfsys@invoke\endcsname{113.7529 162.27469 113.57689 162.20667 113.44714 162.08563 c 113.31738 161.96459 113.24448 161.80039 113.24448 161.6292 c 113.24448 161.45803 113.31738 161.29383 113.44714 161.17278 c 113.57689 161.05173 113.7529 160.98372 113.9364 160.98372 c h f 0.6549 0.26667 0.27451 RG 0.65 w 0 J 0 j 10 M [] 0 d 113.9364 160.98372 m 114.1199 160.98372 114.29591 161.05173 114.42566 161.17278 c 114.55541 161.29383 114.62832 161.45803 114.62832 161.6292 c 114.62832 161.80039 114.55541 161.96459 114.42566 162.08563 c 114.29591 162.20667 114.1199 162.27469 113.9364 162.27469 c 113.7529 162.27469 113.57689 162.20667 113.44714 162.08563 c 113.31738 161.96459 113.24448 161.80039 113.24448 161.6292 c 113.24448 161.45803 113.31738 161.29383 113.44714 161.17278 c 113.57689 161.05173 113.7529 160.98372 113.9364 160.98372 c h S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.6549 0.26667 0.27451 RG 0.6825 w 1 J 1 j 4 M [] 0 d 115.6104 160.06755 m 119.9628 156.00727 l 121.1904 157.15247 l 119.9628 158.29769 l 118.8468 157.25658 l 117.8424 158.19358 l 118.9584 159.23467 l S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.21961 0.42745 0.56863 rg 116.28 114.86699 m 116.72299 114.86699 117.1479 115.03118 117.46115 115.3234 c 117.7744 115.61562 117.9504 116.01202 117.9504 116.42528 c 117.9504 116.83855 117.7744 117.23494 117.46115 117.52716 c 117.1479 117.81938 116.72299 117.98358 116.28 117.98358 c 115.83701 117.98358 115.4121 117.81938 115.09885 117.52716 c 114.78561 117.23494 114.6096 116.83855 114.6096 116.42528 c 114.6096 116.01202 114.78561 115.61562 115.09885 115.3234 c 115.4121 115.03118 115.83701 114.86699 116.28 114.86699 c h f 0.21961 0.42745 0.56863 RG 0.55 w 0 J 0 j 10 M [] 0 d 116.28 114.86699 m 116.72299 114.86699 117.1479 115.03118 117.46115 115.3234 c 117.7744 115.61562 117.9504 116.01202 117.9504 116.42528 c 117.9504 116.83855 117.7744 117.23494 117.46115 117.52716 c 117.1479 117.81938 116.72299 117.98358 116.28 117.98358 c 115.83701 117.98358 115.4121 117.81938 115.09885 117.52716 c 114.78561 117.23494 114.6096 116.83855 114.6096 116.42528 c 114.6096 116.01202 114.78561 115.61562 115.09885 115.3234 c 115.4121 115.03118 115.83701 114.86699 116.28 114.86699 c h S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.21961 0.42745 0.56863 rg 112.8348 110.48429 m 112.8348 114.18524 119.7252 114.18524 119.7252 110.48429 c 112.8348 110.48429 l h f 0.21961 0.42745 0.56863 RG 0.55 w 1 J 1 j 4 M [] 0 d 112.8348 110.48429 m 112.8348 114.18524 119.7252 114.18524 119.7252 110.48429 c 112.8348 110.48429 l h S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.14902 0.20392 0.25882 RG 0.7 w 1 J 1 j 4 M [] 0 d 254.772 180.00966 m 254.772 182.0247 l S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.14902 0.20392 0.25882 RG 0.7 w 1 J 1 j 4 M [] 0 d 254.772 191.42819 m 254.772 193.44322 l S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.14902 0.20392 0.25882 RG 0.7 w 1 J 1 j 4 M [] 0 d 250.992 183.53598 m}%
\csname pgfsys@invoke\endcsname{253.152 183.53598 l S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.14902 0.20392 0.25882 RG 0.7 w 1 J 1 j 4 M [] 0 d 263.232 183.53598 m 265.392 183.53598 l S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.14902 0.20392 0.25882 RG 0.7 w 1 J 1 j 4 M [] 0 d 258.192 180.00966 m 258.192 182.0247 l S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.14902 0.20392 0.25882 RG 0.7 w 1 J 1 j 4 M [] 0 d 258.192 191.42819 m 258.192 193.44322 l S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.14902 0.20392 0.25882 RG 0.7 w 1 J 1 j 4 M [] 0 d 250.992 186.72644 m 253.152 186.72644 l S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.14902 0.20392 0.25882 RG 0.7 w 1 J 1 j 4 M [] 0 d 263.232 186.72644 m 265.392 186.72644 l S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.14902 0.20392 0.25882 RG 0.7 w 1 J 1 j 4 M [] 0 d 261.612 180.00966 m 261.612 182.0247 l S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.14902 0.20392 0.25882 RG 0.7 w 1 J 1 j 4 M [] 0 d 261.612 191.42819 m 261.612 193.44322 l S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.14902 0.20392 0.25882 RG 0.7 w 1 J 1 j 4 M [] 0 d 250.992 189.91692 m 253.152 189.91692 l S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.14902 0.20392 0.25882 RG 0.7 w 1 J 1 j 4 M [] 0 d 263.232 189.91692 m 265.392 189.91692 l S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.94118 0.95294 0.96471 rg 254.772 182.0247 m 261.612 182.0247 l 262.692 182.0247 263.232 182.52846 263.232 183.53598 c 263.232 189.91692 l 263.232 190.92443 262.692 191.42819 261.612 191.42819 c 254.772 191.42819 l 253.692 191.42819 253.152 190.92443 253.152 189.91692 c 253.152 183.53598 l 253.152 182.52846 253.692 182.0247 254.772 182.0247 c h f 0.14902 0.20392 0.25882 RG 0.7 w 0 J 0 j 10 M [] 0 d 254.772 182.0247 m 261.612 182.0247 l 262.692 182.0247 263.232 182.52846 263.232 183.53598 c 263.232 189.91692 l 263.232 190.92443 262.692 191.42819 261.612 191.42819 c 254.772 191.42819 l 253.692 191.42819 253.152 190.92443 253.152 189.91692 c 253.152 183.53598 l 253.152 182.52846 253.692 182.0247 254.772 182.0247 c h S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.14902 0.20392 0.25882 rg 256.392 186.97832 m 256.55909 186.97832 256.71934 187.04026 256.83747 187.15047 c 256.95564 187.26068 257.022 187.41017 257.022 187.56604 c 257.022 187.72191 256.95564 187.87142 256.83747 187.98162 c 256.71934 188.09183 256.55909 188.15377 256.392 188.15377 c 256.2249 188.15377 256.06468 188.09183 255.94652 187.98162 c 255.82839 187.87142 255.762 187.72191 255.762 187.56604 c 255.762 187.41017 255.82839 187.26068 255.94652 187.15047 c 256.06468 187.04026 256.2249 186.97832 256.392 186.97832 c h f 0.14902 0.20392 0.25882 RG 0.7 w 0 J 0 j 10 M [] 0 d 256.392 186.97832 m 256.55909 186.97832 256.71934 187.04026 256.83747 187.15047 c 256.95564 187.26068 257.022 187.41017 257.022 187.56604 c}%
\csname pgfsys@invoke\endcsname{257.022 187.72191 256.95564 187.87142 256.83747 187.98162 c 256.71934 188.09183 256.55909 188.15377 256.392 188.15377 c 256.2249 188.15377 256.06468 188.09183 255.94652 187.98162 c 255.82839 187.87142 255.762 187.72191 255.762 187.56604 c 255.762 187.41017 255.82839 187.26068 255.94652 187.15047 c 256.06468 187.04026 256.2249 186.97832 256.392 186.97832 c h S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.14902 0.20392 0.25882 rg 259.992 186.97832 m 260.1591 186.97832 260.31935 187.04026 260.43748 187.15047 c 260.55564 187.26068 260.622 187.41017 260.622 187.56604 c 260.622 187.72191 260.55564 187.87142 260.43748 187.98162 c 260.31935 188.09183 260.1591 188.15377 259.992 188.15377 c 259.82493 188.15377 259.66468 188.09183 259.5465 187.98162 c 259.42839 187.87142 259.362 187.72191 259.362 187.56604 c 259.362 187.41017 259.42839 187.26068 259.5465 187.15047 c 259.66468 187.04026 259.82493 186.97832 259.992 186.97832 c h f 0.14902 0.20392 0.25882 RG 0.7 w 0 J 0 j 10 M [] 0 d 259.992 186.97832 m 260.1591 186.97832 260.31935 187.04026 260.43748 187.15047 c 260.55564 187.26068 260.622 187.41017 260.622 187.56604 c 260.622 187.72191 260.55564 187.87142 260.43748 187.98162 c 260.31935 188.09183 260.1591 188.15377 259.992 188.15377 c 259.82493 188.15377 259.66468 188.09183 259.5465 187.98162 c 259.42839 187.87142 259.362 187.72191 259.362 187.56604 c 259.362 187.41017 259.42839 187.26068 259.5465 187.15047 c 259.66468 187.04026 259.82493 186.97832 259.992 186.97832 c h S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.14902 0.20392 0.25882 RG 0.7 w 1 J 1 j 4 M [] 0 d 256.032 184.87934 m 260.352 184.87934 l S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.94118 0.95294 0.96471 rg 254.4084 92.94678 m 255.02993 92.94678 255.62609 93.17715 256.06559 93.58714 c 256.50508 93.99713 256.752 94.55328 256.752 95.1331 c 256.752 95.71291 256.50508 96.26906 256.06559 96.67905 c 255.62609 97.08904 255.02993 97.31941 254.4084 97.31941 c 253.78687 97.31941 253.19072 97.08904 252.75122 96.67905 c 252.31174 96.26906 252.0648 95.71291 252.0648 95.1331 c 252.0648 94.55328 252.31174 93.99713 252.75122 93.58714 c 253.19072 93.17715 253.78687 92.94678 254.4084 92.94678 c h f 0.6549 0.26667 0.27451 RG 0.6 w 0 J 0 j 10 M [] 0 d 254.4084 92.94678 m 255.02993 92.94678 255.62609 93.17715 256.06559 93.58714 c 256.50508 93.99713 256.752 94.55328 256.752 95.1331 c 256.752 95.71291 256.50508 96.26906 256.06559 96.67905 c 255.62609 97.08904 255.02993 97.31941 254.4084 97.31941 c 253.78687 97.31941 253.19072 97.08904 252.75122 96.67905 c 252.31174 96.26906 252.0648 95.71291 252.0648 95.1331 c 252.0648 94.55328 252.31174 93.99713 252.75122 93.58714 c 253.19072 93.17715 253.78687 92.94678 254.4084 92.94678 c h S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.94118 0.95294 0.96471 rg 254.4084 94.48761 m 254.5919 94.48761 254.76792 94.55562 254.89766 94.67667 c 255.02742 94.79772 255.10033 94.96191 255.10033 95.1331 c}%
\csname pgfsys@invoke\endcsname{255.10033 95.30428 255.02742 95.46848 254.89766 95.58952 c 254.76792 95.71056 254.5919 95.77857 254.4084 95.77857 c 254.2249 95.77857 254.04889 95.71056 253.91915 95.58952 c 253.78939 95.46848 253.71648 95.30428 253.71648 95.1331 c 253.71648 94.96191 253.78939 94.79772 253.91915 94.67667 c 254.04889 94.55562 254.2249 94.48761 254.4084 94.48761 c h f 0.6549 0.26667 0.27451 RG 0.6 w 0 J 0 j 10 M [] 0 d 254.4084 94.48761 m 254.5919 94.48761 254.76792 94.55562 254.89766 94.67667 c 255.02742 94.79772 255.10033 94.96191 255.10033 95.1331 c 255.10033 95.30428 255.02742 95.46848 254.89766 95.58952 c 254.76792 95.71056 254.5919 95.77857 254.4084 95.77857 c 254.2249 95.77857 254.04889 95.71056 253.91915 95.58952 c 253.78939 95.46848 253.71648 95.30428 253.71648 95.1331 c 253.71648 94.96191 253.78939 94.79772 253.91915 94.67667 c 254.04889 94.55562 254.2249 94.48761 254.4084 94.48761 c h S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.6549 0.26667 0.27451 RG 0.63 w 1 J 1 j 4 M [] 0 d 256.0824 93.57144 m 260.4348 89.51115 l 261.6624 90.65636 l 260.4348 91.80157 l 259.3188 90.76047 l 258.3144 91.69746 l 259.4304 92.73856 l S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.94118 0.95294 0.96471 rg 252.6282 79.12029 m 260.8758 79.12029 l 261.189 79.12029 261.3456 79.26638 261.3456 79.55856 c 261.3456 84.33083 l 261.3456 84.62302 261.189 84.76911 260.8758 84.76911 c 252.6282 84.76911 l 252.315 84.76911 252.1584 84.62302 252.1584 84.33083 c 252.1584 79.55856 l 252.1584 79.26638 252.315 79.12029 252.6282 79.12029 c h f 0.6549 0.26667 0.27451 RG 0.6 w 0 J 0 j 10 M [] 0 d 252.6282 79.12029 m 260.8758 79.12029 l 261.189 79.12029 261.3456 79.26638 261.3456 79.55856 c 261.3456 84.33083 l 261.3456 84.62302 261.189 84.76911 260.8758 84.76911 c 252.6282 84.76911 l 252.315 84.76911 252.1584 84.62302 252.1584 84.33083 c 252.1584 79.55856 l 252.1584 79.26638 252.315 79.12029 252.6282 79.12029 c h S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.6549 0.26667 0.27451 RG 0.6 w 1 J 1 j 4 M [] 0 d 252.2628 84.37953 m 256.752 81.16555 l 261.2412 84.37953 l S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.6549 0.26667 0.27451 RG 0.6 w 1 J 1 j 4 M [] 0 d 252.3672 79.31508 m 255.0816 81.45773 l S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.6549 0.26667 0.27451 RG 0.6 w 1 J 1 j 4 M [] 0 d 261.1368 79.31508 m 258.4224 81.45773 l S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.94118 0.95294 0.96471 rg 252.6282 67.70177 m 260.8758 67.70177 l 261.189 67.70177 261.3456 67.84786 261.3456 68.14004 c 261.3456 72.91231 l 261.3456 73.20449 261.189 73.35058 260.8758 73.35058 c 252.6282 73.35058 l 252.315 73.35058 252.1584 73.20449 252.1584 72.91231 c 252.1584 68.14004 l 252.1584 67.84786 252.315 67.70177 252.6282 67.70177 c h f 0.6549 0.26667 0.27451 RG 0.6 w 0 J 0 j 10 M [] 0 d 252.6282 67.70177 m 260.8758 67.70177 l 261.189 67.70177 261.3456 67.84786 261.3456 68.14004 c 261.3456 72.91231 l}%
\csname pgfsys@invoke\endcsname{261.3456 73.20449 261.189 73.35058 260.8758 73.35058 c 252.6282 73.35058 l 252.315 73.35058 252.1584 73.20449 252.1584 72.91231 c 252.1584 68.14004 l 252.1584 67.84786 252.315 67.70177 252.6282 67.70177 c h S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.6549 0.26667 0.27451 RG 0.6 w 1 J 1 j 4 M [] 0 d 252.2628 72.96101 m 256.752 69.74703 l 261.2412 72.96101 l S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.6549 0.26667 0.27451 RG 0.6 w 1 J 1 j 4 M [] 0 d 252.3672 67.89655 m 255.0816 70.03921 l S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.6549 0.26667 0.27451 RG 0.6 w 1 J 1 j 4 M [] 0 d 261.1368 67.89655 m 258.4224 70.03921 l S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.94118 0.95294 0.96471 rg 375.3756 181.2254 m 385.8084 181.2254 l 386.3628 181.2254 386.64 181.484 386.64 182.00119 c 386.64 191.45169 l 386.64 191.96889 386.3628 192.22748 385.8084 192.22748 c 375.3756 192.22748 l 374.8212 192.22748 374.544 191.96889 374.544 191.45169 c 374.544 182.00119 l 374.544 181.484 374.8212 181.2254 375.3756 181.2254 c h f 0.14902 0.20392 0.25882 RG 0.65 w 0 J 0 j 10 M [] 0 d 375.3756 181.2254 m 385.8084 181.2254 l 386.3628 181.2254 386.64 181.484 386.64 182.00119 c 386.64 191.45169 l 386.64 191.96889 386.3628 192.22748 385.8084 192.22748 c 375.3756 192.22748 l 374.8212 192.22748 374.544 191.96889 374.544 191.45169 c 374.544 182.00119 l 374.544 181.484 374.8212 181.2254 375.3756 181.2254 c h S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.14902 0.20392 0.25882 rg 378.324 187.1496 m 378.76509 187.1496 379.18818 187.31308 379.50007 187.60405 c 379.81196 187.895 379.9872 188.28969 379.9872 188.70117 c 379.9872 189.11266 379.81196 189.50734 379.50007 189.79831 c 379.18818 190.08927 378.76509 190.25275 378.324 190.25275 c 377.8829 190.25275 377.45985 190.08927 377.14796 189.79831 c 376.83607 189.50734 376.6608 189.11266 376.6608 188.70117 c 376.6608 188.28969 376.83607 187.895 377.14796 187.60405 c 377.45985 187.31308 377.8829 187.1496 378.324 187.1496 c h f 0.14902 0.20392 0.25882 RG 0.65 w 0 J 0 j 10 M [] 0 d 378.324 187.1496 m 378.76509 187.1496 379.18818 187.31308 379.50007 187.60405 c 379.81196 187.895 379.9872 188.28969 379.9872 188.70117 c 379.9872 189.11266 379.81196 189.50734 379.50007 189.79831 c 379.18818 190.08927 378.76509 190.25275 378.324 190.25275 c 377.8829 190.25275 377.45985 190.08927 377.14796 189.79831 c 376.83607 189.50734 376.6608 189.11266 376.6608 188.70117 c 376.6608 188.28969 376.83607 187.895 377.14796 187.60405 c 377.45985 187.31308 377.8829 187.1496 378.324 187.1496 c h S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.14902 0.20392 0.25882 rg 375.9048 184.4696 m 375.9048 187.1496 380.7432 187.1496 380.7432 184.4696 c 375.9048 184.4696 l h f 0.14902 0.20392 0.25882 RG 0.65 w 1 J 1 j 4 M [] 0 d 375.9048 184.4696 m 375.9048 187.1496 380.7432 187.1496 380.7432 184.4696 c 375.9048 184.4696 l h S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h}%
\csname pgfsys@invoke\endcsname{W n 0.14902 0.20392 0.25882 RG 0.65 w 1 J 1 j 4 M [] 0 d 382.4064 188.70117 m 384.8256 188.70117 l S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.14902 0.20392 0.25882 RG 0.65 w 1 J 1 j 4 M [] 0 d 382.4064 186.44434 m 384.8256 186.44434 l S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.14902 0.20392 0.25882 RG 0.65 w 1 J 1 j 4 M [] 0 d 376.6608 182.91803 m 384.8256 182.91803 l S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.34902 0.40392 0.46275 rg 384.192 149.91178 m 384.71138 149.91178 385.20954 150.10428 385.5768 150.44689 c 385.94407 150.78949 386.1504 151.25423 386.1504 151.73874 c 386.1504 152.22327 385.94407 152.688 385.5768 153.03061 c 385.20954 153.3732 384.71138 153.5657 384.192 153.5657 c 383.67265 153.5657 383.17448 153.3732 382.8072 153.03061 c 382.43995 152.688 382.2336 152.22327 382.2336 151.73874 c 382.2336 151.25423 382.43995 150.78949 382.8072 150.44689 c 383.17448 150.10428 383.67265 149.91178 384.192 149.91178 c h f 0.34902 0.40392 0.46275 RG 0.55 w 0 J 0 j 10 M [] 0 d 384.192 149.91178 m 384.71138 149.91178 385.20954 150.10428 385.5768 150.44689 c 385.94407 150.78949 386.1504 151.25423 386.1504 151.73874 c 386.1504 152.22327 385.94407 152.688 385.5768 153.03061 c 385.20954 153.3732 384.71138 153.5657 384.192 153.5657 c 383.67265 153.5657 383.17448 153.3732 382.8072 153.03061 c 382.43995 152.688 382.2336 152.22327 382.2336 151.73874 c 382.2336 151.25423 382.43995 150.78949 382.8072 150.44689 c 383.17448 150.10428 383.67265 149.91178 384.192 149.91178 c h S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.34902 0.40392 0.46275 rg 380.1528 144.77344 m 380.1528 149.11249 388.2312 149.11249 388.2312 144.77344 c 380.1528 144.77344 l h f 0.34902 0.40392 0.46275 RG 0.55 w 1 J 1 j 4 M [] 0 d 380.1528 144.77344 m 380.1528 149.11249 388.2312 149.11249 388.2312 144.77344 c 380.1528 144.77344 l h S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.6549 0.26667 0.27451 rg 384.192 107.59608 m 384.71138 107.59608 385.20954 107.78858 385.5768 108.13118 c 385.94407 108.47379 386.1504 108.93852 386.1504 109.42304 c 386.1504 109.90756 385.94407 110.37229 385.5768 110.7149 c 385.20954 111.0575 384.71138 111.25 384.192 111.25 c 383.67265 111.25 383.17448 111.0575 382.8072 110.7149 c 382.43995 110.37229 382.2336 109.90756 382.2336 109.42304 c 382.2336 108.93852 382.43995 108.47379 382.8072 108.13118 c 383.17448 107.78858 383.67265 107.59608 384.192 107.59608 c h f 0.6549 0.26667 0.27451 RG 0.55 w 0 J 0 j 10 M [] 0 d 384.192 107.59608 m 384.71138 107.59608 385.20954 107.78858 385.5768 108.13118 c 385.94407 108.47379 386.1504 108.93852 386.1504 109.42304 c 386.1504 109.90756 385.94407 110.37229 385.5768 110.7149 c 385.20954 111.0575 384.71138 111.25 384.192 111.25 c 383.67265 111.25 383.17448 111.0575 382.8072 110.7149 c 382.43995 110.37229 382.2336 109.90756 382.2336 109.42304 c 382.2336 108.93852 382.43995 108.47379 382.8072 108.13118 c}%
\csname pgfsys@invoke\endcsname{383.17448 107.78858 383.67265 107.59608 384.192 107.59608 c h S Q q 0 0 m 453.6 0 l 453.6 200.16 l 0 200.16 l 0 0 l h W n 0.6549 0.26667 0.27451 rg 380.1528 102.45774 m 380.1528 106.79678 388.2312 106.79678 388.2312 102.45774 c 380.1528 102.45774 l h f 0.6549 0.26667 0.27451 RG 0.55 w 1 J 1 j 4 M [] 0 d 380.1528 102.45774 m 380.1528 106.79678 388.2312 106.79678 388.2312 102.45774 c 380.1528 102.45774 l h S Q Q}%
\pgfresetboundingbox%
\pgfpathrectangle{\pgfpoint{0bp}{0bp}}{\pgfpoint{453.6bp}{200.16bp}}%
\pgfusepath{use as bounding box}%
\end{pgfpicture}%
\egroup%
\resizebox{\linewidth}{!}{\box0}%
\endgroup%


==> fig_case.tex <==
% fig_case: final Times New Roman artwork, embedded vector paths.
% Self-contained PGF driver literals; no external images or generated files.
\begingroup%
\setbox0=\hbox\bgroup%
\begin{pgfpicture}%
\pgfsetbaseline{0bp}%
\csname pgfsys@invoke\endcsname{q 1 1 1 rg 0 0 m 218.16 0 l 218.16 203.76 l 0 203.76 l 0 0 l h f q 0 0 m 218.16 0 l 218.16 203.76 l 0 203.76 l 0 0 l h W n 0.94118 0.95294 0.96471 rg 5.76 119.19294 m 212.4 119.19294 l 214.56 119.19294 215.64 120.19177 215.64 122.18942 c 215.64 198.1 l 215.64 200.09764 214.56 201.09647 212.4 201.09647 c 5.76 201.09647 l 3.6 201.09647 2.52 200.09764 2.52 198.1 c 2.52 122.18942 l 2.52 120.19177 3.6 119.19294 5.76 119.19294 c h f 0.78824 0.82353 0.8549 RG 0.55 w 0 J 0 j 10 M [] 0 d 5.76 119.19294 m 212.4 119.19294 l 214.56 119.19294 215.64 120.19177 215.64 122.18942 c 215.64 198.1 l 215.64 200.09764 214.56 201.09647 212.4 201.09647 c 5.76 201.09647 l 3.6 201.09647 2.52 200.09764 2.52 198.1 c 2.52 122.18942 l 2.52 120.19177 3.6 119.19294 5.76 119.19294 c h S Q q 0 0 m 218.16 0 l 218.16 203.76 l 0 203.76 l 0 0 l h W n 0.98039 0.93725 0.94118 rg 12.96 127.18353 m 205.2 127.18353 l 206.64 127.18353 207.36 127.84941 207.36 129.18119 c 207.36 138.50353 l 207.36 139.8353 206.64 140.50118 205.2 140.50118 c 12.96 140.50118 l 11.52 140.50118 10.8 139.8353 10.8 138.50353 c 10.8 129.18119 l 10.8 127.84941 11.52 127.18353 12.96 127.18353 c h f Q q 0 0 m 218.16 0 l 218.16 203.76 l 0 203.76 l 0 0 l h W n 0.94118 0.95294 0.96471 rg 5.76 2.99647 m 212.4 2.99647 l 214.56 2.99647 215.64 3.99529 215.64 5.99294 c 215.64 108.87177 l 215.64 110.86942 214.56 111.86823 212.4 111.86823 c 5.76 111.86823 l 3.6 111.86823 2.52 110.86942 2.52 108.87177 c 2.52 5.99294 l 2.52 3.99529 3.6 2.99647 5.76 2.99647 c h f 0.78824 0.82353 0.8549 RG 0.55 w 0 J 0 j 10 M [] 0 d 5.76 2.99647 m 212.4 2.99647 l 214.56 2.99647 215.64 3.99529 215.64 5.99294 c 215.64 108.87177 l 215.64 110.86942 214.56 111.86823 212.4 111.86823 c 5.76 111.86823 l 3.6 111.86823 2.52 110.86942 2.52 108.87177 c 2.52 5.99294 l 2.52 3.99529 3.6 2.99647 5.76 2.99647 c h S Q q 0 0 m 218.16 0 l 218.16 203.76 l 0 203.76 l 0 0 l h W n 0.92941 0.95294 0.96863 rg 12.96 8.65647 m 205.2 8.65647 l 206.64 8.65647 207.36 9.32235 207.36 10.65412 c 207.36 19.97647 l 207.36 21.30824 206.64 21.97412 205.2 21.97412 c 12.96 21.97412 l 11.52 21.97412 10.8 21.30824 10.8 19.97647 c 10.8 10.65412 l 10.8 9.32235 11.52 8.65647 12.96 8.65647 c h f Q q 0 0 m 218.16 0 l 218.16 203.76 l 0 203.76 l 0 0 l h W n 0.6549 0.26667 0.27451 RG 0.6 w 1 J 1 j 4 M [] 0 d 20.16 164.47295 m 20.16 160.47765 20.16 156.70597 20.16 153.15789 c S 0.6549 0.26667 0.27451 rg 21.06 154.95789 m 20.16 153.15789 l 19.26 154.95789 l 21.06 154.95789 l h f 0.6549 0.26667 0.27451 RG 0.6 w 1 J 1 j 4 M [] 0 d 21.06 154.95789 m 20.16 153.15789 l 19.26 154.95789 l 21.06 154.95789 l h S Q q 0 0 m 218.16 0 l 218.16 203.76 l 0 203.76 l 0 0 l h W n 0.59608 0.41176 0.09412 RG 0.6 w 1 J 1 j 4 M [] 0 d 20.16 63.25883 m 20.16 59.70745 20.16 56.37969 20.16 53.27553 c S 0.59608 0.41176 0.09412 rg 21.06 55.07553 m 20.16 53.27553 l 19.26 55.07553 l 21.06 55.07553 l h f 0.59608 0.41176 0.09412 RG 0.6 w 1 J 1 j 4 M [] 0 d 21.06 55.07553 m 20.16 53.27553 l 19.26 55.07553 l 21.06 55.07553 l h S Q}%
\csname pgfsys@invoke\endcsname{0.14902 0.20392 0.25882 rg 38.23586 193.88546 m 38.23586 193.67882 l 37.9244 193.47527 37.6953 193.27621 37.54855 193.08164 c 37.34491 192.8123 37.18618 192.46663 37.07238 192.04465 c 36.92863 191.52084 36.85676 190.78904 36.85676 189.84923 c 36.85676 188.96334 36.92189 188.27496 37.05217 187.78409 c 37.18244 187.29323 37.35988 186.89665 37.58449 186.59436 c 37.74022 186.38482 37.95734 186.20073 38.23586 186.0421 c 38.23586 185.8175 l 37.51411 186.05998 36.90243 186.55464 36.4008 187.30146 c 35.89917 188.04819 35.64836 188.90644 35.64836 189.87619 c 35.64836 190.83396 35.89842 191.68172 36.39855 192.41947 c 36.89868 193.15731 37.51112 193.64597 38.23586 193.88546 c h f 0.14902 0.20392 0.25882 rg 40.97452 188.27921 m 40.46241 187.82401 40.00271 187.5964 39.59542 187.5964 c 39.35583 187.5964 39.15668 187.67525 38.99796 187.83294 c 38.83923 187.99073 38.75987 188.18829 38.75987 188.42563 c 38.75987 188.7472 38.89763 189.03643 39.17315 189.29333 c 39.44867 189.55022 40.04913 189.892 40.97452 190.31867 c 40.97452 190.74093 l 40.97452 191.05838 40.9573 191.25828 40.92286 191.34064 c 40.88842 191.423 40.82328 191.49487 40.72745 191.55626 c 40.63162 191.61766 40.5238 191.64835 40.40401 191.64835 c 40.20935 191.64835 40.04913 191.60493 39.92335 191.51808 c 39.84548 191.46417 39.80655 191.40128 39.80655 191.32941 c 39.80655 191.26652 39.84848 191.18865 39.93233 191.09582 c 40.04613 190.96704 40.10304 190.84276 40.10304 190.72296 c 40.10304 190.57622 40.04838 190.45119 39.93907 190.34787 c 39.82976 190.24455 39.68676 190.19289 39.51007 190.19289 c 39.32139 190.19289 39.16342 190.24979 39.03614 190.36359 c 38.90886 190.47739 38.84522 190.61066 38.84522 190.76339 c 38.84522 190.97902 38.93057 191.18491 39.10128 191.38107 c 39.27198 191.57723 39.51007 191.72772 39.81554 191.83253 c 40.121 191.93735 40.43845 191.98976 40.76788 191.98976 c 41.16619 191.98976 41.48139 191.90492 41.71348 191.73525 c 41.94558 191.56567 42.09607 191.38182 42.16495 191.18369 c 42.20688 191.05763 42.22784 190.76798 42.22784 190.31474 c 42.22784 188.68028 l 42.22784 188.48815 42.23533 188.36728 42.2503 188.31768 c 42.26527 188.26817 42.28774 188.23139 42.31768 188.20734 c 42.34763 188.18338 42.38207 188.1714 42.421 188.1714 c 42.49887 188.1714 42.57823 188.22681 42.65909 188.33761 c 42.79386 188.2298 l 42.64412 188.00819 42.48914 187.84722 42.32891 187.74689 c 42.16869 187.64656 41.98676 187.5964 41.78311 187.5964 c 41.54353 187.5964 41.35636 187.65293 41.22159 187.76598 c 41.08682 187.87903 41.00447 188.05011 40.97452 188.27921 c 40.97452 188.61164 m 40.97452 190.01685 l 40.61215 189.80319 40.34262 189.57446 40.16593 189.33067 c 40.04913 189.1682 39.99073 189.00419 39.99073 188.83863 c 39.99073 188.70022 40.04014 188.57832 40.13897 188.47294 c 40.21384 188.39171 40.31866 188.35109 40.45343 188.35109 c 40.60317 188.35109 40.77686 188.43794 40.97452 188.61164 c h f 0.14902 0.20392 0.25882 rg 43.05889 185.8175 m 43.05889 186.02414 l}%
\csname pgfsys@invoke\endcsname{43.37035 186.23068 43.59945 186.43119 43.7462 186.62567 c 43.94685 186.89511 44.10557 187.23932 44.22237 187.65831 c 44.36612 188.18511 44.438 188.91841 44.438 189.85822 c 44.438 190.74411 44.37286 191.43175 44.24259 191.92111 c 44.11231 192.41048 43.93487 192.80631 43.71026 193.1086 c 43.55453 193.31814 43.33741 193.50222 43.05889 193.66085 c 43.05889 193.88546 l 43.78064 193.64298 44.39233 193.14832 44.89395 192.4015 c 45.39558 191.65477 45.64639 190.79652 45.64639 189.82677 c 45.64639 188.872 45.39558 188.02573 44.89395 187.28798 c 44.39233 186.55014 43.78064 186.05998 43.05889 185.8175 c h f 0.14902 0.20392 0.25882 rg 0.14902 0.20392 0.25882 rg 50.75693 190.43546 m 50.75693 188.71945 l 50.75693 188.39171 50.77714 188.18535 50.81757 188.10037 c 50.858 188.01549 50.92913 187.94768 51.03095 187.89696 c 51.13278 187.84633 51.32295 187.82101 51.60146 187.82101 c 51.60146 187.65929 l 48.48388 187.65929 l 48.48388 187.82101 l 48.76539 187.82101 48.95631 187.84707 49.05664 187.8992 c 49.15696 187.95133 49.22734 188.01913 49.26777 188.10261 c 49.3082 188.18609 49.32841 188.39171 49.32841 188.71945 c 49.32841 192.69054 l 49.32841 193.01828 49.3082 193.2246 49.26777 193.30948 c 49.22734 193.39446 49.15621 193.46226 49.05439 193.51289 c 48.95257 193.56362 48.7624 193.58898 48.48388 193.58898 c 48.48388 193.7507 l 51.31396 193.7507 l 52.05068 193.7507 52.58974 193.69983 52.93115 193.5981 c 53.27256 193.49637 53.55107 193.30864 53.7667 193.0349 c 53.98232 192.76115 54.09013 192.44029 54.09013 192.0723 c 54.09013 191.62346 53.92841 191.25243 53.60498 190.95922 c 53.39834 190.77373 53.10934 190.63462 52.73798 190.54187 c 54.20244 188.4749 l 54.3941 188.21099 54.53037 188.04642 54.61123 187.98119 c 54.73401 187.88928 54.87627 187.83889 55.03798 187.83 c 55.03798 187.65929 l 53.11982 187.65929 l 51.15673 190.43546 l 50.75693 190.43546 l 50.75693 193.40929 m 50.75693 190.7589 l 51.01298 190.7589 l 51.42926 190.7589 51.74072 190.7968 51.94736 190.87261 c 52.154 190.94851 52.31647 191.08533 52.43476 191.28308 c 52.55306 191.48093 52.6122 191.73899 52.6122 192.05728 c 52.6122 192.51839 52.50364 192.859 52.28652 193.07912 c 52.0694 193.29923 51.71976 193.40929 51.23759 193.40929 c 50.75693 193.40929 l h f 0.14902 0.20392 0.25882 rg 58.82906 189.91437 m 56.52457 189.91437 l 56.55152 189.35584 56.69977 188.91444 56.9693 188.59016 c 57.17594 188.34093 57.42451 188.21632 57.715 188.21632 c 57.89469 188.21632 58.0579 188.26649 58.20465 188.36681 c 58.35139 188.46714 58.50862 188.64757 58.67633 188.90812 c 58.82906 188.80929 l 58.60146 188.3451 58.3499 188.01642 58.07438 187.82326 c 57.79886 187.63009 57.47991 187.53351 57.11754 187.53351 c 56.49462 187.53351 56.02294 187.77333 55.7025 188.25296 c 55.44495 188.63967 55.31617 189.1193 55.31617 189.69187 c 55.31617 190.3934 55.50559 190.95174 55.88443 191.36689 c 56.26328 191.78214 56.70725 191.98976 57.21637 191.98976 c 57.64163 191.98976 58.01074 191.81531 58.32369 191.46642 c}%
\csname pgfsys@invoke\endcsname{58.63665 191.11753 58.80511 190.60018 58.82906 189.91437 c 57.72399 190.21085 m 57.72399 190.69302 57.69778 191.02394 57.64537 191.20363 c 57.59296 191.38332 57.51136 191.51958 57.40055 191.61242 c 57.33766 191.66632 57.2538 191.69328 57.14899 191.69328 c 56.99326 191.69328 56.86598 191.61691 56.76715 191.46417 c 56.59046 191.19764 56.50211 190.83227 56.50211 190.36808 c 56.50211 190.21085 l 57.72399 190.21085 l h f 0.14902 0.20392 0.25882 rg 62.78386 188.74542 m 62.92312 188.63775 l 62.72547 188.26518 62.47915 187.98797 62.18416 187.80613 c 61.88917 187.62438 61.57547 187.53351 61.24304 187.53351 c 60.68302 187.53351 60.2353 187.74483 59.89988 188.16747 c 59.56446 188.5902 59.39676 189.09834 59.39676 189.69187 c 59.39676 190.26453 59.54949 190.76817 59.85496 191.20279 c 60.22332 191.72744 60.73094 191.98976 61.37781 191.98976 c 61.81206 191.98976 62.1572 191.88012 62.41326 191.66085 c 62.66931 191.44167 62.79734 191.19694 62.79734 190.92666 c 62.79734 190.75549 62.74568 190.61885 62.64236 190.51674 c 62.53904 190.41464 62.40353 190.36359 62.23582 190.36359 c 62.05913 190.36359 61.91313 190.42217 61.79783 190.53935 c 61.68253 190.65661 61.6114 190.8655 61.58445 191.16601 c 61.56648 191.35533 61.52306 191.48757 61.45418 191.56272 c 61.3853 191.63778 61.30444 191.67531 61.2116 191.67531 c 61.06785 191.67531 60.94506 191.59894 60.84324 191.44621 c 60.68751 191.21561 60.60965 190.86222 60.60965 190.38605 c 60.60965 189.99074 60.67254 189.61264 60.79832 189.25177 c 60.9241 188.8909 61.0963 188.62212 61.31492 188.44542 c 61.47963 188.31665 61.67429 188.25226 61.8989 188.25226 c 62.04565 188.25226 62.18491 188.28661 62.31668 188.3553 c 62.44845 188.42409 62.60418 188.55413 62.78386 188.74542 c h f 0.14902 0.20392 0.25882 rg 65.42246 191.98976 m 65.78782 191.98976 66.12773 191.89533 66.44218 191.70647 c 66.75664 191.51761 66.99547 191.2493 67.15869 190.90153 c 67.3219 190.55376 67.40351 190.17305 67.40351 189.75939 c 67.40351 189.16286 67.25227 188.66372 66.9498 188.26195 c 66.58443 187.77632 66.07981 187.53351 65.43593 187.53351 c 64.80403 187.53351 64.31738 187.75536 63.97597 188.19906 c 63.63456 188.64275 63.46386 189.15687 63.46386 189.74142 c 63.46386 190.34394 63.63831 190.86929 63.9872 191.31748 c 64.33609 191.76567 64.81451 191.98976 65.42246 191.98976 c 65.44042 191.67531 m 65.28769 191.67531 65.15667 191.61756 65.04736 191.50208 c 64.93805 191.38668 64.86617 191.15885 64.83173 190.81856 c 64.79729 190.47828 64.78007 190.00529 64.78007 189.39959 c 64.78007 189.07878 64.80104 188.77892 64.84296 188.50003 c 64.87591 188.28722 64.94628 188.12531 65.0541 188.01432 c 65.16191 187.90341 65.2847 187.84796 65.42246 187.84796 c 65.55722 187.84796 65.66953 187.88545 65.75937 187.96041 c 65.87617 188.06233 65.95403 188.20477 65.99296 188.38773 c 66.05286 188.67251 66.08281 189.24817 66.08281 190.11469 c 66.08281 190.62437 66.05436 190.97439 65.99746 191.16474 c 65.94055 191.35519 65.8567 191.49389 65.74589 191.58083 c}%
\csname pgfsys@invoke\endcsname{65.66803 191.64382 65.56621 191.67531 65.44042 191.67531 c h f 0.14902 0.20392 0.25882 rg 69.78437 191.86398 m 69.78437 190.91164 l 70.06289 191.34588 70.30696 191.63413 70.5166 191.77638 c 70.72623 191.91863 70.92838 191.98976 71.12304 191.98976 c 71.29075 191.98976 71.42477 191.93791 71.52509 191.83422 c 71.62542 191.73052 71.67558 191.58401 71.67558 191.39469 c 71.67558 191.19329 71.62692 191.03695 71.52958 190.92567 c 71.43225 190.81449 71.31471 190.7589 71.17695 190.7589 c 71.01822 190.7589 70.88046 190.80981 70.76367 190.91164 c 70.64687 191.01346 70.57799 191.07036 70.55703 191.08234 c 70.52708 191.10031 70.49264 191.10929 70.45371 191.10929 c 70.36686 191.10929 70.2845 191.07635 70.20664 191.01046 c 70.08385 190.90864 69.99101 190.76339 69.92812 190.57472 c 69.83229 190.28423 69.78437 189.96378 69.78437 189.61339 c 69.78437 188.64757 l 69.78886 188.39601 l 69.78886 188.22531 69.79934 188.116 69.82031 188.06808 c 69.85624 187.98722 69.9094 187.92807 69.97978 187.89064 c 70.05016 187.8532 70.1692 187.83 70.33691 187.82101 c 70.33691 187.65929 l 68.06835 187.65929 l 68.06835 187.82101 l 68.25104 187.83598 68.37457 187.88615 68.43896 187.9715 c 68.50335 188.05685 68.53554 188.28221 68.53554 188.64757 c 68.53554 190.97453 l 68.53554 191.21561 68.52356 191.36928 68.4996 191.43554 c 68.46966 191.51995 68.42623 191.58172 68.36933 191.62084 c 68.31243 191.66005 68.2121 191.68719 68.06835 191.70226 c 68.06835 191.86398 l 69.78437 191.86398 l h f 0.14902 0.20392 0.25882 rg 76.20987 193.7507 m 76.20987 188.9171 l 76.20987 188.59395 76.21885 188.40275 76.23682 188.34351 c 76.26078 188.24562 76.30645 188.17295 76.37383 188.1255 c 76.44122 188.07814 76.55876 188.04852 76.72647 188.03664 c 76.72647 187.87492 l 74.95206 187.53351 l 74.95206 188.19835 l 74.73943 187.9408 74.55001 187.76561 74.3838 187.67277 c 74.21758 187.57993 74.02966 187.53351 73.82003 187.53351 c 73.28396 187.53351 72.86019 187.77333 72.54874 188.25296 c 72.29717 188.64266 72.17139 189.1208 72.17139 189.68737 c 72.17139 190.14006 72.24926 190.54552 72.40499 190.90377 c 72.56072 191.26203 72.77409 191.53259 73.04512 191.71546 c 73.31615 191.89833 73.6074 191.98976 73.91885 191.98976 c 74.1195 191.98976 74.29769 191.9505 74.45342 191.87198 c 74.60915 191.79346 74.77536 191.65603 74.95206 191.45968 c 74.95206 192.72648 l 74.95206 193.04692 74.93858 193.24009 74.91163 193.30597 c 74.87569 193.39282 74.82178 193.45721 74.74991 193.49914 c 74.67803 193.54106 74.54327 193.56203 74.34561 193.56203 c 74.34561 193.7507 l 76.20987 193.7507 l 74.95206 190.91164 m 74.73044 191.33091 74.45941 191.54054 74.13897 191.54054 c 74.02816 191.54054 73.93682 191.51059 73.86495 191.4507 c 73.75414 191.35786 73.66355 191.19464 73.59317 190.96105 c 73.52279 190.72746 73.4876 190.36958 73.4876 189.88742 c 73.4876 189.35734 73.52654 188.96502 73.6044 188.71046 c 73.68227 188.45591 73.78858 188.27173 73.92335 188.15792 c 73.99223 188.10102 74.08656 188.07257 74.20635 188.07257 c}%
\csname pgfsys@invoke\endcsname{74.4699 188.07257 74.71846 188.27987 74.95206 188.69446 c 74.95206 190.91164 l h f 0.14902 0.20392 0.25882 rg 0.14902 0.20392 0.25882 rg 79.41113 191.00148 m 81.57187 191.00148 l 81.57187 193.15773 l 82.16035 193.15773 l 82.16035 191.00148 l 84.32109 191.00148 l 84.32109 190.40851 l 82.16035 190.40851 l 82.16035 188.27023 l 81.57187 188.27023 l 81.57187 190.40851 l 79.41113 190.40851 l 79.41113 191.00148 l h f 0.14902 0.20392 0.25882 rg 0.14902 0.20392 0.25882 rg 89.06557 191.98976 m 89.43093 191.98976 89.77084 191.89533 90.08529 191.70647 c 90.39975 191.51761 90.63858 191.2493 90.8018 190.90153 c 90.96501 190.55376 91.04662 190.17305 91.04662 189.75939 c 91.04662 189.16286 90.89538 188.66372 90.59291 188.26195 c 90.22754 187.77632 89.72292 187.53351 89.07904 187.53351 c 88.44714 187.53351 87.96049 187.75536 87.61908 188.19906 c 87.27768 188.64275 87.10697 189.15687 87.10697 189.74142 c 87.10697 190.34394 87.28142 190.86929 87.63031 191.31748 c 87.9792 191.76567 88.45762 191.98976 89.06557 191.98976 c 89.08353 191.67531 m 88.9308 191.67531 88.79978 191.61756 88.69047 191.50208 c 88.58116 191.38668 88.50928 191.15885 88.47484 190.81856 c 88.4404 190.47828 88.42318 190.00529 88.42318 189.39959 c 88.42318 189.07878 88.44415 188.77892 88.48607 188.50003 c 88.51902 188.28722 88.58939 188.12531 88.69721 188.01432 c 88.80502 187.90341 88.92781 187.84796 89.06557 187.84796 c 89.20033 187.84796 89.31264 187.88545 89.40248 187.96041 c 89.51928 188.06233 89.59714 188.20477 89.63607 188.38773 c 89.69597 188.67251 89.72592 189.24817 89.72592 190.11469 c 89.72592 190.62437 89.69747 190.97439 89.64057 191.16474 c 89.58366 191.35519 89.49981 191.49389 89.389 191.58083 c 89.31114 191.64382 89.20932 191.67531 89.08353 191.67531 c h f 0.14902 0.20392 0.25882 rg 95.84877 187.53351 m 94.69877 190.6181 l 93.57123 187.53351 l 93.33764 187.53351 l 92.21908 190.58062 l 92.05137 191.04799 91.90912 191.35253 91.79232 191.49422 c 91.71745 191.5907 91.60365 191.66005 91.45092 191.70226 c 91.45092 191.86398 l 93.57123 191.86398 l 93.57123 191.70226 l 93.42748 191.70226 93.32865 191.68111 93.27475 191.63881 c 93.22084 191.5966 93.19389 191.54831 93.19389 191.49394 c 93.19389 191.44265 93.2418 191.2887 93.33764 191.03208 c 93.95307 189.39075 l 94.54603 191.02703 l 94.50111 191.14214 l 94.41127 191.36797 94.33266 191.51176 94.26527 191.57353 c 94.19789 191.6353 94.09382 191.67821 93.95307 191.70226 c 93.95307 191.86398 l 96.10482 191.86398 l 96.10482 191.70226 l 95.93712 191.69318 95.8308 191.66979 95.78588 191.63207 c 95.74096 191.59435 95.7185 191.54078 95.7185 191.47133 c 95.7185 191.40489 95.76192 191.25847 95.84877 191.03208 c 96.44174 189.39075 l 96.9808 190.90167 l 97.05867 191.11879 97.0976 191.26657 97.0976 191.34499 c 97.0976 191.46254 97.06915 191.54845 97.01225 191.60273 c 96.95534 191.65701 96.84454 191.69019 96.67982 191.70226 c 96.67982 191.86398 l 97.92416 191.86398 l 97.92416 191.70226 l 97.7864 191.6841 97.67709 191.63502 97.59623 191.555 c}%
\csname pgfsys@invoke\endcsname{97.51537 191.47498 97.41055 191.24766 97.28178 190.87303 c 96.10482 187.53351 l 95.84877 187.53351 l h f 0.14902 0.20392 0.25882 rg 100.04864 191.86398 m 100.04864 191.31593 l 100.26426 191.55112 100.4709 191.72219 100.66856 191.82917 c 100.86621 191.93623 101.07884 191.98976 101.30645 191.98976 c 101.57898 191.98976 101.80508 191.91405 101.98477 191.76262 c 102.16446 191.6112 102.28425 191.42304 102.34414 191.19815 c 102.39206 191.02717 102.41602 190.69877 102.41602 190.21296 c 102.41602 188.5757 l 102.41602 188.25226 102.44522 188.05086 102.50362 187.9715 c 102.56202 187.89214 102.68405 187.84197 102.86973 187.82101 c 102.86973 187.65929 l 100.74493 187.65929 l 100.74493 187.82101 l 100.90365 187.84197 101.01745 187.90786 101.08633 188.01867 c 101.13425 188.09354 101.15821 188.27921 101.15821 188.5757 c 101.15821 190.44445 l 101.15821 190.78885 101.14473 191.00597 101.11778 191.09582 c 101.09082 191.18566 101.04515 191.25529 100.98077 191.3047 c 100.91638 191.35412 100.84525 191.37882 100.76739 191.37882 c 100.50983 191.37882 100.27025 191.19315 100.04864 190.82179 c 100.04864 188.5757 l 100.04864 188.26125 100.07784 188.06209 100.13623 187.97824 c 100.19463 187.89438 100.30319 187.84197 100.46192 187.82101 c 100.46192 187.65929 l 98.33711 187.65929 l 98.33711 187.82101 l 98.51381 187.83898 98.63959 187.89588 98.71446 187.99171 c 98.76537 188.0576 98.79082 188.25226 98.79082 188.5757 c 98.79082 190.94757 l 98.79082 191.26886 98.76162 191.4689 98.70323 191.5477 c 98.64483 191.6265 98.52279 191.67802 98.33711 191.70226 c 98.33711 191.86398 l 100.04864 191.86398 l h f 0.14902 0.20392 0.25882 rg 107.00535 189.91437 m 104.70086 189.91437 l 104.72781 189.35584 104.87606 188.91444 105.14559 188.59016 c 105.35223 188.34093 105.6008 188.21632 105.89129 188.21632 c 106.07098 188.21632 106.23419 188.26649 106.38094 188.36681 c 106.52768 188.46714 106.68491 188.64757 106.85262 188.90812 c 107.00535 188.80929 l 106.77775 188.3451 106.52619 188.01642 106.25067 187.82326 c 105.97515 187.63009 105.6562 187.53351 105.29383 187.53351 c 104.67091 187.53351 104.19923 187.77333 103.87879 188.25296 c 103.62124 188.63967 103.49246 189.1193 103.49246 189.69187 c 103.49246 190.3934 103.68188 190.95174 104.06072 191.36689 c 104.43957 191.78214 104.88354 191.98976 105.39266 191.98976 c 105.81792 191.98976 106.18703 191.81531 106.49998 191.46642 c 106.81294 191.11753 106.9814 190.60018 107.00535 189.91437 c 105.90028 190.21085 m 105.90028 190.69302 105.87407 191.02394 105.82166 191.20363 c 105.76925 191.38332 105.68765 191.51958 105.57684 191.61242 c 105.51395 191.66632 105.43009 191.69328 105.32528 191.69328 c 105.16955 191.69328 105.04227 191.61691 104.94344 191.46417 c 104.76675 191.19764 104.6784 190.83227 104.6784 190.36808 c 104.6784 190.21085 l 105.90028 190.21085 l h f 0.14902 0.20392 0.25882 rg 109.27559 191.86398 m 109.27559 190.91164 l 109.55411 191.34588 109.79818 191.63413 110.00782 191.77638 c 110.21745 191.91863 110.4196 191.98976 110.61426 191.98976 c}%
\csname pgfsys@invoke\endcsname{110.78197 191.98976 110.91599 191.93791 111.01631 191.83422 c 111.11664 191.73052 111.1668 191.58401 111.1668 191.39469 c 111.1668 191.19329 111.11814 191.03695 111.0208 190.92567 c 110.92347 190.81449 110.80593 190.7589 110.66817 190.7589 c 110.50944 190.7589 110.37168 190.80981 110.25489 190.91164 c 110.13809 191.01346 110.06921 191.07036 110.04825 191.08234 c 110.0183 191.10031 109.98386 191.10929 109.94493 191.10929 c 109.85808 191.10929 109.77572 191.07635 109.69786 191.01046 c 109.57507 190.90864 109.48223 190.76339 109.41934 190.57472 c 109.32351 190.28423 109.27559 189.96378 109.27559 189.61339 c 109.27559 188.64757 l 109.28008 188.39601 l 109.28008 188.22531 109.29056 188.116 109.31153 188.06808 c 109.34746 187.98722 109.40062 187.92807 109.471 187.89064 c 109.54138 187.8532 109.66042 187.83 109.82813 187.82101 c 109.82813 187.65929 l 107.55957 187.65929 l 107.55957 187.82101 l 107.74226 187.83598 107.86579 187.88615 107.93018 187.9715 c 107.99457 188.05685 108.02676 188.28221 108.02676 188.64757 c 108.02676 190.97453 l 108.02676 191.21561 108.01478 191.36928 107.99082 191.43554 c 107.96088 191.51995 107.91745 191.58172 107.86055 191.62084 c 107.80365 191.66005 107.70332 191.68719 107.55957 191.70226 c 107.55957 191.86398 l 109.27559 191.86398 l h f 0.14902 0.20392 0.25882 rg 0.14902 0.20392 0.25882 rg 115.41242 193.40929 m 115.41242 191.86398 l 116.40969 191.86398 l 116.40969 191.42375 l 115.41242 191.42375 l 115.41242 188.82473 l 115.41242 188.5815 115.42365 188.4246 115.44611 188.35404 c 115.46857 188.28347 115.50826 188.22638 115.56516 188.18277 c 115.62206 188.13925 115.67447 188.1175 115.72238 188.1175 c 115.91704 188.1175 116.10122 188.26723 116.27492 188.56671 c 116.40969 188.4669 l 116.16711 187.88657 115.77329 187.5964 115.22824 187.5964 c 114.96171 187.5964 114.73635 187.67076 114.55217 187.81947 c 114.36799 187.96827 114.25044 188.13434 114.19953 188.31768 c 114.16958 188.41988 114.15461 188.69638 114.15461 189.14719 c 114.15461 191.42375 l 113.60656 191.42375 l 113.60656 191.58139 l 113.98391 191.84849 114.3051 192.12911 114.57014 192.42326 c 114.83518 192.7174 115.06652 193.04608 115.26418 193.40929 c 115.41242 193.40929 l h f 0.14902 0.20392 0.25882 rg 119.13038 188.27921 m 118.61827 187.82401 118.15857 187.5964 117.75128 187.5964 c 117.51169 187.5964 117.31254 187.67525 117.15382 187.83294 c 116.99509 187.99073 116.91573 188.18829 116.91573 188.42563 c 116.91573 188.7472 117.05349 189.03643 117.32901 189.29333 c 117.60453 189.55022 118.20499 189.892 119.13038 190.31867 c 119.13038 190.74093 l 119.13038 191.05838 119.11316 191.25828 119.07872 191.34064 c 119.04428 191.423 118.97914 191.49487 118.88331 191.55626 c 118.78748 191.61766 118.67966 191.64835 118.55987 191.64835 c 118.36521 191.64835 118.20499 191.60493 118.07921 191.51808 c 118.00134 191.46417 117.96241 191.40128 117.96241 191.32941 c 117.96241 191.26652 118.00434 191.18865 118.08819 191.09582 c 118.20199 190.96704 118.2589 190.84276 118.2589 190.72296 c}%
\csname pgfsys@invoke\endcsname{118.2589 190.57622 118.20424 190.45119 118.09493 190.34787 c 117.98562 190.24455 117.84262 190.19289 117.66593 190.19289 c 117.47725 190.19289 117.31928 190.24979 117.192 190.36359 c 117.06472 190.47739 117.00108 190.61066 117.00108 190.76339 c 117.00108 190.97902 117.08643 191.18491 117.25714 191.38107 c 117.42784 191.57723 117.66593 191.72772 117.9714 191.83253 c 118.27686 191.93735 118.59431 191.98976 118.92374 191.98976 c 119.32205 191.98976 119.63725 191.90492 119.86934 191.73525 c 120.10144 191.56567 120.25193 191.38182 120.32081 191.18369 c 120.36274 191.05763 120.3837 190.76798 120.3837 190.31474 c 120.3837 188.68028 l 120.3837 188.48815 120.39119 188.36728 120.40616 188.31768 c 120.42113 188.26817 120.4436 188.23139 120.47354 188.20734 c 120.50349 188.18338 120.53793 188.1714 120.57686 188.1714 c 120.65473 188.1714 120.73409 188.22681 120.81495 188.33761 c 120.94972 188.2298 l 120.79998 188.00819 120.645 187.84722 120.48477 187.74689 c 120.32455 187.64656 120.14262 187.5964 119.93897 187.5964 c 119.69939 187.5964 119.51222 187.65293 119.37745 187.76598 c 119.24268 187.87903 119.16033 188.05011 119.13038 188.27921 c 119.13038 188.61164 m 119.13038 190.01685 l 118.76801 189.80319 118.49848 189.57446 118.32179 189.33067 c 118.20499 189.1682 118.14659 189.00419 118.14659 188.83863 c 118.14659 188.70022 118.196 188.57832 118.29483 188.47294 c 118.3697 188.39171 118.47452 188.35109 118.60929 188.35109 c 118.75903 188.35109 118.93272 188.43794 119.13038 188.61164 c h f 0.14902 0.20392 0.25882 rg 124.10772 191.81007 m 125.52276 191.81007 l 125.52276 191.31593 l 124.71866 191.31593 l 124.86541 191.16919 124.96723 191.03592 125.02413 190.91613 c 125.096 190.75441 125.13194 190.5852 125.13194 190.40851 c 125.13194 190.10903 125.04884 189.84923 124.88263 189.62912 c 124.71641 189.409 124.49031 189.2368 124.20431 189.11251 c 123.9183 188.98823 123.66449 188.92609 123.44288 188.92609 c 123.42491 188.92609 123.24522 188.93358 122.90382 188.94855 c 122.76905 188.94855 122.656 188.90461 122.56466 188.81673 c 122.47332 188.72885 122.42765 188.6239 122.42765 188.50186 c 122.42765 188.39461 122.46882 188.30673 122.55118 188.23822 c 122.63354 188.16972 122.76755 188.13546 122.95323 188.13546 c 123.73038 188.14445 l 124.35929 188.14445 124.79203 188.07543 125.02862 187.93739 c 125.36703 187.74544 125.53624 187.44994 125.53624 187.05088 c 125.53624 186.79586 125.45837 186.56409 125.30265 186.35557 c 125.14692 186.14706 124.94177 185.9933 124.68722 185.89428 c 124.30089 185.74726 123.85616 185.67375 123.35304 185.67375 c 122.97569 185.67375 122.63129 185.71043 122.31983 185.7838 c 122.00837 185.85718 121.78526 185.95905 121.6505 186.08941 c 121.51573 186.21969 121.44835 186.35674 121.44835 186.50059 c 121.44835 186.63835 121.50001 186.76193 121.60333 186.87133 c 121.70665 186.98064 121.89906 187.07273 122.18058 187.1476 c 121.79125 187.33927 121.59659 187.60576 121.59659 187.94707 c 121.59659 188.15371 121.67595 188.35432 121.83468 188.54889 c}%
\csname pgfsys@invoke\endcsname{121.9934 188.74355 122.24496 188.91275 122.58936 189.0565 c 122.18806 189.20343 121.89757 189.39688 121.71788 189.63684 c 121.53819 189.87679 121.44835 190.15423 121.44835 190.46916 c 121.44835 190.88 121.61606 191.23615 121.95147 191.53759 c 122.28689 191.83904 122.71814 191.98976 123.24522 191.98976 c 123.52374 191.98976 123.81124 191.92987 124.10772 191.81007 c 123.33058 191.70226 m 123.15688 191.70226 123.01013 191.6148 122.89034 191.43989 c 122.77055 191.26507 122.71065 190.9026 122.71065 190.3525 c 122.71065 189.90712 122.7698 189.60146 122.88809 189.43553 c 123.00639 189.2696 123.1464 189.18664 123.30811 189.18664 c 123.4878 189.18664 123.63754 189.26885 123.75733 189.43328 c 123.87712 189.59772 123.93702 189.9176 123.93702 190.39293 c 123.93702 190.92797 123.86964 191.29268 123.73487 191.48706 c 123.63904 191.63053 123.50427 191.70226 123.33058 191.70226 c 123.06554 187.03937 m 122.76007 187.03937 122.55792 187.01401 122.45909 186.96328 c 122.28839 186.87091 122.20304 186.74569 122.20304 186.58762 c 122.20304 186.43555 122.29138 186.29764 122.46807 186.17392 c 122.64477 186.05011 122.97719 185.9882 123.46534 185.9882 c 123.88162 185.9882 124.2088 186.04337 124.44688 186.15371 c 124.68497 186.26405 124.80401 186.41912 124.80401 186.61893 c 124.80401 186.69342 124.78155 186.75603 124.73663 186.80676 c 124.65577 186.89623 124.53373 186.95739 124.37052 186.99024 c 124.2073 187.02299 123.77231 187.03937 123.06554 187.03937 c h f 0.14902 0.20392 0.25882 rg 36.14729 169.03375 m 36.14729 176.04498 l 37.77648 176.04498 l 37.77648 175.87477 l 37.59411 175.87477 l 37.41579 175.87477 37.29624 175.8564 37.23544 175.81967 c 37.17465 175.78303 37.12872 175.7287 37.09765 175.65668 c 37.06658 175.58474 37.05104 175.41157 37.05104 175.13717 c 37.05104 169.90914 l 37.05104 169.64977 37.05645 169.50117 37.06726 169.46334 c 37.09157 169.36607 37.13683 169.29448 37.20302 169.24855 c 37.26922 169.20261 37.39958 169.17965 37.59411 169.17965 c 37.77648 169.17965 l 37.77648 169.03375 l 36.14729 169.03375 l h f 0.14902 0.20392 0.25882 rg 40.74977 176.15846 m 40.74977 171.66803 l 40.74977 171.32743 40.76463 171.11014 40.79435 171.01617 c 40.82407 170.9222 40.88622 170.84524 40.98078 170.78529 c 41.07534 170.72534 41.22665 170.69537 41.43469 170.69537 c 41.56032 170.69537 l 41.56032 170.54947 l 38.66667 170.54947 l 38.66667 170.69537 l 38.81257 170.69537 l 39.04763 170.69537 39.21514 170.7226 39.31511 170.77706 c 39.41507 170.8316 39.48262 170.90654 39.51774 171.00186 c 39.55287 171.09727 39.57043 171.31932 39.57043 171.66803 c 39.57043 174.51305 l 39.57043 174.76702 39.55827 174.92575 39.53395 174.98924 c 39.50964 175.05274 39.46438 175.10677 39.39819 175.15135 c 39.33199 175.19593 39.25567 175.21822 39.16921 175.21822 c 39.03141 175.21822 38.8639 175.17499 38.66667 175.08854 c 38.59372 175.23443 l 40.61603 176.15846 l 40.74977 176.15846 l h f 0.14902 0.20392 0.25882 rg 44.10515 176.04498 m 44.10515 169.03375 l 42.47595 169.03375 l 42.47595 169.18775 l}%
\csname pgfsys@invoke\endcsname{42.65832 169.18775 l 42.83664 169.18775 42.9562 169.20532 43.01699 169.24044 c 43.07778 169.27556 43.12371 169.3296 43.15478 169.40255 c 43.18585 169.4755 43.20139 169.64706 43.20139 169.91725 c 43.20139 175.15338 l 43.20139 175.41275 43.19599 175.56135 43.18518 175.59918 c 43.16086 175.69374 43.11561 175.76467 43.04941 175.81195 c 42.98322 175.85923 42.85285 175.88287 42.65832 175.88287 c 42.47595 175.88287 l 42.47595 176.04498 l 44.10515 176.04498 l h f 0.14902 0.20392 0.25882 rg 0.14902 0.20392 0.25882 rg 52.29011 172.47857 m 52.08342 170.54947 l 47.20392 170.54947 l 47.20392 170.69537 l 47.3863 170.69537 l 47.5457 170.69537 47.67404 170.72387 47.77131 170.78086 c 47.84155 170.81894 47.89559 170.88412 47.93342 170.9764 c 47.96314 171.04158 47.978 171.21269 47.978 171.48971 c 47.978 175.10475 l 47.978 175.38717 47.96314 175.56368 47.93342 175.63426 c 47.9037 175.70493 47.84358 175.76674 47.75307 175.81967 c 47.66256 175.87261 47.5403 175.89908 47.3863 175.89908 c 47.20392 175.89908 l 47.20392 176.04498 l 50.13405 176.04498 l 50.13405 175.89908 l 49.89494 175.89908 l 49.73553 175.89908 49.6072 175.87059 49.50993 175.8136 c 49.43968 175.77552 49.3843 175.71033 49.34377 175.61805 c 49.31405 175.55287 49.29919 175.38177 49.29919 175.10475 c 49.29919 171.60318 l 49.29919 171.32219 49.3154 171.1432 49.34782 171.0662 c 49.38024 170.98919 49.44374 170.93178 49.5383 170.89396 c 49.60584 170.86964 49.7693 170.85748 50.02868 170.85748 c 50.48664 170.85748 l 50.77844 170.85748 51.0216 170.90882 51.21613 171.01148 c 51.41066 171.11415 51.57885 171.27626 51.7207 171.49781 c 51.86254 171.71936 51.99696 172.04628 52.12394 172.47857 c 52.29011 172.47857 l h f 0.14902 0.20392 0.25882 rg 54.65021 174.45631 m 54.97984 174.45631 55.28649 174.37112 55.57019 174.20073 c 55.85388 174.03035 56.06935 173.78828 56.2166 173.47453 c 56.36385 173.16078 56.43747 172.81732 56.43747 172.44413 c 56.43747 171.90596 56.30103 171.45564 56.02814 171.09317 c 55.69852 170.65506 55.24326 170.436 54.66237 170.436 c 54.09229 170.436 53.65324 170.63614 53.34523 171.03643 c 53.03723 171.43673 52.88322 171.90055 52.88322 172.42792 c 52.88322 172.97149 53.0406 173.44545 53.35537 173.84979 c 53.67013 174.25414 54.10174 174.45631 54.65021 174.45631 c 54.66643 174.17262 m 54.52863 174.17262 54.41043 174.12052 54.31181 174.01633 c 54.21319 173.91223 54.14835 173.70668 54.11728 173.39969 c 54.08621 173.09269 54.07067 172.66597 54.07067 172.11953 c 54.07067 171.83009 54.08959 171.55957 54.12741 171.30797 c 54.15713 171.11597 54.22062 170.9699 54.31789 170.86977 c 54.41516 170.76971 54.52593 170.71969 54.65021 170.71969 c 54.7718 170.71969 54.87311 170.7535 54.95417 170.82113 c 55.05954 170.91308 55.12979 171.04158 55.16491 171.20665 c 55.21895 171.46358 55.24597 171.98292 55.24597 172.76467 c 55.24597 173.22449 55.2203 173.54026 55.16896 173.712 c 55.11763 173.88382 55.04198 174.00895 54.94201 174.08738 c 54.87176 174.14421 54.7799 174.17262 54.66643 174.17262 c h f 0.14902 0.20392 0.25882 rg}%
\csname pgfsys@invoke\endcsname{59.45241 174.2942 m 60.72902 174.2942 l 60.72902 173.8484 l 60.00358 173.8484 l 60.13597 173.71601 60.22783 173.59578 60.27917 173.48771 c 60.34401 173.34181 60.37643 173.18915 60.37643 173.02975 c 60.37643 172.75956 60.30146 172.52518 60.15151 172.3266 c 60.00155 172.12801 59.79757 171.97266 59.53954 171.86053 c 59.28152 171.74841 59.05254 171.69234 58.8526 171.69234 c 58.83639 171.69234 58.67428 171.6991 58.36628 171.71261 c 58.24469 171.71261 58.1427 171.67297 58.0603 171.59369 c 57.97789 171.5144 57.93669 171.41971 57.93669 171.30961 c 57.93669 171.21285 57.97384 171.13357 58.04814 171.07177 c 58.12244 171.00996 58.24334 170.97906 58.41086 170.97906 c 59.11198 170.98717 l 59.67936 170.98717 60.06978 170.9249 60.28322 170.80036 c 60.58853 170.62719 60.74118 170.3606 60.74118 170.00058 c 60.74118 169.7705 60.67093 169.56141 60.53044 169.37329 c 60.38994 169.18518 60.20487 169.04646 59.97521 168.95713 c 59.62668 168.82449 59.22546 168.75816 58.77155 168.75816 c 58.43112 168.75816 58.12041 168.79126 57.83942 168.85746 c 57.55843 168.92365 57.35715 169.01556 57.23556 169.13317 c 57.11398 169.2507 57.05319 169.37435 57.05319 169.50412 c 57.05319 169.6284 57.0998 169.7399 57.19301 169.8386 c 57.28622 169.93721 57.45981 170.0203 57.71379 170.08784 c 57.36255 170.26076 57.18693 170.50118 57.18693 170.8091 c 57.18693 170.99553 57.25853 171.17651 57.40173 171.35204 c 57.54492 171.52766 57.77188 171.68031 58.08259 171.81 c 57.72054 171.94256 57.45846 172.11708 57.29635 172.33356 c 57.13425 172.55005 57.05319 172.80034 57.05319 173.08446 c 57.05319 173.45511 57.20449 173.77642 57.5071 174.04838 c 57.8097 174.32033 58.19876 174.45631 58.67428 174.45631 c 58.92555 174.45631 59.18493 174.40227 59.45241 174.2942 c 58.75129 174.19693 m 58.59458 174.19693 58.46219 174.11803 58.35412 173.96023 c 58.24605 173.80251 58.19201 173.47551 58.19201 172.97921 c 58.19201 172.5774 58.24537 172.30165 58.35209 172.15195 c 58.45881 172.00225 58.58512 171.9274 58.73102 171.9274 c 58.89313 171.9274 59.02822 172.00158 59.1363 172.14992 c 59.24437 172.29827 59.29841 172.58686 59.29841 173.01569 c 59.29841 173.49839 59.23761 173.82742 59.11603 174.00278 c 59.02957 174.13222 58.90799 174.19693 58.75129 174.19693 c 58.51217 169.9902 m 58.23659 169.9902 58.05422 169.96731 57.96506 169.92155 c 57.81105 169.83822 57.73405 169.72525 57.73405 169.58264 c 57.73405 169.44544 57.81375 169.32103 57.97316 169.20941 c 58.13257 169.09771 58.43247 169.04186 58.87287 169.04186 c 59.24842 169.04186 59.5436 169.09163 59.75839 169.19117 c 59.97319 169.29072 60.08058 169.43062 60.08058 169.61089 c 60.08058 169.67809 60.06032 169.73458 60.01979 169.78034 c 59.94684 169.86106 59.83674 169.91623 59.68949 169.94587 c 59.54225 169.97542 59.1498 169.9902 58.51217 169.9902 c h f 0.14902 0.20392 0.25882 rg 0.14902 0.20392 0.25882 rg 64.16935 176.16656 m 64.34497 176.16656 64.49357 176.10489 64.61515 175.98153 c 64.73674 175.85826 64.79753 175.70987 64.79753 175.53636 c}%
\csname pgfsys@invoke\endcsname{64.79753 175.36286 64.73606 175.2151 64.61313 175.09309 c 64.4902 174.97118 64.34227 174.91021 64.16935 174.91021 c 63.99644 174.91021 63.84919 174.97118 63.72761 175.09309 c 63.60602 175.2151 63.54523 175.36286 63.54523 175.53636 c 63.54523 175.70987 63.60602 175.85826 63.72761 175.98153 c 63.84919 176.10489 63.99644 176.16656 64.16935 176.16656 c 64.73674 174.34283 m 64.73674 171.3357 l 64.73674 171.06822 64.76781 170.89733 64.82995 170.82303 c 64.89209 170.74873 65.01367 170.70618 65.1947 170.69537 c 65.1947 170.54947 l 63.14806 170.54947 l 63.14806 170.69537 l 63.31558 170.70078 63.43986 170.74941 63.52092 170.84127 c 63.57495 170.90341 63.60197 171.06822 63.60197 171.3357 c 63.60197 173.5485 l 63.60197 173.81935 63.5709 173.9924 63.50876 174.06763 c 63.44662 174.14286 63.32639 174.18596 63.14806 174.19693 c 63.14806 174.34283 l 64.73674 174.34283 l h f 0.14902 0.20392 0.25882 rg 67.12038 174.34283 m 67.12038 173.8484 l 67.31491 174.06058 67.50134 174.21492 67.67966 174.31142 c 67.85798 174.40801 68.04981 174.45631 68.25515 174.45631 c 68.50101 174.45631 68.705 174.388 68.86711 174.25139 c 69.02922 174.11478 69.13729 173.94503 69.19133 173.74214 c 69.23456 173.58788 69.25617 173.29161 69.25617 172.85333 c 69.25617 171.37623 l 69.25617 171.08443 69.28252 170.90274 69.3352 170.83114 c 69.38789 170.75954 69.49799 170.71428 69.6655 170.69537 c 69.6655 170.54947 l 67.74856 170.54947 l 67.74856 170.69537 l 67.89175 170.71428 67.99442 170.77372 68.05656 170.87369 c 68.09979 170.94124 68.12141 171.10875 68.12141 171.37623 c 68.12141 173.06217 l 68.12141 173.37288 68.10925 173.56876 68.08493 173.64981 c 68.06062 173.73087 68.01941 173.79369 67.96133 173.83827 c 67.90324 173.88285 67.83907 173.90514 67.76882 173.90514 c 67.53646 173.90514 67.32032 173.73762 67.12038 173.4026 c 67.12038 171.37623 l 67.12038 171.09254 67.14673 170.91287 67.19941 170.83722 c 67.2521 170.76157 67.35004 170.71428 67.49323 170.69537 c 67.49323 170.54947 l 65.57629 170.54947 l 65.57629 170.69537 l 65.7357 170.71158 65.84918 170.76292 65.91672 170.84938 c 65.96265 170.90882 65.98562 171.08443 65.98562 171.37623 c 65.98562 173.51607 l 65.98562 173.80593 65.95927 173.9864 65.90659 174.05749 c 65.8539 174.12859 65.7438 174.17507 65.57629 174.19693 c 65.57629 174.34283 l 67.12038 174.34283 l h f 0.14902 0.20392 0.25882 rg 0.14902 0.20392 0.25882 rg 74.3522 171.10875 m 73.89019 170.69807 73.47546 170.49273 73.10801 170.49273 c 72.89186 170.49273 72.71219 170.56387 72.569 170.70614 c 72.4258 170.84849 72.3542 171.02672 72.3542 171.24084 c 72.3542 171.53095 72.47849 171.79189 72.72705 172.02366 c 72.97562 172.25542 73.51734 172.56377 74.3522 172.94869 c 74.3522 173.32965 l 74.3522 173.61604 74.33666 173.79639 74.30559 173.87069 c 74.27452 173.94499 74.21576 174.00983 74.1293 174.06522 c 74.04284 174.12061 73.94558 174.1483 73.8375 174.1483 c 73.66188 174.1483 73.51734 174.10912 73.40386 174.03077 c 73.33361 173.98214 73.29849 173.9254 73.29849 173.86056 c}%
\csname pgfsys@invoke\endcsname{73.29849 173.80382 73.33631 173.73357 73.41197 173.64981 c 73.51463 173.53364 73.56597 173.42151 73.56597 173.31344 c 73.56597 173.18105 73.51666 173.06825 73.41804 172.97503 c 73.31943 172.88182 73.19042 172.83522 73.03101 172.83522 c 72.86079 172.83522 72.71827 172.88655 72.60344 172.98922 c 72.48862 173.09189 72.4312 173.21212 72.4312 173.34991 c 72.4312 173.54444 72.50821 173.73019 72.66221 173.90716 c 72.81621 174.08413 73.03101 174.2199 73.30659 174.31446 c 73.58218 174.40903 73.86857 174.45631 74.16577 174.45631 c 74.52512 174.45631 74.80948 174.37977 75.01887 174.2267 c 75.22827 174.07371 75.36403 173.90784 75.42617 173.7291 c 75.464 173.61537 75.48291 173.35405 75.48291 172.94515 c 75.48291 171.47058 l 75.48291 171.29724 75.48967 171.1882 75.50318 171.14345 c 75.51669 171.09879 75.53695 171.06561 75.56397 171.04391 c 75.59099 171.02229 75.62206 171.01148 75.65718 171.01148 c 75.72743 171.01148 75.79903 171.06147 75.87198 171.16144 c 75.99356 171.06417 l 75.85847 170.86424 75.71865 170.71901 75.5741 170.6285 c 75.42955 170.53799 75.26542 170.49273 75.08169 170.49273 c 74.86555 170.49273 74.69668 170.54373 74.5751 170.64573 c 74.45352 170.74772 74.37922 170.90206 74.3522 171.10875 c 74.3522 171.40865 m 74.3522 172.6764 l 74.02528 172.48364 73.78212 172.27729 73.62271 172.05734 c 73.51734 171.91077 73.46465 171.7628 73.46465 171.61344 c 73.46465 171.48857 73.50923 171.37859 73.59839 171.28352 c 73.66594 171.21024 73.7605 171.17359 73.88208 171.17359 c 74.01717 171.17359 74.17388 171.25195 74.3522 171.40865 c h f 0.14902 0.20392 0.25882 rg 78.81397 174.4401 m 78.87477 173.14322 l 78.73697 173.14322 l 78.57216 173.53001 78.40127 173.79419 78.2243 173.93579 c 78.04733 174.07746 77.87104 174.1483 77.69542 174.1483 c 77.58465 174.1483 77.49008 174.11115 77.41173 174.03685 c 77.33338 173.96255 77.2942 173.87677 77.2942 173.7795 c 77.2942 173.70655 77.32122 173.63631 77.37525 173.56876 c 77.46171 173.45799 77.70353 173.26818 78.10069 172.99935 c 78.49786 172.73052 78.75926 172.50222 78.8849 172.31444 c 79.01053 172.12666 79.07335 171.9166 79.07335 171.68424 c 79.07335 171.4735 79.02066 171.26681 78.91529 171.06417 c 78.80992 170.86153 78.66132 170.70618 78.46949 170.59811 c 78.27766 170.49003 78.06557 170.436 77.83321 170.436 c 77.65219 170.436 77.41038 170.49379 77.10777 170.60938 c 77.02672 170.63969 76.97133 170.65484 76.94161 170.65484 c 76.85245 170.65484 76.77815 170.5873 76.71871 170.45221 c 76.58497 170.45221 l 76.52013 171.81393 l 76.65792 171.81393 l 76.7795 171.45729 76.94634 171.18981 77.15843 171.01148 c 77.37053 170.83316 77.57114 170.744 77.76026 170.744 c 77.88995 170.744 77.996 170.78386 78.0784 170.86356 c 78.16081 170.94326 78.20201 171.03985 78.20201 171.15333 c 78.20201 171.28302 78.16148 171.39514 78.08043 171.48971 c 77.99938 171.58427 77.81835 171.72747 77.53736 171.9193 c 77.12398 172.20569 76.8565 172.42454 76.73492 172.57584 c 76.5566 172.79739 76.46744 173.0419 76.46744 173.30939 c}%
\csname pgfsys@invoke\endcsname{76.46744 173.60118 76.56808 173.86529 76.76937 174.10169 c 76.97066 174.3381 77.26178 174.45631 77.64273 174.45631 c 77.84807 174.45631 78.04666 174.40438 78.23849 174.30053 c 78.31144 174.25848 78.37088 174.23746 78.41681 174.23746 c 78.46544 174.23746 78.50462 174.24759 78.53434 174.26786 c 78.56406 174.28812 78.61134 174.34553 78.67618 174.4401 c 78.81397 174.4401 l h f 0.14902 0.20392 0.25882 rg 0.14902 0.20392 0.25882 rg 83.51922 176.04498 m 86.2305 172.64347 l 86.2305 174.99938 l 86.2305 175.33052 86.18322 175.55443 86.08866 175.67112 c 85.95897 175.8285 85.74147 175.90449 85.43617 175.89908 c 85.43617 176.04498 l 87.25179 176.04498 l 87.25179 175.89908 l 87.01944 175.86919 86.86341 175.83048 86.7837 175.78295 c 86.704 175.7355 86.64186 175.65816 86.59728 175.55093 c 86.5527 175.44378 86.53041 175.25993 86.53041 174.99938 c 86.53041 170.42789 l 86.39261 170.42789 l 82.67626 175.00659 l 82.67626 171.50592 l 82.67626 171.1882 82.74853 170.97366 82.89308 170.86229 c 83.03762 170.75101 83.20311 170.69537 83.38954 170.69537 c 83.51922 170.69537 l 83.51922 170.54947 l 81.56986 170.54947 l 81.56986 170.69537 l 81.87246 170.69807 82.08321 170.76051 82.20209 170.88268 c 82.32097 171.00494 82.38041 171.21269 82.38041 171.50592 c 82.38041 175.38502 l 82.26288 175.53028 l 82.1467 175.67779 82.04403 175.77476 81.95487 175.82119 c 81.86571 175.86763 81.73737 175.89359 81.56986 175.89908 c 81.56986 176.04498 l 83.51922 176.04498 l h f 0.14902 0.20392 0.25882 rg 89.50445 174.45631 m 89.83408 174.45631 90.14073 174.37112 90.42443 174.20073 c 90.70812 174.03035 90.92359 173.78828 91.07084 173.47453 c 91.21809 173.16078 91.29171 172.81732 91.29171 172.44413 c 91.29171 171.90596 91.15527 171.45564 90.88238 171.09317 c 90.55276 170.65506 90.0975 170.436 89.51661 170.436 c 88.94653 170.436 88.50748 170.63614 88.19947 171.03643 c 87.89147 171.43673 87.73746 171.90055 87.73746 172.42792 c 87.73746 172.97149 87.89484 173.44545 88.20961 173.84979 c 88.52437 174.25414 88.95598 174.45631 89.50445 174.45631 c 89.52067 174.17262 m 89.38287 174.17262 89.26467 174.12052 89.16605 174.01633 c 89.06743 173.91223 89.00259 173.70668 88.97152 173.39969 c 88.94045 173.09269 88.92491 172.66597 88.92491 172.11953 c 88.92491 171.83009 88.94383 171.55957 88.98165 171.30797 c 89.01137 171.11597 89.07486 170.9699 89.17213 170.86977 c 89.2694 170.76971 89.38017 170.71969 89.50445 170.71969 c 89.62604 170.71969 89.72735 170.7535 89.80841 170.82113 c 89.91378 170.91308 89.98403 171.04158 90.01915 171.20665 c 90.07319 171.46358 90.10021 171.98292 90.10021 172.76467 c 90.10021 173.22449 90.07454 173.54026 90.0232 173.712 c 89.97187 173.88382 89.89622 174.00895 89.79625 174.08738 c 89.726 174.14421 89.63414 174.17262 89.52067 174.17262 c h f 0.14902 0.20392 0.25882 rg 93.44747 174.34283 m 93.44747 173.48365 l 93.69874 173.87542 93.91894 174.13547 94.10807 174.2638 c 94.29719 174.39214 94.47957 174.45631 94.65518 174.45631 c 94.80649 174.45631 94.92739 174.40953 95.0179 174.31598 c}%
\csname pgfsys@invoke\endcsname{95.10842 174.22243 95.15367 174.09025 95.15367 173.91945 c 95.15367 173.73775 95.10977 173.59671 95.02196 173.49632 c 94.93415 173.39601 94.8281 173.34586 94.70382 173.34586 c 94.56062 173.34586 94.43634 173.39179 94.33097 173.48365 c 94.22559 173.57551 94.16345 173.62685 94.14454 173.63766 c 94.11752 173.65387 94.08645 173.66197 94.05133 173.66197 c 93.97297 173.66197 93.89867 173.63225 93.82843 173.57281 c 93.71765 173.48095 93.6339 173.34991 93.57716 173.1797 c 93.4907 172.91762 93.44747 172.62853 93.44747 172.31241 c 93.44747 171.44107 l 93.45152 171.21412 l 93.45152 171.06012 93.46098 170.9615 93.47989 170.91827 c 93.51231 170.84532 93.56027 170.79196 93.62376 170.75819 c 93.68726 170.72442 93.79465 170.70348 93.94596 170.69537 c 93.94596 170.54947 l 91.89933 170.54947 l 91.89933 170.69537 l 92.06414 170.70888 92.17559 170.75414 92.23368 170.83114 c 92.29176 170.90814 92.32081 171.11145 92.32081 171.44107 c 92.32081 173.54039 l 92.32081 173.75789 92.31 173.89653 92.28839 173.9563 c 92.26137 174.03246 92.22219 174.08819 92.17086 174.12348 c 92.11952 174.15886 92.02901 174.18334 91.89933 174.19693 c 91.89933 174.34283 l 93.44747 174.34283 l h f 0.14902 0.20392 0.25882 rg 97.13762 174.34283 m 97.13762 173.84029 l 97.34566 174.06877 97.53816 174.22855 97.71513 174.31966 c 97.8921 174.41076 98.08596 174.45631 98.2967 174.45631 c 98.53986 174.45631 98.74385 174.39923 98.90866 174.28508 c 99.07347 174.17093 99.20046 173.997 99.28962 173.76329 c 99.50577 174.00789 99.71313 174.18452 99.91171 174.29319 c 100.1103 174.40193 100.31766 174.45631 100.53381 174.45631 c 100.79589 174.45631 101.0046 174.39611 101.15996 174.27571 c 101.31531 174.15531 101.42338 174.00245 101.48418 173.81712 c 101.54497 173.63179 101.57536 173.33623 101.57536 172.93045 c 101.57536 171.37623 l 101.57536 171.08443 101.6017 170.90341 101.65439 170.83316 c 101.70708 170.76292 101.81717 170.71699 101.98469 170.69537 c 101.98469 170.54947 l 100.02722 170.54947 l 100.02722 170.69537 l 100.18122 170.70888 100.2947 170.76832 100.36765 170.87369 c 100.41628 170.94664 100.4406 171.11415 100.4406 171.37623 c 100.4406 173.00543 l 100.4406 173.34316 100.42709 173.55795 100.40007 173.64981 c 100.37305 173.74168 100.3305 173.8099 100.27241 173.85448 c 100.21432 173.89906 100.1461 173.92135 100.06774 173.92135 c 99.95157 173.92135 99.83404 173.87879 99.71516 173.79369 c 99.59628 173.70858 99.47605 173.58092 99.35446 173.4107 c 99.35446 171.37623 l 99.35446 171.10335 99.37743 170.93178 99.42336 170.86153 c 99.4855 170.76157 99.60438 170.70618 99.78 170.69537 c 99.78 170.54947 l 97.81848 170.54947 l 97.81848 170.69537 l 97.92385 170.70078 98.00693 170.72712 98.06772 170.7744 c 98.12851 170.82168 98.16904 170.87842 98.1893 170.94461 c 98.20957 171.01081 98.2197 171.15468 98.2197 171.37623 c 98.2197 173.00796 l 98.2197 173.35169 98.20619 173.56682 98.17917 173.65336 c 98.15215 173.73999 98.1069 173.80766 98.0434 173.85638 c 97.97991 173.90509 97.91169 173.92945 97.83874 173.92945 c}%
\csname pgfsys@invoke\endcsname{97.73067 173.92945 97.63205 173.90087 97.54289 173.84371 c 97.41591 173.75928 97.28081 173.61494 97.13762 173.4107 c 97.13762 171.37623 l 97.13762 171.10875 97.16396 170.93246 97.21665 170.84735 c 97.26933 170.76224 97.37943 170.71158 97.54694 170.69537 c 97.54694 170.54947 l 95.59353 170.54947 l 95.59353 170.69537 l 95.75293 170.71158 95.86641 170.76292 95.93396 170.84938 c 95.97989 170.90882 96.00285 171.08443 96.00285 171.37623 c 96.00285 173.51607 l 96.00285 173.80593 95.97651 173.9864 95.92382 174.05749 c 95.87114 174.12859 95.76104 174.17507 95.59353 174.19693 c 95.59353 174.34283 l 97.13762 174.34283 l h f 0.14902 0.20392 0.25882 rg 104.56516 171.10875 m 104.10315 170.69807 103.68842 170.49273 103.32097 170.49273 c 103.10482 170.49273 102.92515 170.56387 102.78196 170.70614 c 102.63876 170.84849 102.56716 171.02672 102.56716 171.24084 c 102.56716 171.53095 102.69144 171.79189 102.94001 172.02366 c 103.18858 172.25542 103.7303 172.56377 104.56516 172.94869 c 104.56516 173.32965 l 104.56516 173.61604 104.54962 173.79639 104.51855 173.87069 c 104.48748 173.94499 104.42872 174.00983 104.34226 174.06522 c 104.2558 174.12061 104.15853 174.1483 104.05046 174.1483 c 103.87484 174.1483 103.7303 174.10912 103.61682 174.03077 c 103.54657 173.98214 103.51145 173.9254 103.51145 173.86056 c 103.51145 173.80382 103.54927 173.73357 103.62492 173.64981 c 103.72759 173.53364 103.77893 173.42151 103.77893 173.31344 c 103.77893 173.18105 103.72962 173.06825 103.631 172.97503 c 103.53239 172.88182 103.40337 172.83522 103.24397 172.83522 c 103.07375 172.83522 102.93123 172.88655 102.8164 172.98922 c 102.70158 173.09189 102.64416 173.21212 102.64416 173.34991 c 102.64416 173.54444 102.72116 173.73019 102.87517 173.90716 c 103.02917 174.08413 103.24397 174.2199 103.51955 174.31446 c 103.79514 174.40903 104.08153 174.45631 104.37873 174.45631 c 104.73808 174.45631 105.02244 174.37977 105.23183 174.2267 c 105.44122 174.07371 105.57699 173.90784 105.63913 173.7291 c 105.67696 173.61537 105.69587 173.35405 105.69587 172.94515 c 105.69587 171.47058 l 105.69587 171.29724 105.70263 171.1882 105.71614 171.14345 c 105.72964 171.09879 105.74991 171.06561 105.77693 171.04391 c 105.80394 171.02229 105.83502 171.01148 105.87014 171.01148 c 105.94039 171.01148 106.01198 171.06147 106.08493 171.16144 c 106.20652 171.06417 l 106.07142 170.86424 105.93161 170.71901 105.78706 170.6285 c 105.64251 170.53799 105.47837 170.49273 105.29465 170.49273 c 105.07851 170.49273 104.90964 170.54373 104.78806 170.64573 c 104.66648 170.74772 104.59218 170.90206 104.56516 171.10875 c 104.56516 171.40865 m 104.56516 172.6764 l 104.23824 172.48364 103.99507 172.27729 103.83567 172.05734 c 103.7303 171.91077 103.67761 171.7628 103.67761 171.61344 c 103.67761 171.48857 103.72219 171.37859 103.81135 171.28352 c 103.8789 171.21024 103.97346 171.17359 104.09504 171.17359 c 104.23013 171.17359 104.38684 171.25195 104.56516 171.40865 c h f 0.14902 0.20392 0.25882 rg 108.1799 174.34283 m}%
\csname pgfsys@invoke\endcsname{108.1799 173.8484 l 108.37443 174.06058 108.56086 174.21492 108.73918 174.31142 c 108.9175 174.40801 109.10933 174.45631 109.31467 174.45631 c 109.56053 174.45631 109.76452 174.388 109.92663 174.25139 c 110.08874 174.11478 110.19681 173.94503 110.25085 173.74214 c 110.29408 173.58788 110.31569 173.29161 110.31569 172.85333 c 110.31569 171.37623 l 110.31569 171.08443 110.34204 170.90274 110.39472 170.83114 c 110.44741 170.75954 110.55751 170.71428 110.72502 170.69537 c 110.72502 170.54947 l 108.80808 170.54947 l 108.80808 170.69537 l 108.95127 170.71428 109.05394 170.77372 109.11608 170.87369 c 109.15931 170.94124 109.18093 171.10875 109.18093 171.37623 c 109.18093 173.06217 l 109.18093 173.37288 109.16877 173.56876 109.14445 173.64981 c 109.12014 173.73087 109.07893 173.79369 109.02085 173.83827 c 108.96276 173.88285 108.89859 173.90514 108.82834 173.90514 c 108.59598 173.90514 108.37984 173.73762 108.1799 173.4026 c 108.1799 171.37623 l 108.1799 171.09254 108.20625 170.91287 108.25893 170.83722 c 108.31162 170.76157 108.40956 170.71428 108.55275 170.69537 c 108.55275 170.54947 l 106.63581 170.54947 l 106.63581 170.69537 l 106.79522 170.71158 106.9087 170.76292 106.97624 170.84938 c 107.02217 170.90882 107.04514 171.08443 107.04514 171.37623 c 107.04514 173.51607 l 107.04514 173.80593 107.01879 173.9864 106.96611 174.05749 c 106.91342 174.12859 106.80332 174.17507 106.63581 174.19693 c 106.63581 174.34283 l 108.1799 174.34283 l h f 0.6549 0.26667 0.27451 rg 36.57297 161.48547 m 36.99224 161.99067 37.39198 162.24328 37.77219 162.24328 c 37.9675 162.24328 38.13547 162.19453 38.27609 162.09704 c 38.41672 161.99963 38.5287 161.83918 38.61203 161.61571 c 38.66932 161.45987 38.69797 161.22082 38.69797 160.89855 c 38.69797 159.37463 l 38.69797 159.14855 38.7162 158.99523 38.75266 158.91466 c 38.7813 158.84972 38.82753 158.79906 38.89133 158.76269 c 38.95513 158.72631 39.07297 158.70812 39.24484 158.70812 c 39.24484 158.56359 l 37.47531 158.56359 l 37.47531 158.70812 l 37.54953 158.70812 l 37.7162 158.70812 37.83273 158.73339 37.89914 158.78393 c 37.96555 158.83446 38.01177 158.90893 38.03781 159.00732 c 38.04823 159.04622 38.05344 159.168 38.05344 159.37267 c 38.05344 160.83007 l 38.05344 161.15388 38.01112 161.38899 37.92648 161.53539 c 37.84185 161.68179 37.69927 161.755 37.49875 161.755 c 37.18885 161.755 36.88026 161.58658 36.57297 161.24975 c 36.57297 159.37267 l 36.57297 159.13171 36.58729 158.98274 36.61594 158.92577 c 36.6524 158.85066 36.70253 158.7956 36.76633 158.76061 c 36.83013 158.72562 36.95969 158.70812 37.155 158.70812 c 37.155 158.56359 l 35.38547 158.56359 l 35.38547 158.70812 l 35.46359 158.70812 l 35.64589 158.70812 35.76893 158.75422 35.83273 158.84643 c 35.89654 158.93871 35.92844 159.11478 35.92844 159.37463 c 35.92844 160.69982 l 35.92844 161.12853 35.91867 161.38964 35.89914 161.48315 c 35.87961 161.57673 35.84966 161.64041 35.8093 161.67419 c 35.76893 161.70796 35.7149 161.72484 35.64719 161.72484 c}%
\csname pgfsys@invoke\endcsname{35.57427 161.72484 35.48703 161.70535 35.38547 161.66637 c 35.32688 161.80675 l 36.405 162.24328 l 36.57297 162.24328 l 36.57297 161.48547 l h f 0.6549 0.26667 0.27451 rg 41.28 162.24328 m 41.82167 162.24328 42.25656 162.03775 42.58469 161.6267 c 42.86333 161.27554 43.00266 160.87231 43.00266 160.41698 c 43.00266 160.097 42.92583 159.7731 42.77219 159.4453 c 42.61854 159.11759 42.40695 158.87047 42.13742 158.70397 c 41.86789 158.53747 41.56776 158.45421 41.23703 158.45421 c 40.69797 158.45421 40.26958 158.66886 39.95188 159.09814 c 39.68365 159.45971 39.54953 159.86551 39.54953 160.31554 c 39.54953 160.64334 39.63091 160.96919 39.79367 161.29308 c 39.95643 161.61698 40.17063 161.85631 40.43625 162.0111 c 40.70188 162.16589 40.98313 162.24328 41.28 162.24328 c 41.15891 161.98547 m 41.02089 161.98547 40.88221 161.94449 40.74289 161.86254 c 40.60357 161.78059 40.49094 161.63687 40.405 161.43139 c 40.31906 161.2259 40.27609 160.96191 40.27609 160.6394 c 40.27609 160.11921 40.37961 159.67052 40.58664 159.29333 c 40.79367 158.91621 41.06646 158.72765 41.405 158.72765 c 41.6576 158.72765 41.86594 158.8317 42.03 159.03979 c 42.19406 159.24788 42.27609 159.6055 42.27609 160.11266 c 42.27609 160.74735 42.13938 161.24678 41.86594 161.61095 c 41.68104 161.86063 41.44536 161.98547 41.15891 161.98547 c h f 0.6549 0.26667 0.27451 rg 44.57688 162.24328 m 44.57688 161.43859 l 44.87635 161.97505 45.18365 162.24328 45.49875 162.24328 c 45.64198 162.24328 45.76047 162.19966 45.85422 162.11242 c 45.94797 162.02518 45.99484 161.92427 45.99484 161.80968 c 45.99484 161.70812 45.96099 161.62218 45.89328 161.55187 c 45.82557 161.48156 45.74484 161.4464 45.65109 161.4464 c 45.55995 161.4464 45.45773 161.49132 45.34445 161.58117 c 45.23117 161.67101 45.14719 161.71593 45.0925 161.71593 c 45.04563 161.71593 44.99484 161.68997 44.94016 161.63805 c 44.82297 161.53153 44.70188 161.35619 44.57688 161.11205 c 44.57688 159.4016 l 44.57688 159.20426 44.60161 159.05492 44.65109 158.9536 c 44.68495 158.88345 44.74484 158.82498 44.83078 158.77819 c 44.91672 158.73148 45.04042 158.70812 45.20188 158.70812 c 45.20188 158.56359 l 43.36984 158.56359 l 43.36984 158.70812 l 43.55214 158.70812 43.68755 158.73669 43.77609 158.79381 c 43.8412 158.8354 43.88677 158.90168 43.91281 158.99267 c 43.92583 159.03686 43.93234 159.16287 43.93234 159.37072 c 43.93234 160.75439 l 43.93234 161.17016 43.92388 161.41763 43.90695 161.49682 c 43.89003 161.57608 43.85878 161.6339 43.8132 161.67028 c 43.76763 161.70666 43.71099 161.72484 43.64328 161.72484 c 43.56255 161.72484 43.47141 161.70535 43.36984 161.66637 c 43.33078 161.80675 l 44.41281 162.24328 l 44.57688 162.24328 l h f 0.6549 0.26667 0.27451 rg 47.26431 161.48156 m 47.52473 161.74198 47.67838 161.89172 47.72525 161.93078 c 47.84244 162.02974 47.96874 162.10656 48.10416 162.16125 c 48.23957 162.21593 48.37369 162.24328 48.5065 162.24328 c 48.73046 162.24328 48.92317 162.17817 49.08463 162.04797 c}%
\csname pgfsys@invoke\endcsname{49.24608 161.91776 49.35416 161.72895 49.40885 161.48156 c 49.67707 161.79406 49.90364 161.99914 50.08853 162.09679 c 50.27343 162.19445 50.46353 162.24328 50.65885 162.24328 c 50.84895 162.24328 51.01757 162.19453 51.1647 162.09704 c 51.31184 161.99963 51.42838 161.84049 51.51431 161.61962 c 51.57161 161.4689 51.60025 161.23245 51.60025 160.91027 c 51.60025 159.37463 l 51.60025 159.15116 51.61718 158.99783 51.65103 158.91466 c 51.67707 158.85754 51.72525 158.80883 51.79556 158.76855 c 51.86588 158.72826 51.98046 158.70812 52.13931 158.70812 c 52.13931 158.56359 l 50.37369 158.56359 l 50.37369 158.70812 l 50.44791 158.70812 l 50.60155 158.70812 50.72135 158.73791 50.80728 158.79748 c 50.86718 158.83898 50.91015 158.90506 50.93619 158.99572 c 50.94661 159.03975 50.95181 159.1654 50.95181 159.37267 c 50.95181 160.90392 l 50.95181 161.19412 50.91666 161.3988 50.84635 161.51794 c 50.74478 161.68379 50.58202 161.76672 50.35806 161.76672 c 50.22004 161.76672 50.08137 161.73237 49.94205 161.66369 c 49.80273 161.59508 49.63411 161.46748 49.43619 161.28088 c 49.42838 161.23815 l 49.43619 161.07104 l 49.43619 159.37267 l 49.43619 159.1291 49.44986 158.97753 49.4772 158.91796 c 49.50455 158.85839 49.55598 158.8085 49.6315 158.7683 c 49.70702 158.72818 49.83593 158.70812 50.01822 158.70812 c 50.01822 158.56359 l 48.20963 158.56359 l 48.20963 158.70812 l 48.40754 158.70812 48.54361 158.73144 48.61783 158.77807 c 48.69205 158.8247 48.74348 158.89464 48.77213 158.98791 c 48.78515 159.03201 48.79166 159.16027 48.79166 159.37267 c 48.79166 160.90392 l 48.79166 161.19412 48.74869 161.4027 48.66275 161.52965 c 48.54817 161.69551 48.38801 161.77843 48.18228 161.77843 c 48.04166 161.77843 47.90233 161.74088 47.76431 161.66576 c 47.54817 161.55175 47.3815 161.42349 47.26431 161.281 c 47.26431 159.37267 l 47.26431 159.13952 47.28059 158.98795 47.31314 158.91796 c 47.34569 158.84805 47.39387 158.7956 47.45767 158.76061 c 47.52148 158.72562 47.65103 158.70812 47.84635 158.70812 c 47.84635 158.56359 l 46.07681 158.56359 l 46.07681 158.70812 l 46.24088 158.70812 46.35546 158.72566 46.42056 158.76073 c 46.48567 158.79581 46.53515 158.85168 46.569 158.92834 c 46.60286 159.005 46.61978 159.15376 46.61978 159.37463 c 46.61978 160.73876 l 46.61978 161.13118 46.60806 161.38451 46.58463 161.49877 c 46.5664 161.58455 46.53775 161.64367 46.49869 161.67614 c 46.45963 161.70861 46.40624 161.72484 46.33853 161.72484 c 46.26562 161.72484 46.17838 161.70535 46.07681 161.66637 c 46.01822 161.80675 l 47.09635 162.24328 l 47.26431 162.24328 l 47.26431 161.48156 l h f 0.6549 0.26667 0.27451 rg 54.44925 159.07922 m 54.08206 158.79536 53.85159 158.6313 53.75784 158.58703 c 53.61722 158.51932 53.46748 158.48546 53.30863 158.48546 c 53.06123 158.48546 52.85745 158.5701 52.6973 158.73937 c 52.53714 158.90864 52.45706 159.1313 52.45706 159.40734 c 52.45706 159.58182 52.49613 159.73286 52.57425 159.86047 c 52.68102 160.03755 52.86657 160.20422 53.13089 160.36047 c}%
\csname pgfsys@invoke\endcsname{53.39521 160.51672 53.83467 160.70682 54.44925 160.93078 c 54.44925 161.0714 l 54.44925 161.42817 54.39261 161.67297 54.27933 161.80578 c 54.16605 161.93859 54.00133 162.005 53.78519 162.005 c 53.62113 162.005 53.49092 161.96089 53.39456 161.87267 c 53.2956 161.78446 53.24613 161.68326 53.24613 161.56908 c 53.25394 161.34338 l 53.25394 161.22407 53.22334 161.13199 53.16214 161.06713 c 53.10094 161.00227 53.02087 160.96984 52.92191 160.96984 c 52.82555 160.96984 52.74678 161.00357 52.68558 161.07104 c 52.62438 161.13858 52.59378 161.23079 52.59378 161.34765 c 52.59378 161.57087 52.70837 161.77595 52.93753 161.96288 c 53.1667 162.14981 53.48831 162.24328 53.90238 162.24328 c 54.22008 162.24328 54.4805 162.18997 54.68363 162.08337 c 54.83727 162.00272 54.95055 161.87654 55.02347 161.70483 c 55.07034 161.59301 55.09378 161.36413 55.09378 161.01818 c 55.09378 159.8048 l 55.09378 159.46406 55.10029 159.25532 55.11331 159.17858 c 55.12633 159.10184 55.14782 159.05045 55.17777 159.02441 c 55.20771 158.99845 55.24222 158.98547 55.28128 158.98547 c 55.32295 158.98547 55.35941 158.99458 55.39066 159.01281 c 55.44534 159.04666 55.55081 159.14172 55.70706 159.29797 c 55.70706 159.07922 l 55.4154 158.68859 55.13675 158.49328 54.87113 158.49328 c 54.74352 158.49328 54.64196 158.53755 54.56644 158.62609 c 54.49092 158.71463 54.45185 158.86567 54.44925 159.07922 c 54.44925 159.33532 m 54.44925 160.6925 l 54.05602 160.53698 53.80212 160.42679 53.68753 160.36193 c 53.4818 160.24783 53.33467 160.12857 53.24613 160.00414 c 53.15758 159.87971 53.11331 159.7436 53.11331 159.59582 c 53.11331 159.40913 53.1693 159.25422 53.28128 159.13109 c 53.39326 159.00797 53.52217 158.9464 53.668 158.9464 c 53.86592 158.9464 54.12633 159.07604 54.44925 159.33532 c h f 0.6549 0.26667 0.27451 rg 57.01297 161.48547 m 57.43224 161.99067 57.83198 162.24328 58.21219 162.24328 c 58.4075 162.24328 58.57547 162.19453 58.71609 162.09704 c 58.85672 161.99963 58.9687 161.83918 59.05203 161.61571 c 59.10932 161.45987 59.13797 161.22082 59.13797 160.89855 c 59.13797 159.37463 l 59.13797 159.14855 59.1562 158.99523 59.19266 158.91466 c 59.2213 158.84972 59.26753 158.79906 59.33133 158.76269 c 59.39513 158.72631 59.51297 158.70812 59.68484 158.70812 c 59.68484 158.56359 l 57.91531 158.56359 l 57.91531 158.70812 l 57.98953 158.70812 l 58.1562 158.70812 58.27273 158.73339 58.33914 158.78393 c 58.40555 158.83446 58.45177 158.90893 58.47781 159.00732 c 58.48823 159.04622 58.49344 159.168 58.49344 159.37267 c 58.49344 160.83007 l 58.49344 161.15388 58.45112 161.38899 58.36648 161.53539 c 58.28185 161.68179 58.13927 161.755 57.93875 161.755 c 57.62885 161.755 57.32026 161.58658 57.01297 161.24975 c 57.01297 159.37267 l 57.01297 159.13171 57.02729 158.98274 57.05594 158.92577 c 57.0924 158.85066 57.14253 158.7956 57.20633 158.76061 c 57.27013 158.72562 57.39969 158.70812 57.595 158.70812 c 57.595 158.56359 l 55.82547 158.56359 l 55.82547 158.70812 l 55.90359 158.70812 l}%
\csname pgfsys@invoke\endcsname{56.08589 158.70812 56.20893 158.75422 56.27273 158.84643 c 56.33654 158.93871 56.36844 159.11478 56.36844 159.37463 c 56.36844 160.69982 l 56.36844 161.12853 56.35867 161.38964 56.33914 161.48315 c 56.31961 161.57673 56.28966 161.64041 56.2493 161.67419 c 56.20893 161.70796 56.1549 161.72484 56.08719 161.72484 c 56.01427 161.72484 55.92703 161.70535 55.82547 161.66637 c 55.76687 161.80675 l 56.845 162.24328 l 57.01297 162.24328 l 57.01297 161.48547 l h f 0.6549 0.26667 0.27451 rg 62.2825 162.24328 m 62.2825 161.03234 l 62.15359 161.03234 l 62.05464 161.41214 61.92768 161.67048 61.77273 161.80736 c 61.61779 161.94433 61.42052 162.01281 61.18094 162.01281 c 60.99865 162.01281 60.85151 161.96467 60.73953 161.8684 c 60.62755 161.77221 60.57156 161.66556 60.57156 161.54845 c 60.57156 161.40278 60.61323 161.27795 60.69656 161.17394 c 60.77729 161.06725 60.94135 160.95409 61.18875 160.83446 c 61.75906 160.55736 l 62.28771 160.29988 62.55203 159.9604 62.55203 159.53893 c 62.55203 159.21382 62.42898 158.95173 62.18289 158.75268 c 61.9368 158.5537 61.66141 158.45421 61.35672 158.45421 c 61.13797 158.45421 60.88797 158.49328 60.60672 158.5714 c 60.52078 158.59744 60.45047 158.61046 60.39578 158.61046 c 60.33589 158.61046 60.28901 158.57661 60.25516 158.5089 c 60.12625 158.5089 l 60.12625 159.79015 l 60.25516 159.79015 l 60.32807 159.42427 60.4674 159.14855 60.67313 158.963 c 60.87885 158.77746 61.10932 158.68468 61.36453 158.68468 c 61.54422 158.68468 61.6907 158.73734 61.80398 158.84264 c 61.91727 158.94803 61.97391 159.07486 61.97391 159.22314 c 61.97391 159.40266 61.91076 159.55354 61.78445 159.67577 c 61.65815 159.79801 61.4062 159.95275 61.02859 160.14001 c 60.65099 160.32734 60.40359 160.49645 60.28641 160.64733 c 60.16922 160.7956 60.11063 160.9829 60.11063 161.20922 c 60.11063 161.50317 60.21154 161.74897 60.41336 161.94665 c 60.61518 162.1444 60.87625 162.24328 61.19656 162.24328 c 61.33719 162.24328 61.50776 162.21333 61.70828 162.15343 c 61.84109 162.11437 61.92964 162.09484 61.97391 162.09484 c 62.01557 162.09484 62.04813 162.10395 62.07156 162.12218 c 62.095 162.14041 62.12234 162.18078 62.15359 162.24328 c 62.2825 162.24328 l h f 0.6549 0.26667 0.27451 rg 64.1406 161.48156 m 64.40101 161.74198 64.55466 161.89172 64.60153 161.93078 c 64.71872 162.02974 64.84502 162.10656 64.98044 162.16125 c 65.11586 162.21593 65.24997 162.24328 65.38278 162.24328 c 65.60674 162.24328 65.79945 162.17817 65.96091 162.04797 c 66.12237 161.91776 66.23044 161.72895 66.28513 161.48156 c 66.55336 161.79406 66.77992 161.99914 66.96481 162.09679 c 67.14971 162.19445 67.33981 162.24328 67.53513 162.24328 c 67.72523 162.24328 67.89385 162.19453 68.04099 162.09704 c 68.18812 161.99963 68.30466 161.84049 68.3906 161.61962 c 68.44789 161.4689 68.47653 161.23245 68.47653 160.91027 c 68.47653 159.37463 l 68.47653 159.15116 68.49346 158.99783 68.52731 158.91466 c 68.55336 158.85754 68.60153 158.80883 68.67185 158.76855 c}%
\csname pgfsys@invoke\endcsname{68.74216 158.72826 68.85674 158.70812 69.0156 158.70812 c 69.0156 158.56359 l 67.24997 158.56359 l 67.24997 158.70812 l 67.32419 158.70812 l 67.47784 158.70812 67.59763 158.73791 67.68356 158.79748 c 67.74346 158.83898 67.78643 158.90506 67.81247 158.99572 c 67.82289 159.03975 67.8281 159.1654 67.8281 159.37267 c 67.8281 160.90392 l 67.8281 161.19412 67.79294 161.3988 67.72263 161.51794 c 67.62106 161.68379 67.4583 161.76672 67.23435 161.76672 c 67.09632 161.76672 66.95765 161.73237 66.81833 161.66369 c 66.67901 161.59508 66.51039 161.46748 66.31247 161.28088 c 66.30466 161.23815 l 66.31247 161.07104 l 66.31247 159.37267 l 66.31247 159.1291 66.32614 158.97753 66.35349 158.91796 c 66.38083 158.85839 66.43226 158.8085 66.50778 158.7683 c 66.5833 158.72818 66.71221 158.70812 66.8945 158.70812 c 66.8945 158.56359 l 65.08591 158.56359 l 65.08591 158.70812 l 65.28383 158.70812 65.41989 158.73144 65.49411 158.77807 c 65.56833 158.8247 65.61976 158.89464 65.64841 158.98791 c 65.66143 159.03201 65.66794 159.16027 65.66794 159.37267 c 65.66794 160.90392 l 65.66794 161.19412 65.62497 161.4027 65.53903 161.52965 c 65.42445 161.69551 65.26429 161.77843 65.05856 161.77843 c 64.91794 161.77843 64.77862 161.74088 64.6406 161.66576 c 64.42445 161.55175 64.25778 161.42349 64.1406 161.281 c 64.1406 159.37267 l 64.1406 159.13952 64.15687 158.98795 64.18942 158.91796 c 64.22198 158.84805 64.27015 158.7956 64.33396 158.76061 c 64.39776 158.72562 64.52731 158.70812 64.72263 158.70812 c 64.72263 158.56359 l 62.9531 158.56359 l 62.9531 158.70812 l 63.11716 158.70812 63.23174 158.72566 63.29685 158.76073 c 63.36195 158.79581 63.41143 158.85168 63.44528 158.92834 c 63.47914 159.005 63.49606 159.15376 63.49606 159.37463 c 63.49606 160.73876 l 63.49606 161.13118 63.48435 161.38451 63.46091 161.49877 c 63.44268 161.58455 63.41403 161.64367 63.37497 161.67614 c 63.33591 161.70861 63.28252 161.72484 63.21481 161.72484 c 63.1419 161.72484 63.05466 161.70535 62.9531 161.66637 c 62.8945 161.80675 l 63.97263 162.24328 l 64.1406 162.24328 l 64.1406 161.48156 l h f 0.6549 0.26667 0.27451 rg 70.20835 164.11828 m 70.31772 164.11828 70.41082 164.07966 70.48764 164.00243 c 70.56447 163.92528 70.60288 163.83174 70.60288 163.72179 c 70.60288 163.61185 70.56447 163.51761 70.48764 163.43908 c 70.41082 163.36063 70.31772 163.3214 70.20835 163.3214 c 70.09897 163.3214 70.00522 163.36063 69.9271 163.43908 c 69.84897 163.51761 69.80991 163.61185 69.80991 163.72179 c 69.80991 163.83174 69.84832 163.92528 69.92514 164.00243 c 70.00197 164.07966 70.09637 164.11828 70.20835 164.11828 c 70.53257 162.24328 m 70.53257 159.37463 l 70.53257 159.15116 70.54884 159.00239 70.58139 158.92834 c 70.61395 158.85428 70.66212 158.79906 70.72592 158.76269 c 70.78973 158.72631 70.90626 158.70812 71.07553 158.70812 c 71.07553 158.56359 l 69.33725 158.56359 l 69.33725 158.70812 l 69.51173 158.70812 69.62892 158.72501 69.68882 158.75878 c 69.74871 158.79255 69.79624 158.84842 69.83139 158.92638 c}%
\csname pgfsys@invoke\endcsname{69.86655 159.00435 69.88413 159.15376 69.88413 159.37463 c 69.88413 160.75048 l 69.88413 161.13769 69.87241 161.38842 69.84897 161.50268 c 69.83074 161.58585 69.8021 161.64367 69.76303 161.67614 c 69.72397 161.70861 69.67059 161.72484 69.60288 161.72484 c 69.52996 161.72484 69.44142 161.70535 69.33725 161.66637 c 69.28257 161.80675 l 70.36069 162.24328 l 70.53257 162.24328 l h f 0.6549 0.26667 0.27451 rg 72.55734 163.3214 m 72.55734 162.14172 l 73.39328 162.14172 l 73.39328 161.86828 l 72.55734 161.86828 l 72.55734 159.55114 l 72.55734 159.31961 72.59055 159.16352 72.65695 159.08288 c 72.72336 159.00231 72.80864 158.96203 72.91281 158.96203 c 72.99875 158.96203 73.08208 158.98872 73.16281 159.04211 c 73.24354 159.09549 73.30604 159.17427 73.35031 159.27843 c 73.50266 159.27843 l 73.41151 159.02249 73.2826 158.82893 73.11594 158.69775 c 72.94927 158.56664 72.77739 158.50109 72.60031 158.50109 c 72.48052 158.50109 72.36333 158.53433 72.24875 158.60082 c 72.13417 158.66731 72.04953 158.76244 71.99484 158.88622 c 71.94016 159.01008 71.91281 159.20108 71.91281 159.45922 c 71.91281 161.86828 l 71.34641 161.86828 l 71.34641 161.99718 l 71.48963 162.05464 71.63612 162.15193 71.78586 162.28905 c 71.9356 162.42618 72.06906 162.58878 72.18625 162.77685 c 72.24614 162.87605 72.32948 163.05757 72.43625 163.3214 c 72.55734 163.3214 l h f 0.6549 0.26667 0.27451 rg 78.98837 162.30578 m 78.53134 160.74535 l 78.36207 160.16137 78.2592 159.79113 78.22275 159.63463 c 78.18629 159.47822 78.16806 159.3531 78.16806 159.25927 c 78.16806 159.17585 78.19605 159.10546 78.25204 159.04809 c 78.30803 158.99071 78.37769 158.96203 78.46103 158.96203 c 78.65113 158.96203 78.87965 159.0572 79.14657 159.24755 c 79.4135 159.43798 79.64202 159.74706 79.83212 160.1748 c 80.02222 160.60261 80.11728 161.04866 80.11728 161.51293 c 80.11728 161.95898 80.00985 162.37109 79.79501 162.74926 c 79.58017 163.12743 79.27678 163.41759 78.88485 163.61974 c 78.49293 163.82189 78.05998 163.92297 77.58603 163.92297 c 76.98446 163.92297 76.42587 163.76338 75.91025 163.44421 c 75.39462 163.12503 74.98642 162.66576 74.68564 162.0664 c 74.38485 161.46711 74.23446 160.84439 74.23446 160.19823 c 74.23446 159.59887 74.36663 159.05427 74.63095 158.56444 c 74.89527 158.07462 75.26702 157.70397 75.74618 157.45251 c 76.22535 157.20104 76.74097 157.07531 77.29306 157.07531 c 77.97795 157.07531 78.59709 157.2589 79.15048 157.62609 c 79.70386 157.99328 80.1316 158.52974 80.43368 159.23547 c 80.66025 159.23547 l 80.42587 158.52192 80.00009 157.9438 79.3829 157.50109 c 78.76571 157.05838 78.06259 156.83703 77.27353 156.83703 c 76.65373 156.83703 76.07821 156.98351 75.54696 157.27648 c 75.01571 157.56945 74.60295 157.98481 74.30868 158.52257 c 74.01441 159.06033 73.86728 159.65213 73.86728 160.29797 c 73.86728 160.98547 74.02873 161.62674 74.35165 162.22179 c 74.67457 162.81685 75.12704 163.28169 75.70907 163.61632 c 76.2911 163.95096 76.90894 164.11828 77.56259 164.11828 c}%
\csname pgfsys@invoke\endcsname{78.10165 164.11828 78.58798 164.00703 79.02157 163.78454 c 79.45517 163.56204 79.78525 163.23673 80.01181 162.80859 c 80.23837 162.38053 80.35165 161.92581 80.35165 161.44445 c 80.35165 160.96821 80.24553 160.49653 80.03329 160.02941 c 79.82105 159.56229 79.55087 159.22204 79.22275 159.00866 c 78.89462 158.79528 78.55217 158.68859 78.1954 158.68859 c 77.99748 158.68859 77.8484 158.73546 77.74814 158.82922 c 77.64788 158.92297 77.59775 159.05448 77.59775 159.22375 c 77.59775 159.36958 77.62118 159.56099 77.66806 159.79797 c 77.28264 159.33182 76.97405 159.02908 76.74228 158.88976 c 76.51051 158.75044 76.30608 158.68078 76.129 158.68078 c 75.9441 158.68078 75.78004 158.76346 75.63681 158.92882 c 75.49358 159.09419 75.42196 159.31489 75.42196 159.59093 c 75.42196 159.96854 75.54501 160.39172 75.7911 160.86047 c 76.0372 161.32922 76.36337 161.71073 76.76962 162.005 c 77.0691 162.22114 77.33733 162.32922 77.57431 162.32922 c 77.74879 162.32922 77.89397 162.28429 78.00985 162.19445 c 78.12574 162.10461 78.20452 161.96984 78.24618 161.79015 c 78.37509 162.21984 l 78.98837 162.30578 l 77.61728 162.14562 m 77.42196 162.14562 77.22405 162.04247 77.02353 161.83617 c 76.72926 161.53336 76.47795 161.12475 76.26962 160.61034 c 76.11597 160.23437 76.03915 159.93151 76.03915 159.70177 c 76.03915 159.5373 76.08538 159.40347 76.17782 159.30028 c 76.27027 159.19718 76.37379 159.14562 76.48837 159.14562 c 76.63941 159.14562 76.79827 159.20304 76.96493 159.31786 c 77.1316 159.43277 77.30608 159.60969 77.48837 159.84862 c 77.67066 160.08756 77.80347 160.3271 77.88681 160.56725 c 78.03264 160.98245 78.10556 161.32059 78.10556 161.58166 c 78.10556 161.75394 78.05803 161.89098 77.96298 161.99279 c 77.86793 162.09468 77.75269 162.14562 77.61728 162.14562 c h f 0.6549 0.26667 0.27451 rg 82.19621 159.3214 m 82.31861 159.3214 82.42147 159.27908 82.50481 159.19445 c 82.58814 159.10981 82.62981 159.0076 82.62981 158.88781 c 82.62981 158.76802 82.58749 158.6658 82.50285 158.58117 c 82.41822 158.49653 82.316 158.45421 82.19621 158.45421 c 82.07642 158.45421 81.97421 158.49653 81.88957 158.58117 c 81.80494 158.6658 81.76262 158.76802 81.76262 158.88781 c 81.76262 159.0102 81.80494 159.11307 81.88957 159.1964 c 81.97421 159.27974 82.07642 159.3214 82.19621 159.3214 c 84.86418 159.3214 m 84.98397 159.3214 85.08619 159.27908 85.17082 159.19445 c 85.25546 159.10981 85.29777 159.0076 85.29777 158.88781 c 85.29777 158.76802 85.25546 158.6658 85.17082 158.58117 c 85.08619 158.49653 84.98397 158.45421 84.86418 158.45421 c 84.74439 158.45421 84.64217 158.49653 84.55754 158.58117 c 84.4729 158.6658 84.43059 158.76802 84.43059 158.88781 c 84.43059 159.0102 84.4729 159.11307 84.55754 159.1964 c 84.64217 159.27974 84.74439 159.3214 84.86418 159.3214 c 87.53215 159.3214 m 87.65194 159.3214 87.75415 159.27908 87.83879 159.19445 c 87.92342 159.10981 87.96574 159.0076 87.96574 158.88781 c 87.96574 158.76802 87.92342 158.6658 87.83879 158.58117 c}%
\csname pgfsys@invoke\endcsname{87.75415 158.49653 87.65194 158.45421 87.53215 158.45421 c 87.41236 158.45421 87.31014 158.49653 87.22551 158.58117 c 87.14087 158.6658 87.09856 158.76802 87.09856 158.88781 c 87.09856 159.0102 87.14022 159.11307 87.22356 159.1964 c 87.30689 159.27974 87.40975 159.3214 87.53215 159.3214 c h f 0.6549 0.26667 0.27451 rg 0.6549 0.26667 0.27451 rg 92.95402 159.11047 m 92.95402 161.05968 l 91.00871 161.05968 l 91.00871 161.3839 l 92.95402 161.3839 l 92.95402 163.32531 l 93.26652 163.32531 l 93.26652 161.3839 l 95.21965 161.3839 l 95.21965 161.05968 l 93.26652 161.05968 l 93.26652 159.11047 l 92.95402 159.11047 l h f 0.6549 0.26667 0.27451 rg 0.6549 0.26667 0.27451 rg 97.52463 161.32323 m 101.72776 163.14171 l 101.72776 162.80224 l 98.11057 161.23351 l 101.72776 159.64916 l 101.72776 159.29797 l 97.52463 161.13207 l 97.52463 161.32323 l h f 0.6549 0.26667 0.27451 rg 101.79053 163.86047 m 103.22803 163.86047 l 106.46631 159.88781 l 106.46631 162.9425 l 106.46631 163.26802 106.42985 163.47114 106.35694 163.55187 c 106.26058 163.66125 106.10824 163.71593 105.89991 163.71593 c 105.71631 163.71593 l 105.71631 163.86047 l 107.56006 163.86047 l 107.56006 163.71593 l 107.37256 163.71593 l 107.1486 163.71593 106.98975 163.64823 106.896 163.51281 c 106.83871 163.42948 106.81006 163.23937 106.81006 162.9425 c 106.81006 158.47765 l 106.66944 158.47765 l 103.17725 162.74328 l 103.17725 159.48156 l 103.17725 159.15604 103.21241 158.95291 103.28272 158.87218 c 103.38168 158.76281 103.53402 158.70812 103.73975 158.70812 c 103.92725 158.70812 l 103.92725 158.56359 l 102.0835 158.56359 l 102.0835 158.70812 l 102.26709 158.70812 l 102.49366 158.70812 102.65381 158.77583 102.74756 158.91125 c 102.80485 158.99458 102.8335 159.18468 102.8335 159.48156 c 102.8335 163.16515 l 102.67985 163.34484 102.56332 163.46333 102.48389 163.52062 c 102.40446 163.57791 102.28793 163.6313 102.13428 163.68078 c 102.05876 163.70421 101.94418 163.71593 101.79053 163.71593 c 101.79053 163.86047 l h f 0.6549 0.26667 0.27451 rg 112.02356 161.11645 m 107.82043 159.29797 l 107.82043 159.63354 l 111.44153 161.20226 l 107.82043 162.78661 l 107.82043 163.14171 l 112.02356 161.30761 l 112.02356 161.11645 l h f 0.6549 0.26667 0.27451 rg 0.6549 0.26667 0.27451 rg 120.26603 161.98547 m 120.61238 161.60648 120.91186 161.31827 121.16447 161.12084 c 121.41707 160.92349 121.65535 160.77648 121.87931 160.6798 c 121.87931 160.50231 l 121.6215 160.37682 121.3715 160.21671 121.12931 160.02196 c 120.88712 159.82722 120.59806 159.54162 120.26212 159.16515 c 119.96134 159.16515 l 120.20613 159.6903 120.46264 160.09394 120.73087 160.37609 c 114.5004 160.37609 l 114.5004 160.77453 l 120.73087 160.77453 l 120.53296 161.02795 120.39493 161.21606 120.31681 161.33886 c 120.23869 161.46166 120.1228 161.6772 119.96915 161.98547 c 120.26603 161.98547 l h f 0.6549 0.26667 0.27451 rg 0.6549 0.26667 0.27451 rg 124.08634 163.86047 m 125.52384 163.86047 l 128.76212 159.88781 l 128.76212 162.9425 l}%
\csname pgfsys@invoke\endcsname{128.76212 163.26802 128.72566 163.47114 128.65275 163.55187 c 128.55639 163.66125 128.40405 163.71593 128.19572 163.71593 c 128.01212 163.71593 l 128.01212 163.86047 l 129.85587 163.86047 l 129.85587 163.71593 l 129.66837 163.71593 l 129.44441 163.71593 129.28556 163.64823 129.19181 163.51281 c 129.13452 163.42948 129.10587 163.23937 129.10587 162.9425 c 129.10587 158.47765 l 128.96525 158.47765 l 125.47306 162.74328 l 125.47306 159.48156 l 125.47306 159.15604 125.50822 158.95291 125.57853 158.87218 c 125.67749 158.76281 125.82983 158.70812 126.03556 158.70812 c 126.22306 158.70812 l 126.22306 158.56359 l 124.37931 158.56359 l 124.37931 158.70812 l 124.5629 158.70812 l 124.78947 158.70812 124.94962 158.77583 125.04337 158.91125 c 125.10066 158.99458 125.12931 159.18468 125.12931 159.48156 c 125.12931 163.16515 l 124.97566 163.34484 124.85913 163.46333 124.7797 163.52062 c 124.70027 163.57791 124.58374 163.6313 124.43009 163.68078 c 124.35457 163.70421 124.23999 163.71593 124.08634 163.71593 c 124.08634 163.86047 l h f 0.6549 0.26667 0.27451 rg 131.97171 162.24328 m 132.51338 162.24328 132.94827 162.03775 133.2764 161.6267 c 133.55504 161.27554 133.69437 160.87231 133.69437 160.41698 c 133.69437 160.097 133.61754 159.7731 133.4639 159.4453 c 133.31025 159.11759 133.09866 158.87047 132.82913 158.70397 c 132.5596 158.53747 132.25947 158.45421 131.92874 158.45421 c 131.38968 158.45421 130.96129 158.66886 130.64359 159.09814 c 130.37536 159.45971 130.24124 159.86551 130.24124 160.31554 c 130.24124 160.64334 130.32262 160.96919 130.48538 161.29308 c 130.64814 161.61698 130.86234 161.85631 131.12796 162.0111 c 131.39359 162.16589 131.67484 162.24328 131.97171 162.24328 c 131.85062 161.98547 m 131.7126 161.98547 131.57392 161.94449 131.4346 161.86254 c 131.29528 161.78059 131.18265 161.63687 131.09671 161.43139 c 131.01077 161.2259 130.9678 160.96191 130.9678 160.6394 c 130.9678 160.11921 131.07132 159.67052 131.27835 159.29333 c 131.48538 158.91621 131.75817 158.72765 132.09671 158.72765 c 132.34931 158.72765 132.55765 158.8317 132.72171 159.03979 c 132.88577 159.24788 132.9678 159.6055 132.9678 160.11266 c 132.9678 160.74735 132.83109 161.24678 132.55765 161.61095 c 132.37275 161.86063 132.13707 161.98547 131.85062 161.98547 c h f 0.6549 0.26667 0.27451 rg 135.26859 162.24328 m 135.26859 161.43859 l 135.56806 161.97505 135.87536 162.24328 136.19046 162.24328 c 136.33369 162.24328 136.45218 162.19966 136.54593 162.11242 c 136.63968 162.02518 136.68655 161.92427 136.68655 161.80968 c 136.68655 161.70812 136.6527 161.62218 136.58499 161.55187 c 136.51728 161.48156 136.43655 161.4464 136.3428 161.4464 c 136.25166 161.4464 136.14944 161.49132 136.03616 161.58117 c 135.92288 161.67101 135.8389 161.71593 135.78421 161.71593 c 135.73734 161.71593 135.68655 161.68997 135.63187 161.63805 c 135.51468 161.53153 135.39359 161.35619 135.26859 161.11205 c 135.26859 159.4016 l 135.26859 159.20426 135.29332 159.05492 135.3428 158.9536 c}%
\csname pgfsys@invoke\endcsname{135.37666 158.88345 135.43655 158.82498 135.52249 158.77819 c 135.60843 158.73148 135.73213 158.70812 135.89359 158.70812 c 135.89359 158.56359 l 134.06155 158.56359 l 134.06155 158.70812 l 134.24385 158.70812 134.37926 158.73669 134.4678 158.79381 c 134.53291 158.8354 134.57848 158.90168 134.60452 158.99267 c 134.61754 159.03686 134.62405 159.16287 134.62405 159.37072 c 134.62405 160.75439 l 134.62405 161.17016 134.61559 161.41763 134.59866 161.49682 c 134.58174 161.57608 134.55049 161.6339 134.50491 161.67028 c 134.45934 161.70666 134.4027 161.72484 134.33499 161.72484 c 134.25426 161.72484 134.16312 161.70535 134.06155 161.66637 c 134.02249 161.80675 l 135.10452 162.24328 l 135.26859 162.24328 l h f 0.6549 0.26667 0.27451 rg 137.95603 161.48156 m 138.21645 161.74198 138.37009 161.89172 138.41697 161.93078 c 138.53416 162.02974 138.66046 162.10656 138.79587 162.16125 c 138.93129 162.21593 139.06541 162.24328 139.19822 162.24328 c 139.42218 162.24328 139.61488 162.17817 139.77634 162.04797 c 139.9378 161.91776 140.04587 161.72895 140.10056 161.48156 c 140.36879 161.79406 140.59535 161.99914 140.78025 162.09679 c 140.96514 162.19445 141.15525 162.24328 141.35056 162.24328 c 141.54067 162.24328 141.70929 162.19453 141.85642 162.09704 c 142.00356 161.99963 142.12009 161.84049 142.20603 161.61962 c 142.26332 161.4689 142.29197 161.23245 142.29197 160.91027 c 142.29197 159.37463 l 142.29197 159.15116 142.30889 158.99783 142.34275 158.91466 c 142.36879 158.85754 142.41697 158.80883 142.48728 158.76855 c 142.55759 158.72826 142.67218 158.70812 142.83103 158.70812 c 142.83103 158.56359 l 141.06541 158.56359 l 141.06541 158.70812 l 141.13962 158.70812 l 141.29327 158.70812 141.41306 158.73791 141.499 158.79748 c 141.55889 158.83898 141.60186 158.90506 141.62791 158.99572 c 141.63832 159.03975 141.64353 159.1654 141.64353 159.37267 c 141.64353 160.90392 l 141.64353 161.19412 141.60837 161.3988 141.53806 161.51794 c 141.4365 161.68379 141.27374 161.76672 141.04978 161.76672 c 140.91176 161.76672 140.77309 161.73237 140.63376 161.66369 c 140.49444 161.59508 140.32582 161.46748 140.12791 161.28088 c 140.12009 161.23815 l 140.12791 161.07104 l 140.12791 159.37267 l 140.12791 159.1291 140.14158 158.97753 140.16892 158.91796 c 140.19626 158.85839 140.2477 158.8085 140.32322 158.7683 c 140.39874 158.72818 140.52764 158.70812 140.70994 158.70812 c 140.70994 158.56359 l 138.90134 158.56359 l 138.90134 158.70812 l 139.09926 158.70812 139.23533 158.73144 139.30955 158.77807 c 139.38376 158.8247 139.4352 158.89464 139.46384 158.98791 c 139.47686 159.03201 139.48337 159.16027 139.48337 159.37267 c 139.48337 160.90392 l 139.48337 161.19412 139.44041 161.4027 139.35447 161.52965 c 139.23988 161.69551 139.07973 161.77843 138.874 161.77843 c 138.73337 161.77843 138.59405 161.74088 138.45603 161.66576 c 138.23988 161.55175 138.07322 161.42349 137.95603 161.281 c 137.95603 159.37267 l 137.95603 159.13952 137.97231 158.98795 138.00486 158.91796 c}%
\csname pgfsys@invoke\endcsname{138.03741 158.84805 138.08559 158.7956 138.14939 158.76061 c 138.21319 158.72562 138.34275 158.70812 138.53806 158.70812 c 138.53806 158.56359 l 136.76853 158.56359 l 136.76853 158.70812 l 136.93259 158.70812 137.04718 158.72566 137.11228 158.76073 c 137.17738 158.79581 137.22686 158.85168 137.26072 158.92834 c 137.29457 159.005 137.3115 159.15376 137.3115 159.37463 c 137.3115 160.73876 l 137.3115 161.13118 137.29978 161.38451 137.27634 161.49877 c 137.25811 161.58455 137.22947 161.64367 137.19041 161.67614 c 137.15134 161.70861 137.09796 161.72484 137.03025 161.72484 c 136.95733 161.72484 136.87009 161.70535 136.76853 161.66637 c 136.70994 161.80675 l 137.78806 162.24328 l 137.95603 162.24328 l 137.95603 161.48156 l h f 0.6549 0.26667 0.27451 rg 145.14096 159.07922 m 144.77378 158.79536 144.54331 158.6313 144.44956 158.58703 c 144.30893 158.51932 144.15919 158.48546 144.00034 158.48546 c 143.75294 158.48546 143.54917 158.5701 143.38901 158.73937 c 143.22885 158.90864 143.14878 159.1313 143.14878 159.40734 c 143.14878 159.58182 143.18784 159.73286 143.26596 159.86047 c 143.37273 160.03755 143.55828 160.20422 143.8226 160.36047 c 144.08693 160.51672 144.52638 160.70682 145.14096 160.93078 c 145.14096 161.0714 l 145.14096 161.42817 145.08432 161.67297 144.97104 161.80578 c 144.85776 161.93859 144.69305 162.005 144.4769 162.005 c 144.31284 162.005 144.18263 161.96089 144.08628 161.87267 c 143.98732 161.78446 143.93784 161.68326 143.93784 161.56908 c 143.94565 161.34338 l 143.94565 161.22407 143.91505 161.13199 143.85385 161.06713 c 143.79266 161.00227 143.71258 160.96984 143.61362 160.96984 c 143.51727 160.96984 143.43849 161.00357 143.37729 161.07104 c 143.31609 161.13858 143.2855 161.23079 143.2855 161.34765 c 143.2855 161.57087 143.40008 161.77595 143.62925 161.96288 c 143.85841 162.14981 144.18003 162.24328 144.59409 162.24328 c 144.9118 162.24328 145.17221 162.18997 145.37534 162.08337 c 145.52898 162.00272 145.64227 161.87654 145.71518 161.70483 c 145.76206 161.59301 145.7855 161.36413 145.7855 161.01818 c 145.7855 159.8048 l 145.7855 159.46406 145.79201 159.25532 145.80503 159.17858 c 145.81805 159.10184 145.83953 159.05045 145.86948 159.02441 c 145.89943 158.99845 145.93393 158.98547 145.973 158.98547 c 146.01466 158.98547 146.05112 158.99458 146.08237 159.01281 c 146.13706 159.04666 146.24253 159.14172 146.39878 159.29797 c 146.39878 159.07922 l 146.10711 158.68859 145.82846 158.49328 145.56284 158.49328 c 145.43523 158.49328 145.33367 158.53755 145.25815 158.62609 c 145.18263 158.71463 145.14357 158.86567 145.14096 159.07922 c 145.14096 159.33532 m 145.14096 160.6925 l 144.74773 160.53698 144.49383 160.42679 144.37925 160.36193 c 144.17352 160.24783 144.02638 160.12857 143.93784 160.00414 c 143.8493 159.87971 143.80503 159.7436 143.80503 159.59582 c 143.80503 159.40913 143.86102 159.25422 143.973 159.13109 c 144.08497 159.00797 144.21388 158.9464 144.35971 158.9464 c 144.55763 158.9464 144.81805 159.07604 145.14096 159.33532 c h f}%
\csname pgfsys@invoke\endcsname{0.6549 0.26667 0.27451 rg 147.70469 161.48547 m 148.12396 161.99067 148.5237 162.24328 148.90391 162.24328 c 149.09922 162.24328 149.26719 162.19453 149.40781 162.09704 c 149.54844 161.99963 149.66042 161.83918 149.74375 161.61571 c 149.80104 161.45987 149.82969 161.22082 149.82969 160.89855 c 149.82969 159.37463 l 149.82969 159.14855 149.84792 158.99523 149.88438 158.91466 c 149.91302 158.84972 149.95925 158.79906 150.02305 158.76269 c 150.08685 158.72631 150.20469 158.70812 150.37656 158.70812 c 150.37656 158.56359 l 148.60703 158.56359 l 148.60703 158.70812 l 148.68125 158.70812 l 148.84792 158.70812 148.96445 158.73339 149.03086 158.78393 c 149.09727 158.83446 149.14349 158.90893 149.16953 159.00732 c 149.17995 159.04622 149.18516 159.168 149.18516 159.37267 c 149.18516 160.83007 l 149.18516 161.15388 149.14284 161.38899 149.0582 161.53539 c 148.97357 161.68179 148.83099 161.755 148.63047 161.755 c 148.32057 161.755 148.01198 161.58658 147.70469 161.24975 c 147.70469 159.37267 l 147.70469 159.13171 147.71901 158.98274 147.74766 158.92577 c 147.78412 158.85066 147.83425 158.7956 147.89805 158.76061 c 147.96185 158.72562 148.09141 158.70812 148.28672 158.70812 c 148.28672 158.56359 l 146.51719 158.56359 l 146.51719 158.70812 l 146.59531 158.70812 l 146.77761 158.70812 146.90065 158.75422 146.96445 158.84643 c 147.02826 158.93871 147.06016 159.11478 147.06016 159.37463 c 147.06016 160.69982 l 147.06016 161.12853 147.05039 161.38964 147.03086 161.48315 c 147.01133 161.57673 146.98138 161.64041 146.94102 161.67419 c 146.90065 161.70796 146.84662 161.72484 146.77891 161.72484 c 146.70599 161.72484 146.61875 161.70535 146.51719 161.66637 c 146.4586 161.80675 l 147.53672 162.24328 l 147.70469 162.24328 l 147.70469 161.48547 l h f 0.6549 0.26667 0.27451 rg 151.34141 161.95422 m 151.34141 162.13781 l 151.60964 162.29666 151.79193 162.4451 151.88828 162.58312 c 151.95599 162.68208 151.98985 162.80057 151.98985 162.93859 c 151.98985 163.01932 151.97552 163.07921 151.94688 163.11828 c 151.91563 163.15734 151.88177 163.17687 151.84531 163.17687 c 151.81667 163.17687 151.77891 163.16776 151.73203 163.14953 c 151.66432 163.12609 151.60833 163.11437 151.56406 163.11437 c 151.4599 163.11437 151.36745 163.15343 151.28672 163.23156 c 151.20599 163.30968 151.16563 163.40734 151.16563 163.52453 c 151.16563 163.65474 151.20599 163.7563 151.28672 163.82921 c 151.3961 163.92817 151.5263 163.97765 151.67735 163.97765 c 151.85182 163.97765 152.00873 163.90408 152.14805 163.75695 c 152.28737 163.60981 152.35703 163.42687 152.35703 163.20812 c 152.35703 162.90083 152.24115 162.62088 152.00938 162.36828 c 151.85573 162.20161 151.63307 162.06359 151.34141 161.95422 c h f 0.6549 0.26667 0.27451 rg 155.20853 162.24328 m 155.20853 161.03234 l 155.07962 161.03234 l 154.98067 161.41214 154.85371 161.67048 154.69876 161.80736 c 154.54382 161.94433 154.34655 162.01281 154.10697 162.01281 c 153.92468 162.01281 153.77754 161.96467 153.66556 161.8684 c}%
\csname pgfsys@invoke\endcsname{153.55358 161.77221 153.49759 161.66556 153.49759 161.54845 c 153.49759 161.40278 153.53926 161.27795 153.62259 161.17394 c 153.70332 161.06725 153.86738 160.95409 154.11478 160.83446 c 154.68509 160.55736 l 155.21374 160.29988 155.47806 159.9604 155.47806 159.53893 c 155.47806 159.21382 155.35501 158.95173 155.10892 158.75268 c 154.86283 158.5537 154.58744 158.45421 154.28275 158.45421 c 154.064 158.45421 153.814 158.49328 153.53275 158.5714 c 153.44681 158.59744 153.3765 158.61046 153.32181 158.61046 c 153.26192 158.61046 153.21504 158.57661 153.18119 158.5089 c 153.05228 158.5089 l 153.05228 159.79015 l 153.18119 159.79015 l 153.2541 159.42427 153.39343 159.14855 153.59916 158.963 c 153.80488 158.77746 154.03535 158.68468 154.29056 158.68468 c 154.47025 158.68468 154.61673 158.73734 154.73001 158.84264 c 154.8433 158.94803 154.89994 159.07486 154.89994 159.22314 c 154.89994 159.40266 154.83679 159.55354 154.71048 159.67577 c 154.58418 159.79801 154.33223 159.95275 153.95462 160.14001 c 153.57702 160.32734 153.32962 160.49645 153.21244 160.64733 c 153.09525 160.7956 153.03666 160.9829 153.03666 161.20922 c 153.03666 161.50317 153.13757 161.74897 153.33939 161.94665 c 153.54121 162.1444 153.80228 162.24328 154.12259 162.24328 c 154.26322 162.24328 154.43379 162.21333 154.63431 162.15343 c 154.76712 162.11437 154.85567 162.09484 154.89994 162.09484 c 154.9416 162.09484 154.97416 162.10395 154.99759 162.12218 c 155.02103 162.14041 155.04837 162.18078 155.07962 162.24328 c 155.20853 162.24328 l h f 0.6549 0.26667 0.27451 rg 0.6549 0.26667 0.27451 rg 159.04318 163.3214 m 159.04318 162.14172 l 159.87912 162.14172 l 159.87912 161.86828 l 159.04318 161.86828 l 159.04318 159.55114 l 159.04318 159.31961 159.07639 159.16352 159.14279 159.08288 c 159.2092 159.00231 159.29448 158.96203 159.39865 158.96203 c 159.48459 158.96203 159.56792 158.98872 159.64865 159.04211 c 159.72938 159.09549 159.79188 159.17427 159.83615 159.27843 c 159.9885 159.27843 l 159.89735 159.02249 159.76844 158.82893 159.60178 158.69775 c 159.43511 158.56664 159.26323 158.50109 159.08615 158.50109 c 158.96636 158.50109 158.84917 158.53433 158.73459 158.60082 c 158.62001 158.66731 158.53537 158.76244 158.48068 158.88622 c 158.426 159.01008 158.39865 159.20108 158.39865 159.45922 c 158.39865 161.86828 l 157.83225 161.86828 l 157.83225 161.99718 l 157.97547 162.05464 158.12196 162.15193 158.2717 162.28905 c 158.42144 162.42618 158.5549 162.58878 158.67209 162.77685 c 158.73198 162.87605 158.81532 163.05757 158.92209 163.3214 c 159.04318 163.3214 l h f 0.6549 0.26667 0.27451 rg 161.97422 162.24328 m 162.51589 162.24328 162.95078 162.03775 163.27891 161.6267 c 163.55755 161.27554 163.69688 160.87231 163.69688 160.41698 c 163.69688 160.097 163.62005 159.7731 163.46641 159.4453 c 163.31276 159.11759 163.10117 158.87047 162.83164 158.70397 c 162.56211 158.53747 162.26198 158.45421 161.93125 158.45421 c 161.39219 158.45421 160.9638 158.66886 160.6461 159.09814 c}%
\csname pgfsys@invoke\endcsname{160.37787 159.45971 160.24375 159.86551 160.24375 160.31554 c 160.24375 160.64334 160.32513 160.96919 160.48789 161.29308 c 160.65065 161.61698 160.86485 161.85631 161.13047 162.0111 c 161.3961 162.16589 161.67735 162.24328 161.97422 162.24328 c 161.85313 161.98547 m 161.71511 161.98547 161.57643 161.94449 161.43711 161.86254 c 161.29779 161.78059 161.18516 161.63687 161.09922 161.43139 c 161.01328 161.2259 160.97031 160.96191 160.97031 160.6394 c 160.97031 160.11921 161.07383 159.67052 161.28086 159.29333 c 161.48789 158.91621 161.76068 158.72765 162.09922 158.72765 c 162.35182 158.72765 162.56016 158.8317 162.72422 159.03979 c 162.88828 159.24788 162.97031 159.6055 162.97031 160.11266 c 162.97031 160.74735 162.8336 161.24678 162.56016 161.61095 c 162.37526 161.86063 162.13958 161.98547 161.85313 161.98547 c h f 0.6549 0.26667 0.27451 rg 165.28281 164.11828 m 165.28281 160.55968 l 166.19297 161.38781 l 166.38568 161.56489 166.49766 161.67687 166.52891 161.72375 c 166.54974 161.755 166.56016 161.78625 166.56016 161.8175 c 166.56016 161.86958 166.53867 161.9145 166.4957 161.95226 c 166.45274 161.99002 166.38177 162.01151 166.28281 162.01672 c 166.28281 162.14172 l 167.8375 162.14172 l 167.8375 162.01672 l 167.62396 162.01151 167.44623 161.97895 167.3043 161.91906 c 167.16237 161.85916 167.00677 161.75239 166.8375 161.59875 c 165.91953 160.75109 l 166.8375 159.59313 l 167.09271 159.27347 167.26458 159.07075 167.35313 158.98498 c 167.47813 158.86283 167.5875 158.78352 167.68125 158.74706 c 167.74636 158.7211 167.85964 158.70812 168.0211 158.70812 c 168.0211 158.56359 l 166.28281 158.56359 l 166.28281 158.70812 l 166.38177 158.71073 166.44883 158.72566 166.48399 158.75292 c 166.51914 158.78026 166.53672 158.81859 166.53672 158.86791 c 166.53672 158.92773 166.48464 159.02388 166.38047 159.15636 c 165.28281 160.55578 l 165.28281 159.37084 l 165.28281 159.13956 165.29909 158.9875 165.33164 158.91466 c 165.36419 158.84191 165.41042 158.78995 165.47031 158.75878 c 165.53021 158.72761 165.66042 158.71073 165.86094 158.70812 c 165.86094 158.56359 l 164.04063 158.56359 l 164.04063 158.70812 l 164.22292 158.70812 164.35964 158.73026 164.45078 158.77453 c 164.50547 158.80309 164.54714 158.84732 164.57578 158.90722 c 164.61485 158.99307 164.63438 159.14139 164.63438 159.35216 c 164.63438 162.60766 l 164.63438 163.02139 164.62526 163.27445 164.60703 163.36681 c 164.5888 163.45926 164.55886 163.52302 164.51719 163.5581 c 164.47552 163.59325 164.42083 163.61083 164.35313 163.61083 c 164.29844 163.61083 164.21641 163.5887 164.10703 163.54443 c 164.04063 163.68114 l 165.10313 164.11828 l 165.28281 164.11828 l h f 0.6549 0.26667 0.27451 rg 168.82578 160.79015 m 168.82318 160.26012 168.95208 159.84439 169.2125 159.54296 c 169.47292 159.24161 169.77891 159.09093 170.13047 159.09093 c 170.36485 159.09093 170.56862 159.15539 170.7418 159.28429 c 170.91498 159.4132 171.06016 159.6339 171.17735 159.9464 c 171.29844 159.86828 l}%
\csname pgfsys@invoke\endcsname{171.24375 159.51151 171.0849 159.18664 170.82188 158.89367 c 170.55886 158.6007 170.22943 158.45421 169.8336 158.45421 c 169.40391 158.45421 169.03607 158.62117 168.73008 158.95507 c 168.42409 159.28905 168.2711 159.73803 168.2711 160.30199 c 168.2711 160.91267 168.428 161.38887 168.7418 161.73058 c 169.0556 162.07238 169.44948 162.24328 169.92344 162.24328 c 170.32448 162.24328 170.65391 162.11144 170.91172 161.84777 c 171.16953 161.58418 171.29844 161.23164 171.29844 160.79015 c 168.82578 160.79015 l 168.82578 161.01672 m 170.48203 161.01672 l 170.46901 161.24588 170.44167 161.40734 170.4 161.50109 c 170.3349 161.64692 170.23789 161.76151 170.10899 161.84484 c 169.98008 161.92817 169.84531 161.96984 169.70469 161.96984 c 169.48854 161.96984 169.29518 161.88586 169.12461 161.71789 c 168.95404 161.54992 168.85443 161.31619 168.82578 161.01672 c h f 0.6549 0.26667 0.27451 rg 172.81528 161.48547 m 173.23455 161.99067 173.63429 162.24328 174.0145 162.24328 c 174.20981 162.24328 174.37778 162.19453 174.5184 162.09704 c 174.65903 161.99963 174.77101 161.83918 174.85434 161.61571 c 174.91163 161.45987 174.94028 161.22082 174.94028 160.89855 c 174.94028 159.37463 l 174.94028 159.14855 174.95851 158.99523 174.99497 158.91466 c 175.02361 158.84972 175.06984 158.79906 175.13364 158.76269 c 175.19744 158.72631 175.31528 158.70812 175.48715 158.70812 c 175.48715 158.56359 l 173.71762 158.56359 l 173.71762 158.70812 l 173.79184 158.70812 l 173.95851 158.70812 174.07504 158.73339 174.14145 158.78393 c 174.20786 158.83446 174.25408 158.90893 174.28012 159.00732 c 174.29054 159.04622 174.29575 159.168 174.29575 159.37267 c 174.29575 160.83007 l 174.29575 161.15388 174.25343 161.38899 174.16879 161.53539 c 174.08416 161.68179 173.94158 161.755 173.74106 161.755 c 173.43116 161.755 173.12257 161.58658 172.81528 161.24975 c 172.81528 159.37267 l 172.81528 159.13171 172.8296 158.98274 172.85825 158.92577 c 172.89471 158.85066 172.94484 158.7956 173.00864 158.76061 c 173.07244 158.72562 173.202 158.70812 173.39731 158.70812 c 173.39731 158.56359 l 171.62778 158.56359 l 171.62778 158.70812 l 171.7059 158.70812 l 171.8882 158.70812 172.01124 158.75422 172.07504 158.84643 c 172.13885 158.93871 172.17075 159.11478 172.17075 159.37463 c 172.17075 160.69982 l 172.17075 161.12853 172.16098 161.38964 172.14145 161.48315 c 172.12192 161.57673 172.09197 161.64041 172.05161 161.67419 c 172.01124 161.70796 171.95721 161.72484 171.8895 161.72484 c 171.81658 161.72484 171.72934 161.70535 171.62778 161.66637 c 171.56919 161.80675 l 172.64731 162.24328 l 172.81528 162.24328 l 172.81528 161.48547 l h f 0.14902 0.20392 0.25882 rg 37.71438 142.1714 m 35.95266 142.1714 l 35.95266 149.35441 l 37.71438 149.35441 l 37.71438 149.0381 l 36.55324 149.0381 l 36.55324 142.4797 l 37.71438 142.4797 l 37.71438 142.1714 l h f 0.14902 0.20392 0.25882 rg 38.96378 148.69376 m 40.28507 149.33839 l 40.4172 149.33839 l 40.4172 144.75392 l 40.4172 144.44962 40.42988 144.2601 40.45524 144.18536 c}%
\csname pgfsys@invoke\endcsname{40.4806 144.11063 40.53332 144.05324 40.61339 144.0132 c 40.69347 143.97316 40.8563 143.95047 41.10187 143.94513 c 41.10187 143.79699 l 39.05988 143.79699 l 39.05988 143.94513 l 39.31613 143.95047 39.48162 143.97249 39.55636 144.01119 c 39.6311 144.0499 39.68315 144.10195 39.71252 144.16735 c 39.74188 144.23274 39.75656 144.42827 39.75656 144.75392 c 39.75656 147.68478 l 39.75656 148.07983 39.74321 148.33341 39.71652 148.44552 c 39.69783 148.53094 39.6638 148.59367 39.61442 148.6337 c 39.56504 148.67374 39.50565 148.69376 39.43625 148.69376 c 39.33748 148.69376 39.20002 148.65239 39.02384 148.56964 c 38.96378 148.69376 l h f 0.14902 0.20392 0.25882 rg 42.92765 149.22628 m 45.83849 149.22628 l 45.83849 149.07413 l 44.02873 143.68488 l 43.58029 143.68488 l 45.20187 148.57365 l 43.70842 148.57365 l 43.40679 148.57365 43.19191 148.53761 43.06379 148.46554 c 42.83957 148.34275 42.65939 148.15324 42.52326 147.89699 c 42.40715 147.94103 l 42.92765 149.22628 l h f 0.14902 0.20392 0.25882 rg 50.37091 145.60675 m 46.13078 145.60675 l 46.13078 145.90304 l 50.37091 145.90304 l 50.37091 145.60675 l h f 0.14902 0.20392 0.25882 rg 51.26379 148.69376 m 52.58508 149.33839 l 52.71721 149.33839 l 52.71721 144.75392 l 52.71721 144.44962 52.72988 144.2601 52.75524 144.18536 c 52.7806 144.11063 52.83332 144.05324 52.9134 144.0132 c 52.99347 143.97316 53.1563 143.95047 53.40187 143.94513 c 53.40187 143.79699 l 51.35988 143.79699 l 51.35988 143.94513 l 51.61613 143.95047 51.78163 143.97249 51.85637 144.01119 c 51.93111 144.0499 51.98316 144.10195 52.01252 144.16735 c 52.04188 144.23274 52.05656 144.42827 52.05656 144.75392 c 52.05656 147.68478 l 52.05656 148.07983 52.04321 148.33341 52.01652 148.44552 c 51.99784 148.53094 51.9638 148.59367 51.91442 148.6337 c 51.86504 148.67374 51.80565 148.69376 51.73625 148.69376 c 51.63749 148.69376 51.50002 148.65239 51.32385 148.56964 c 51.26379 148.69376 l h f 0.14902 0.20392 0.25882 rg 55.97638 146.53165 m 55.54663 146.884 55.26969 147.16694 55.14557 147.38048 c 55.02145 147.59402 54.95939 147.81557 54.95939 148.04513 c 54.95939 148.39747 55.09552 148.7011 55.36779 148.95602 c 55.64006 149.21093 56.00174 149.33839 56.45285 149.33839 c 56.89061 149.33839 57.24295 149.21961 57.50988 148.98204 c 57.77681 148.74448 57.91027 148.47355 57.91027 148.16925 c 57.91027 147.96639 57.8382 147.75952 57.69406 147.54865 c 57.54992 147.33777 57.24963 147.08953 56.79318 146.80392 c 57.26297 146.4409 57.57394 146.15529 57.72609 145.94708 c 57.92896 145.67482 58.03039 145.38787 58.03039 145.08624 c 58.03039 144.70454 57.88491 144.37822 57.59396 144.10729 c 57.30301 143.83636 56.92131 143.70089 56.44885 143.70089 c 55.93368 143.70089 55.53195 143.86238 55.24367 144.18536 c 55.01411 144.44428 54.89933 144.72723 54.89933 145.03419 c 54.89933 145.27443 54.98008 145.51266 55.14157 145.74889 c 55.30306 145.98512 55.58133 146.24604 55.97638 146.53165 c 56.605 146.96007 m 56.92531 147.24835 57.12817 147.47591 57.21359 147.64274 c}%
\csname pgfsys@invoke\endcsname{57.29901 147.80957 57.34172 147.99842 57.34172 148.20929 c 57.34172 148.48956 57.26297 148.70911 57.10549 148.86793 c 56.948 149.02675 56.73312 149.10617 56.46086 149.10617 c 56.18859 149.10617 55.96704 149.02742 55.79621 148.86994 c 55.62538 148.71245 55.53996 148.52827 55.53996 148.3174 c 55.53996 148.17859 55.57533 148.03979 55.64606 147.90099 c 55.7168 147.76219 55.81756 147.63006 55.94836 147.5046 c 56.605 146.96007 l 56.16457 146.37951 m 55.94302 146.19266 55.77886 145.98912 55.67209 145.76891 c 55.56532 145.5487 55.51193 145.31046 55.51193 145.05421 c 55.51193 144.70988 55.60602 144.43427 55.79421 144.22741 c 55.98239 144.02054 56.22196 143.9171 56.51291 143.9171 c 56.80119 143.9171 57.03208 143.99852 57.20558 144.16134 c 57.37909 144.32417 57.46584 144.52169 57.46584 144.75392 c 57.46584 144.94611 57.41512 145.11828 57.31369 145.27042 c 57.12417 145.55337 56.74113 145.92306 56.16457 146.37951 c h f 0.14902 0.20392 0.25882 rg 58.80314 149.35441 m 60.56486 149.35441 l 60.56486 142.1714 l 58.80314 142.1714 l 58.80314 142.48771 l 59.96427 142.48771 l 59.96427 149.0381 l 58.80314 149.0381 l 58.80314 149.35441 l h f 0.14902 0.20392 0.25882 rg 0.14902 0.20392 0.25882 rg 67.03537 149.3464 m 67.03537 147.47257 l 66.88722 147.47257 l 66.83917 147.83292 66.75309 148.11987 66.62897 148.33341 c 66.50485 148.54695 66.32801 148.71645 66.09845 148.84191 c 65.86889 148.96736 65.63133 149.03009 65.38576 149.03009 c 65.10815 149.03009 64.87859 148.94538 64.69708 148.77597 c 64.51557 148.60664 64.42482 148.41395 64.42482 148.1979 c 64.42482 148.03249 64.48221 147.8818 64.59699 147.74584 c 64.76248 147.54573 65.1562 147.27897 65.77814 146.94556 c 66.2853 146.67354 66.63164 146.46484 66.81715 146.31945 c 67.00267 146.17414 67.14547 146.00276 67.24557 145.80532 c 67.34567 145.60796 67.39572 145.40126 67.39572 145.18522 c 67.39572 144.77448 67.23623 144.42039 66.91725 144.12293 c 66.59827 143.82556 66.18787 143.67687 65.68605 143.67687 c 65.52856 143.67687 65.38042 143.68871 65.24162 143.7124 c 65.15887 143.72558 64.98737 143.77367 64.72711 143.85667 c 64.46686 143.93967 64.30203 143.98117 64.23263 143.98117 c 64.1659 143.98117 64.11318 143.9614 64.07448 143.92186 c 64.03577 143.88232 64.00708 143.80066 63.98839 143.67687 c 63.84025 143.67687 l 63.84025 145.53468 l 63.98839 145.53468 l 64.05779 145.14497 64.15122 144.85335 64.26867 144.65983 c 64.38611 144.46631 64.56562 144.30548 64.80719 144.17736 c 65.04876 144.04923 65.31369 143.98517 65.60197 143.98517 c 65.93563 143.98517 66.19922 144.07317 66.39274 144.24918 c 66.58626 144.42527 66.68302 144.63334 66.68302 144.87341 c 66.68302 145.00679 66.64632 145.14146 66.57291 145.27743 c 66.49951 145.41348 66.3854 145.54019 66.23058 145.65755 c 66.12648 145.73755 65.8422 145.90759 65.37775 146.16767 c 64.91329 146.42776 64.58297 146.63513 64.38678 146.78978 c 64.19059 146.94451 64.04178 147.11522 63.94035 147.30191 c 63.83891 147.48867 63.7882 147.69408 63.7882 147.91813 c}%
\csname pgfsys@invoke\endcsname{63.7882 148.30751 63.93768 148.64288 64.23663 148.92424 c 64.53559 149.20568 64.91596 149.3464 65.37775 149.3464 c 65.66603 149.3464 65.97166 149.27566 66.29464 149.13419 c 66.44412 149.06746 66.54956 149.0341 66.61095 149.0341 c 66.68035 149.0341 66.73707 149.05478 66.78112 149.09616 c 66.82516 149.13753 66.86053 149.22094 66.88722 149.3464 c 67.03537 149.3464 l h f 0.14902 0.20392 0.25882 rg 69.14957 148.67374 m 69.14957 147.46456 l 70.00641 147.46456 l 70.00641 147.18429 l 69.14957 147.18429 l 69.14957 144.80922 l 69.14957 144.57191 69.1836 144.41192 69.25167 144.32926 c 69.31974 144.24667 69.40715 144.20538 69.51392 144.20538 c 69.60201 144.20538 69.68743 144.23274 69.77017 144.28746 c 69.85292 144.34218 69.91698 144.42293 69.96236 144.5297 c 70.11851 144.5297 l 70.02509 144.26736 69.89296 144.06896 69.72213 143.9345 c 69.55129 143.80011 69.37512 143.73292 69.19361 143.73292 c 69.07083 143.73292 68.95071 143.767 68.83326 143.83515 c 68.71581 143.9033 68.62906 144.00081 68.57301 144.12768 c 68.51695 144.25464 68.48892 144.45042 68.48892 144.71501 c 68.48892 147.18429 l 67.90836 147.18429 l 67.90836 147.31642 l 68.05517 147.37531 68.20531 147.47503 68.3588 147.61559 c 68.51228 147.75614 68.64908 147.9228 68.7692 148.11557 c 68.83059 148.21726 68.91601 148.40331 69.02545 148.67374 c 69.14957 148.67374 l h f 0.14902 0.20392 0.25882 rg 72.44865 144.3255 m 72.07228 144.03455 71.83605 143.86639 71.73996 143.82101 c 71.59582 143.75161 71.44233 143.71691 71.27951 143.71691 c 71.02593 143.71691 70.81706 143.80366 70.6529 143.97716 c 70.48874 144.15066 70.40666 144.37889 70.40666 144.66183 c 70.40666 144.84067 70.44669 144.99549 70.52677 145.12628 c 70.63621 145.30779 70.8264 145.47863 71.09733 145.63878 c 71.36826 145.79894 71.8187 145.9938 72.44865 146.22335 c 72.44865 146.36749 l 72.44865 146.73318 72.39059 146.9841 72.27448 147.12023 c 72.15836 147.25636 71.98953 147.32443 71.76798 147.32443 c 71.59982 147.32443 71.46636 147.27922 71.36759 147.1888 c 71.26616 147.09837 71.21544 146.99465 71.21544 146.87762 c 71.22345 146.64627 l 71.22345 146.52398 71.19209 146.4296 71.12936 146.36311 c 71.06663 146.29663 70.98455 146.26339 70.88312 146.26339 c 70.78436 146.26339 70.70361 146.29797 70.64088 146.36712 c 70.57816 146.43635 70.54679 146.53086 70.54679 146.65065 c 70.54679 146.87945 70.66424 147.08966 70.89914 147.28126 c 71.13403 147.47286 71.46369 147.56867 71.8881 147.56867 c 72.21375 147.56867 72.48068 147.51403 72.68888 147.40476 c 72.84637 147.32209 72.96248 147.19276 73.03722 147.01675 c 73.08527 146.90214 73.10929 146.66754 73.10929 146.31294 c 73.10929 145.06923 l 73.10929 144.71997 73.11597 144.50601 73.12931 144.42735 c 73.14266 144.34869 73.16468 144.29601 73.19538 144.26932 c 73.22607 144.24271 73.26144 144.22941 73.30148 144.22941 c 73.34419 144.22941 73.38156 144.23875 73.41359 144.25744 c 73.46964 144.29214 73.57775 144.38956 73.73791 144.54972 c 73.73791 144.3255 l 73.43895 143.92511 73.15333 143.72492 72.88107 143.72492 c}%
\csname pgfsys@invoke\endcsname{72.75027 143.72492 72.64617 143.77029 72.56876 143.86105 c 72.49136 143.9518 72.45132 144.10662 72.44865 144.3255 c 72.44865 144.58801 m 72.44865 145.97911 l 72.04559 145.81971 71.78533 145.70677 71.66789 145.64028 c 71.45701 145.52334 71.3062 145.40109 71.21544 145.27355 c 71.12469 145.14601 71.07931 145.0065 71.07931 144.85502 c 71.07931 144.66366 71.1367 144.50488 71.25148 144.37868 c 71.36626 144.25247 71.49839 144.18937 71.64787 144.18937 c 71.85073 144.18937 72.11766 144.32225 72.44865 144.58801 c h f 0.14902 0.20392 0.25882 rg 75.09109 147.56867 m 75.09109 146.74386 l 75.39806 147.29373 75.71304 147.56867 76.03602 147.56867 c 76.18283 147.56867 76.30428 147.52396 76.40037 147.43453 c 76.49647 147.34511 76.54451 147.24168 76.54451 147.12423 c 76.54451 147.02013 76.50981 146.93204 76.44041 146.85997 c 76.37101 146.7879 76.28826 146.75187 76.19217 146.75187 c 76.09874 146.75187 75.99398 146.79791 75.87786 146.89 c 75.76175 146.98209 75.67567 147.02814 75.61961 147.02814 c 75.57156 147.02814 75.51951 147.00153 75.46346 146.94831 c 75.34334 146.83912 75.21922 146.6594 75.09109 146.40916 c 75.09109 144.65595 l 75.09109 144.45367 75.11645 144.3006 75.16717 144.19675 c 75.20187 144.12485 75.26326 144.06491 75.35135 144.01695 c 75.43943 143.96907 75.56623 143.94513 75.73172 143.94513 c 75.73172 143.79699 l 73.85389 143.79699 l 73.85389 143.94513 l 74.04074 143.94513 74.17954 143.97441 74.27029 144.03297 c 74.33703 144.07559 74.38374 144.14353 74.41043 144.23679 c 74.42378 144.28208 74.43045 144.41125 74.43045 144.62429 c 74.43045 146.04255 l 74.43045 146.46872 74.42178 146.72238 74.40442 146.80354 c 74.38707 146.88479 74.35504 146.94406 74.30833 146.98134 c 74.26162 147.01863 74.20356 147.03727 74.13416 147.03727 c 74.05141 147.03727 73.95799 147.01729 73.85389 146.97734 c 73.81385 147.12123 l 74.92293 147.56867 l 75.09109 147.56867 l h f 0.14902 0.20392 0.25882 rg 0.14902 0.20392 0.25882 rg 78.95105 148.19728 m 79.10586 148.56297 79.30139 148.84458 79.53762 149.0421 c 79.77385 149.23963 80.06814 149.33839 80.42048 149.33839 c 80.85557 149.33839 81.18923 149.19713 81.42146 148.9146 c 81.59763 148.70398 81.68571 148.47872 81.68571 148.23882 c 81.68571 147.84435 81.43747 147.43654 80.94099 147.01538 c 81.27465 146.88441 81.52689 146.69736 81.69773 146.4542 c 81.86856 146.21113 81.95398 145.92527 81.95398 145.59662 c 81.95398 145.12632 81.8045 144.71884 81.50554 144.37417 c 81.11583 143.92532 80.55127 143.70089 79.81189 143.70089 c 79.4462 143.70089 79.19729 143.74627 79.06516 143.83703 c 78.93303 143.92778 78.86696 144.02521 78.86696 144.12931 c 78.86696 144.20672 78.89833 144.27479 78.96106 144.33351 c 79.02378 144.39223 79.09919 144.4216 79.18728 144.4216 c 79.25401 144.4216 79.32207 144.41092 79.39148 144.38956 c 79.43685 144.37622 79.53962 144.3275 79.69978 144.24342 c 79.85993 144.15934 79.97071 144.10929 80.0321 144.09328 c 80.13086 144.06391 80.2363 144.04923 80.34841 144.04923 c 80.62068 144.04923 80.85757 144.15484 81.0591 144.36604 c}%
\csname pgfsys@invoke\endcsname{81.26063 144.57725 81.3614 144.82724 81.3614 145.11602 c 81.3614 145.32723 81.31469 145.5331 81.22126 145.73363 c 81.15186 145.88335 81.07579 145.99697 80.99304 146.07446 c 80.87826 146.18148 80.72077 146.27841 80.52058 146.36524 c 80.32038 146.45216 80.11618 146.49562 79.90798 146.49562 c 79.77985 146.49562 l 79.77985 146.61574 l 79.99073 146.64243 80.20227 146.7185 80.41447 146.84396 c 80.62668 146.96941 80.78083 147.12023 80.87693 147.2964 c 80.97302 147.47257 81.02107 147.66609 81.02107 147.87697 c 81.02107 148.1519 80.93498 148.37412 80.76281 148.54362 c 80.59065 148.71312 80.37644 148.79787 80.12019 148.79787 c 79.70645 148.79787 79.36078 148.57632 79.08318 148.13322 c 78.95105 148.19728 l h f 0.14902 0.20392 0.25882 rg 83.76374 147.58468 m 83.88653 147.58468 83.9913 147.54197 84.07805 147.45656 c 84.1648 147.37114 84.20818 147.26704 84.20818 147.14425 c 84.20818 147.02147 84.1648 146.9167 84.07805 146.82995 c 83.9913 146.74319 83.88653 146.69982 83.76374 146.69982 c 83.64096 146.69982 83.53619 146.74319 83.44943 146.82995 c 83.36268 146.9167 83.31931 147.02147 83.31931 147.14425 c 83.31931 147.26704 83.36268 147.37114 83.44943 147.45656 c 83.53619 147.54197 83.64096 147.58468 83.76374 147.58468 c 83.20319 142.42765 m 83.20319 142.60382 l 83.47813 142.69491 83.691 142.83626 83.84182 143.02786 c 83.99263 143.21938 84.06804 143.42233 84.06804 143.6367 c 84.06804 143.6875 84.05603 143.73025 84.032 143.76495 c 84.01332 143.78898 83.99463 143.80099 83.97595 143.80099 c 83.94659 143.80099 83.88252 143.7743 83.78376 143.72091 c 83.73571 143.69689 83.685 143.68488 83.63161 143.68488 c 83.50082 143.68488 83.39672 143.72358 83.31931 143.80099 c 83.2419 143.8784 83.20319 143.98517 83.20319 144.1213 c 83.20319 144.2521 83.25324 144.36421 83.35334 144.45763 c 83.45344 144.55105 83.57556 144.59777 83.7197 144.59777 c 83.89587 144.59777 84.05269 144.52086 84.19016 144.36704 c 84.32763 144.21331 84.39636 144.00944 84.39636 143.75545 c 84.39636 143.47993 84.30093 143.22384 84.11008 142.9872 c 83.91923 142.75055 83.61693 142.56403 83.20319 142.42765 c h f 0.14902 0.20392 0.25882 rg 0.14902 0.20392 0.25882 rg 90.44212 147.46456 m 90.44212 145.2424 l 90.44212 144.81798 90.45213 144.5584 90.47215 144.46364 c 90.49217 144.36888 90.5242 144.30281 90.56824 144.26544 c 90.61228 144.22807 90.66367 144.20939 90.72239 144.20939 c 90.80514 144.20939 90.89856 144.23208 91.00266 144.27745 c 91.05872 144.13732 l 89.96165 143.68488 l 89.78147 143.68488 l 89.78147 144.46163 l 89.4665 144.11997 89.22626 143.90509 89.06077 143.81701 c 88.89527 143.72892 88.72044 143.68488 88.53626 143.68488 c 88.33072 143.68488 88.15255 143.74427 88.00174 143.86305 c 87.85092 143.98183 87.74615 144.13465 87.68743 144.3215 c 87.62871 144.50835 87.59934 144.7726 87.59934 145.11427 c 87.59934 146.75187 l 87.59934 146.92537 87.58066 147.04549 87.54329 147.11222 c 87.50592 147.17895 87.45053 147.23034 87.37713 147.26637 c 87.30372 147.30241 87.17093 147.31909 86.97874 147.31642 c}%
\csname pgfsys@invoke\endcsname{86.97874 147.46456 l 88.26399 147.46456 l 88.26399 145.01618 l 88.26399 144.67534 88.32338 144.45167 88.44217 144.34515 c 88.56095 144.23863 88.70442 144.18536 88.87259 144.18536 c 88.98736 144.18536 89.11749 144.22132 89.26297 144.29322 c 89.40844 144.36512 89.58128 144.50222 89.78147 144.7045 c 89.78147 146.77727 l 89.78147 146.98497 89.74344 147.1254 89.66736 147.19855 c 89.59129 147.27179 89.43313 147.31108 89.1929 147.31642 c 89.1929 147.46456 l 90.44212 147.46456 l h f 0.14902 0.20392 0.25882 rg 92.39603 146.79191 m 92.82579 147.30975 93.23552 147.56867 93.62523 147.56867 c 93.82543 147.56867 93.9976 147.5187 94.14174 147.41877 c 94.28588 147.31892 94.40066 147.15447 94.48607 146.92541 c 94.5448 146.76567 94.57416 146.52064 94.57416 146.19032 c 94.57416 144.6283 l 94.57416 144.39657 94.59284 144.23942 94.63021 144.15684 c 94.65957 144.09027 94.70695 144.03835 94.77235 144.00106 c 94.83775 143.96377 94.95853 143.94513 95.1347 143.94513 c 95.1347 143.79699 l 93.32094 143.79699 l 93.32094 143.94513 l 93.39701 143.94513 l 93.56784 143.94513 93.68729 143.97103 93.75536 144.02283 c 93.82343 144.07463 93.87081 144.15096 93.8975 144.2518 c 93.90818 144.29168 93.91351 144.41651 93.91351 144.6263 c 93.91351 146.12013 l 93.91351 146.45203 93.87014 146.69302 93.78339 146.84308 c 93.69664 146.99315 93.55049 147.06818 93.34496 147.06818 c 93.02732 147.06818 92.71101 146.89555 92.39603 146.5503 c 92.39603 144.6263 l 92.39603 144.3793 92.41071 144.22661 92.44008 144.16822 c 92.47745 144.09123 92.52883 144.0348 92.59423 143.99893 c 92.65962 143.96306 92.79242 143.94513 92.99262 143.94513 c 92.99262 143.79699 l 91.17885 143.79699 l 91.17885 143.94513 l 91.25892 143.94513 l 91.44577 143.94513 91.5719 143.99238 91.63729 144.08689 c 91.70269 144.18149 91.73539 144.36195 91.73539 144.6283 c 91.73539 145.98662 l 91.73539 146.42605 91.72538 146.69369 91.70536 146.78953 c 91.68534 146.88546 91.65464 146.95073 91.61327 146.98535 c 91.5719 147.01996 91.51651 147.03727 91.44711 147.03727 c 91.37237 147.03727 91.28295 147.01729 91.17885 146.97734 c 91.11879 147.12123 l 92.22387 147.56867 l 92.39603 147.56867 l 92.39603 146.79191 l h f 0.14902 0.20392 0.25882 rg 97.79729 147.56867 m 97.79729 146.32745 l 97.66516 146.32745 l 97.56373 146.71675 97.4336 146.98155 97.27478 147.12185 c 97.11596 147.26224 96.91376 147.33244 96.66819 147.33244 c 96.48134 147.33244 96.33053 147.2831 96.21575 147.18442 c 96.10097 147.08582 96.04358 146.9765 96.04358 146.85647 c 96.04358 146.70716 96.08629 146.5792 96.17171 146.4726 c 96.25445 146.36324 96.42262 146.24725 96.6762 146.12463 c 97.26077 145.8406 l 97.80263 145.57668 98.07356 145.22872 98.07356 144.79671 c 98.07356 144.46347 97.94744 144.19483 97.69519 143.9908 c 97.44295 143.78685 97.16067 143.68488 96.84837 143.68488 c 96.62415 143.68488 96.3679 143.72492 96.07962 143.80499 c 95.99153 143.83169 95.91946 143.84503 95.86341 143.84503 c 95.80201 143.84503 95.75397 143.81033 95.71927 143.74093 c 95.58714 143.74093 l}%
\csname pgfsys@invoke\endcsname{95.58714 145.05421 l 95.71927 145.05421 l 95.794 144.67918 95.93681 144.39657 96.14768 144.20639 c 96.35856 144.0162 96.59479 143.92111 96.85637 143.92111 c 97.04055 143.92111 97.1907 143.97508 97.30681 144.08302 c 97.42293 144.19104 97.48098 144.32104 97.48098 144.47302 c 97.48098 144.65703 97.41625 144.81168 97.28679 144.93697 c 97.15733 145.06226 96.89908 145.22088 96.51204 145.41281 c 96.12499 145.60483 95.87141 145.77817 95.7513 145.93282 c 95.63118 146.0848 95.57112 146.27678 95.57112 146.50876 c 95.57112 146.81005 95.67455 147.062 95.88142 147.26462 c 96.08829 147.46732 96.35589 147.56867 96.68421 147.56867 c 96.82835 147.56867 97.00318 147.53797 97.20872 147.47658 c 97.34485 147.43654 97.43561 147.41652 97.48098 147.41652 c 97.52369 147.41652 97.55706 147.42586 97.58108 147.44454 c 97.60511 147.46323 97.63313 147.5046 97.66516 147.56867 c 97.79729 147.56867 l h f 0.14902 0.20392 0.25882 rg 99.68308 148.67374 m 99.68308 147.46456 l 100.53991 147.46456 l 100.53991 147.18429 l 99.68308 147.18429 l 99.68308 144.80922 l 99.68308 144.57191 99.71711 144.41192 99.78518 144.32926 c 99.85324 144.24667 99.94066 144.20538 100.04743 144.20538 c 100.13552 144.20538 100.22094 144.23274 100.30368 144.28746 c 100.38643 144.34218 100.45049 144.42293 100.49587 144.5297 c 100.65202 144.5297 l 100.5586 144.26736 100.42647 144.06896 100.25564 143.9345 c 100.0848 143.80011 99.90863 143.73292 99.72712 143.73292 c 99.60433 143.73292 99.48422 143.767 99.36677 143.83515 c 99.24932 143.9033 99.16257 144.00081 99.10652 144.12768 c 99.05046 144.25464 99.02243 144.45042 99.02243 144.71501 c 99.02243 147.18429 l 98.44187 147.18429 l 98.44187 147.31642 l 98.58868 147.37531 98.73882 147.47503 98.89231 147.61559 c 99.04579 147.75614 99.18259 147.9228 99.30271 148.11557 c 99.3641 148.21726 99.44952 148.40331 99.55896 148.67374 c 99.68308 148.67374 l h f 0.14902 0.20392 0.25882 rg 102.98217 144.3255 m 102.6058 144.03455 102.36957 143.86639 102.27348 143.82101 c 102.12934 143.75161 101.97585 143.71691 101.81303 143.71691 c 101.55945 143.71691 101.35058 143.80366 101.18642 143.97716 c 101.02226 144.15066 100.94018 144.37889 100.94018 144.66183 c 100.94018 144.84067 100.98021 144.99549 101.06029 145.12628 c 101.16973 145.30779 101.35992 145.47863 101.63085 145.63878 c 101.90178 145.79894 102.35222 145.9938 102.98217 146.22335 c 102.98217 146.36749 l 102.98217 146.73318 102.92411 146.9841 102.808 147.12023 c 102.69188 147.25636 102.52305 147.32443 102.3015 147.32443 c 102.13334 147.32443 101.99988 147.27922 101.90111 147.1888 c 101.79968 147.09837 101.74896 146.99465 101.74896 146.87762 c 101.75697 146.64627 l 101.75697 146.52398 101.72561 146.4296 101.66288 146.36311 c 101.60015 146.29663 101.51807 146.26339 101.41664 146.26339 c 101.31788 146.26339 101.23713 146.29797 101.1744 146.36712 c 101.11168 146.43635 101.08031 146.53086 101.08031 146.65065 c 101.08031 146.87945 101.19776 147.08966 101.43266 147.28126 c 101.66755 147.47286 101.99721 147.56867 102.42162 147.56867 c}%
\csname pgfsys@invoke\endcsname{102.74727 147.56867 103.0142 147.51403 103.2224 147.40476 c 103.37989 147.32209 103.496 147.19276 103.57074 147.01675 c 103.61879 146.90214 103.64281 146.66754 103.64281 146.31294 c 103.64281 145.06923 l 103.64281 144.71997 103.64949 144.50601 103.66283 144.42735 c 103.67618 144.34869 103.6982 144.29601 103.7289 144.26932 c 103.75959 144.24271 103.79496 144.22941 103.835 144.22941 c 103.87771 144.22941 103.91508 144.23875 103.94711 144.25744 c 104.00316 144.29214 104.11127 144.38956 104.27143 144.54972 c 104.27143 144.3255 l 103.97247 143.92511 103.68685 143.72492 103.41459 143.72492 c 103.28379 143.72492 103.17969 143.77029 103.10228 143.86105 c 103.02488 143.9518 102.98484 144.10662 102.98217 144.3255 c 102.98217 144.58801 m 102.98217 145.97911 l 102.57911 145.81971 102.31885 145.70677 102.20141 145.64028 c 101.99053 145.52334 101.83972 145.40109 101.74896 145.27355 c 101.65821 145.14601 101.61283 145.0065 101.61283 144.85502 c 101.61283 144.66366 101.67022 144.50488 101.785 144.37868 c 101.89978 144.25247 102.03191 144.18937 102.18139 144.18937 c 102.38425 144.18937 102.65118 144.32225 102.98217 144.58801 c h f 0.14902 0.20392 0.25882 rg 105.62461 147.56867 m 105.62461 146.74386 l 105.93157 147.29373 106.24655 147.56867 106.56953 147.56867 c 106.71634 147.56867 106.83779 147.52396 106.93388 147.43453 c 107.02998 147.34511 107.07802 147.24168 107.07802 147.12423 c 107.07802 147.02013 107.04332 146.93204 106.97392 146.85997 c 106.90452 146.7879 106.82177 146.75187 106.72568 146.75187 c 106.63226 146.75187 106.52749 146.79791 106.41137 146.89 c 106.29526 146.98209 106.20918 147.02814 106.15312 147.02814 c 106.10508 147.02814 106.05302 147.00153 105.99697 146.94831 c 105.87685 146.83912 105.75273 146.6594 105.62461 146.40916 c 105.62461 144.65595 l 105.62461 144.45367 105.64997 144.3006 105.70068 144.19675 c 105.73538 144.12485 105.79677 144.06491 105.88486 144.01695 c 105.97295 143.96907 106.09974 143.94513 106.26523 143.94513 c 106.26523 143.79699 l 104.3874 143.79699 l 104.3874 143.94513 l 104.57425 143.94513 104.71305 143.97441 104.80381 144.03297 c 104.87054 144.07559 104.91725 144.14353 104.94394 144.23679 c 104.95729 144.28208 104.96396 144.41125 104.96396 144.62429 c 104.96396 146.04255 l 104.96396 146.46872 104.95529 146.72238 104.93794 146.80354 c 104.92059 146.88479 104.88856 146.94406 104.84184 146.98134 c 104.79513 147.01863 104.73707 147.03727 104.66767 147.03727 c 104.58493 147.03727 104.4915 147.01729 104.3874 146.97734 c 104.34736 147.12123 l 105.45644 147.56867 l 105.62461 147.56867 l h f 0.14902 0.20392 0.25882 rg 0.14902 0.20392 0.25882 rg 112.62763 149.22628 m 112.31533 148.53761 l 110.68173 148.53761 l 110.32539 147.81691 l 111.03274 147.71281 111.59329 147.44988 112.00703 147.02814 c 112.36204 146.66512 112.53955 146.23803 112.53955 145.74689 c 112.53955 145.46128 112.48149 145.19702 112.36538 144.95411 c 112.24926 144.71121 112.10312 144.50434 111.92695 144.33351 c}%
\csname pgfsys@invoke\endcsname{111.75078 144.16268 111.55459 144.02521 111.33837 143.92111 c 111.03141 143.7743 110.71643 143.70089 110.39345 143.70089 c 110.0678 143.70089 109.8309 143.75628 109.68276 143.86705 c 109.53462 143.97783 109.46054 144.09995 109.46054 144.23341 c 109.46054 144.30815 109.49124 144.37422 109.55263 144.43161 c 109.61403 144.48899 109.69143 144.51769 109.78486 144.51769 c 109.85426 144.51769 109.91499 144.50701 109.96704 144.48566 c 110.01909 144.4643 110.10784 144.40958 110.2333 144.3215 c 110.43349 144.1827 110.63636 144.11329 110.84189 144.11329 c 111.1542 144.11329 111.42846 144.23141 111.66469 144.46764 c 111.90092 144.70387 112.01904 144.99148 112.01904 145.33048 c 112.01904 145.6588 111.9136 145.9651 111.70273 146.24938 c 111.49186 146.53366 111.20091 146.7532 110.82988 146.90802 c 110.53893 147.02814 110.14254 147.09754 109.64072 147.11622 c 110.68173 149.22628 l 112.62763 149.22628 l h f 0.14902 0.20392 0.25882 rg 114.1291 148.69376 m 115.45039 149.33839 l 115.58252 149.33839 l 115.58252 144.75392 l 115.58252 144.44962 115.59519 144.2601 115.62055 144.18536 c 115.64591 144.11063 115.69863 144.05324 115.77871 144.0132 c 115.85878 143.97316 116.02161 143.95047 116.26718 143.94513 c 116.26718 143.79699 l 114.22519 143.79699 l 114.22519 143.94513 l 114.48144 143.95047 114.64694 143.97249 114.72168 144.01119 c 114.79642 144.0499 114.84847 144.10195 114.87783 144.16735 c 114.90719 144.23274 114.92187 144.42827 114.92187 144.75392 c 114.92187 147.68478 l 114.92187 148.07983 114.90852 148.33341 114.88183 148.44552 c 114.86315 148.53094 114.82911 148.59367 114.77973 148.6337 c 114.73035 148.67374 114.67096 148.69376 114.60156 148.69376 c 114.5028 148.69376 114.36533 148.65239 114.18916 148.56964 c 114.1291 148.69376 l h f 0.14902 0.20392 0.25882 rg 0.14902 0.20392 0.25882 rg 120.63945 148.67374 m 120.63945 147.46456 l 121.49629 147.46456 l 121.49629 147.18429 l 120.63945 147.18429 l 120.63945 144.80922 l 120.63945 144.57191 120.67348 144.41192 120.74155 144.32926 c 120.80962 144.24667 120.89703 144.20538 121.0038 144.20538 c 121.09189 144.20538 121.17731 144.23274 121.26005 144.28746 c 121.3428 144.34218 121.40686 144.42293 121.45224 144.5297 c 121.60839 144.5297 l 121.51497 144.26736 121.38284 144.06896 121.21201 143.9345 c 121.04117 143.80011 120.865 143.73292 120.68349 143.73292 c 120.56071 143.73292 120.44059 143.767 120.32314 143.83515 c 120.20569 143.9033 120.11894 144.00081 120.06289 144.12768 c 120.00683 144.25464 119.9788 144.45042 119.9788 144.71501 c 119.9788 147.18429 l 119.39824 147.18429 l 119.39824 147.31642 l 119.54505 147.37531 119.69519 147.47503 119.84868 147.61559 c 120.00216 147.75614 120.13896 147.9228 120.25908 148.11557 c 120.32047 148.21726 120.40589 148.40331 120.51533 148.67374 c 120.63945 148.67374 l h f 0.14902 0.20392 0.25882 rg 122.93756 149.49054 m 122.93756 146.80392 l 123.23385 147.12957 123.46875 147.33844 123.64225 147.43053 c 123.81575 147.52262 123.98925 147.56867 124.16276 147.56867 c}%
\csname pgfsys@invoke\endcsname{124.37096 147.56867 124.5498 147.5114 124.69928 147.39687 c 124.84876 147.28234 124.95953 147.10259 125.0316 146.8576 c 125.08232 146.6871 125.10768 146.37546 125.10768 145.92268 c 125.10768 144.6283 l 125.10768 144.39657 125.12636 144.23808 125.16373 144.15283 c 125.19043 144.08894 125.2358 144.03835 125.29987 144.00106 c 125.36393 143.96377 125.48138 143.94513 125.65221 143.94513 c 125.65221 143.79699 l 123.85045 143.79699 l 123.85045 143.94513 l 123.93453 143.94513 l 124.10537 143.94513 124.22415 143.97116 124.29088 144.02321 c 124.35761 144.07526 124.40433 144.152 124.43102 144.25343 c 124.43903 144.29614 124.44303 144.4216 124.44303 144.6298 c 124.44303 145.92706 l 124.44303 146.32745 124.42234 146.59038 124.38097 146.71583 c 124.3396 146.84129 124.27353 146.93538 124.18278 146.99811 c 124.09202 147.06084 123.98258 147.0922 123.85446 147.0922 c 123.72366 147.0922 123.58753 147.0575 123.44606 146.9881 c 123.30459 146.9187 123.13509 146.77856 122.93756 146.56769 c 122.93756 144.6298 l 122.93756 144.37889 122.95157 144.22273 122.9796 144.16134 c 123.00763 144.09995 123.05968 144.04856 123.13575 144.00719 c 123.21183 143.96582 123.34329 143.94513 123.53014 143.94513 c 123.53014 143.79699 l 121.71237 143.79699 l 121.71237 143.94513 l 121.87519 143.94513 122.00332 143.97049 122.09674 144.0212 c 122.15013 144.04781 122.19283 144.09845 122.22487 144.1731 c 122.2569 144.24784 122.27291 144.39991 122.27291 144.6293 c 122.27291 147.94616 l 122.27291 148.3649 122.2629 148.62228 122.24288 148.71829 c 122.22286 148.81438 122.19217 148.87974 122.15079 148.91435 c 122.10942 148.94905 122.05403 148.9664 121.98463 148.9664 c 121.92858 148.9664 121.83782 148.94505 121.71237 148.90234 c 121.65631 149.04248 l 122.75338 149.49054 l 122.93756 149.49054 l h f 0.14902 0.20392 0.25882 rg 127.03356 147.56867 m 127.03356 146.74386 l 127.34052 147.29373 127.6555 147.56867 127.97848 147.56867 c 128.12529 147.56867 128.24674 147.52396 128.34283 147.43453 c 128.43893 147.34511 128.48697 147.24168 128.48697 147.12423 c 128.48697 147.02013 128.45227 146.93204 128.38287 146.85997 c 128.31347 146.7879 128.23072 146.75187 128.13463 146.75187 c 128.04121 146.75187 127.93644 146.79791 127.82032 146.89 c 127.70421 146.98209 127.61813 147.02814 127.56207 147.02814 c 127.51403 147.02814 127.46197 147.00153 127.40592 146.94831 c 127.2858 146.83912 127.16168 146.6594 127.03356 146.40916 c 127.03356 144.65595 l 127.03356 144.45367 127.05892 144.3006 127.10963 144.19675 c 127.14433 144.12485 127.20572 144.06491 127.29381 144.01695 c 127.3819 143.96907 127.50869 143.94513 127.67418 143.94513 c 127.67418 143.79699 l 125.79635 143.79699 l 125.79635 143.94513 l 125.9832 143.94513 126.122 143.97441 126.21276 144.03297 c 126.27949 144.07559 126.3262 144.14353 126.35289 144.23679 c 126.36624 144.28208 126.37291 144.41125 126.37291 144.62429 c 126.37291 146.04255 l 126.37291 146.46872 126.36424 146.72238 126.34689 146.80354 c 126.32954 146.88479 126.29751 146.94406 126.25079 146.98134 c}%
\csname pgfsys@invoke\endcsname{126.20408 147.01863 126.14602 147.03727 126.07662 147.03727 c 125.99388 147.03727 125.90045 147.01729 125.79635 146.97734 c 125.75631 147.12123 l 126.86539 147.56867 l 127.03356 147.56867 l h f 0.14902 0.20392 0.25882 rg 129.29996 146.07921 m 129.29729 145.53593 129.42942 145.10981 129.69635 144.80084 c 129.96328 144.49196 130.27691 144.33751 130.63727 144.33751 c 130.8775 144.33751 131.08637 144.40358 131.26388 144.53571 c 131.44138 144.66784 131.5902 144.89406 131.71031 145.21437 c 131.83443 145.13429 l 131.77838 144.7686 131.61555 144.43561 131.34596 144.13532 c 131.07636 143.83502 130.7387 143.68488 130.33297 143.68488 c 129.89254 143.68488 129.51551 143.856 129.20187 144.19825 c 128.88823 144.54059 128.73141 145.00079 128.73141 145.57885 c 128.73141 146.20479 128.89223 146.69289 129.21388 147.04315 c 129.53552 147.39349 129.93925 147.56867 130.42506 147.56867 c 130.83613 147.56867 131.17379 147.43353 131.43805 147.16327 c 131.70231 146.89309 131.83443 146.53174 131.83443 146.07921 c 129.29996 146.07921 l 129.29996 146.31144 m 130.99762 146.31144 l 130.98427 146.54634 130.95624 146.71183 130.91354 146.80792 c 130.8468 146.9574 130.74737 147.07485 130.61524 147.16027 c 130.48312 147.24568 130.34498 147.28839 130.20084 147.28839 c 129.97929 147.28839 129.7811 147.20231 129.60626 147.03014 c 129.43142 146.85797 129.32932 146.61841 129.29996 146.31144 c h f 0.14902 0.20392 0.25882 rg 134.40881 144.3255 m 134.03244 144.03455 133.79621 143.86639 133.70012 143.82101 c 133.55598 143.75161 133.40249 143.71691 133.23967 143.71691 c 132.98609 143.71691 132.77722 143.80366 132.61306 143.97716 c 132.4489 144.15066 132.36682 144.37889 132.36682 144.66183 c 132.36682 144.84067 132.40685 144.99549 132.48693 145.12628 c 132.59637 145.30779 132.78656 145.47863 133.05749 145.63878 c 133.32842 145.79894 133.77886 145.9938 134.40881 146.22335 c 134.40881 146.36749 l 134.40881 146.73318 134.35075 146.9841 134.23464 147.12023 c 134.11852 147.25636 133.94969 147.32443 133.72814 147.32443 c 133.55998 147.32443 133.42652 147.27922 133.32775 147.1888 c 133.22632 147.09837 133.1756 146.99465 133.1756 146.87762 c 133.18361 146.64627 l 133.18361 146.52398 133.15225 146.4296 133.08952 146.36311 c 133.02679 146.29663 132.94471 146.26339 132.84328 146.26339 c 132.74452 146.26339 132.66377 146.29797 132.60104 146.36712 c 132.53832 146.43635 132.50695 146.53086 132.50695 146.65065 c 132.50695 146.87945 132.6244 147.08966 132.8593 147.28126 c 133.09419 147.47286 133.42385 147.56867 133.84826 147.56867 c 134.17391 147.56867 134.44084 147.51403 134.64904 147.40476 c 134.80653 147.32209 134.92264 147.19276 134.99738 147.01675 c 135.04543 146.90214 135.06945 146.66754 135.06945 146.31294 c 135.06945 145.06923 l 135.06945 144.71997 135.07613 144.50601 135.08947 144.42735 c 135.10282 144.34869 135.12484 144.29601 135.15554 144.26932 c 135.18623 144.24271 135.2216 144.22941 135.26164 144.22941 c 135.30435 144.22941 135.34172 144.23875 135.37375 144.25744 c}%
\csname pgfsys@invoke\endcsname{135.4298 144.29214 135.53791 144.38956 135.69807 144.54972 c 135.69807 144.3255 l 135.39911 143.92511 135.11349 143.72492 134.84123 143.72492 c 134.71043 143.72492 134.60633 143.77029 134.52892 143.86105 c 134.45152 143.9518 134.41148 144.10662 134.40881 144.3255 c 134.40881 144.58801 m 134.40881 145.97911 l 134.00575 145.81971 133.74549 145.70677 133.62805 145.64028 c 133.41717 145.52334 133.26636 145.40109 133.1756 145.27355 c 133.08485 145.14601 133.03947 145.0065 133.03947 144.85502 c 133.03947 144.66366 133.09686 144.50488 133.21164 144.37868 c 133.32642 144.25247 133.45855 144.18937 133.60803 144.18937 c 133.81089 144.18937 134.07782 144.32225 134.40881 144.58801 c h f 0.14902 0.20392 0.25882 rg 138.56874 144.20939 m 138.3899 144.02254 138.21506 143.88841 138.04423 143.807 c 137.87339 143.72558 137.68921 143.68488 137.49169 143.68488 c 137.0913 143.68488 136.74162 143.852 136.44266 144.18624 c 136.1437 144.52057 135.99423 144.95015 135.99423 145.475 c 135.99423 145.99976 136.15972 146.4799 136.49071 146.9154 c 136.8217 147.35091 137.24745 147.56867 137.76796 147.56867 c 138.09094 147.56867 138.35786 147.4659 138.56874 147.26036 c 138.56874 147.93853 l 138.56874 148.35935 138.55873 148.61802 138.53871 148.71453 c 138.51869 148.81104 138.48732 148.87669 138.44462 148.91148 c 138.40191 148.94634 138.34852 148.96378 138.28446 148.96378 c 138.21506 148.96378 138.12297 148.94234 138.00819 148.89946 c 137.95614 149.04023 l 139.04921 149.49054 l 139.22938 149.49054 l 139.22938 145.2504 l 139.22938 144.82065 139.23939 144.5584 139.25941 144.46364 c 139.27943 144.36888 139.31146 144.30281 139.3555 144.26544 c 139.39955 144.22807 139.45093 144.20939 139.50966 144.20939 c 139.58173 144.20939 139.67782 144.23208 139.79794 144.27745 c 139.84198 144.13732 l 138.75292 143.68488 l 138.56874 143.68488 l 138.56874 144.20939 l 138.56874 144.48879 m 138.56874 146.37388 l 138.55272 146.55497 138.50467 146.72005 138.4246 146.86911 c 138.34452 147.01825 138.23842 147.13074 138.10629 147.20656 c 137.97416 147.28247 137.84536 147.32042 137.71991 147.32042 c 137.48501 147.32042 137.27548 147.21524 137.0913 147.00487 c 136.84839 146.72801 136.72694 146.32333 136.72694 145.79081 c 136.72694 145.25295 136.84439 144.84088 137.07928 144.5546 c 137.31418 144.2684 137.57577 144.12531 137.86405 144.12531 c 138.10695 144.12531 138.34185 144.24647 138.56874 144.48879 c h f 0.14902 0.20392 0.25882 rg 142.44852 147.56867 m 142.44852 146.32745 l 142.31639 146.32745 l 142.21496 146.71675 142.08483 146.98155 141.92601 147.12185 c 141.76719 147.26224 141.56499 147.33244 141.31942 147.33244 c 141.13257 147.33244 140.98176 147.2831 140.86698 147.18442 c 140.7522 147.08582 140.69481 146.9765 140.69481 146.85647 c 140.69481 146.70716 140.73752 146.5792 140.82294 146.4726 c 140.90568 146.36324 141.07385 146.24725 141.32743 146.12463 c 141.912 145.8406 l 142.45386 145.57668 142.72479 145.22872 142.72479 144.79671 c 142.72479 144.46347 142.59867 144.19483 142.34642 143.9908 c}%
\csname pgfsys@invoke\endcsname{142.09418 143.78685 141.8119 143.68488 141.4996 143.68488 c 141.27538 143.68488 141.01913 143.72492 140.73085 143.80499 c 140.64276 143.83169 140.57069 143.84503 140.51464 143.84503 c 140.45324 143.84503 140.4052 143.81033 140.3705 143.74093 c 140.23837 143.74093 l 140.23837 145.05421 l 140.3705 145.05421 l 140.44523 144.67918 140.58804 144.39657 140.79891 144.20639 c 141.00979 144.0162 141.24602 143.92111 141.5076 143.92111 c 141.69178 143.92111 141.84193 143.97508 141.95804 144.08302 c 142.07416 144.19104 142.13221 144.32104 142.13221 144.47302 c 142.13221 144.65703 142.06748 144.81168 141.93802 144.93697 c 141.80856 145.06226 141.55031 145.22088 141.16327 145.41281 c 140.77622 145.60483 140.52264 145.77817 140.40253 145.93282 c 140.28241 146.0848 140.22235 146.27678 140.22235 146.50876 c 140.22235 146.81005 140.32578 147.062 140.53265 147.26462 c 140.73952 147.46732 141.00712 147.56867 141.33544 147.56867 c 141.47958 147.56867 141.65441 147.53797 141.85995 147.47658 c 141.99608 147.43654 142.08684 147.41652 142.13221 147.41652 c 142.17492 147.41652 142.20829 147.42586 142.23231 147.44454 c 142.25633 147.46323 142.28436 147.5046 142.31639 147.56867 c 142.44852 147.56867 l h f 0.6549 0.26667 0.27451 rg 35.79398 137.33825 m 38.30546 137.33825 l 37.906 136.31784 l 35.79398 136.31784 l 35.59228 135.77995 l 36.50194 135.74575 37.20199 135.51953 37.69242 135.10128 c 38.09584 134.75661 38.29755 134.32777 38.29755 133.81477 c 38.29755 133.486 38.20395 133.1644 38.01674 132.84997 c 37.82953 132.53563 37.56586 132.29276 37.22572 132.12138 c 36.88559 131.95007 36.51249 131.86442 36.10644 131.86442 c 35.66874 131.86442 35.33256 131.94645 35.09789 132.1105 c 34.93441 132.22701 34.85268 132.35934 34.85268 132.50749 c 34.85268 132.62128 34.89552 132.72185 34.98122 132.80919 c 35.06691 132.89653 35.16645 132.9402 35.27982 132.9402 c 35.38266 132.9402 35.48681 132.91911 35.59228 132.87692 c 35.69774 132.83473 35.87836 132.72399 36.13412 132.54469 c 36.29496 132.43395 36.43339 132.35749 36.5494 132.3153 c 36.63114 132.28366 36.72343 132.26784 36.82626 132.26784 c 37.04247 132.26784 37.22638 132.34686 37.37799 132.50489 c 37.5296 132.66302 37.60541 132.85274 37.60541 133.07405 c 37.60541 133.53474 37.37338 133.90907 36.90932 134.19705 c 36.44525 134.48503 35.8599 134.62902 35.15326 134.62902 c 35.08207 134.62902 34.97528 134.6277 34.8329 134.62506 c 35.79398 137.33825 l h f 0.6549 0.26667 0.27451 rg 38.81171 134.00016 m 41.35878 137.44899 l 41.8413 137.44899 l 41.8413 134.00016 l 42.33173 134.00016 l 42.33173 133.1775 l 41.8413 133.1775 l 41.8413 131.97516 l 40.75365 131.97516 l 40.75365 133.1775 l 38.81171 133.1775 l 38.81171 134.00016 l 39.19535 134.00016 m 40.75365 134.00016 l 40.75365 136.11007 l 39.19535 134.00016 l h f 0.6549 0.26667 0.27451 rg 0.6549 0.26667 0.27451 rg 46.50029 135.67711 m 46.50029 134.83864 l 46.7455 135.22096 46.96039 135.47475 47.14496 135.59999 c 47.32953 135.72523 47.50751 135.78786 47.6789 135.78786 c}%
\csname pgfsys@invoke\endcsname{47.82656 135.78786 47.94455 135.74221 48.03288 135.65091 c 48.12121 135.55962 48.16537 135.43062 48.16537 135.26393 c 48.16537 135.08661 48.12253 134.94897 48.03683 134.851 c 47.95114 134.75311 47.84765 134.70416 47.72636 134.70416 c 47.58661 134.70416 47.46532 134.74899 47.36249 134.83864 c 47.25966 134.92829 47.19902 134.97838 47.18056 134.98893 c 47.15419 135.00475 47.12387 135.01266 47.08959 135.01266 c 47.01313 135.01266 46.94062 134.98366 46.87206 134.92565 c 46.76396 134.836 46.68222 134.70812 46.62685 134.54201 c 46.54247 134.28624 46.50029 134.00412 46.50029 133.69562 c 46.50029 132.84528 l 46.50424 132.62379 l 46.50424 132.4735 46.51347 132.37726 46.53193 132.33507 c 46.56357 132.26388 46.61037 132.21181 46.67233 132.17885 c 46.73429 132.14589 46.8391 132.12545 46.98676 132.11754 c 46.98676 131.97516 l 44.98945 131.97516 l 44.98945 132.11754 l 45.15029 132.13073 45.25905 132.17489 45.31574 132.25004 c 45.37243 132.32519 45.40077 132.5236 45.40077 132.84528 c 45.40077 134.89401 l 45.40077 135.10626 45.39023 135.24156 45.36913 135.2999 c 45.34277 135.37422 45.30453 135.4286 45.25444 135.46305 c 45.20434 135.49757 45.11601 135.52147 44.98945 135.53473 c 44.98945 135.67711 l 46.50029 135.67711 l h f 0.6549 0.26667 0.27451 rg 50.16704 135.78786 m 50.48872 135.78786 50.78799 135.70472 51.06484 135.53844 c 51.3417 135.37216 51.55198 135.13593 51.69568 134.82974 c 51.83938 134.52355 51.91123 134.18836 51.91123 133.82416 c 51.91123 133.29896 51.77808 132.85949 51.51177 132.50576 c 51.19009 132.0782 50.7458 131.86442 50.17891 131.86442 c 49.62256 131.86442 49.19409 132.05974 48.8935 132.45039 c 48.59292 132.84103 48.44263 133.29369 48.44263 133.80834 c 48.44263 134.33881 48.59621 134.80135 48.90339 135.19595 c 49.21057 135.59056 49.63179 135.78786 50.16704 135.78786 c 50.18286 135.511 m 50.04839 135.511 49.93303 135.46016 49.83679 135.35848 c 49.74055 135.25689 49.67727 135.05629 49.64695 134.75669 c 49.61662 134.4571 49.60146 134.04066 49.60146 133.50738 c 49.60146 133.22492 49.61992 132.96092 49.65683 132.71538 c 49.68584 132.52801 49.7478 132.38546 49.84272 132.28774 c 49.93765 132.19009 50.04575 132.14127 50.16704 132.14127 c 50.28569 132.14127 50.38457 132.17427 50.46367 132.24027 c 50.5665 132.33001 50.63506 132.45541 50.66933 132.6165 c 50.72207 132.86724 50.74844 133.37406 50.74844 134.13698 c 50.74844 134.58572 50.72339 134.89389 50.67329 135.06148 c 50.62319 135.22916 50.54936 135.35127 50.45181 135.42782 c 50.38325 135.48327 50.2936 135.511 50.18286 135.511 c h f 0.6549 0.26667 0.27451 rg 56.13921 131.86442 m 55.12671 134.5802 l 54.13398 131.86442 l 53.92832 131.86442 l 52.9435 134.5472 l 52.79585 134.95869 52.6706 135.22681 52.56777 135.35156 c 52.50185 135.43651 52.40166 135.49757 52.26719 135.53473 c 52.26719 135.67711 l 54.13398 135.67711 l 54.13398 135.53473 l 54.00742 135.53473 53.92041 135.51611 53.87295 135.47887 c 53.82549 135.4417 53.80176 135.39919 53.80176 135.35131 c}%
\csname pgfsys@invoke\endcsname{53.80176 135.30616 53.84394 135.17062 53.92832 134.94468 c 54.47016 133.4996 l 54.99223 134.94023 l 54.95268 135.04158 l 54.87358 135.24041 54.80437 135.36701 54.74504 135.42139 c 54.68572 135.47578 54.59409 135.51356 54.47016 135.53473 c 54.47016 135.67711 l 56.36465 135.67711 l 56.36465 135.53473 l 56.21699 135.52674 56.12339 135.50614 56.08384 135.47293 c 56.04428 135.43973 56.02451 135.39255 56.02451 135.33142 c 56.02451 135.27291 56.06274 135.144 56.13921 134.94468 c 56.66128 133.4996 l 57.13589 134.82986 l 57.20444 135.02102 57.23872 135.15113 57.23872 135.22018 c 57.23872 135.32367 57.21367 135.39931 57.16357 135.4471 c 57.11347 135.49489 57.01592 135.5241 56.8709 135.53473 c 56.8709 135.67711 l 57.96645 135.67711 l 57.96645 135.53473 l 57.84516 135.51875 57.74892 135.47553 57.67773 135.40508 c 57.60654 135.33463 57.51426 135.13449 57.40088 134.80465 c 56.36465 131.86442 l 56.13921 131.86442 l h f 0.6549 0.26667 0.27451 rg 60.65721 135.77204 m 60.71653 134.50641 l 60.58206 134.50641 l 60.42122 134.88387 60.25445 135.1417 60.08174 135.27988 c 59.90904 135.41814 59.73699 135.48727 59.5656 135.48727 c 59.4575 135.48727 59.36521 135.45102 59.28875 135.37851 c 59.21228 135.306 59.17405 135.22228 59.17405 135.12736 c 59.17405 135.05617 59.20042 134.98761 59.25315 134.92169 c 59.33753 134.81359 59.57351 134.62836 59.96111 134.36601 c 60.34871 134.10365 60.60381 133.88085 60.72642 133.6976 c 60.84903 133.51435 60.91033 133.30934 60.91033 133.08258 c 60.91033 132.87692 60.85891 132.67521 60.75608 132.47746 c 60.65325 132.2797 60.50823 132.12809 60.32102 132.02262 c 60.13382 131.91715 59.92683 131.86442 59.70008 131.86442 c 59.52342 131.86442 59.28743 131.92082 58.99212 132.03362 c 58.91302 132.0632 58.85896 132.07799 58.82996 132.07799 c 58.74295 132.07799 58.67044 132.01208 58.61243 131.88024 c 58.48191 131.88024 l 58.41863 133.20915 l 58.5531 133.20915 l 58.67176 132.8611 58.83457 132.60006 59.04156 132.42604 c 59.24854 132.25202 59.44432 132.165 59.62889 132.165 c 59.75545 132.165 59.85894 132.2039 59.93936 132.28168 c 60.01978 132.35946 60.05999 132.45373 60.05999 132.56447 c 60.05999 132.69103 60.02044 132.80045 59.94134 132.89274 c 59.86223 132.98502 59.68557 133.12477 59.41136 133.31198 c 59.00794 133.59147 58.7469 133.80504 58.62825 133.9527 c 58.45423 134.16891 58.36722 134.40753 58.36722 134.66857 c 58.36722 134.95333 58.46543 135.21107 58.66187 135.44179 c 58.8583 135.6725 59.14241 135.78786 59.51419 135.78786 c 59.71458 135.78786 59.90838 135.73718 60.09558 135.63583 c 60.16678 135.5948 60.22478 135.57428 60.26961 135.57428 c 60.31707 135.57428 60.3553 135.58417 60.38431 135.60395 c 60.41331 135.62372 60.45945 135.67975 60.52273 135.77204 c 60.65721 135.77204 l h f 0.6549 0.26667 0.27451 rg 0.6549 0.26667 0.27451 rg 66.52768 132.93142 m 66.65028 132.83663 l 66.47626 132.5086 66.25939 132.26454 65.99967 132.10444 c 65.73996 131.94443 65.46376 131.86442 65.17108 131.86442 c 64.67802 131.86442 64.28383 132.05047 63.98851 132.42258 c}%
\csname pgfsys@invoke\endcsname{63.6932 132.79477 63.54555 133.24215 63.54555 133.76471 c 63.54555 134.2689 63.68002 134.71232 63.94896 135.09498 c 64.27328 135.5569 64.7202 135.78786 65.28974 135.78786 c 65.67206 135.78786 65.97594 135.69133 66.20138 135.49827 c 66.42682 135.3053 66.53954 135.08983 66.53954 134.85186 c 66.53954 134.70116 66.49406 134.58086 66.40309 134.49096 c 66.31212 134.40107 66.19281 134.35612 66.04516 134.35612 c 65.88959 134.35612 65.76105 134.4077 65.65954 134.51086 c 65.55802 134.6141 65.4954 134.79802 65.47167 135.06259 c 65.45585 135.22928 65.41762 135.34571 65.35697 135.41188 c 65.29633 135.47796 65.22514 135.511 65.1434 135.511 c 65.01684 135.511 64.90873 135.44376 64.81908 135.30929 c 64.68197 135.10626 64.61342 134.79513 64.61342 134.37589 c 64.61342 134.02785 64.66879 133.69496 64.77953 133.37724 c 64.89027 133.05951 65.04188 132.82287 65.23436 132.6673 c 65.37938 132.55392 65.55077 132.49723 65.74852 132.49723 c 65.87772 132.49723 66.00033 132.52747 66.11635 132.58795 c 66.23236 132.64851 66.36947 132.763 66.52768 132.93142 c h f 0.6549 0.26667 0.27451 rg 68.61855 137.33825 m 68.61855 135.19855 l 68.82158 135.41361 69.00747 135.56559 69.17622 135.6545 c 69.34497 135.7434 69.52031 135.78786 69.70224 135.78786 c 69.93427 135.78786 70.13269 135.72194 70.29748 135.5901 c 70.46228 135.45827 70.5717 135.30336 70.62575 135.12538 c 70.67981 134.9474 70.70683 134.64748 70.70683 134.2256 c 70.70683 132.782 l 70.70683 132.49814 70.7332 132.32107 70.78593 132.25078 c 70.83867 132.1805 70.94545 132.13608 71.10629 132.11754 c 71.10629 131.97516 l 69.23159 131.97516 l 69.23159 132.11754 l 69.36342 132.13608 69.4623 132.18915 69.52822 132.27674 c 69.57568 132.3457 69.59941 132.51412 69.59941 132.782 c 69.59941 134.42867 l 69.59941 134.73403 69.58754 134.92553 69.56381 135.00314 c 69.54008 135.08084 69.49987 135.14141 69.44318 135.18483 c 69.38649 135.22825 69.32255 135.24997 69.25136 135.24997 c 69.14589 135.24997 69.04306 135.21371 68.94287 135.1412 c 68.84267 135.06869 68.73457 134.94147 68.61855 134.75954 c 68.61855 132.782 l 68.61855 132.51676 68.63833 132.35098 68.67788 132.28465 c 68.72797 132.1945 68.83081 132.1388 68.98637 132.11754 c 68.98637 131.97516 l 67.11167 131.97516 l 67.11167 132.11754 l 67.26723 132.13345 67.37797 132.18383 67.44389 132.2687 c 67.48872 132.32704 67.51113 132.49814 67.51113 132.782 c 67.51113 136.53141 l 67.51113 136.81428 67.48542 136.99041 67.434 137.05978 c 67.38259 137.12916 67.27514 137.17452 67.11167 137.19586 c 67.11167 137.33825 l 68.61855 137.33825 l h f 0.6549 0.26667 0.27451 rg 73.65077 132.52096 m 73.19989 132.12018 72.79516 131.91979 72.43656 131.91979 c 72.22562 131.91979 72.05028 131.98921 71.91054 132.12805 c 71.77079 132.26697 71.70092 132.44091 71.70092 132.64987 c 71.70092 132.93299 71.82221 133.18764 72.06478 133.41382 c 72.30736 133.64 72.83602 133.94092 73.65077 134.31657 c 73.65077 134.68834 l 73.65077 134.96784 73.63561 135.14384 73.60529 135.21635 c}%
\csname pgfsys@invoke\endcsname{73.57496 135.28886 73.51762 135.35214 73.43324 135.40619 c 73.34887 135.46024 73.25394 135.48727 73.14848 135.48727 c 72.97709 135.48727 72.83602 135.44904 72.72528 135.37257 c 72.65673 135.32511 72.62245 135.26974 72.62245 135.20646 c 72.62245 135.15109 72.65936 135.08253 72.73319 135.0008 c 72.83339 134.88742 72.88349 134.77799 72.88349 134.67252 c 72.88349 134.54333 72.83537 134.43324 72.73913 134.34228 c 72.64288 134.25131 72.51698 134.20583 72.36142 134.20583 c 72.1953 134.20583 72.05622 134.25592 71.94415 134.35612 c 71.83209 134.45631 71.77606 134.57365 71.77606 134.70812 c 71.77606 134.89796 71.85121 135.07924 72.0015 135.25194 c 72.1518 135.42465 72.36142 135.55714 72.63036 135.64943 c 72.89931 135.74171 73.1788 135.78786 73.46884 135.78786 c 73.81952 135.78786 74.09704 135.71316 74.30138 135.56378 c 74.50573 135.41447 74.63822 135.2526 74.69887 135.07817 c 74.73578 134.96718 74.75424 134.71216 74.75424 134.31311 c 74.75424 132.87408 l 74.75424 132.70491 74.76083 132.5985 74.77401 132.55483 c 74.7872 132.51124 74.80697 132.47886 74.83334 132.45768 c 74.85971 132.43659 74.89003 132.42604 74.92431 132.42604 c 74.99286 132.42604 75.06273 132.47482 75.13393 132.57238 c 75.25258 132.47746 l 75.12074 132.28234 74.98429 132.14062 74.84323 132.05229 c 74.70216 131.96395 74.54198 131.91979 74.36268 131.91979 c 74.15175 131.91979 73.98695 131.96956 73.8683 132.06909 c 73.74965 132.16863 73.67714 132.31925 73.65077 132.52096 c 73.65077 132.81364 m 73.65077 134.05084 l 73.33173 133.86272 73.09442 133.66134 72.93886 133.4467 c 72.83602 133.30366 72.78461 133.15925 72.78461 133.01349 c 72.78461 132.89163 72.82811 132.7843 72.91513 132.69152 c 72.98104 132.62 73.07333 132.58424 73.19198 132.58424 c 73.32382 132.58424 73.47675 132.66071 73.65077 132.81364 c h f 0.6549 0.26667 0.27451 rg 77.1708 135.67711 m 77.1708 135.19459 l 77.36064 135.40166 77.54258 135.55228 77.7166 135.64646 c 77.89062 135.74072 78.07783 135.78786 78.27822 135.78786 c 78.51816 135.78786 78.71723 135.7212 78.87544 135.58788 c 79.03364 135.45456 79.13911 135.2889 79.19184 135.0909 c 79.23403 134.94036 79.25512 134.65122 79.25512 134.2235 c 79.25512 132.782 l 79.25512 132.49723 79.28083 132.31991 79.33225 132.25004 c 79.38366 132.18017 79.49111 132.136 79.65459 132.11754 c 79.65459 131.97516 l 77.78384 131.97516 l 77.78384 132.11754 l 77.92358 132.136 78.02378 132.19401 78.08442 132.29157 c 78.12661 132.35749 78.1477 132.52096 78.1477 132.782 c 78.1477 134.42731 l 78.1477 134.73053 78.13584 134.92169 78.11211 135.0008 c 78.08838 135.0799 78.04817 135.1412 77.99148 135.18471 c 77.93479 135.22821 77.87217 135.24997 77.80361 135.24997 c 77.57685 135.24997 77.36592 135.08649 77.1708 134.75954 c 77.1708 132.782 l 77.1708 132.50514 77.19651 132.3298 77.24792 132.25597 c 77.29934 132.18214 77.39492 132.136 77.53467 132.11754 c 77.53467 131.97516 l 75.66391 131.97516 l 75.66391 132.11754 l 75.81948 132.13336 75.93022 132.18346 75.99614 132.26784 c}%
\csname pgfsys@invoke\endcsname{76.04096 132.32584 76.06338 132.49723 76.06338 132.782 c 76.06338 134.87028 l 76.06338 135.15315 76.03767 135.32927 75.98625 135.39865 c 75.93484 135.46803 75.82739 135.51339 75.66391 135.53473 c 75.66391 135.67711 l 77.1708 135.67711 l h f 0.6549 0.26667 0.27451 rg 82.53525 135.62965 m 83.7811 135.62965 l 83.7811 135.19459 l 83.07314 135.19459 l 83.20234 135.0654 83.29199 134.94806 83.34208 134.84259 c 83.40536 134.70021 83.43701 134.55124 83.43701 134.39567 c 83.43701 134.132 83.36384 133.90326 83.2175 133.70946 c 83.07116 133.51566 82.87209 133.36405 82.62028 133.25463 c 82.36847 133.14521 82.14501 133.09049 81.9499 133.09049 c 81.93408 133.09049 81.77587 133.09708 81.47529 133.11027 c 81.35663 133.11027 81.2571 133.07158 81.17668 132.99421 c 81.09626 132.91684 81.05605 132.82443 81.05605 132.71699 c 81.05605 132.62256 81.0923 132.54519 81.16481 132.48487 c 81.23732 132.42456 81.35532 132.3944 81.51879 132.3944 c 82.20302 132.40231 l 82.75673 132.40231 83.13774 132.34154 83.34604 132.22001 c 83.64399 132.05101 83.79296 131.79084 83.79296 131.4395 c 83.79296 131.21496 83.72441 131.0109 83.5873 130.82732 c 83.45019 130.64374 83.26957 130.50836 83.04545 130.42119 c 82.70532 130.29174 82.31376 130.22702 81.87079 130.22702 c 81.53857 130.22702 81.23534 130.25932 80.96113 130.32392 c 80.68691 130.38852 80.49047 130.47821 80.37182 130.59298 c 80.25317 130.70768 80.19384 130.82835 80.19384 130.955 c 80.19384 131.07629 80.23932 131.18509 80.33029 131.28142 c 80.42126 131.37766 80.59067 131.45873 80.83852 131.52465 c 80.49575 131.6934 80.32436 131.92803 80.32436 132.22853 c 80.32436 132.41047 80.39423 132.58709 80.53398 132.75839 c 80.67372 132.92978 80.89521 133.07875 81.19843 133.20531 c 80.84511 133.33468 80.58935 133.50499 80.43115 133.71626 c 80.27294 133.92753 80.19384 134.17179 80.19384 134.44906 c 80.19384 134.81079 80.3415 135.12435 80.63681 135.38975 c 80.93212 135.65516 81.31181 135.78786 81.77587 135.78786 c 82.02109 135.78786 82.27421 135.73512 82.53525 135.62965 c 81.85102 135.53473 m 81.69809 135.53473 81.56889 135.45773 81.46342 135.30373 c 81.35795 135.14981 81.30522 134.83069 81.30522 134.34635 c 81.30522 133.95422 81.35729 133.68511 81.46144 133.53902 c 81.56559 133.39293 81.68886 133.31989 81.83124 133.31989 c 81.98945 133.31989 82.12128 133.39227 82.22675 133.53705 c 82.33222 133.68182 82.38495 133.96345 82.38495 134.38195 c 82.38495 134.85302 82.32563 135.17412 82.20698 135.34526 c 82.1226 135.47157 82.00395 135.53473 81.85102 135.53473 c 81.61767 131.42936 m 81.34872 131.42936 81.17075 131.40703 81.08373 131.36237 c 80.93344 131.28104 80.85829 131.1708 80.85829 131.03163 c 80.85829 130.89773 80.93608 130.77632 81.09164 130.66739 c 81.24721 130.55838 81.53989 130.50387 81.96967 130.50387 c 82.33618 130.50387 82.62424 130.55245 82.83386 130.64959 c 83.04347 130.74674 83.14828 130.88327 83.14828 131.05919 c 83.14828 131.12478 83.12851 131.1799 83.08896 131.22456 c 83.01777 131.30333 82.91032 131.35718 82.76662 131.3861 c}%
\csname pgfsys@invoke\endcsname{82.62292 131.41494 82.23993 131.42936 81.61767 131.42936 c h f 0.6549 0.26667 0.27451 rg 87.34461 133.96061 m 85.31566 133.96061 l 85.33939 133.46886 85.46991 133.08023 85.70721 132.79473 c 85.88914 132.5753 86.10799 132.46559 86.36375 132.46559 c 86.52196 132.46559 86.66566 132.50976 86.79486 132.59809 c 86.92406 132.68642 87.06248 132.84528 87.21014 133.07467 c 87.34461 132.98766 l 87.14422 132.57897 86.92274 132.28959 86.68016 132.11952 c 86.43758 131.94945 86.15677 131.86442 85.83773 131.86442 c 85.28929 131.86442 84.87401 132.07556 84.59188 132.49785 c 84.36512 132.83832 84.25174 133.2606 84.25174 133.76471 c 84.25174 134.38236 84.41851 134.87394 84.75206 135.23946 c 85.0856 135.60506 85.4765 135.78786 85.92474 135.78786 c 86.29915 135.78786 86.62413 135.63427 86.89967 135.32709 c 87.1752 135.01991 87.32352 134.56442 87.34461 133.96061 c 86.37166 134.22165 m 86.37166 134.64616 86.34859 134.93751 86.30245 135.09572 c 86.25631 135.25392 86.18446 135.37389 86.0869 135.45563 c 86.03153 135.50309 85.9577 135.52682 85.86541 135.52682 c 85.7283 135.52682 85.61624 135.45958 85.52923 135.32511 c 85.37366 135.09044 85.29588 134.76876 85.29588 134.36007 c 85.29588 134.22165 l 86.37166 134.22165 l h f 0.6549 0.26667 0.27451 rg 91.40512 137.33825 m 91.40512 133.08258 l 91.40512 132.79806 91.41303 132.62973 91.42885 132.57757 c 91.44994 132.49138 91.49015 132.4274 91.54948 132.38562 c 91.6088 132.34393 91.71229 132.31785 91.85995 132.30739 c 91.85995 132.165 l 90.29769 131.86442 l 90.29769 132.44977 l 90.11049 132.22301 89.94372 132.06876 89.79738 131.98703 c 89.65104 131.90529 89.48559 131.86442 89.30101 131.86442 c 88.82904 131.86442 88.45595 132.07556 88.18173 132.49785 c 87.96024 132.84095 87.8495 133.26192 87.8495 133.76076 c 87.8495 134.15931 87.91806 134.5163 88.05517 134.83172 c 88.19227 135.14713 88.38014 135.38534 88.61876 135.54635 c 88.85739 135.70735 89.11381 135.78786 89.38803 135.78786 c 89.56469 135.78786 89.72157 135.75329 89.85868 135.68416 c 89.99579 135.61503 90.14213 135.49403 90.29769 135.32116 c 90.29769 136.43649 l 90.29769 136.71862 90.28583 136.88869 90.2621 136.94669 c 90.23046 137.02316 90.183 137.07985 90.11972 137.11676 c 90.05643 137.15368 89.93778 137.17213 89.76376 137.17213 c 89.76376 137.33825 l 91.40512 137.33825 l 90.29769 134.83864 m 90.10258 135.20778 89.86395 135.39235 89.58183 135.39235 c 89.48427 135.39235 89.40385 135.36598 89.34057 135.31325 c 89.24301 135.23151 89.16325 135.08781 89.10128 134.88214 c 89.03932 134.67648 89.00834 134.36139 89.00834 133.93688 c 89.00834 133.47018 89.04262 133.12477 89.11117 132.90065 c 89.17973 132.67653 89.27333 132.51437 89.39198 132.41417 c 89.45263 132.36408 89.53568 132.33903 89.64115 132.33903 c 89.87318 132.33903 90.09203 132.52154 90.29769 132.88656 c 90.29769 134.83864 l h f 0.6549 0.26667 0.27451 rg 0.6549 0.26667 0.27451 rg 95.2349 137.4569 m 95.40629 137.4569 95.55131 137.39671 95.66996 137.27633 c 95.78861 137.15603 95.84794 137.01121 95.84794 136.84188 c}%
\csname pgfsys@invoke\endcsname{95.84794 136.67256 95.78795 136.52836 95.66798 136.4093 c 95.54801 136.29032 95.40365 136.23082 95.2349 136.23082 c 95.06615 136.23082 94.92245 136.29032 94.8038 136.4093 c 94.68515 136.52836 94.62582 136.67256 94.62582 136.84188 c 94.62582 137.01121 94.68515 137.15603 94.8038 137.27633 c 94.92245 137.39671 95.06615 137.4569 95.2349 137.4569 c 95.78861 135.67711 m 95.78861 132.74245 l 95.78861 132.48141 95.81894 132.31464 95.87958 132.24213 c 95.94023 132.16962 96.05888 132.12809 96.23554 132.11754 c 96.23554 131.97516 l 94.23822 131.97516 l 94.23822 132.11754 l 94.4017 132.12282 94.52299 132.17028 94.60209 132.25993 c 94.65482 132.32057 94.68119 132.48141 94.68119 132.74245 c 94.68119 134.90192 l 94.68119 135.16625 94.65087 135.33512 94.59023 135.40854 c 94.52958 135.48196 94.41225 135.52402 94.23822 135.53473 c 94.23822 135.67711 l 95.78861 135.67711 l h f 0.6549 0.26667 0.27451 rg 98.10895 135.67711 m 98.10895 135.19459 l 98.29879 135.40166 98.48073 135.55228 98.65475 135.64646 c 98.82877 135.74072 99.01598 135.78786 99.21637 135.78786 c 99.45631 135.78786 99.65539 135.7212 99.81359 135.58788 c 99.97179 135.45456 100.07726 135.2889 100.13 135.0909 c 100.17218 134.94036 100.19328 134.65122 100.19328 134.2235 c 100.19328 132.782 l 100.19328 132.49723 100.21898 132.31991 100.2704 132.25004 c 100.32182 132.18017 100.42926 132.136 100.59274 132.11754 c 100.59274 131.97516 l 98.72199 131.97516 l 98.72199 132.11754 l 98.86173 132.136 98.96193 132.19401 99.02257 132.29157 c 99.06476 132.35749 99.08585 132.52096 99.08585 132.782 c 99.08585 134.42731 l 99.08585 134.73053 99.07399 134.92169 99.05026 135.0008 c 99.02653 135.0799 98.98632 135.1412 98.92963 135.18471 c 98.87294 135.22821 98.81032 135.24997 98.74176 135.24997 c 98.51501 135.24997 98.30407 135.08649 98.10895 134.75954 c 98.10895 132.782 l 98.10895 132.50514 98.13466 132.3298 98.18607 132.25597 c 98.23749 132.18214 98.33307 132.136 98.47282 132.11754 c 98.47282 131.97516 l 96.60207 131.97516 l 96.60207 132.11754 l 96.75763 132.13336 96.86837 132.18346 96.93429 132.26784 c 96.97912 132.32584 97.00153 132.49723 97.00153 132.782 c 97.00153 134.87028 l 97.00153 135.15315 96.97582 135.32927 96.9244 135.39865 c 96.87299 135.46803 96.76554 135.51339 96.60207 135.53473 c 96.60207 135.67711 l 98.10895 135.67711 l h f 0.6549 0.26667 0.27451 rg 0.6549 0.26667 0.27451 rg 104.87735 137.33825 m 107.5233 134.0187 l 107.5233 136.31784 l 107.5233 136.641 107.47715 136.85952 107.38487 136.97339 c 107.25831 137.12698 107.04605 137.20114 106.7481 137.19586 c 106.7481 137.33825 l 108.51998 137.33825 l 108.51998 137.19586 l 108.29322 137.1667 108.14095 137.12892 108.06317 137.08253 c 107.98538 137.03622 107.92474 136.96074 107.88123 136.8561 c 107.83773 136.75154 107.81597 136.57212 107.81597 136.31784 c 107.81597 131.85651 l 107.6815 131.85651 l 104.05469 136.32488 l 104.05469 132.90856 l 104.05469 132.5985 104.12523 132.38913 104.26629 132.28044 c 104.40735 132.17184 104.56885 132.11754 104.75079 132.11754 c}%
\csname pgfsys@invoke\endcsname{104.87735 132.11754 l 104.87735 131.97516 l 102.97496 131.97516 l 102.97496 132.11754 l 103.27027 132.12018 103.47593 132.18111 103.59195 132.30034 c 103.70797 132.41965 103.76597 132.62239 103.76597 132.90856 c 103.76597 136.69419 l 103.65128 136.83595 l 103.5379 136.9799 103.4377 137.07453 103.35069 137.11985 c 103.26368 137.16517 103.13843 137.19051 102.97496 137.19586 c 102.97496 137.33825 l 104.87735 137.33825 l h f 0.6549 0.26667 0.27451 rg 110.72426 135.78786 m 111.04594 135.78786 111.34521 135.70472 111.62206 135.53844 c 111.89892 135.37216 112.1092 135.13593 112.2529 134.82974 c 112.3966 134.52355 112.46845 134.18836 112.46845 133.82416 c 112.46845 133.29896 112.3353 132.85949 112.06899 132.50576 c 111.74731 132.0782 111.30302 131.86442 110.73613 131.86442 c 110.17978 131.86442 109.75131 132.05974 109.45072 132.45039 c 109.15014 132.84103 108.99985 133.29369 108.99985 133.80834 c 108.99985 134.33881 109.15343 134.80135 109.46061 135.19595 c 109.76779 135.59056 110.18901 135.78786 110.72426 135.78786 c 110.74008 135.511 m 110.60561 135.511 110.49025 135.46016 110.39401 135.35848 c 110.29777 135.25689 110.23449 135.05629 110.20417 134.75669 c 110.17384 134.4571 110.15868 134.04066 110.15868 133.50738 c 110.15868 133.22492 110.17714 132.96092 110.21405 132.71538 c 110.24306 132.52801 110.30502 132.38546 110.39994 132.28774 c 110.49487 132.19009 110.60297 132.14127 110.72426 132.14127 c 110.84291 132.14127 110.94179 132.17427 111.02089 132.24027 c 111.12372 132.33001 111.19228 132.45541 111.22655 132.6165 c 111.27929 132.86724 111.30566 133.37406 111.30566 134.13698 c 111.30566 134.58572 111.28061 134.89389 111.23051 135.06148 c 111.18041 135.22916 111.10658 135.35127 111.00903 135.42782 c 110.94047 135.48327 110.85082 135.511 110.74008 135.511 c h f 0.6549 0.26667 0.27451 rg 114.56464 135.67711 m 114.56464 134.83864 l 114.80986 135.22096 115.02475 135.47475 115.20932 135.59999 c 115.39389 135.72523 115.57187 135.78786 115.74325 135.78786 c 115.89091 135.78786 116.0089 135.74221 116.09723 135.65091 c 116.18556 135.55962 116.22973 135.43062 116.22973 135.26393 c 116.22973 135.08661 116.18688 134.94897 116.10119 134.851 c 116.0155 134.75311 115.912 134.70416 115.79072 134.70416 c 115.65097 134.70416 115.52968 134.74899 115.42685 134.83864 c 115.32402 134.92829 115.26337 134.97838 115.24491 134.98893 c 115.21855 135.00475 115.18822 135.01266 115.15395 135.01266 c 115.07748 135.01266 115.00497 134.98366 114.93642 134.92565 c 114.82831 134.836 114.74657 134.70812 114.6912 134.54201 c 114.60683 134.28624 114.56464 134.00412 114.56464 133.69562 c 114.56464 132.84528 l 114.5686 132.62379 l 114.5686 132.4735 114.57782 132.37726 114.59628 132.33507 c 114.62792 132.26388 114.67472 132.21181 114.73669 132.17885 c 114.79865 132.14589 114.90346 132.12545 115.05112 132.11754 c 115.05112 131.97516 l 113.0538 131.97516 l 113.0538 132.11754 l 113.21464 132.13073 113.32341 132.17489 113.38009 132.25004 c}%
\csname pgfsys@invoke\endcsname{113.43678 132.32519 113.46513 132.5236 113.46513 132.84528 c 113.46513 134.89401 l 113.46513 135.10626 113.45458 135.24156 113.43349 135.2999 c 113.40712 135.37422 113.36889 135.4286 113.31879 135.46305 c 113.26869 135.49757 113.18036 135.52147 113.0538 135.53473 c 113.0538 135.67711 l 114.56464 135.67711 l h f 0.6549 0.26667 0.27451 rg 118.16239 135.67711 m 118.16239 135.18668 l 118.36542 135.40965 118.55328 135.56559 118.72599 135.6545 c 118.89869 135.7434 119.08788 135.78786 119.29354 135.78786 c 119.53085 135.78786 119.72992 135.73216 119.89076 135.62075 c 120.0516 135.50935 120.17553 135.33961 120.26254 135.11154 c 120.47348 135.35024 120.67584 135.52262 120.86964 135.62866 c 121.06344 135.73479 121.26581 135.78786 121.47675 135.78786 c 121.73251 135.78786 121.93619 135.72911 122.08781 135.61161 c 122.23942 135.49411 122.34489 135.34493 122.40421 135.16407 c 122.46354 134.9832 122.4932 134.69477 122.4932 134.29877 c 122.4932 132.782 l 122.4932 132.49723 122.51891 132.32057 122.57033 132.25202 c 122.62174 132.18346 122.72919 132.13864 122.89266 132.11754 c 122.89266 131.97516 l 120.98236 131.97516 l 120.98236 132.11754 l 121.13265 132.13073 121.2434 132.18874 121.31459 132.29157 c 121.36205 132.36276 121.38578 132.52624 121.38578 132.782 c 121.38578 134.37194 l 121.38578 134.70153 121.3726 134.91115 121.34623 135.0008 c 121.31986 135.09044 121.27833 135.15702 121.22164 135.20053 c 121.16495 135.24403 121.09838 135.26579 121.02191 135.26579 c 120.90853 135.26579 120.79384 135.22426 120.67782 135.1412 c 120.5618 135.05814 120.44447 134.93356 120.32582 134.76745 c 120.32582 132.782 l 120.32582 132.51569 120.34823 132.34826 120.39305 132.2797 c 120.4537 132.18214 120.56971 132.12809 120.7411 132.11754 c 120.7411 131.97516 l 118.82684 131.97516 l 118.82684 132.11754 l 118.92968 132.12282 119.01076 132.14853 119.07008 132.19467 c 119.12941 132.24081 119.16896 132.29618 119.18873 132.36078 c 119.20851 132.42538 119.2184 132.56579 119.2184 132.782 c 119.2184 134.37441 l 119.2184 134.70985 119.20521 134.9198 119.17885 135.00426 c 119.15248 135.0888 119.10831 135.15484 119.04635 135.20238 c 118.98439 135.24992 118.91781 135.2737 118.84662 135.2737 c 118.74115 135.2737 118.64491 135.2458 118.5579 135.19002 c 118.43397 135.10762 118.30214 134.96677 118.16239 134.76745 c 118.16239 132.782 l 118.16239 132.52096 118.1881 132.34892 118.23951 132.26586 c 118.29093 132.1828 118.39838 132.13336 118.56185 132.11754 c 118.56185 131.97516 l 116.65551 131.97516 l 116.65551 132.11754 l 116.81107 132.13336 116.92181 132.18346 116.98773 132.26784 c 117.03256 132.32584 117.05497 132.49723 117.05497 132.782 c 117.05497 134.87028 l 117.05497 135.15315 117.02926 135.32927 116.97784 135.39865 c 116.92643 135.46803 116.81898 135.51339 116.65551 135.53473 c 116.65551 135.67711 l 118.16239 135.67711 l h f 0.6549 0.26667 0.27451 rg 125.40816 132.52096 m 124.95728 132.12018 124.55255 131.91979 124.19395 131.91979 c 123.98301 131.91979 123.80767 131.98921 123.66793 132.12805 c}%
\csname pgfsys@invoke\endcsname{123.52818 132.26697 123.45831 132.44091 123.45831 132.64987 c 123.45831 132.93299 123.5796 133.18764 123.82217 133.41382 c 124.06475 133.64 124.59341 133.94092 125.40816 134.31657 c 125.40816 134.68834 l 125.40816 134.96784 125.393 135.14384 125.36268 135.21635 c 125.33235 135.28886 125.27501 135.35214 125.19063 135.40619 c 125.10626 135.46024 125.01133 135.48727 124.90587 135.48727 c 124.73448 135.48727 124.59341 135.44904 124.48267 135.37257 c 124.41412 135.32511 124.37984 135.26974 124.37984 135.20646 c 124.37984 135.15109 124.41675 135.08253 124.49058 135.0008 c 124.59078 134.88742 124.64088 134.77799 124.64088 134.67252 c 124.64088 134.54333 124.59276 134.43324 124.49652 134.34228 c 124.40027 134.25131 124.27437 134.20583 124.11881 134.20583 c 123.95269 134.20583 123.81361 134.25592 123.70154 134.35612 c 123.58948 134.45631 123.53345 134.57365 123.53345 134.70812 c 123.53345 134.89796 123.6086 135.07924 123.75889 135.25194 c 123.90919 135.42465 124.11881 135.55714 124.38775 135.64943 c 124.6567 135.74171 124.93619 135.78786 125.22623 135.78786 c 125.57691 135.78786 125.85443 135.71316 126.05877 135.56378 c 126.26312 135.41447 126.39561 135.2526 126.45626 135.07817 c 126.49317 134.96718 126.51163 134.71216 126.51163 134.31311 c 126.51163 132.87408 l 126.51163 132.70491 126.51822 132.5985 126.5314 132.55483 c 126.54459 132.51124 126.56436 132.47886 126.59073 132.45768 c 126.6171 132.43659 126.64742 132.42604 126.6817 132.42604 c 126.75025 132.42604 126.82012 132.47482 126.89132 132.57238 c 127.00997 132.47746 l 126.87813 132.28234 126.74168 132.14062 126.60062 132.05229 c 126.45955 131.96395 126.29937 131.91979 126.12007 131.91979 c 125.90914 131.91979 125.74434 131.96956 125.62569 132.06909 c 125.50704 132.16863 125.43453 132.31925 125.40816 132.52096 c 125.40816 132.81364 m 125.40816 134.05084 l 125.08912 133.86272 124.85181 133.66134 124.69625 133.4467 c 124.59341 133.30366 124.542 133.15925 124.542 133.01349 c 124.542 132.89163 124.5855 132.7843 124.67252 132.69152 c 124.73843 132.62 124.83072 132.58424 124.94937 132.58424 c 125.08121 132.58424 125.23414 132.66071 125.40816 132.81364 c h f 0.6549 0.26667 0.27451 rg 128.92818 135.67711 m 128.92818 135.19459 l 129.11802 135.40166 129.29996 135.55228 129.47398 135.64646 c 129.648 135.74072 129.83521 135.78786 130.0356 135.78786 c 130.27554 135.78786 130.47462 135.7212 130.63282 135.58788 c 130.79102 135.45456 130.89649 135.2889 130.94923 135.0909 c 130.99141 134.94036 131.01251 134.65122 131.01251 134.2235 c 131.01251 132.782 l 131.01251 132.49723 131.03821 132.31991 131.08963 132.25004 c 131.14105 132.18017 131.24849 132.136 131.41197 132.11754 c 131.41197 131.97516 l 129.54122 131.97516 l 129.54122 132.11754 l 129.68096 132.136 129.78116 132.19401 129.8418 132.29157 c 129.88399 132.35749 129.90508 132.52096 129.90508 132.782 c 129.90508 134.42731 l 129.90508 134.73053 129.89322 134.92169 129.86949 135.0008 c 129.84576 135.0799 129.80555 135.1412 129.74886 135.18471 c}%
\csname pgfsys@invoke\endcsname{129.69217 135.22821 129.62955 135.24997 129.56099 135.24997 c 129.33424 135.24997 129.1233 135.08649 128.92818 134.75954 c 128.92818 132.782 l 128.92818 132.50514 128.95389 132.3298 129.0053 132.25597 c 129.05672 132.18214 129.1523 132.136 129.29205 132.11754 c 129.29205 131.97516 l 127.4213 131.97516 l 127.4213 132.11754 l 127.57686 132.13336 127.6876 132.18346 127.75352 132.26784 c 127.79835 132.32584 127.82076 132.49723 127.82076 132.782 c 127.82076 134.87028 l 127.82076 135.15315 127.79505 135.32927 127.74363 135.39865 c 127.69222 135.46803 127.58477 135.51339 127.4213 135.53473 c 127.4213 135.67711 l 128.92818 135.67711 l h f 0.6549 0.26667 0.27451 rg 132.39024 134.82282 m 132.39024 134.99684 l 132.6961 135.12868 132.91825 135.2994 133.05668 135.50902 c 133.1951 135.71864 133.26432 135.93419 133.26432 136.15568 c 133.26432 136.19787 133.25509 136.23082 133.23663 136.25456 c 133.21817 136.27565 133.19972 136.2862 133.18126 136.2862 c 133.16544 136.2862 133.14171 136.27697 133.11007 136.25851 c 133.0336 136.21369 132.93868 136.19127 132.8253 136.19127 c 132.66974 136.19127 132.53461 136.25192 132.41991 136.37321 c 132.30521 136.4945 132.24786 136.63688 132.24786 136.80036 c 132.24786 136.97438 132.31378 137.12731 132.44562 137.25915 c 132.57745 137.39098 132.73697 137.4569 132.92418 137.4569 c 133.15094 137.4569 133.34474 137.36923 133.50558 137.19389 c 133.66642 137.01854 133.74684 136.77794 133.74684 136.47208 c 133.74684 136.09503 133.6328 135.76017 133.40472 135.4675 c 133.17665 135.17482 132.83849 134.95993 132.39024 134.82282 c h f 0.6549 0.26667 0.27451 rg 136.64969 135.77204 m 136.70902 134.50641 l 136.57455 134.50641 l 136.41371 134.88387 136.24693 135.1417 136.07423 135.27988 c 135.90152 135.41814 135.72948 135.48727 135.55809 135.48727 c 135.44998 135.48727 135.3577 135.45102 135.28123 135.37851 c 135.20477 135.306 135.16654 135.22228 135.16654 135.12736 c 135.16654 135.05617 135.1929 134.98761 135.24564 134.92169 c 135.33001 134.81359 135.566 134.62836 135.9536 134.36601 c 136.3412 134.10365 136.5963 133.88085 136.71891 133.6976 c 136.84151 133.51435 136.90282 133.30934 136.90282 133.08258 c 136.90282 132.87692 136.8514 132.67521 136.74857 132.47746 c 136.64574 132.2797 136.50072 132.12809 136.31351 132.02262 c 136.1263 131.91715 135.91932 131.86442 135.69256 131.86442 c 135.5159 131.86442 135.27992 131.92082 134.9846 132.03362 c 134.9055 132.0632 134.85145 132.07799 134.82245 132.07799 c 134.73543 132.07799 134.66292 132.01208 134.60492 131.88024 c 134.4744 131.88024 l 134.41112 133.20915 l 134.54559 133.20915 l 134.66424 132.8611 134.82706 132.60006 135.03404 132.42604 c 135.24102 132.25202 135.4368 132.165 135.62137 132.165 c 135.74793 132.165 135.85142 132.2039 135.93184 132.28168 c 136.01226 132.35946 136.05247 132.45373 136.05247 132.56447 c 136.05247 132.69103 136.01292 132.80045 135.93382 132.89274 c 135.85472 132.98502 135.67806 133.12477 135.40384 133.31198 c 135.00042 133.59147 134.73939 133.80504 134.62074 133.9527 c}%
\csname pgfsys@invoke\endcsname{134.44671 134.16891 134.3597 134.40753 134.3597 134.66857 c 134.3597 134.95333 134.45792 135.21107 134.65435 135.44179 c 134.85079 135.6725 135.1349 135.78786 135.50667 135.78786 c 135.70706 135.78786 135.90086 135.73718 136.08807 135.63583 c 136.15926 135.5948 136.21727 135.57428 136.26209 135.57428 c 136.30955 135.57428 136.34779 135.58417 136.37679 135.60395 c 136.4058 135.62372 136.45194 135.67975 136.51522 135.77204 c 136.64969 135.77204 l h f 0.6549 0.26667 0.27451 rg 0.6549 0.26667 0.27451 rg 141.54326 132.52096 m 141.09238 132.12018 140.68765 131.91979 140.32905 131.91979 c 140.11811 131.91979 139.94277 131.98921 139.80303 132.12805 c 139.66328 132.26697 139.59341 132.44091 139.59341 132.64987 c 139.59341 132.93299 139.7147 133.18764 139.95727 133.41382 c 140.19985 133.64 140.72851 133.94092 141.54326 134.31657 c 141.54326 134.68834 l 141.54326 134.96784 141.5281 135.14384 141.49778 135.21635 c 141.46745 135.28886 141.41011 135.35214 141.32573 135.40619 c 141.24136 135.46024 141.14643 135.48727 141.04097 135.48727 c 140.86958 135.48727 140.72851 135.44904 140.61777 135.37257 c 140.54922 135.32511 140.51494 135.26974 140.51494 135.20646 c 140.51494 135.15109 140.55185 135.08253 140.62568 135.0008 c 140.72588 134.88742 140.77598 134.77799 140.77598 134.67252 c 140.77598 134.54333 140.72786 134.43324 140.63162 134.34228 c 140.53537 134.25131 140.40947 134.20583 140.25391 134.20583 c 140.08779 134.20583 139.94871 134.25592 139.83664 134.35612 c 139.72458 134.45631 139.66855 134.57365 139.66855 134.70812 c 139.66855 134.89796 139.7437 135.07924 139.89399 135.25194 c 140.04429 135.42465 140.25391 135.55714 140.52285 135.64943 c 140.7918 135.74171 141.07129 135.78786 141.36133 135.78786 c 141.71201 135.78786 141.98953 135.71316 142.19387 135.56378 c 142.39822 135.41447 142.53071 135.2526 142.59136 135.07817 c 142.62827 134.96718 142.64673 134.71216 142.64673 134.31311 c 142.64673 132.87408 l 142.64673 132.70491 142.65332 132.5985 142.6665 132.55483 c 142.67969 132.51124 142.69946 132.47886 142.72583 132.45768 c 142.7522 132.43659 142.78252 132.42604 142.8168 132.42604 c 142.88535 132.42604 142.95522 132.47482 143.02641 132.57238 c 143.14507 132.47746 l 143.01323 132.28234 142.87678 132.14062 142.73572 132.05229 c 142.59465 131.96395 142.43447 131.91979 142.25517 131.91979 c 142.04424 131.91979 141.87944 131.96956 141.76079 132.06909 c 141.64214 132.16863 141.56963 132.31925 141.54326 132.52096 c 141.54326 132.81364 m 141.54326 134.05084 l 141.22422 133.86272 140.98691 133.66134 140.83135 133.4467 c 140.72851 133.30366 140.6771 133.15925 140.6771 133.01349 c 140.6771 132.89163 140.7206 132.7843 140.80762 132.69152 c 140.87353 132.62 140.96582 132.58424 141.08447 132.58424 c 141.21631 132.58424 141.36924 132.66071 141.54326 132.81364 c h f 0.6549 0.26667 0.27451 rg 146.57017 132.93142 m 146.69277 132.83663 l 146.51875 132.5086 146.30188 132.26454 146.04216 132.10444 c 145.78245 131.94443 145.50625 131.86442 145.21357 131.86442 c}%
\csname pgfsys@invoke\endcsname{144.72051 131.86442 144.32632 132.05047 144.031 132.42258 c 143.73569 132.79477 143.58804 133.24215 143.58804 133.76471 c 143.58804 134.2689 143.72251 134.71232 143.99145 135.09498 c 144.31577 135.5569 144.76269 135.78786 145.33223 135.78786 c 145.71455 135.78786 146.01843 135.69133 146.24387 135.49827 c 146.46931 135.3053 146.58203 135.08983 146.58203 134.85186 c 146.58203 134.70116 146.53655 134.58086 146.44558 134.49096 c 146.35461 134.40107 146.2353 134.35612 146.08765 134.35612 c 145.93208 134.35612 145.80354 134.4077 145.70203 134.51086 c 145.60051 134.6141 145.53789 134.79802 145.51416 135.06259 c 145.49834 135.22928 145.46011 135.34571 145.39946 135.41188 c 145.33882 135.47796 145.26763 135.511 145.18589 135.511 c 145.05933 135.511 144.95122 135.44376 144.86157 135.30929 c 144.72446 135.10626 144.65591 134.79513 144.65591 134.37589 c 144.65591 134.02785 144.71128 133.69496 144.82202 133.37724 c 144.93276 133.05951 145.08437 132.82287 145.27685 132.6673 c 145.42187 132.55392 145.59326 132.49723 145.79101 132.49723 c 145.92021 132.49723 146.04282 132.52747 146.15884 132.58795 c 146.27485 132.64851 146.41196 132.763 146.57017 132.93142 c h f 0.6549 0.26667 0.27451 rg 150.16791 132.93142 m 150.29052 132.83663 l 150.1165 132.5086 149.89963 132.26454 149.63991 132.10444 c 149.3802 131.94443 149.104 131.86442 148.81132 131.86442 c 148.31826 131.86442 147.92407 132.05047 147.62875 132.42258 c 147.33344 132.79477 147.18579 133.24215 147.18579 133.76471 c 147.18579 134.2689 147.32026 134.71232 147.5892 135.09498 c 147.91352 135.5569 148.36044 135.78786 148.92998 135.78786 c 149.3123 135.78786 149.61618 135.69133 149.84162 135.49827 c 150.06706 135.3053 150.17978 135.08983 150.17978 134.85186 c 150.17978 134.70116 150.1343 134.58086 150.04333 134.49096 c 149.95236 134.40107 149.83305 134.35612 149.6854 134.35612 c 149.52983 134.35612 149.40129 134.4077 149.29978 134.51086 c 149.19826 134.6141 149.13564 134.79802 149.11191 135.06259 c 149.09609 135.22928 149.05786 135.34571 148.99721 135.41188 c 148.93657 135.47796 148.86538 135.511 148.78364 135.511 c 148.65708 135.511 148.54897 135.44376 148.45932 135.30929 c 148.32221 135.10626 148.25366 134.79513 148.25366 134.37589 c 148.25366 134.02785 148.30903 133.69496 148.41977 133.37724 c 148.53051 133.05951 148.68212 132.82287 148.8746 132.6673 c 149.01962 132.55392 149.19101 132.49723 149.38876 132.49723 c 149.51796 132.49723 149.64057 132.52747 149.75659 132.58795 c 149.8726 132.64851 150.00971 132.763 150.16791 132.93142 c h f 0.6549 0.26667 0.27451 rg 152.49214 135.78786 m 152.81382 135.78786 153.11309 135.70472 153.38994 135.53844 c 153.6668 135.37216 153.87708 135.13593 154.02078 134.82974 c 154.16448 134.52355 154.23633 134.18836 154.23633 133.82416 c 154.23633 133.29896 154.10318 132.85949 153.83687 132.50576 c 153.51519 132.0782 153.0709 131.86442 152.50401 131.86442 c 151.94766 131.86442 151.51919 132.05974 151.2186 132.45039 c 150.91802 132.84103 150.76773 133.29369 150.76773 133.80834 c}%
\csname pgfsys@invoke\endcsname{150.76773 134.33881 150.92131 134.80135 151.22849 135.19595 c 151.53567 135.59056 151.95689 135.78786 152.49214 135.78786 c 152.50796 135.511 m 152.37349 135.511 152.25813 135.46016 152.16189 135.35848 c 152.06565 135.25689 152.00237 135.05629 151.97205 134.75669 c 151.94172 134.4571 151.92656 134.04066 151.92656 133.50738 c 151.92656 133.22492 151.94502 132.96092 151.98193 132.71538 c 152.01094 132.52801 152.0729 132.38546 152.16782 132.28774 c 152.26275 132.19009 152.37085 132.14127 152.49214 132.14127 c 152.61079 132.14127 152.70967 132.17427 152.78877 132.24027 c 152.8916 132.33001 152.96016 132.45541 152.99443 132.6165 c 153.04717 132.86724 153.07354 133.37406 153.07354 134.13698 c 153.07354 134.58572 153.04849 134.89389 152.99839 135.06148 c 152.94829 135.22916 152.87446 135.35127 152.77691 135.42782 c 152.70835 135.48327 152.6187 135.511 152.50796 135.511 c h f 0.6549 0.26667 0.27451 rg 158.3694 135.67711 m 158.3694 132.782 l 158.3694 132.49814 158.39576 132.32107 158.4485 132.25078 c 158.50123 132.1805 158.60802 132.13608 158.76886 132.11754 c 158.76886 131.97516 l 157.26197 131.97516 l 157.26197 132.46955 l 157.08531 132.25861 156.90865 132.10502 156.73199 132.00878 c 156.55533 131.91254 156.35758 131.86442 156.13873 131.86442 c 155.93043 131.86442 155.7452 131.92836 155.58304 132.05624 c 155.42089 132.18412 155.31212 132.33375 155.25675 132.50514 c 155.20138 132.67653 155.17369 132.9758 155.17369 133.40294 c 155.17369 134.87028 l 155.17369 135.15315 155.14798 135.32927 155.09657 135.39865 c 155.04515 135.46803 154.93771 135.51339 154.77423 135.53473 c 154.77423 135.67711 l 156.28111 135.67711 l 156.28111 133.14673 l 156.28111 132.88273 156.29364 132.71245 156.31869 132.63591 c 156.34374 132.55936 156.38329 132.50127 156.43734 132.46164 c 156.49139 132.42208 156.55402 132.40231 156.62521 132.40231 c 156.72013 132.40231 156.80582 132.42736 156.88229 132.47746 c 156.98776 132.54601 157.11432 132.68444 157.26197 132.89274 c 157.26197 134.87028 l 157.26197 135.15315 157.23627 135.32927 157.18485 135.39865 c 157.13343 135.46803 157.02599 135.51339 156.86251 135.53473 c 156.86251 135.67711 l 158.3694 135.67711 l h f 0.6549 0.26667 0.27451 rg 160.81104 135.67711 m 160.81104 135.19459 l 161.00088 135.40166 161.18282 135.55228 161.35684 135.64646 c 161.53086 135.74072 161.71807 135.78786 161.91846 135.78786 c 162.1584 135.78786 162.35748 135.7212 162.51568 135.58788 c 162.67388 135.45456 162.77935 135.2889 162.83209 135.0909 c 162.87427 134.94036 162.89537 134.65122 162.89537 134.2235 c 162.89537 132.782 l 162.89537 132.49723 162.92107 132.31991 162.97249 132.25004 c 163.02391 132.18017 163.13135 132.136 163.29483 132.11754 c 163.29483 131.97516 l 161.42408 131.97516 l 161.42408 132.11754 l 161.56382 132.136 161.66402 132.19401 161.72466 132.29157 c 161.76685 132.35749 161.78794 132.52096 161.78794 132.782 c 161.78794 134.42731 l 161.78794 134.73053 161.77608 134.92169 161.75235 135.0008 c}%
\csname pgfsys@invoke\endcsname{161.72862 135.0799 161.68841 135.1412 161.63172 135.18471 c 161.57503 135.22821 161.51241 135.24997 161.44385 135.24997 c 161.2171 135.24997 161.00616 135.08649 160.81104 134.75954 c 160.81104 132.782 l 160.81104 132.50514 160.83675 132.3298 160.88816 132.25597 c 160.93958 132.18214 161.03516 132.136 161.17491 132.11754 c 161.17491 131.97516 l 159.30416 131.97516 l 159.30416 132.11754 l 159.45972 132.13336 159.57046 132.18346 159.63638 132.26784 c 159.68121 132.32584 159.70362 132.49723 159.70362 132.782 c 159.70362 134.87028 l 159.70362 135.15315 159.67791 135.32927 159.62649 135.39865 c 159.57508 135.46803 159.46763 135.51339 159.30416 135.53473 c 159.30416 135.67711 l 160.81104 135.67711 l h f 0.6549 0.26667 0.27451 rg 165.26976 137.03766 m 165.26976 135.67711 l 166.14779 135.67711 l 166.14779 135.28952 l 165.26976 135.28952 l 165.26976 133.00126 l 165.26976 132.78711 165.27965 132.64897 165.29943 132.58684 c 165.3192 132.52471 165.35414 132.47445 165.40424 132.43605 c 165.45433 132.39774 165.50048 132.37858 165.54266 132.37858 c 165.71405 132.37858 165.87621 132.51041 166.02914 132.77409 c 166.14779 132.68621 l 165.93422 132.17526 165.58749 131.91979 165.10761 131.91979 c 164.87294 131.91979 164.67453 131.98525 164.51237 132.11618 c 164.35021 132.2472 164.24672 132.39341 164.20189 132.55483 c 164.17553 132.64481 164.16234 132.88825 164.16234 133.28516 c 164.16234 135.28952 l 163.67982 135.28952 l 163.67982 135.42831 l 164.01205 135.66348 164.29484 135.91055 164.52819 136.16952 c 164.76154 136.4285 164.96522 136.71788 165.13925 137.03766 c 165.26976 137.03766 l h f 0.14902 0.20392 0.25882 rg 38.1716 104.55312 m 38.1716 104.35097 l 37.86691 104.15184 37.64279 103.95711 37.49924 103.76677 c 37.30002 103.50329 37.14475 103.16514 37.03342 102.75232 c 36.89279 102.2399 36.82248 101.52401 36.82248 100.60463 c 36.82248 99.738 36.8862 99.06458 37.01364 98.58439 c 37.14108 98.10419 37.31467 97.71624 37.53439 97.42052 c 37.68674 97.21553 37.89914 97.03545 38.1716 96.88027 c 38.1716 96.66054 l 37.46555 96.89776 36.86716 97.38166 36.37644 98.11225 c 35.88571 98.84275 35.64035 99.68233 35.64035 100.631 c 35.64035 101.56795 35.88498 102.39728 36.37424 103.11899 c 36.8635 103.84079 37.46262 104.31884 38.1716 104.55312 c h f 0.14902 0.20392 0.25882 rg 40.17397 104.42128 m 40.17397 102.1625 l 40.51968 102.51992 40.89761 102.69863 41.30776 102.69863 c 41.58901 102.69863 41.85415 102.61577 42.10317 102.45006 c 42.3522 102.28435 42.54702 102.04902 42.68764 101.74405 c 42.82827 101.43909 42.89858 101.08716 42.89858 100.68827 c 42.89858 100.23957 42.80923 99.83193 42.63052 99.46535 c 42.45181 99.09877 42.21304 98.81945 41.91421 98.62737 c 41.61538 98.43529 41.27407 98.33925 40.89028 98.33925 c 40.66763 98.33925 40.46987 98.37441 40.29702 98.44472 c 40.12417 98.51503 39.95425 98.62929 39.78725 98.7875 c 39.1061 98.33925 l 38.95669 98.33925 l 38.95669 103.56875 l 38.95669 103.80761 38.94643 103.95501 38.92593 104.01094 c}%
\csname pgfsys@invoke\endcsname{38.89663 104.09353 38.85049 104.15473 38.7875 104.19455 c 38.72451 104.23438 38.61831 104.25722 38.46889 104.26308 c 38.46889 104.42128 l 40.17397 104.42128 l 40.17397 101.77083 m 40.17397 99.94051 l 40.17397 99.56798 40.18276 99.33036 40.20034 99.22764 c 40.22964 99.0546 40.29995 98.91452 40.41128 98.80741 c 40.52261 98.70038 40.6647 98.64687 40.83755 98.64687 c 40.98696 98.64687 41.11514 98.6894 41.22207 98.77445 c 41.329 98.8595 41.41836 99.02814 41.49014 99.28037 c 41.56191 99.53269 41.5978 99.98739 41.5978 100.64446 c 41.5978 101.27517 41.5187 101.70784 41.3605 101.94249 c 41.24624 102.1126 41.09243 102.19765 40.89907 102.19765 c 40.64712 102.19765 40.40542 102.05538 40.17397 101.77083 c h f 0.14902 0.20392 0.25882 rg 43.38842 96.66054 m 43.38842 96.86269 l 43.69311 97.06475 43.91723 97.2609 44.06078 97.45115 c 44.25707 97.71473 44.41235 98.05146 44.5266 98.46134 c 44.66723 98.97669 44.73754 99.69405 44.73754 100.61342 c 44.73754 101.48006 44.67382 102.15275 44.54638 102.63147 c 44.41894 103.1102 44.24535 103.49743 44.02563 103.79314 c 43.87328 103.99813 43.66088 104.17821 43.38842 104.33339 c 43.38842 104.55312 l 44.09448 104.31591 44.69286 103.83201 45.18359 103.10141 c 45.67431 102.37092 45.91967 101.53133 45.91967 100.58266 c 45.91967 99.64864 45.67431 98.82077 45.18359 98.09906 c 44.69286 97.37726 44.09448 96.89776 43.38842 96.66054 c h f 0.14902 0.20392 0.25882 rg 0.14902 0.20392 0.25882 rg 50.98064 104.07851 m 50.98064 101.66152 l 51.09929 101.66152 l 51.47722 101.66152 51.75115 101.78017 51.92107 102.01748 c 52.09099 102.25478 52.19939 102.60488 52.24626 103.06777 c 52.41326 103.06777 l 52.41326 99.93886 l 52.24626 99.93886 l 52.21111 100.2798 52.13713 100.55899 52.02434 100.77643 c 51.91155 100.99396 51.78044 101.14017 51.63103 101.21506 c 51.48161 101.29004 51.26482 101.32753 50.98064 101.32753 c 50.98064 99.64882 l 50.98064 99.3207 50.99455 99.12001 51.02239 99.04677 c 51.05022 98.97353 51.10222 98.91347 51.17839 98.8666 c 51.25456 98.81972 51.37761 98.79628 51.54753 98.79628 c 51.90349 98.79628 l 52.46013 98.79628 52.90618 98.92446 53.24163 99.18081 c 53.57707 99.43715 53.81804 99.829 53.96453 100.35634 c 54.12712 100.35634 l 53.85906 98.4623 l 48.70867 98.4623 l 48.70867 98.6205 l 48.90642 98.6205 l 49.07927 98.6205 49.21843 98.6514 49.3239 98.7132 c 49.40007 98.75449 49.45867 98.82517 49.49968 98.92524 c 49.53191 98.99592 49.54802 99.18145 49.54802 99.48183 c 49.54802 103.40175 l 49.54802 103.67266 49.5407 103.83905 49.52605 103.90094 c 49.49675 104.00394 49.44255 104.08341 49.36345 104.13935 c 49.25212 104.22184 49.09978 104.26308 48.90642 104.26308 c 48.70867 104.26308 l 48.70867 104.42128 l 53.69646 104.42128 l 53.69646 102.65468 l 53.52947 102.65468 l 53.44451 103.08672 53.32512 103.39676 53.17131 103.58481 c 53.0175 103.77286 52.79997 103.91097 52.51872 103.99913 c 52.35466 104.05205 52.04704 104.07851 51.59587 104.07851 c 50.98064 104.07851 l h f 0.14902 0.20392 0.25882 rg 56.4226 98.87978 m 56.4226 97.35488 l}%
\csname pgfsys@invoke\endcsname{56.4226 97.1411 56.43945 96.99563 56.47314 96.91845 c 56.50683 96.84118 56.55883 96.78473 56.62914 96.74912 c 56.69946 96.71351 56.83715 96.6957 57.04223 96.6957 c 57.04223 96.5375 l 54.69994 96.5375 l 54.69994 96.6957 l 54.88159 96.70165 55.01635 96.75361 55.10424 96.85157 c 55.16284 96.91977 55.19213 97.09633 55.19213 97.38125 c 55.19213 101.71425 l 55.19213 102.00795 55.15844 102.19559 55.09106 102.27717 c 55.02368 102.35874 54.8933 102.40548 54.69994 102.41738 c 54.69994 102.57558 l 56.4226 102.57558 l 56.4226 102.03505 l 56.56616 102.24599 56.71264 102.39834 56.86205 102.49209 c 57.07592 102.62978 57.30883 102.69863 57.56078 102.69863 c 57.86254 102.69863 58.1372 102.60332 58.38476 102.41271 c 58.63232 102.2221 58.82055 101.95888 58.94946 101.62307 c 59.07836 101.28725 59.14282 100.9258 59.14282 100.53872 c 59.14282 100.12233 59.07617 99.74184 58.94286 99.39724 c 58.80956 99.05263 58.6162 98.79015 58.36279 98.60979 c 58.10937 98.42943 57.82739 98.33925 57.51684 98.33925 c 57.29125 98.33925 57.08032 98.38906 56.88403 98.48867 c 56.73754 98.56484 56.58373 98.69521 56.4226 98.87978 c 56.4226 99.32431 m 56.67455 98.96644 56.94409 98.7875 57.23119 98.7875 c 57.3894 98.7875 57.51977 98.87108 57.62231 99.03826 c 57.77465 99.28472 57.85082 99.75411 57.85082 100.44643 c 57.85082 101.15633 57.76733 101.64183 57.60034 101.90294 c 57.48901 102.07598 57.33959 102.1625 57.15209 102.1625 c 56.85619 102.1625 56.61303 101.94835 56.4226 101.52007 c 56.4226 99.32431 l h f 0.14902 0.20392 0.25882 rg 60.81918 104.55312 m 61.00961 104.55312 61.17074 104.48624 61.30258 104.35248 c 61.43442 104.21882 61.50033 104.05791 61.50033 103.86977 c 61.50033 103.68163 61.43368 103.52141 61.30038 103.38912 c 61.16708 103.25692 61.00668 103.19082 60.81918 103.19082 c 60.63168 103.19082 60.47201 103.25692 60.34018 103.38912 c 60.20834 103.52141 60.14242 103.68163 60.14242 103.86977 c 60.14242 104.05791 60.20834 104.21882 60.34018 104.35248 c 60.47201 104.48624 60.63168 104.55312 60.81918 104.55312 c 61.43442 102.57558 m 61.43442 99.31484 l 61.43442 99.0248 61.46811 98.8395 61.53549 98.75893 c 61.60287 98.67836 61.73471 98.63222 61.931 98.6205 c 61.931 98.4623 l 59.71176 98.4623 l 59.71176 98.6205 l 59.8934 98.62636 60.02817 98.6791 60.11606 98.77871 c 60.17465 98.84609 60.20395 99.0248 60.20395 99.31484 c 60.20395 101.71425 l 60.20395 102.00795 60.17026 102.19559 60.10287 102.27717 c 60.03549 102.35874 59.90512 102.40548 59.71176 102.41738 c 59.71176 102.57558 l 61.43442 102.57558 l h f 0.14902 0.20392 0.25882 rg 64.92909 102.68105 m 64.99501 101.2748 l 64.84559 101.2748 l 64.66688 101.6942 64.48158 101.98067 64.28969 102.13421 c 64.09779 102.28783 63.90663 102.36464 63.7162 102.36464 c 63.59608 102.36464 63.49354 102.32436 63.40858 102.24379 c 63.32362 102.16323 63.28114 102.07021 63.28114 101.96474 c 63.28114 101.88564 63.31044 101.80947 63.36903 101.73623 c 63.46278 101.61611 63.72499 101.4103 64.15565 101.11879 c 64.58632 100.82729 64.86976 100.57973 65.006 100.37612 c}%
\csname pgfsys@invoke\endcsname{65.14223 100.17251 65.21034 99.94472 65.21034 99.69277 c 65.21034 99.46425 65.15321 99.24013 65.03895 99.02041 c 64.9247 98.80068 64.76356 98.63222 64.55556 98.51503 c 64.34755 98.39785 64.11757 98.33925 63.86561 98.33925 c 63.66933 98.33925 63.40712 98.40192 63.07899 98.52726 c 62.9911 98.56012 62.93104 98.57656 62.89882 98.57656 c 62.80214 98.57656 62.72157 98.50332 62.65712 98.35683 c 62.5121 98.35683 l 62.44179 99.83339 l 62.5912 99.83339 l 62.72304 99.44667 62.90394 99.15664 63.13392 98.96328 c 63.36391 98.76992 63.58143 98.67324 63.78651 98.67324 c 63.92714 98.67324 64.04213 98.71645 64.13148 98.80288 c 64.22084 98.8893 64.26552 98.99404 64.26552 99.11709 c 64.26552 99.25771 64.22157 99.37929 64.13368 99.48183 c 64.04579 99.58437 63.8495 99.73964 63.54481 99.94765 c 63.09657 100.2582 62.80653 100.4955 62.6747 100.65957 c 62.48134 100.8998 62.38466 101.16494 62.38466 101.45498 c 62.38466 101.77138 62.49379 102.05776 62.71205 102.31411 c 62.93031 102.57045 63.24599 102.69863 63.65907 102.69863 c 63.88173 102.69863 64.09706 102.64232 64.30507 102.52971 c 64.38417 102.48412 64.44862 102.46132 64.49843 102.46132 c 64.55116 102.46132 64.59364 102.47231 64.62587 102.49428 c 64.65809 102.51626 64.70936 102.57851 64.77968 102.68105 c 64.92909 102.68105 l h f 0.14902 0.20392 0.25882 rg 67.76847 102.69863 m 68.12589 102.69863 68.45841 102.60625 68.76603 102.4215 c 69.07365 102.23674 69.30729 101.97426 69.46696 101.63405 c 69.62663 101.29384 69.70646 100.92141 69.70646 100.51674 c 69.70646 99.93319 69.55851 99.44489 69.26261 99.05185 c 68.90519 98.57679 68.41154 98.33925 67.78165 98.33925 c 67.16349 98.33925 66.68742 98.55628 66.35343 98.99033 c 66.01945 99.42438 65.85246 99.92733 65.85246 100.49917 c 65.85246 101.08858 66.02311 101.60251 66.36442 102.04096 c 66.70573 102.4794 67.17374 102.69863 67.76847 102.69863 c 67.78605 102.39101 m 67.63663 102.39101 67.50846 102.33452 67.40153 102.22155 c 67.29459 102.10866 67.22428 101.88578 67.19059 101.55289 c 67.1569 101.22001 67.14005 100.7573 67.14005 100.16477 c 67.14005 99.85093 67.16056 99.55759 67.20158 99.28476 c 67.2338 99.07657 67.30265 98.91819 67.40812 98.80961 c 67.51359 98.70112 67.63371 98.64687 67.76847 98.64687 c 67.90031 98.64687 68.01017 98.68354 68.09806 98.75687 c 68.21232 98.85657 68.28849 98.99592 68.32658 99.1749 c 68.38517 99.4535 68.41447 100.01664 68.41447 100.86432 c 68.41447 101.36292 68.38664 101.70533 68.33097 101.89155 c 68.27531 102.07785 68.19328 102.21354 68.08488 102.29859 c 68.00871 102.3602 67.9091 102.39101 67.78605 102.39101 c h f 0.14902 0.20392 0.25882 rg 74.32511 104.42128 m 74.32511 99.69277 l 74.32511 99.37664 74.3339 99.18959 74.35148 99.13164 c 74.37492 99.03588 74.41959 98.96479 74.48551 98.91837 c 74.55143 98.87204 74.66642 98.84307 74.83048 98.83144 c 74.83048 98.67324 l 73.09464 98.33925 l 73.09464 98.98964 l 72.88664 98.73769 72.70133 98.5663 72.53873 98.47548 c 72.37614 98.38466 72.1923 98.33925 71.98722 98.33925 c}%
\csname pgfsys@invoke\endcsname{71.46281 98.33925 71.04826 98.57386 70.74357 99.04306 c 70.49747 99.42429 70.37443 99.89203 70.37443 100.44629 c 70.37443 100.88913 70.4506 101.28579 70.60294 101.63625 c 70.75529 101.98671 70.96403 102.25139 71.22916 102.43029 c 71.4943 102.60918 71.77921 102.69863 72.0839 102.69863 c 72.28019 102.69863 72.45451 102.66022 72.60685 102.58341 c 72.75919 102.5066 72.92179 102.37215 73.09464 102.18007 c 73.09464 103.41933 l 73.09464 103.73281 73.08146 103.92177 73.05509 103.98623 c 73.01994 104.07119 72.9672 104.13417 72.89689 104.17519 c 72.82658 104.21621 72.69474 104.23671 72.50138 104.23671 c 72.50138 104.42128 l 74.32511 104.42128 l 73.09464 101.64394 m 72.87785 102.0541 72.61271 102.25917 72.29923 102.25917 c 72.19083 102.25917 72.10148 102.22988 72.03117 102.17128 c 71.92277 102.08046 71.83414 101.9208 71.7653 101.69228 c 71.69645 101.46376 71.66203 101.11367 71.66203 100.64199 c 71.66203 100.12343 71.70011 99.73964 71.77628 99.49062 c 71.85246 99.2416 71.95646 99.06142 72.0883 98.95009 c 72.15568 98.89443 72.24796 98.8666 72.36515 98.8666 c 72.62296 98.8666 72.86613 99.06939 73.09464 99.47496 c 73.09464 101.64394 l h f 0.14902 0.20392 0.25882 rg 78.80959 100.66835 m 76.55519 100.66835 l 76.58156 100.12197 76.72658 99.69016 76.99025 99.37293 c 77.1924 99.12912 77.43557 99.00722 77.71974 99.00722 c 77.89553 99.00722 78.05519 99.05629 78.19875 99.15444 c 78.3423 99.25258 78.49611 99.4291 78.66017 99.68398 c 78.80959 99.5873 l 78.58693 99.1332 78.34084 98.81167 78.07131 98.6227 c 77.80178 98.43374 77.48976 98.33925 77.13527 98.33925 c 76.5259 98.33925 76.06447 98.57386 75.75099 99.04306 c 75.49904 99.42136 75.37306 99.89057 75.37306 100.45069 c 75.37306 101.13697 75.55837 101.68317 75.92897 102.0893 c 76.29958 102.49552 76.7339 102.69863 77.23195 102.69863 c 77.64797 102.69863 78.00905 102.52797 78.3152 102.18667 c 78.62136 101.84536 78.78615 101.33925 78.80959 100.66835 c 77.72853 100.95839 m 77.72853 101.43007 77.7029 101.7538 77.65163 101.92959 c 77.60036 102.10537 77.52053 102.23867 77.41213 102.32949 c 77.3506 102.38222 77.26857 102.40859 77.16603 102.40859 c 77.01369 102.40859 76.88918 102.33388 76.7925 102.18447 c 76.61965 101.92373 76.53322 101.5663 76.53322 101.1122 c 76.53322 100.95839 l 77.72853 100.95839 l h f 0.14902 0.20392 0.25882 rg 0.14902 0.20392 0.25882 rg 83.25919 102.57558 m 83.25919 102.03945 l 83.47013 102.26952 83.67228 102.43688 83.86564 102.54152 c 84.059 102.64626 84.26701 102.69863 84.48966 102.69863 c 84.75626 102.69863 84.97746 102.62456 85.15324 102.47643 c 85.32902 102.3283 85.44621 102.14423 85.5048 101.92423 c 85.55167 101.75696 85.57511 101.4357 85.57511 100.96045 c 85.57511 99.35878 l 85.57511 99.04238 85.60368 98.84536 85.66081 98.76772 c 85.71793 98.69008 85.83732 98.64101 86.01896 98.6205 c 86.01896 98.4623 l 83.94035 98.4623 l 83.94035 98.6205 l 84.09562 98.64101 84.20695 98.70546 84.27433 98.81386 c 84.32121 98.8871 84.34464 99.06875 84.34464 99.35878 c 84.34464 101.18691 l}%
\csname pgfsys@invoke\endcsname{84.34464 101.52382 84.33146 101.73623 84.30509 101.82412 c 84.27872 101.91201 84.23405 101.98012 84.17106 102.02846 c 84.10807 102.0768 84.03849 102.10097 83.96232 102.10097 c 83.71037 102.10097 83.47599 101.91933 83.25919 101.55605 c 83.25919 99.35878 l 83.25919 99.05117 83.28776 98.85634 83.34489 98.77431 c 83.40202 98.69228 83.50822 98.64101 83.66349 98.6205 c 83.66349 98.4623 l 81.58488 98.4623 l 81.58488 98.6205 l 81.75773 98.63808 81.88078 98.69375 81.95402 98.7875 c 82.00382 98.85195 82.02872 99.04238 82.02872 99.35878 c 82.02872 101.6791 l 82.02872 101.9934 82.00016 102.18909 81.94303 102.26618 c 81.8859 102.34327 81.76652 102.39367 81.58488 102.41738 c 81.58488 102.57558 l 83.25919 102.57558 l h f 0.14902 0.20392 0.25882 rg 88.51711 102.69863 m 88.87453 102.69863 89.20705 102.60625 89.51467 102.4215 c 89.82228 102.23674 90.05593 101.97426 90.21559 101.63405 c 90.37526 101.29384 90.4551 100.92141 90.4551 100.51674 c 90.4551 99.93319 90.30715 99.44489 90.01125 99.05185 c 89.65383 98.57679 89.16017 98.33925 88.53029 98.33925 c 87.91213 98.33925 87.43605 98.55628 87.10207 98.99033 c 86.76808 99.42438 86.60109 99.92733 86.60109 100.49917 c 86.60109 101.08858 86.77175 101.60251 87.11306 102.04096 c 87.45436 102.4794 87.92238 102.69863 88.51711 102.69863 c 88.53469 102.39101 m 88.38527 102.39101 88.2571 102.33452 88.15016 102.22155 c 88.04323 102.10866 87.97292 101.88578 87.93923 101.55289 c 87.90554 101.22001 87.88869 100.7573 87.88869 100.16477 c 87.88869 99.85093 87.9092 99.55759 87.95021 99.28476 c 87.98244 99.07657 88.05129 98.91819 88.15676 98.80961 c 88.26223 98.70112 88.38234 98.64687 88.51711 98.64687 c 88.64894 98.64687 88.75881 98.68354 88.8467 98.75687 c 88.96096 98.85657 89.03713 98.99592 89.07521 99.1749 c 89.13381 99.4535 89.1631 100.01664 89.1631 100.86432 c 89.1631 101.36292 89.13527 101.70533 89.07961 101.89155 c 89.02394 102.07785 88.94191 102.21354 88.83351 102.29859 c 88.75734 102.3602 88.65773 102.39101 88.53469 102.39101 c h f 0.14902 0.20392 0.25882 rg 92.70949 104.0873 m 92.70949 102.57558 l 93.68508 102.57558 l 93.68508 102.14492 l 92.70949 102.14492 l 92.70949 99.60241 l 92.70949 99.36446 92.72048 99.21097 92.74245 99.14194 c 92.76442 99.07291 92.80324 99.01706 92.8589 98.9744 c 92.91457 98.93183 92.96584 98.91054 93.01271 98.91054 c 93.20314 98.91054 93.38332 99.05703 93.55324 99.35 c 93.68508 99.25235 l 93.44777 98.68464 93.06252 98.40078 92.52931 98.40078 c 92.26857 98.40078 92.04811 98.47352 91.86794 98.61899 c 91.68776 98.76456 91.57277 98.92702 91.52297 99.10637 c 91.49367 99.20635 91.47902 99.47684 91.47902 99.91785 c 91.47902 102.14492 l 90.94289 102.14492 l 90.94289 102.29914 l 91.31203 102.56043 91.62624 102.83495 91.88552 103.1227 c 92.14479 103.41045 92.37111 103.73198 92.56447 104.0873 c 92.70949 104.0873 l h f 0.14902 0.20392 0.25882 rg 97.55951 100.66835 m 95.30512 100.66835 l 95.33148 100.12197 95.4765 99.69016 95.74018 99.37293 c 95.94232 99.12912 96.18549 99.00722 96.46967 99.00722 c}%
\csname pgfsys@invoke\endcsname{96.64545 99.00722 96.80512 99.05629 96.94867 99.15444 c 97.09223 99.25258 97.24604 99.4291 97.4101 99.68398 c 97.55951 99.5873 l 97.33686 99.1332 97.09076 98.81167 96.82123 98.6227 c 96.5517 98.43374 96.23969 98.33925 95.88519 98.33925 c 95.27582 98.33925 94.81439 98.57386 94.50092 99.04306 c 94.24896 99.42136 94.12299 99.89057 94.12299 100.45069 c 94.12299 101.13697 94.30829 101.68317 94.6789 102.0893 c 95.0495 102.49552 95.48383 102.69863 95.98187 102.69863 c 96.39789 102.69863 96.75897 102.52797 97.06513 102.18667 c 97.37128 101.84536 97.53607 101.33925 97.55951 100.66835 c 96.47846 100.95839 m 96.47846 101.43007 96.45282 101.7538 96.40155 101.92959 c 96.35028 102.10537 96.27045 102.23867 96.16205 102.32949 c 96.10053 102.38222 96.0185 102.40859 95.91596 102.40859 c 95.76361 102.40859 95.6391 102.33388 95.54242 102.18447 c 95.36957 101.92373 95.28314 101.5663 95.28314 101.1122 c 95.28314 100.95839 l 96.47846 100.95839 l h f 0.14902 0.20392 0.25882 rg 98.22543 96.88027 m 98.22543 97.07363 l 98.56528 97.22011 98.8121 97.40981 98.96591 97.64272 c 99.11972 97.87563 99.19662 98.11367 99.19662 98.35683 c 99.19662 98.40664 99.18637 98.44472 99.16586 98.47109 c 99.14535 98.49453 99.12485 98.50625 99.10434 98.50625 c 99.08676 98.50625 99.06039 98.49599 99.02524 98.47548 c 98.94028 98.42568 98.83481 98.40078 98.70883 98.40078 c 98.53598 98.40078 98.38583 98.46816 98.25839 98.60292 c 98.13095 98.73769 98.06723 98.89589 98.06723 99.07753 c 98.06723 99.27089 98.14047 99.44082 98.28696 99.5873 c 98.43344 99.73378 98.61069 99.80703 98.81869 99.80703 c 99.07065 99.80703 99.28598 99.70961 99.46469 99.51479 c 99.6434 99.31997 99.73276 99.05263 99.73276 98.71279 c 99.73276 98.29384 99.60605 97.92177 99.35263 97.59658 c 99.09921 97.27138 98.72348 97.03261 98.22543 96.88027 c h f 0.14902 0.20392 0.25882 rg 0.14902 0.20392 0.25882 rg 104.5184 102.69863 m 104.87582 102.69863 105.20834 102.60625 105.51596 102.4215 c 105.82358 102.23674 106.05722 101.97426 106.21689 101.63405 c 106.37656 101.29384 106.45639 100.92141 106.45639 100.51674 c 106.45639 99.93319 106.30844 99.44489 106.01254 99.05185 c 105.65512 98.57679 105.16147 98.33925 104.53158 98.33925 c 103.91342 98.33925 103.43735 98.55628 103.10336 98.99033 c 102.76938 99.42438 102.60239 99.92733 102.60239 100.49917 c 102.60239 101.08858 102.77304 101.60251 103.11435 102.04096 c 103.45566 102.4794 103.92367 102.69863 104.5184 102.69863 c 104.53598 102.39101 m 104.38657 102.39101 104.25839 102.33452 104.15146 102.22155 c 104.04452 102.10866 103.97421 101.88578 103.94052 101.55289 c 103.90683 101.22001 103.88998 100.7573 103.88998 100.16477 c 103.88998 99.85093 103.91049 99.55759 103.95151 99.28476 c 103.98373 99.07657 104.05258 98.91819 104.15805 98.80961 c 104.26352 98.70112 104.38364 98.64687 104.5184 98.64687 c 104.65024 98.64687 104.7601 98.68354 104.84799 98.75687 c 104.96225 98.85657 105.03842 98.99592 105.07651 99.1749 c 105.1351 99.4535 105.1644 100.01664 105.1644 100.86432 c}%
\csname pgfsys@invoke\endcsname{105.1644 101.36292 105.13657 101.70533 105.0809 101.89155 c 105.02524 102.07785 104.94321 102.21354 104.83481 102.29859 c 104.75864 102.3602 104.65903 102.39101 104.53598 102.39101 c h f 0.14902 0.20392 0.25882 rg 111.15414 98.33925 m 110.02914 101.35679 l 108.92612 98.33925 l 108.6976 98.33925 l 107.60336 101.32012 l 107.4393 101.77733 107.30014 102.07525 107.18588 102.21386 c 107.11264 102.30825 107.00131 102.37609 106.8519 102.41738 c 106.8519 102.57558 l 108.92612 102.57558 l 108.92612 102.41738 l 108.78549 102.41738 108.68881 102.39669 108.63608 102.35531 c 108.58334 102.31402 108.55698 102.26677 108.55698 102.21358 c 108.55698 102.16341 108.60385 102.01281 108.6976 101.76177 c 109.29965 100.15612 l 109.87973 101.75683 l 109.83578 101.86944 l 109.74789 102.09035 109.67099 102.23102 109.60507 102.29145 c 109.53915 102.35187 109.43735 102.39385 109.29965 102.41738 c 109.29965 102.57558 l 111.40463 102.57558 l 111.40463 102.41738 l 111.24057 102.4085 111.13657 102.38561 111.09262 102.34871 c 111.04867 102.31182 111.0267 102.2594 111.0267 102.19147 c 111.0267 102.12647 111.06918 101.98323 111.15414 101.76177 c 111.73422 100.15612 l 112.26157 101.63419 l 112.33774 101.84659 112.37582 101.99115 112.37582 102.06788 c 112.37582 102.18287 112.34799 102.26691 112.29233 102.32001 c 112.23666 102.37311 112.12826 102.40557 111.96713 102.41738 c 111.96713 102.57558 l 113.18442 102.57558 l 113.18442 102.41738 l 113.04965 102.39962 112.94272 102.3516 112.86362 102.27332 c 112.78451 102.19504 112.68197 101.97266 112.556 101.60618 c 111.40463 98.33925 l 111.15414 98.33925 l h f 0.14902 0.20392 0.25882 rg 115.25761 102.57558 m 115.25761 102.03945 l 115.46855 102.26952 115.6707 102.43688 115.86406 102.54152 c 116.05742 102.64626 116.26543 102.69863 116.48808 102.69863 c 116.75468 102.69863 116.97588 102.62456 117.15166 102.47643 c 117.32744 102.3283 117.44463 102.14423 117.50322 101.92423 c 117.55009 101.75696 117.57353 101.4357 117.57353 100.96045 c 117.57353 99.35878 l 117.57353 99.04238 117.6021 98.84536 117.65923 98.76772 c 117.71635 98.69008 117.83574 98.64101 118.01738 98.6205 c 118.01738 98.4623 l 115.93877 98.4623 l 115.93877 98.6205 l 116.09404 98.64101 116.20537 98.70546 116.27275 98.81386 c 116.31963 98.8871 116.34306 99.06875 116.34306 99.35878 c 116.34306 101.18691 l 116.34306 101.52382 116.32988 101.73623 116.30351 101.82412 c 116.27714 101.91201 116.23247 101.98012 116.16948 102.02846 c 116.10649 102.0768 116.03691 102.10097 115.96074 102.10097 c 115.70879 102.10097 115.47441 101.91933 115.25761 101.55605 c 115.25761 99.35878 l 115.25761 99.05117 115.28618 98.85634 115.34331 98.77431 c 115.40044 98.69228 115.50664 98.64101 115.66191 98.6205 c 115.66191 98.4623 l 113.5833 98.4623 l 113.5833 98.6205 l 113.75615 98.63808 113.8792 98.69375 113.95244 98.7875 c 114.00224 98.85195 114.02714 99.04238 114.02714 99.35878 c 114.02714 101.6791 l 114.02714 101.9934 113.99858 102.18909 113.94145 102.26618 c}%
\csname pgfsys@invoke\endcsname{113.88432 102.34327 113.76494 102.39367 113.5833 102.41738 c 113.5833 102.57558 l 115.25761 102.57558 l h f 0.14902 0.20392 0.25882 rg 122.058 100.66835 m 119.80361 100.66835 l 119.82997 100.12197 119.97499 99.69016 120.23867 99.37293 c 120.44081 99.12912 120.68398 99.00722 120.96816 99.00722 c 121.14394 99.00722 121.30361 99.05629 121.44716 99.15444 c 121.59072 99.25258 121.74453 99.4291 121.90859 99.68398 c 122.058 99.5873 l 121.83535 99.1332 121.58925 98.81167 121.31972 98.6227 c 121.05019 98.43374 120.73818 98.33925 120.38368 98.33925 c 119.77431 98.33925 119.31288 98.57386 118.99941 99.04306 c 118.74745 99.42136 118.62148 99.89057 118.62148 100.45069 c 118.62148 101.13697 118.80678 101.68317 119.17739 102.0893 c 119.54799 102.49552 119.98232 102.69863 120.48036 102.69863 c 120.89638 102.69863 121.25746 102.52797 121.56362 102.18667 c 121.86977 101.84536 122.03456 101.33925 122.058 100.66835 c 120.97695 100.95839 m 120.97695 101.43007 120.95131 101.7538 120.90004 101.92959 c 120.84877 102.10537 120.76894 102.23867 120.66054 102.32949 c 120.59902 102.38222 120.51699 102.40859 120.41445 102.40859 c 120.2621 102.40859 120.13759 102.33388 120.04091 102.18447 c 119.86806 101.92373 119.78163 101.5663 119.78163 101.1122 c 119.78163 100.95839 l 120.97695 100.95839 l h f 0.14902 0.20392 0.25882 rg 124.28398 102.57558 m 124.28398 101.64394 l 124.55644 102.06875 124.79521 102.35073 125.00029 102.48989 c 125.20537 102.62905 125.40312 102.69863 125.59355 102.69863 c 125.75761 102.69863 125.88872 102.64791 125.98686 102.54647 c 126.08501 102.44503 126.13408 102.3017 126.13408 102.11649 c 126.13408 101.91947 126.08647 101.76653 125.99126 101.65767 c 125.89604 101.54891 125.78105 101.49453 125.64629 101.49453 c 125.49101 101.49453 125.35625 101.54433 125.24199 101.64394 c 125.12773 101.74355 125.06035 101.79921 125.03984 101.81093 c 125.01054 101.82851 124.97685 101.8373 124.93877 101.8373 c 124.85381 101.8373 124.77324 101.80507 124.69707 101.74062 c 124.57695 101.64101 124.48613 101.49892 124.42461 101.31435 c 124.33086 101.03017 124.28398 100.71669 124.28398 100.37392 c 124.28398 99.4291 l 124.28838 99.183 l 124.28838 99.01601 124.29863 98.90908 124.31914 98.8622 c 124.35429 98.7831 124.4063 98.72524 124.47514 98.68862 c 124.54399 98.652 124.66045 98.62929 124.82451 98.6205 c 124.82451 98.4623 l 122.60527 98.4623 l 122.60527 98.6205 l 122.78398 98.63515 122.90483 98.68422 122.96782 98.76772 c 123.03081 98.85122 123.0623 99.07168 123.0623 99.4291 c 123.0623 101.70546 l 123.0623 101.9413 123.05058 102.09163 123.02714 102.15645 c 122.99785 102.23903 122.95537 102.29946 122.8997 102.33773 c 122.84404 102.37609 122.74589 102.40264 122.60527 102.41738 c 122.60527 102.57558 l 124.28398 102.57558 l h f 0.14902 0.20392 0.25882 rg 0.14902 0.20392 0.25882 rg 130.26484 104.42128 m 130.26484 102.1625 l 130.61055 102.51992 130.98848 102.69863 131.39863 102.69863 c 131.67988 102.69863 131.94502 102.61577 132.19404 102.45006 c}%
\csname pgfsys@invoke\endcsname{132.44307 102.28435 132.63789 102.04902 132.77851 101.74405 c 132.91914 101.43909 132.98945 101.08716 132.98945 100.68827 c 132.98945 100.23957 132.9001 99.83193 132.72139 99.46535 c 132.54268 99.09877 132.30391 98.81945 132.00508 98.62737 c 131.70625 98.43529 131.36494 98.33925 130.98115 98.33925 c 130.7585 98.33925 130.56074 98.37441 130.38789 98.44472 c 130.21504 98.51503 130.04512 98.62929 129.87812 98.7875 c 129.19697 98.33925 l 129.04756 98.33925 l 129.04756 103.56875 l 129.04756 103.80761 129.0373 103.95501 129.0168 104.01094 c 128.9875 104.09353 128.94136 104.15473 128.87837 104.19455 c 128.81538 104.23438 128.70918 104.25722 128.55976 104.26308 c 128.55976 104.42128 l 130.26484 104.42128 l 130.26484 101.77083 m 130.26484 99.94051 l 130.26484 99.56798 130.27363 99.33036 130.29121 99.22764 c 130.32051 99.0546 130.39082 98.91452 130.50215 98.80741 c 130.61348 98.70038 130.75557 98.64687 130.92842 98.64687 c 131.07783 98.64687 131.20601 98.6894 131.31294 98.77445 c 131.41987 98.8595 131.50923 99.02814 131.58101 99.28037 c 131.65278 99.53269 131.68867 99.98739 131.68867 100.64446 c 131.68867 101.27517 131.60957 101.70784 131.45137 101.94249 c 131.33711 102.1126 131.1833 102.19765 130.98994 102.19765 c 130.73799 102.19765 130.49629 102.05538 130.26484 101.77083 c h f 0.14902 0.20392 0.25882 rg 135.61064 102.69863 m 135.96806 102.69863 136.30058 102.60625 136.6082 102.4215 c 136.91582 102.23674 137.14946 101.97426 137.30913 101.63405 c 137.4688 101.29384 137.54863 100.92141 137.54863 100.51674 c 137.54863 99.93319 137.40068 99.44489 137.10478 99.05185 c 136.74736 98.57679 136.25371 98.33925 135.62382 98.33925 c 135.00566 98.33925 134.52959 98.55628 134.1956 98.99033 c 133.86162 99.42438 133.69463 99.92733 133.69463 100.49917 c 133.69463 101.08858 133.86528 101.60251 134.20659 102.04096 c 134.5479 102.4794 135.01591 102.69863 135.61064 102.69863 c 135.62822 102.39101 m 135.4788 102.39101 135.35063 102.33452 135.2437 102.22155 c 135.13676 102.10866 135.06645 101.88578 135.03276 101.55289 c 134.99907 101.22001 134.98222 100.7573 134.98222 100.16477 c 134.98222 99.85093 135.00273 99.55759 135.04375 99.28476 c 135.07597 99.07657 135.14482 98.91819 135.25029 98.80961 c 135.35576 98.70112 135.47588 98.64687 135.61064 98.64687 c 135.74248 98.64687 135.85234 98.68354 135.94023 98.75687 c 136.05449 98.85657 136.13066 98.99592 136.16875 99.1749 c 136.22734 99.4535 136.25664 100.01664 136.25664 100.86432 c 136.25664 101.36292 136.22881 101.70533 136.17314 101.89155 c 136.11748 102.07785 136.03545 102.21354 135.92705 102.29859 c 135.85088 102.3602 135.75127 102.39101 135.62822 102.39101 c h f 0.14902 0.20392 0.25882 rg 142.14091 102.57558 m 142.14091 99.35878 l 142.14091 99.04339 142.17021 98.84664 142.2288 98.76854 c 142.2874 98.69045 142.40605 98.6411 142.58476 98.6205 c 142.58476 98.4623 l 140.91045 98.4623 l 140.91045 99.01162 l 140.71416 98.77724 140.51787 98.60659 140.32158 98.49965 c 140.12529 98.39272 139.90556 98.33925 139.6624 98.33925 c}%
\csname pgfsys@invoke\endcsname{139.43095 98.33925 139.22514 98.4103 139.04497 98.55239 c 138.86479 98.69448 138.74394 98.86074 138.68242 99.05117 c 138.62089 99.2416 138.59013 99.57412 138.59013 100.04873 c 138.59013 101.6791 l 138.59013 101.9934 138.56157 102.18909 138.50444 102.26618 c 138.44731 102.34327 138.32793 102.39367 138.14629 102.41738 c 138.14629 102.57558 l 139.8206 102.57558 l 139.8206 99.76404 l 139.8206 99.47071 139.83452 99.28151 139.86235 99.19646 c 139.89018 99.11141 139.93413 99.04686 139.99419 99.00283 c 140.05424 98.95888 140.12382 98.93691 140.20293 98.93691 c 140.30839 98.93691 140.40361 98.96474 140.48857 99.02041 c 140.60576 99.09658 140.74638 99.25039 140.91045 99.48183 c 140.91045 101.6791 l 140.91045 101.9934 140.88188 102.18909 140.82475 102.26618 c 140.76762 102.34327 140.64824 102.39367 140.4666 102.41738 c 140.4666 102.57558 l 142.14091 102.57558 l h f 0.14902 0.20392 0.25882 rg 144.84999 102.57558 m 144.84999 102.03945 l 145.06093 102.26952 145.26308 102.43688 145.45644 102.54152 c 145.6498 102.64626 145.85781 102.69863 146.08046 102.69863 c 146.34706 102.69863 146.56826 102.62456 146.74404 102.47643 c 146.91982 102.3283 147.03701 102.14423 147.0956 101.92423 c 147.14247 101.75696 147.16591 101.4357 147.16591 100.96045 c 147.16591 99.35878 l 147.16591 99.04238 147.19448 98.84536 147.25161 98.76772 c 147.30873 98.69008 147.42812 98.64101 147.60976 98.6205 c 147.60976 98.4623 l 145.53115 98.4623 l 145.53115 98.6205 l 145.68642 98.64101 145.79775 98.70546 145.86513 98.81386 c 145.91201 98.8871 145.93544 99.06875 145.93544 99.35878 c 145.93544 101.18691 l 145.93544 101.52382 145.92226 101.73623 145.89589 101.82412 c 145.86952 101.91201 145.82485 101.98012 145.76186 102.02846 c 145.69887 102.0768 145.62929 102.10097 145.55312 102.10097 c 145.30117 102.10097 145.06679 101.91933 144.84999 101.55605 c 144.84999 99.35878 l 144.84999 99.05117 144.87856 98.85634 144.93569 98.77431 c 144.99282 98.69228 145.09902 98.64101 145.25429 98.6205 c 145.25429 98.4623 l 143.17568 98.4623 l 143.17568 98.6205 l 143.34853 98.63808 143.47158 98.69375 143.54482 98.7875 c 143.59462 98.85195 143.61952 99.04238 143.61952 99.35878 c 143.61952 101.6791 l 143.61952 101.9934 143.59096 102.18909 143.53383 102.26618 c 143.4767 102.34327 143.35732 102.39367 143.17568 102.41738 c 143.17568 102.57558 l 144.84999 102.57558 l h f 0.14902 0.20392 0.25882 rg 152.16454 104.42128 m 152.16454 99.69277 l 152.16454 99.37664 152.17333 99.18959 152.19091 99.13164 c 152.21435 99.03588 152.25902 98.96479 152.32494 98.91837 c 152.39086 98.87204 152.50585 98.84307 152.66991 98.83144 c 152.66991 98.67324 l 150.93407 98.33925 l 150.93407 98.98964 l 150.72607 98.73769 150.54076 98.5663 150.37816 98.47548 c 150.21557 98.38466 150.03173 98.33925 149.82665 98.33925 c 149.30224 98.33925 148.88769 98.57386 148.583 99.04306 c 148.3369 99.42429 148.21386 99.89203 148.21386 100.44629 c 148.21386 100.88913 148.29003 101.28579 148.44237 101.63625 c 148.59472 101.98671 148.80346 102.25139 149.06859 102.43029 c}%
\csname pgfsys@invoke\endcsname{149.33373 102.60918 149.61864 102.69863 149.92333 102.69863 c 150.11962 102.69863 150.29394 102.66022 150.44628 102.58341 c 150.59862 102.5066 150.76122 102.37215 150.93407 102.18007 c 150.93407 103.41933 l 150.93407 103.73281 150.92089 103.92177 150.89452 103.98623 c 150.85937 104.07119 150.80663 104.13417 150.73632 104.17519 c 150.66601 104.21621 150.53417 104.23671 150.34081 104.23671 c 150.34081 104.42128 l 152.16454 104.42128 l 150.93407 101.64394 m 150.71728 102.0541 150.45214 102.25917 150.13866 102.25917 c 150.03026 102.25917 149.94091 102.22988 149.8706 102.17128 c 149.7622 102.08046 149.67357 101.9208 149.60473 101.69228 c 149.53588 101.46376 149.50146 101.11367 149.50146 100.64199 c 149.50146 100.12343 149.53954 99.73964 149.61571 99.49062 c 149.69189 99.2416 149.79589 99.06142 149.92773 98.95009 c 149.99511 98.89443 150.08739 98.8666 150.20458 98.8666 c 150.46239 98.8666 150.70556 99.06939 150.93407 99.47496 c 150.93407 101.64394 l h f 0.34902 0.40392 0.46275 rg 13.90977 86.08397 m 11.96523 90.31815 l 11.96523 86.95604 l 11.96523 86.6468 11.99863 86.45383 12.06543 86.37714 c 12.15697 86.27323 12.30169 86.22128 12.49961 86.22128 c 12.67773 86.22128 l 12.67773 86.08397 l 10.92617 86.08397 l 10.92617 86.22128 l 11.1043 86.22128 l 11.31706 86.22128 11.46797 86.2856 11.55703 86.41424 c 11.61146 86.49341 11.63867 86.67401 11.63867 86.95604 c 11.63867 90.24393 l 11.63867 90.46659 11.61393 90.6274 11.56445 90.72635 c 11.52982 90.7981 11.46611 90.85809 11.37334 90.90633 c 11.28057 90.95458 11.13151 90.9787 10.92617 90.9787 c 10.92617 91.116 l 12.35117 91.116 l 14.17695 87.1787 l 15.97305 91.116 l 17.39805 91.116 l 17.39805 90.9787 l 17.22363 90.9787 l 17.0084 90.9787 16.85625 90.91437 16.76719 90.78573 c 16.71276 90.70656 16.68555 90.52596 16.68555 90.24393 c 16.68555 86.95604 l 16.68555 86.6468 16.72018 86.45383 16.78945 86.37714 c 16.88099 86.27323 17.02572 86.22128 17.22363 86.22128 c 17.39805 86.22128 l 17.39805 86.08397 l 15.26055 86.08397 l 15.26055 86.22128 l 15.43867 86.22128 l 15.65391 86.22128 15.80482 86.2856 15.89141 86.41424 c 15.94583 86.49341 15.97305 86.67401 15.97305 86.95604 c 15.97305 90.31815 l 14.03223 86.08397 l 13.90977 86.08397 l h f 0.34902 0.40392 0.46275 rg 18.65649 91.36092 m 18.76039 91.36092 18.84884 91.32424 18.92182 91.25087 c 18.9948 91.17758 19.03129 91.08871 19.03129 90.98426 c 19.03129 90.87982 18.9948 90.79029 18.92182 90.71569 c 18.84884 90.64116 18.76039 90.60389 18.65649 90.60389 c 18.55258 90.60389 18.46352 90.64116 18.3893 90.71569 c 18.31508 90.79029 18.27797 90.87982 18.27797 90.98426 c 18.27797 91.08871 18.31446 91.17758 18.38745 91.25087 c 18.46043 91.32424 18.55011 91.36092 18.65649 91.36092 c 18.9645 89.57967 m 18.9645 86.85445 l 18.9645 86.64216 18.97996 86.50083 19.01088 86.43048 c 19.04181 86.36013 19.08758 86.30767 19.14819 86.27311 c 19.2088 86.23855 19.31951 86.22128 19.48032 86.22128 c 19.48032 86.08397 l 17.82895 86.08397 l 17.82895 86.22128 l}%
\csname pgfsys@invoke\endcsname{17.9947 86.22128 18.10603 86.23732 18.16293 86.2694 c 18.21983 86.30149 18.26498 86.35456 18.29838 86.42862 c 18.33178 86.50269 18.34848 86.64463 18.34848 86.85445 c 18.34848 88.16152 l 18.34848 88.52936 18.33735 88.76756 18.31508 88.8761 c 18.29776 88.95512 18.27055 89.01005 18.23344 89.04089 c 18.19633 89.07174 18.14562 89.08716 18.08129 89.08716 c 18.01202 89.08716 17.92791 89.06865 17.82895 89.03162 c 17.777 89.16498 l 18.80121 89.57967 l 18.9645 89.57967 l h f 0.34902 0.40392 0.46275 rg 20.89505 88.85975 m 21.29336 89.3397 21.67311 89.57967 22.03431 89.57967 c 22.21985 89.57967 22.37942 89.53336 22.51302 89.44075 c 22.64661 89.3482 22.75299 89.19579 22.83216 88.98349 c 22.88659 88.83544 22.9138 88.60834 22.9138 88.30218 c 22.9138 86.85445 l 22.9138 86.63968 22.93112 86.49403 22.96575 86.41749 c 22.99297 86.3558 23.03688 86.30767 23.09749 86.27311 c 23.1581 86.23855 23.27005 86.22128 23.43333 86.22128 c 23.43333 86.08397 l 21.75228 86.08397 l 21.75228 86.22128 l 21.82278 86.22128 l 21.98112 86.22128 22.09183 86.24528 22.15491 86.29329 c 22.218 86.3413 22.26191 86.41204 22.28665 86.50551 c 22.29655 86.54247 22.30149 86.65816 22.30149 86.8526 c 22.30149 88.23713 l 22.30149 88.54475 22.26129 88.7681 22.18089 88.90718 c 22.10049 89.04627 21.96504 89.11581 21.77454 89.11581 c 21.48014 89.11581 21.18698 88.95581 20.89505 88.63582 c 20.89505 86.8526 l 20.89505 86.62368 20.90866 86.48216 20.93587 86.42804 c 20.97051 86.35669 21.01813 86.30439 21.07874 86.27114 c 21.13935 86.2379 21.26243 86.22128 21.44798 86.22128 c 21.44798 86.08397 l 19.76692 86.08397 l 19.76692 86.22128 l 19.84114 86.22128 l 20.01432 86.22128 20.13121 86.26507 20.19183 86.35267 c 20.25244 86.44034 20.28274 86.6076 20.28274 86.85445 c 20.28274 88.11339 l 20.28274 88.52067 20.27347 88.76872 20.25491 88.85755 c 20.23636 88.94646 20.20791 89.00695 20.16956 89.03904 c 20.13121 89.07112 20.07988 89.08716 20.01556 89.08716 c 19.94629 89.08716 19.86341 89.06865 19.76692 89.03162 c 19.71126 89.16498 l 20.73548 89.57967 l 20.89505 89.57967 l 20.89505 88.85975 l h f 0.34902 0.40392 0.46275 rg 25.36673 89.57967 m 25.88131 89.57967 26.29446 89.38442 26.60618 88.99393 c 26.8709 88.66033 27.00325 88.27725 27.00325 87.84469 c 27.00325 87.54071 26.93027 87.23301 26.78431 86.9216 c 26.63834 86.61027 26.43733 86.37551 26.18128 86.21733 c 25.92523 86.05915 25.6401 85.98006 25.32591 85.98006 c 24.8138 85.98006 24.40683 86.18397 24.10501 86.59179 c 23.85019 86.93528 23.72278 87.3208 23.72278 87.74833 c 23.72278 88.05974 23.80009 88.36929 23.95472 88.67699 c 24.10934 88.98469 24.31282 89.21206 24.56517 89.35911 c 24.81751 89.50615 25.0847 89.57967 25.36673 89.57967 c 25.25169 89.33475 m 25.12057 89.33475 24.98883 89.29583 24.85648 89.21797 c 24.72412 89.14012 24.61712 89.00359 24.53548 88.80838 c 24.45384 88.61317 24.41302 88.36237 24.41302 88.05599 c 24.41302 87.56181 24.51136 87.13556 24.70804 86.77722 c 24.90472 86.41896 25.16386 86.23983 25.48548 86.23983 c}%
\csname pgfsys@invoke\endcsname{25.72545 86.23983 25.92337 86.33867 26.07923 86.53636 c 26.23509 86.73404 26.31302 87.07379 26.31302 87.55559 c 26.31302 88.15854 26.18314 88.633 25.92337 88.97897 c 25.74772 89.21616 25.52383 89.33475 25.25169 89.33475 c h f 0.34902 0.40392 0.46275 rg 28.49876 89.57967 m 28.49876 88.81522 l 28.78326 89.32486 29.07519 89.57967 29.37454 89.57967 c 29.51061 89.57967 29.62317 89.53824 29.71224 89.45536 c 29.8013 89.37248 29.84583 89.27661 29.84583 89.16776 c 29.84583 89.07128 29.81367 88.98964 29.74935 88.92284 c 29.68502 88.85604 29.60833 88.82264 29.51927 88.82264 c 29.43268 88.82264 29.33558 88.86532 29.22796 88.95067 c 29.12034 89.03602 29.04056 89.0787 28.9886 89.0787 c 28.94407 89.0787 28.89583 89.05404 28.84388 89.00471 c 28.73255 88.90351 28.61751 88.73694 28.49876 88.50501 c 28.49876 86.88008 l 28.49876 86.6926 28.52226 86.55074 28.56927 86.45448 c 28.60143 86.38784 28.65833 86.33229 28.73997 86.28784 c 28.82161 86.24346 28.93912 86.22128 29.09251 86.22128 c 29.09251 86.08397 l 27.35208 86.08397 l 27.35208 86.22128 l 27.52526 86.22128 27.6539 86.24841 27.73802 86.30268 c 27.79987 86.34219 27.84316 86.40516 27.8679 86.49159 c 27.88027 86.53357 27.88645 86.65329 27.88645 86.85074 c 27.88645 88.16523 l 27.88645 88.56021 27.87841 88.79531 27.86233 88.87054 c 27.84625 88.94584 27.81657 89.00077 27.77327 89.03533 c 27.72998 89.06988 27.67617 89.08716 27.61185 89.08716 c 27.53515 89.08716 27.44856 89.06865 27.35208 89.03162 c 27.31497 89.16498 l 28.3429 89.57967 l 28.49876 89.57967 l h f 0.34902 0.40392 0.46275 rg 30.90215 91.36092 m 31.00605 91.36092 31.0945 91.32424 31.16748 91.25087 c 31.24046 91.17758 31.27695 91.08871 31.27695 90.98426 c 31.27695 90.87982 31.24046 90.79029 31.16748 90.71569 c 31.0945 90.64116 31.00605 90.60389 30.90215 90.60389 c 30.79824 90.60389 30.70918 90.64116 30.63496 90.71569 c 30.56074 90.79029 30.52363 90.87982 30.52363 90.98426 c 30.52363 91.08871 30.56012 91.17758 30.63311 91.25087 c 30.70609 91.32424 30.79577 91.36092 30.90215 91.36092 c 31.21016 89.57967 m 31.21016 86.85445 l 31.21016 86.64216 31.22562 86.50083 31.25654 86.43048 c 31.28747 86.36013 31.33324 86.30767 31.39385 86.27311 c 31.45446 86.23855 31.56517 86.22128 31.72598 86.22128 c 31.72598 86.08397 l 30.07461 86.08397 l 30.07461 86.22128 l 30.24036 86.22128 30.35169 86.23732 30.40859 86.2694 c 30.46549 86.30149 30.51064 86.35456 30.54404 86.42862 c 30.57744 86.50269 30.59414 86.64463 30.59414 86.85445 c 30.59414 88.16152 l 30.59414 88.52936 30.58301 88.76756 30.56074 88.8761 c 30.54342 88.95512 30.51621 89.01005 30.4791 89.04089 c 30.44199 89.07174 30.39128 89.08716 30.32695 89.08716 c 30.25768 89.08716 30.17357 89.06865 30.07461 89.03162 c 30.02266 89.16498 l 31.04688 89.57967 l 31.21016 89.57967 l h f 0.34902 0.40392 0.46275 rg 33.137 90.60389 m 33.137 89.48319 l 33.93114 89.48319 l 33.93114 89.22342 l 33.137 89.22342 l 33.137 87.02214 l 33.137 86.80219 33.16854 86.65391 33.23163 86.57729 c 33.29471 86.50076 33.37573 86.46249 33.47469 86.46249 c}%
\csname pgfsys@invoke\endcsname{33.55633 86.46249 33.6355 86.48784 33.71219 86.53856 c 33.78889 86.58928 33.84826 86.66411 33.89032 86.76307 c 34.03504 86.76307 l 33.94846 86.51993 33.82599 86.33604 33.66766 86.21142 c 33.50933 86.08687 33.34605 86.0246 33.17782 86.0246 c 33.06402 86.0246 32.95269 86.05618 32.84383 86.11934 c 32.73498 86.1825 32.65458 86.27288 32.60262 86.39047 c 32.55067 86.50814 32.52469 86.68959 32.52469 86.93482 c 32.52469 89.22342 l 31.98661 89.22342 l 31.98661 89.34589 l 32.12267 89.40047 32.26183 89.49289 32.40409 89.62316 c 32.54634 89.75343 32.67313 89.9079 32.78446 90.08656 c 32.84136 90.18081 32.92053 90.35325 33.02196 90.60389 c 33.137 90.60389 l h f 0.34902 0.40392 0.46275 rg 34.06931 89.48319 m 35.65388 89.48319 l 35.65388 89.34589 l 35.57595 89.34589 l 35.46462 89.34589 35.38113 89.32176 35.32546 89.27352 c 35.2698 89.22528 35.24197 89.16529 35.24197 89.09354 c 35.24197 88.99706 35.28279 88.86346 35.36443 88.69276 c 36.19197 86.97831 l 36.95271 88.85604 l 36.99476 88.95747 37.01579 89.05767 37.01579 89.15663 c 37.01579 89.20116 37.00713 89.23456 36.98982 89.25682 c 36.97003 89.28404 36.9391 89.30568 36.89704 89.32176 c 36.85499 89.33784 36.78077 89.34589 36.67439 89.34589 c 36.67439 89.48319 l 37.78025 89.48319 l 37.78025 89.34589 l 37.68871 89.33599 37.6182 89.3162 37.56872 89.28651 c 37.51924 89.25682 37.46482 89.20116 37.40544 89.11952 c 37.38318 89.08488 37.34112 88.98964 37.27927 88.83378 c 35.89509 85.44198 l 35.7615 85.11294 35.58646 84.86431 35.36999 84.69608 c 35.15352 84.52785 34.94509 84.44374 34.7447 84.44374 c 34.59874 84.44374 34.47875 84.48529 34.38474 84.5684 c 34.29073 84.65151 34.24372 84.74684 34.24372 84.85438 c 34.24372 84.95704 34.27774 85.03984 34.34577 85.10278 c 34.41381 85.16563 34.5072 85.19706 34.62595 85.19706 c 34.70759 85.19706 34.81892 85.16984 34.95993 85.11542 c 35.05889 85.07831 35.12074 85.05975 35.14548 85.05975 c 35.2197 85.05975 35.30072 85.09837 35.38855 85.1756 c 35.47637 85.25276 35.56482 85.40212 35.65388 85.6237 c 35.89509 86.21756 l 34.67419 88.78182 l 34.63708 88.85852 34.57771 88.95376 34.49607 89.06756 c 34.43422 89.15415 34.3835 89.21229 34.34392 89.24198 c 34.28702 89.28156 34.19548 89.3162 34.06931 89.34589 c 34.06931 89.48319 l h f 0.34902 0.40392 0.46275 rg 0.34902 0.40392 0.46275 rg 39.72517 89.14886 m 40.77165 89.57225 l 40.91267 89.57225 l 40.91267 88.77811 l 41.08832 89.07746 41.26459 89.28589 41.44148 89.4034 c 41.61836 89.52092 41.80453 89.57967 41.99997 89.57967 c 42.34138 89.57967 42.62588 89.44624 42.85349 89.17936 c 43.13305 88.8531 43.27282 88.42801 43.27282 87.90407 c 43.27282 87.31836 43.1046 86.83397 42.76814 86.45089 c 42.49105 86.13701 42.14223 85.98006 41.72165 85.98006 c 41.53858 85.98006 41.38025 86.00604 41.24665 86.05799 c 41.14769 86.0951 41.03637 86.16932 40.91267 86.28065 c 40.91267 85.2453 l 40.91267 85.01275 40.92689 84.86493 40.95534 84.80184 c 40.98379 84.73876 41.03327 84.68866 41.10378 84.65155 c 41.17429 84.61444 41.30232 84.59589 41.48786 84.59589 c}%
\csname pgfsys@invoke\endcsname{41.48786 84.45858 l 39.70661 84.45858 l 39.70661 84.59589 l 39.79939 84.59589 l 39.93545 84.59341 40.05173 84.61943 40.14822 84.67393 c 40.19522 84.70114 40.23171 84.7451 40.25769 84.80578 c 40.28366 84.8664 40.29665 85.02048 40.29665 85.26803 c 40.29665 88.48414 l 40.29665 88.70447 40.28676 88.84433 40.26696 88.9037 c 40.24717 88.96316 40.21563 89.00773 40.17234 89.03741 c 40.12904 89.06718 40.07029 89.08206 39.99607 89.08206 c 39.93669 89.08206 39.86124 89.06474 39.7697 89.03011 c 39.72517 89.14886 l 40.91267 88.55244 m 40.91267 87.28492 l 40.91267 87.01062 40.9238 86.83026 40.94607 86.74382 c 40.9807 86.60049 41.06544 86.47447 41.20027 86.36577 c 41.3351 86.25707 41.50518 86.20272 41.71052 86.20272 c 41.95792 86.20272 42.15831 86.29909 42.31169 86.49183 c 42.51208 86.74378 42.61228 87.09833 42.61228 87.55547 c 42.61228 88.07431 42.49848 88.47331 42.27087 88.75248 c 42.11254 88.94522 41.92452 89.04159 41.70681 89.04159 c 41.58806 89.04159 41.47055 89.01194 41.35427 88.95264 c 41.26521 88.90819 41.11801 88.77479 40.91267 88.55244 c h f 0.34902 0.40392 0.46275 rg 45.69607 86.57381 m 45.34724 86.30415 45.12829 86.14829 45.03923 86.10624 c 44.90564 86.04191 44.76338 86.00975 44.61247 86.00975 c 44.37745 86.00975 44.18386 86.09016 44.03171 86.25096 c 43.87956 86.41177 43.80349 86.62329 43.80349 86.88553 c 43.80349 87.05129 43.8406 87.19478 43.91482 87.316 c 44.01625 87.48423 44.19252 87.64256 44.44363 87.791 c 44.69473 87.93944 45.11221 88.12004 45.69607 88.3328 c 45.69607 88.46639 l 45.69607 88.80533 45.64226 89.03788 45.53464 89.16405 c 45.42702 89.29022 45.27055 89.35331 45.06521 89.35331 c 44.90935 89.35331 44.78565 89.3114 44.69411 89.2276 c 44.6001 89.14379 44.5531 89.04766 44.5531 88.93919 c 44.56052 88.72477 l 44.56052 88.61143 44.53145 88.52395 44.47331 88.46233 c 44.41517 88.40072 44.3391 88.36991 44.24509 88.36991 c 44.15355 88.36991 44.07872 88.40195 44.02058 88.46605 c 43.96244 88.53021 43.93337 88.61781 43.93337 88.72883 c 43.93337 88.94089 44.04223 89.13571 44.25993 89.3133 c 44.47764 89.49088 44.78318 89.57967 45.17654 89.57967 c 45.47836 89.57967 45.72575 89.52904 45.91872 89.42776 c 46.06469 89.35114 46.1723 89.23127 46.24157 89.06814 c 46.28611 88.96192 46.30837 88.74448 46.30837 88.41583 c 46.30837 87.26312 l 46.30837 86.93942 46.31456 86.74112 46.32693 86.66821 c 46.3393 86.59531 46.35971 86.54649 46.38816 86.52175 c 46.41661 86.49708 46.44939 86.48475 46.4865 86.48475 c 46.52608 86.48475 46.56072 86.49341 46.5904 86.51073 c 46.64236 86.54289 46.74255 86.63319 46.89099 86.78163 c 46.89099 86.57381 l 46.61391 86.20272 46.34919 86.01717 46.09685 86.01717 c 45.97562 86.01717 45.87914 86.05923 45.80739 86.14335 c 45.73565 86.22746 45.69854 86.37095 45.69607 86.57381 c 45.69607 86.81711 m 45.69607 88.10643 l 45.3225 87.95869 45.08129 87.85401 44.97243 87.79239 c 44.77699 87.684 44.63721 87.5707 44.5531 87.4525 c 44.46898 87.33429 44.42693 87.20498 44.42693 87.06459 c 44.42693 86.88723 44.48012 86.74007 44.5865 86.6231 c}%
\csname pgfsys@invoke\endcsname{44.69288 86.50613 44.81534 86.44764 44.95388 86.44764 c 45.1419 86.44764 45.3893 86.5708 45.69607 86.81711 c h f 0.34902 0.40392 0.46275 rg 48.13613 90.60389 m 48.13613 89.48319 l 48.93027 89.48319 l 48.93027 89.22342 l 48.13613 89.22342 l 48.13613 87.02214 l 48.13613 86.80219 48.16768 86.65391 48.23076 86.57729 c 48.29385 86.50076 48.37487 86.46249 48.47383 86.46249 c 48.55547 86.46249 48.63464 86.48784 48.71133 86.53856 c 48.78802 86.58928 48.8474 86.66411 48.88945 86.76307 c 49.03418 86.76307 l 48.94759 86.51993 48.82513 86.33604 48.6668 86.21142 c 48.50846 86.08687 48.34518 86.0246 48.17695 86.0246 c 48.06315 86.0246 47.95182 86.05618 47.84297 86.11934 c 47.73411 86.1825 47.65371 86.27288 47.60176 86.39047 c 47.5498 86.50814 47.52383 86.68959 47.52383 86.93482 c 47.52383 89.22342 l 46.98574 89.22342 l 46.98574 89.34589 l 47.12181 89.40047 47.26097 89.49289 47.40322 89.62316 c 47.54547 89.75343 47.67227 89.9079 47.78359 90.08656 c 47.84049 90.18081 47.91966 90.35325 48.02109 90.60389 c 48.13613 90.60389 l h f 0.34902 0.40392 0.46275 rg 50.25965 91.36092 m 50.25965 88.87089 l 50.53426 89.17271 50.75197 89.3663 50.91278 89.45165 c 51.07358 89.537 51.23439 89.57967 51.3952 89.57967 c 51.58817 89.57967 51.75392 89.5266 51.89246 89.42045 c 52.03101 89.3143 52.13368 89.1477 52.20047 88.92063 c 52.24748 88.76261 52.27098 88.47378 52.27098 88.05413 c 52.27098 86.85445 l 52.27098 86.63968 52.2883 86.49279 52.32293 86.41378 c 52.34767 86.35456 52.38973 86.30767 52.44911 86.27311 c 52.50848 86.23855 52.61733 86.22128 52.77567 86.22128 c 52.77567 86.08397 l 51.10575 86.08397 l 51.10575 86.22128 l 51.18368 86.22128 l 51.34201 86.22128 51.4521 86.2454 51.51395 86.29364 c 51.5758 86.34188 51.61909 86.41301 51.64383 86.50702 c 51.65125 86.5466 51.65496 86.66288 51.65496 86.85585 c 51.65496 88.05819 l 51.65496 88.42928 51.63579 88.67297 51.59745 88.78924 c 51.5591 88.90552 51.49787 88.99273 51.41375 89.05087 c 51.32964 89.109 51.22821 89.13807 51.10946 89.13807 c 50.98823 89.13807 50.86206 89.10591 50.73094 89.04159 c 50.59982 88.97727 50.44273 88.84738 50.25965 88.65194 c 50.25965 86.85585 l 50.25965 86.62329 50.27264 86.47857 50.29862 86.42167 c 50.32459 86.36477 50.37284 86.31714 50.44334 86.2788 c 50.51385 86.24045 50.63569 86.22128 50.80887 86.22128 c 50.80887 86.08397 l 49.12411 86.08397 l 49.12411 86.22128 l 49.27502 86.22128 49.39377 86.24478 49.48036 86.29178 c 49.52983 86.31645 49.56942 86.36337 49.59911 86.43257 c 49.62879 86.50184 49.64364 86.64278 49.64364 86.85538 c 49.64364 89.92955 l 49.64364 90.31765 49.63436 90.55619 49.6158 90.64518 c 49.59725 90.73424 49.5688 90.79481 49.53045 90.8269 c 49.49211 90.85906 49.44077 90.87514 49.37645 90.87514 c 49.3245 90.87514 49.24038 90.85535 49.12411 90.81576 c 49.07215 90.94565 l 50.08895 91.36092 l 50.25965 91.36092 l h f 0.34902 0.40392 0.46275 rg 53.89637 89.57967 m 54.01017 89.57967 54.10728 89.53947 54.18768 89.45907 c 54.26808 89.37867 54.30828 89.28156 54.30828 89.16776 c}%
\csname pgfsys@invoke\endcsname{54.30828 89.05396 54.26808 88.95686 54.18768 88.87645 c 54.10728 88.79605 54.01017 88.75585 53.89637 88.75585 c 53.78257 88.75585 53.68547 88.79605 53.60506 88.87645 c 53.52466 88.95686 53.48446 89.05396 53.48446 89.16776 c 53.48446 89.28156 53.52466 89.37867 53.60506 89.45907 c 53.68547 89.53947 53.78257 89.57967 53.89637 89.57967 c 53.88895 86.8076 m 54.00523 86.8076 54.10357 86.76678 54.18397 86.68514 c 54.26437 86.6035 54.30457 86.50578 54.30457 86.39198 c 54.30457 86.27818 54.26375 86.18107 54.18211 86.10067 c 54.10047 86.02027 54.00275 85.98006 53.88895 85.98006 c 53.77515 85.98006 53.67804 86.02027 53.59764 86.10067 c 53.51724 86.18107 53.47704 86.27818 53.47704 86.39198 c 53.47704 86.50578 53.51724 86.6035 53.59764 86.68514 c 53.67804 86.76678 53.77515 86.8076 53.88895 86.8076 c h f 0.34902 0.40392 0.46275 rg 0.34902 0.40392 0.46275 rg 60.32868 87.05624 m 59.97615 86.08397 l 57.0074 86.08397 l 57.0074 86.22151 l 57.8807 87.01944 58.49548 87.67113 58.85173 88.17659 c 59.20798 88.68213 59.38611 89.1443 59.38611 89.56309 c 59.38611 89.8827 59.28838 90.14532 59.09294 90.35097 c 58.8975 90.55669 58.66371 90.65956 58.39157 90.65956 c 58.14418 90.65956 57.92214 90.58688 57.72546 90.44154 c 57.52878 90.29619 57.38344 90.08312 57.28943 89.80233 c 57.15212 89.80233 l 57.21397 90.25885 57.37292 90.60923 57.62898 90.85345 c 57.88503 91.09776 58.20479 91.21991 58.58825 91.21991 c 58.99646 91.21991 59.33725 91.08879 59.61062 90.82655 c 59.88399 90.56431 60.02068 90.25506 60.02068 89.89881 c 60.02068 89.644 59.9613 89.38918 59.84255 89.13436 c 59.65948 88.73358 59.3626 88.3093 58.95193 87.86151 c 58.33591 87.18859 57.95121 86.78286 57.79782 86.64432 c 59.1115 86.64432 l 59.37868 86.64432 59.56609 86.6543 59.6737 86.67424 c 59.78132 86.69427 59.87842 86.73485 59.96501 86.79601 c 60.0516 86.85716 60.12706 86.9439 60.19138 87.05624 c 60.32868 87.05624 l h f 0.34902 0.40392 0.46275 rg 62.77419 91.36092 m 60.95212 85.98006 l 60.65524 85.98006 l 62.47731 91.36092 l 62.77419 91.36092 l h f 0.34902 0.40392 0.46275 rg 63.14244 90.16229 m 63.28593 90.50122 63.46714 90.76223 63.68609 90.9453 c 63.90504 91.12837 64.17779 91.21991 64.50435 91.21991 c 64.90761 91.21991 65.21685 91.08898 65.43209 90.82713 c 65.59537 90.63192 65.67701 90.42314 65.67701 90.20079 c 65.67701 89.83519 65.44693 89.45721 64.98677 89.06687 c 65.29602 88.94549 65.52981 88.77212 65.68814 88.54676 c 65.84647 88.32147 65.92564 88.05653 65.92564 87.75192 c 65.92564 87.31604 65.7871 86.93838 65.51002 86.61893 c 65.14882 86.20291 64.62558 85.99491 63.94029 85.99491 c 63.60136 85.99491 63.37066 86.03697 63.2482 86.12108 c 63.12574 86.20519 63.06451 86.29549 63.06451 86.39198 c 63.06451 86.46372 63.09358 86.52681 63.15171 86.58124 c 63.20985 86.63566 63.27974 86.66288 63.36138 86.66288 c 63.42323 86.66288 63.48632 86.65298 63.55064 86.63319 c 63.5927 86.62082 63.68795 86.57567 63.83638 86.49774 c 63.98482 86.41981 64.08749 86.37342 64.14439 86.35858 c}%
\csname pgfsys@invoke\endcsname{64.23593 86.33137 64.33365 86.31776 64.43755 86.31776 c 64.6899 86.31776 64.90946 86.41564 65.09625 86.61139 c 65.28303 86.80714 65.37642 87.03884 65.37642 87.30649 c 65.37642 87.50224 65.33313 87.69305 65.24654 87.87891 c 65.18222 88.01768 65.11171 88.12298 65.03502 88.1948 c 64.92864 88.29399 64.78267 88.38382 64.59713 88.46431 c 64.41158 88.54486 64.22232 88.58514 64.02935 88.58514 c 63.9106 88.58514 l 63.9106 88.69647 l 64.10604 88.72121 64.30211 88.79172 64.49879 88.90799 c 64.69546 89.02427 64.83834 89.16405 64.9274 89.32733 c 65.01646 89.49061 65.06099 89.66997 65.06099 89.86542 c 65.06099 90.12023 64.98121 90.32619 64.82164 90.48329 c 64.66207 90.64038 64.46353 90.71893 64.22603 90.71893 c 63.84257 90.71893 63.52219 90.51359 63.2649 90.10292 c 63.14244 90.16229 l h f 0.34902 0.40392 0.46275 rg 69.85552 91.116 m 69.56607 90.47772 l 68.05201 90.47772 l 67.72173 89.80975 l 68.37733 89.71327 68.89686 89.46958 69.28033 89.0787 c 69.60936 88.74224 69.77388 88.34641 69.77388 87.8912 c 69.77388 87.62648 69.72007 87.38156 69.61246 87.15643 c 69.50484 86.9313 69.36939 86.73957 69.20611 86.58124 c 69.04283 86.4229 68.86099 86.29549 68.6606 86.19901 c 68.3761 86.06294 68.08417 85.99491 67.78482 85.99491 c 67.483 85.99491 67.26343 86.04624 67.12613 86.14891 c 66.98882 86.25158 66.92017 86.36477 66.92017 86.48846 c 66.92017 86.55773 66.94862 86.61896 67.00552 86.67215 c 67.06242 86.72534 67.13417 86.75194 67.22076 86.75194 c 67.28508 86.75194 67.34136 86.74204 67.38961 86.72225 c 67.43785 86.70246 67.52011 86.65174 67.63638 86.5701 c 67.82193 86.44146 68.00995 86.37714 68.20045 86.37714 c 68.4899 86.37714 68.7441 86.48661 68.96304 86.70555 c 69.18199 86.9245 69.29146 87.19107 69.29146 87.50526 c 69.29146 87.80956 69.19374 88.09344 68.9983 88.35692 c 68.80285 88.6204 68.53319 88.82388 68.18931 88.96737 c 67.91965 89.0787 67.55227 89.14302 67.08716 89.16034 c 68.05201 91.116 l 69.85552 91.116 l h f 0.34902 0.40392 0.46275 rg 0.34902 0.40392 0.46275 rg 74.16431 89.57967 m 74.67889 89.57967 75.09204 89.38442 75.40376 88.99393 c 75.66848 88.66033 75.80083 88.27725 75.80083 87.84469 c 75.80083 87.54071 75.72785 87.23301 75.58189 86.9216 c 75.43592 86.61027 75.23492 86.37551 74.97886 86.21733 c 74.72281 86.05915 74.43768 85.98006 74.12349 85.98006 c 73.61138 85.98006 73.20441 86.18397 72.90259 86.59179 c 72.64777 86.93528 72.52036 87.3208 72.52036 87.74833 c 72.52036 88.05974 72.59768 88.36929 72.7523 88.67699 c 72.90692 88.98469 73.1104 89.21206 73.36275 89.35911 c 73.61509 89.50615 73.88228 89.57967 74.16431 89.57967 c 74.04927 89.33475 m 73.91815 89.33475 73.78641 89.29583 73.65406 89.21797 c 73.5217 89.14012 73.4147 89.00359 73.33306 88.80838 c 73.25142 88.61317 73.2106 88.36237 73.2106 88.05599 c 73.2106 87.56181 73.30894 87.13556 73.50562 86.77722 c 73.7023 86.41896 73.96145 86.23983 74.28306 86.23983 c 74.52303 86.23983 74.72095 86.33867 74.87681 86.53636 c 75.03267 86.73404 75.1106 87.07379 75.1106 87.55559 c}%
\csname pgfsys@invoke\endcsname{75.1106 88.15854 74.98072 88.633 74.72095 88.97897 c 74.5453 89.21616 74.32141 89.33475 74.04927 89.33475 c h f 0.34902 0.40392 0.46275 rg 76.11256 89.48319 m 77.53756 89.48319 l 77.53756 89.34589 l 77.40644 89.33599 77.32047 89.31249 77.27965 89.27538 c 77.23883 89.23827 77.21842 89.18508 77.21842 89.11581 c 77.21842 89.03911 77.23945 88.94634 77.28151 88.83749 c 78.00885 86.88182 l 78.73991 88.47381 l 78.54694 88.97479 l 78.48756 89.12323 78.40963 89.2259 78.31315 89.2828 c 78.25872 89.31743 78.15729 89.33846 78.00885 89.34589 c 78.00885 89.48319 l 79.62682 89.48319 l 79.62682 89.34589 l 79.44869 89.33846 79.32252 89.3063 79.2483 89.2494 c 79.19882 89.20982 79.17408 89.14673 79.17408 89.06014 c 79.17408 89.01066 79.18398 88.95995 79.20377 88.90799 c 79.97565 86.95604 l 80.69186 88.83749 l 80.74134 88.97108 80.76608 89.07746 80.76608 89.15663 c 80.76608 89.20363 80.74196 89.24569 80.69371 89.2828 c 80.64547 89.31991 80.55084 89.34094 80.40983 89.34589 c 80.40983 89.48319 l 81.48229 89.48319 l 81.48229 89.34589 l 81.26705 89.31372 81.10872 89.16776 81.00729 88.90799 c 79.87174 85.98006 l 79.71959 85.98006 l 78.86979 88.15096 l 77.87897 85.98006 l 77.74166 85.98006 l 76.65065 88.83749 l 76.5789 89.01809 76.50839 89.13993 76.43912 89.20301 c 76.36985 89.2661 76.261 89.31372 76.11256 89.34589 c 76.11256 89.48319 l h f 0.34902 0.40392 0.46275 rg 82.78025 88.85975 m 83.17856 89.3397 83.55831 89.57967 83.91951 89.57967 c 84.10505 89.57967 84.26462 89.53336 84.39822 89.44075 c 84.53181 89.3482 84.63819 89.19579 84.71736 88.98349 c 84.77179 88.83544 84.799 88.60834 84.799 88.30218 c 84.799 86.85445 l 84.799 86.63968 84.81632 86.49403 84.85095 86.41749 c 84.87817 86.3558 84.92208 86.30767 84.98269 86.27311 c 85.0433 86.23855 85.15525 86.22128 85.31853 86.22128 c 85.31853 86.08397 l 83.63748 86.08397 l 83.63748 86.22128 l 83.70798 86.22128 l 83.86632 86.22128 83.97703 86.24528 84.04011 86.29329 c 84.1032 86.3413 84.14711 86.41204 84.17185 86.50551 c 84.18175 86.54247 84.18669 86.65816 84.18669 86.8526 c 84.18669 88.23713 l 84.18669 88.54475 84.14649 88.7681 84.06609 88.90718 c 83.98569 89.04627 83.85024 89.11581 83.65974 89.11581 c 83.36534 89.11581 83.07218 88.95581 82.78025 88.63582 c 82.78025 86.8526 l 82.78025 86.62368 82.79386 86.48216 82.82107 86.42804 c 82.85571 86.35669 82.90333 86.30439 82.96394 86.27114 c 83.02455 86.2379 83.14763 86.22128 83.33318 86.22128 c 83.33318 86.08397 l 81.65212 86.08397 l 81.65212 86.22128 l 81.72634 86.22128 l 81.89952 86.22128 82.01641 86.26507 82.07703 86.35267 c 82.13764 86.44034 82.16794 86.6076 82.16794 86.85445 c 82.16794 88.11339 l 82.16794 88.52067 82.15867 88.76872 82.14011 88.85755 c 82.12156 88.94646 82.09311 89.00695 82.05476 89.03904 c 82.01641 89.07112 81.96508 89.08716 81.90076 89.08716 c 81.83149 89.08716 81.74861 89.06865 81.65212 89.03162 c 81.59646 89.16498 l 82.62068 89.57967 l 82.78025 89.57967 l 82.78025 88.85975 l h f 0.34902 0.40392 0.46275 rg 86.16091 88.19921 m}%
\csname pgfsys@invoke\endcsname{86.15844 87.69568 86.2809 87.30073 86.5283 87.01437 c 86.77569 86.72809 87.06638 86.58495 87.40037 86.58495 c 87.62302 86.58495 87.81661 86.64618 87.98113 86.76864 c 88.14565 86.8911 88.28357 87.10077 88.3949 87.39764 c 88.50994 87.32342 l 88.45798 86.98449 88.30707 86.67587 88.0572 86.39755 c 87.80733 86.11922 87.49438 85.98006 87.11834 85.98006 c 86.71013 85.98006 86.36069 86.13867 86.07 86.45588 c 85.77931 86.77316 85.63396 87.19969 85.63396 87.73545 c 85.63396 88.3156 85.78302 88.76798 86.08113 89.09261 c 86.37924 89.41732 86.75343 89.57967 87.20369 89.57967 c 87.58468 89.57967 87.89763 89.45443 88.14256 89.20394 c 88.38748 88.95353 88.50994 88.61862 88.50994 88.19921 c 86.16091 88.19921 l 86.16091 88.41444 m 87.73435 88.41444 l 87.72198 88.63215 87.69601 88.78553 87.65642 88.8746 c 87.59457 89.01314 87.50242 89.12199 87.37996 89.20116 c 87.2575 89.28033 87.12947 89.31991 86.99588 89.31991 c 86.79054 89.31991 86.60685 89.24012 86.4448 89.08055 c 86.28276 88.92098 86.18813 88.69895 86.16091 88.41444 c h f 0.34902 0.40392 0.46275 rg 89.96289 89.57967 m 89.96289 88.81522 l 90.2474 89.32486 90.53932 89.57967 90.83867 89.57967 c 90.97474 89.57967 91.08731 89.53824 91.17637 89.45536 c 91.26543 89.37248 91.30996 89.27661 91.30996 89.16776 c 91.30996 89.07128 91.2778 88.98964 91.21348 88.92284 c 91.14915 88.85604 91.07246 88.82264 90.9834 88.82264 c 90.89681 88.82264 90.79971 88.86532 90.69209 88.95067 c 90.58447 89.03602 90.50469 89.0787 90.45274 89.0787 c 90.4082 89.0787 90.35996 89.05404 90.30801 89.00471 c 90.19668 88.90351 90.08164 88.73694 89.96289 88.50501 c 89.96289 86.88008 l 89.96289 86.6926 89.98639 86.55074 90.0334 86.45448 c 90.06556 86.38784 90.12246 86.33229 90.2041 86.28784 c 90.28574 86.24346 90.40326 86.22128 90.55664 86.22128 c 90.55664 86.08397 l 88.81621 86.08397 l 88.81621 86.22128 l 88.98939 86.22128 89.11803 86.24841 89.20215 86.30268 c 89.264 86.34219 89.30729 86.40516 89.33203 86.49159 c 89.3444 86.53357 89.35059 86.65329 89.35059 86.85074 c 89.35059 88.16523 l 89.35059 88.56021 89.34255 88.79531 89.32647 88.87054 c 89.31038 88.94584 89.2807 89.00077 89.2374 89.03533 c 89.19411 89.06988 89.1403 89.08716 89.07598 89.08716 c 88.99928 89.08716 88.9127 89.06865 88.81621 89.03162 c 88.7791 89.16498 l 89.80703 89.57967 l 89.96289 89.57967 l h f 0.34902 0.40392 0.46275 rg 91.41589 88.07303 m 93.33444 88.07303 l 93.33444 87.51268 l 91.41589 87.51268 l 91.41589 88.07303 l h f 0.34902 0.40392 0.46275 rg 94.8101 88.89315 m 95.13913 89.35083 95.49414 89.57967 95.87513 89.57967 c 96.22396 89.57967 96.52826 89.43077 96.78802 89.13297 c 97.04779 88.83517 97.17767 88.42801 97.17767 87.91149 c 97.17767 87.30846 96.97728 86.82283 96.5765 86.4546 c 96.23262 86.13824 95.84916 85.98006 95.42611 85.98006 c 95.22819 85.98006 95.02719 86.01594 94.82308 86.08768 c 94.61898 86.15943 94.41055 86.26704 94.19779 86.41053 c 94.19779 89.93221 l 94.19779 90.31815 94.18851 90.55565 94.16996 90.64471 c 94.1514 90.73378 94.12233 90.79439 94.08275 90.82655 c}%
\csname pgfsys@invoke\endcsname{94.04317 90.85871 93.99369 90.87479 93.93431 90.87479 c 93.86504 90.87479 93.77845 90.855 93.67455 90.81542 c 93.6226 90.9453 l 94.6431 91.36092 l 94.8101 91.36092 l 94.8101 88.89315 l 94.8101 88.65669 m 94.8101 86.62844 l 94.93627 86.50512 95.06677 86.412 95.2016 86.34907 c 95.33643 86.28614 95.47435 86.25467 95.61537 86.25467 c 95.8405 86.25467 96.05017 86.37802 96.24437 86.62472 c 96.43858 86.8715 96.53568 87.23053 96.53568 87.70182 c 96.53568 88.13608 96.43858 88.46979 96.24437 88.70297 c 96.05017 88.93614 95.82937 89.05272 95.58197 89.05272 c 95.45085 89.05272 95.31973 89.0194 95.18861 88.95276 c 95.08965 88.90343 94.96348 88.80475 94.8101 88.65669 c h f 0.34902 0.40392 0.46275 rg 99.34116 89.57967 m 99.85574 89.57967 100.26889 89.38442 100.58061 88.99393 c 100.84532 88.66033 100.97768 88.27725 100.97768 87.84469 c 100.97768 87.54071 100.9047 87.23301 100.75874 86.9216 c 100.61277 86.61027 100.41176 86.37551 100.15571 86.21733 c 99.89965 86.05915 99.61453 85.98006 99.30034 85.98006 c 98.78823 85.98006 98.38126 86.18397 98.07944 86.59179 c 97.82462 86.93528 97.69721 87.3208 97.69721 87.74833 c 97.69721 88.05974 97.77452 88.36929 97.92915 88.67699 c 98.08377 88.98469 98.28725 89.21206 98.5396 89.35911 c 98.79194 89.50615 99.05913 89.57967 99.34116 89.57967 c 99.22612 89.33475 m 99.095 89.33475 98.96326 89.29583 98.8309 89.21797 c 98.69855 89.14012 98.59155 89.00359 98.50991 88.80838 c 98.42827 88.61317 98.38745 88.36237 98.38745 88.05599 c 98.38745 87.56181 98.48579 87.13556 98.68247 86.77722 c 98.87915 86.41896 99.13829 86.23983 99.45991 86.23983 c 99.69988 86.23983 99.8978 86.33867 100.05366 86.53636 c 100.20952 86.73404 100.28745 87.07379 100.28745 87.55559 c 100.28745 88.15854 100.15756 88.633 99.8978 88.97897 c 99.72215 89.21616 99.49825 89.33475 99.22612 89.33475 c h f 0.34902 0.40392 0.46275 rg 104.45854 89.48319 m 104.45854 87.42362 l 104.45854 87.03026 104.46782 86.78967 104.48637 86.70184 c 104.50493 86.61402 104.53462 86.55279 104.57544 86.51815 c 104.61626 86.48352 104.66388 86.4662 104.71831 86.4662 c 104.795 86.4662 104.88159 86.48723 104.97807 86.52928 c 105.03003 86.3994 l 104.01323 85.98006 l 103.84624 85.98006 l 103.84624 86.69999 l 103.55431 86.38332 103.33165 86.18417 103.17827 86.10253 c 103.02488 86.02089 102.86284 85.98006 102.69214 85.98006 c 102.50164 85.98006 102.33651 86.03511 102.19673 86.1452 c 102.05695 86.25529 101.95984 86.39693 101.90542 86.5701 c 101.85099 86.74328 101.82378 86.9882 101.82378 87.30487 c 101.82378 88.82264 l 101.82378 88.98345 101.80646 89.09478 101.77182 89.15663 c 101.73719 89.21848 101.68585 89.2661 101.61782 89.2995 c 101.54979 89.3329 101.42671 89.34836 101.24858 89.34589 c 101.24858 89.48319 l 102.43979 89.48319 l 102.43979 87.21395 l 102.43979 86.89806 102.49484 86.69075 102.60493 86.59202 c 102.71502 86.4933 102.848 86.44393 103.00386 86.44393 c 103.11024 86.44393 103.23084 86.47725 103.36567 86.5439 c 103.5005 86.61054 103.66069 86.7376 103.84624 86.92508 c 103.84624 88.84618 l}%
\csname pgfsys@invoke\endcsname{103.84624 89.03869 103.81098 89.16884 103.74048 89.23664 c 103.66997 89.30452 103.52339 89.34094 103.30073 89.34589 c 103.30073 89.48319 l 104.45854 89.48319 l h f 0.34902 0.40392 0.46275 rg 106.26948 88.85975 m 106.66779 89.3397 107.04754 89.57967 107.40874 89.57967 c 107.59428 89.57967 107.75386 89.53336 107.88745 89.44075 c 108.02104 89.3482 108.12742 89.19579 108.20659 88.98349 c 108.26102 88.83544 108.28823 88.60834 108.28823 88.30218 c 108.28823 86.85445 l 108.28823 86.63968 108.30555 86.49403 108.34018 86.41749 c 108.3674 86.3558 108.41131 86.30767 108.47192 86.27311 c 108.53253 86.23855 108.64448 86.22128 108.80776 86.22128 c 108.80776 86.08397 l 107.12671 86.08397 l 107.12671 86.22128 l 107.19721 86.22128 l 107.35555 86.22128 107.46626 86.24528 107.52934 86.29329 c 107.59243 86.3413 107.63634 86.41204 107.66108 86.50551 c 107.67098 86.54247 107.67593 86.65816 107.67593 86.8526 c 107.67593 88.23713 l 107.67593 88.54475 107.63572 88.7681 107.55532 88.90718 c 107.47492 89.04627 107.33947 89.11581 107.14897 89.11581 c 106.85457 89.11581 106.56141 88.95581 106.26948 88.63582 c 106.26948 86.8526 l 106.26948 86.62368 106.28309 86.48216 106.3103 86.42804 c 106.34494 86.35669 106.39256 86.30439 106.45317 86.27114 c 106.51378 86.2379 106.63686 86.22128 106.82241 86.22128 c 106.82241 86.08397 l 105.14136 86.08397 l 105.14136 86.22128 l 105.21557 86.22128 l 105.38875 86.22128 105.50565 86.26507 105.56626 86.35267 c 105.62687 86.44034 105.65718 86.6076 105.65718 86.85445 c 105.65718 88.11339 l 105.65718 88.52067 105.6479 88.76872 105.62934 88.85755 c 105.61079 88.94646 105.58234 89.00695 105.54399 89.03904 c 105.50565 89.07112 105.45431 89.08716 105.38999 89.08716 c 105.32072 89.08716 105.23784 89.06865 105.14136 89.03162 c 105.08569 89.16498 l 106.10991 89.57967 l 106.26948 89.57967 l 106.26948 88.85975 l h f 0.34902 0.40392 0.46275 rg 111.47964 86.4662 m 111.31388 86.29302 111.15184 86.1687 110.9935 86.09325 c 110.83517 86.01779 110.66447 85.98006 110.48139 85.98006 c 110.1103 85.98006 109.78621 86.13496 109.50913 86.44474 c 109.23205 86.75461 109.0935 87.15276 109.0935 87.6392 c 109.0935 88.12557 109.24689 88.57057 109.55366 88.97421 c 109.86043 89.37785 110.25503 89.57967 110.73745 89.57967 c 111.0368 89.57967 111.28419 89.48443 111.47964 89.29393 c 111.47964 89.92247 l 111.47964 90.31251 111.47036 90.55225 111.4518 90.6417 c 111.43325 90.73115 111.40418 90.79199 111.3646 90.82423 c 111.32501 90.85655 111.27554 90.8727 111.21616 90.8727 c 111.15184 90.8727 111.06649 90.85283 110.96011 90.8131 c 110.91186 90.94356 l 111.92495 91.36092 l 112.09194 91.36092 l 112.09194 87.43104 l 112.09194 87.03273 112.10122 86.78967 112.11977 86.70184 c 112.13833 86.61402 112.16802 86.55279 112.20884 86.51815 c 112.24966 86.48352 112.29728 86.4662 112.35171 86.4662 c 112.4185 86.4662 112.50757 86.48723 112.61889 86.52928 c 112.65971 86.3994 l 111.65034 85.98006 l 111.47964 85.98006 l 111.47964 86.4662 l 111.47964 86.72515 m 111.47964 88.47231 l}%
\csname pgfsys@invoke\endcsname{111.46479 88.64015 111.42026 88.79315 111.34604 88.9313 c 111.27182 89.06954 111.17348 89.17379 111.05102 89.24407 c 110.92856 89.31442 110.80919 89.3496 110.69292 89.3496 c 110.47521 89.3496 110.281 89.25211 110.1103 89.05713 c 109.88517 88.80053 109.77261 88.42546 109.77261 87.9319 c 109.77261 87.4334 109.88146 87.05148 110.09917 86.78615 c 110.31688 86.5209 110.55932 86.38827 110.82651 86.38827 c 111.05164 86.38827 111.26935 86.50056 111.47964 86.72515 c h f 0.34902 0.40392 0.46275 rg 0.34902 0.40392 0.46275 rg 115.78101 89.57967 m 115.78101 88.81522 l 116.06552 89.32486 116.35744 89.57967 116.65679 89.57967 c 116.79286 89.57967 116.90543 89.53824 116.99449 89.45536 c 117.08355 89.37248 117.12808 89.27661 117.12808 89.16776 c 117.12808 89.07128 117.09592 88.98964 117.0316 88.92284 c 116.96727 88.85604 116.89058 88.82264 116.80152 88.82264 c 116.71493 88.82264 116.61783 88.86532 116.51021 88.95067 c 116.40259 89.03602 116.32281 89.0787 116.27085 89.0787 c 116.22632 89.0787 116.17808 89.05404 116.12613 89.00471 c 116.0148 88.90351 115.89976 88.73694 115.78101 88.50501 c 115.78101 86.88008 l 115.78101 86.6926 115.80451 86.55074 115.85152 86.45448 c 115.88368 86.38784 115.94058 86.33229 116.02222 86.28784 c 116.10386 86.24346 116.22138 86.22128 116.37476 86.22128 c 116.37476 86.08397 l 114.63433 86.08397 l 114.63433 86.22128 l 114.80751 86.22128 114.93615 86.24841 115.02027 86.30268 c 115.08212 86.34219 115.12541 86.40516 115.15015 86.49159 c 115.16252 86.53357 115.16871 86.65329 115.16871 86.85074 c 115.16871 88.16523 l 115.16871 88.56021 115.16067 88.79531 115.14459 88.87054 c 115.1285 88.94584 115.09882 89.00077 115.05552 89.03533 c 115.01223 89.06988 114.95842 89.08716 114.8941 89.08716 c 114.8174 89.08716 114.73082 89.06865 114.63433 89.03162 c 114.59722 89.16498 l 115.62515 89.57967 l 115.78101 89.57967 l h f 0.34902 0.40392 0.46275 rg 120.29963 89.48319 m 120.29963 87.42362 l 120.29963 87.03026 120.30891 86.78967 120.32746 86.70184 c 120.34602 86.61402 120.37571 86.55279 120.41653 86.51815 c 120.45735 86.48352 120.50497 86.4662 120.5594 86.4662 c 120.63609 86.4662 120.72268 86.48723 120.81916 86.52928 c 120.87112 86.3994 l 119.85432 85.98006 l 119.68733 85.98006 l 119.68733 86.69999 l 119.3954 86.38332 119.17274 86.18417 119.01936 86.10253 c 118.86597 86.02089 118.70393 85.98006 118.53323 85.98006 c 118.34273 85.98006 118.1776 86.03511 118.03782 86.1452 c 117.89804 86.25529 117.80093 86.39693 117.74651 86.5701 c 117.69208 86.74328 117.66487 86.9882 117.66487 87.30487 c 117.66487 88.82264 l 117.66487 88.98345 117.64755 89.09478 117.61291 89.15663 c 117.57828 89.21848 117.52694 89.2661 117.45891 89.2995 c 117.39088 89.3329 117.2678 89.34836 117.08967 89.34589 c 117.08967 89.48319 l 118.28088 89.48319 l 118.28088 87.21395 l 118.28088 86.89806 118.33593 86.69075 118.44602 86.59202 c 118.55611 86.4933 118.68909 86.44393 118.84495 86.44393 c 118.95133 86.44393 119.07193 86.47725 119.20676 86.5439 c}%
\csname pgfsys@invoke\endcsname{119.34159 86.61054 119.50178 86.7376 119.68733 86.92508 c 119.68733 88.84618 l 119.68733 89.03869 119.65207 89.16884 119.58157 89.23664 c 119.51106 89.30452 119.36448 89.34094 119.14182 89.34589 c 119.14182 89.48319 l 120.29963 89.48319 l h f 0.34902 0.40392 0.46275 rg 122.11058 88.85975 m 122.50889 89.3397 122.88864 89.57967 123.24984 89.57967 c 123.43538 89.57967 123.59495 89.53336 123.72855 89.44075 c 123.86214 89.3482 123.96852 89.19579 124.04769 88.98349 c 124.10212 88.83544 124.12933 88.60834 124.12933 88.30218 c 124.12933 86.85445 l 124.12933 86.63968 124.14665 86.49403 124.18128 86.41749 c 124.2085 86.3558 124.25241 86.30767 124.31302 86.27311 c 124.37363 86.23855 124.48558 86.22128 124.64886 86.22128 c 124.64886 86.08397 l 122.96781 86.08397 l 122.96781 86.22128 l 123.03831 86.22128 l 123.19665 86.22128 123.30736 86.24528 123.37044 86.29329 c 123.43353 86.3413 123.47744 86.41204 123.50218 86.50551 c 123.51208 86.54247 123.51702 86.65816 123.51702 86.8526 c 123.51702 88.23713 l 123.51702 88.54475 123.47682 88.7681 123.39642 88.90718 c 123.31602 89.04627 123.18057 89.11581 122.99007 89.11581 c 122.69567 89.11581 122.40251 88.95581 122.11058 88.63582 c 122.11058 86.8526 l 122.11058 86.62368 122.12419 86.48216 122.1514 86.42804 c 122.18604 86.35669 122.23366 86.30439 122.29427 86.27114 c 122.35488 86.2379 122.47796 86.22128 122.66351 86.22128 c 122.66351 86.08397 l 120.98245 86.08397 l 120.98245 86.22128 l 121.05667 86.22128 l 121.22985 86.22128 121.34674 86.26507 121.40736 86.35267 c 121.46797 86.44034 121.49827 86.6076 121.49827 86.85445 c 121.49827 88.11339 l 121.49827 88.52067 121.489 88.76872 121.47044 88.85755 c 121.45189 88.94646 121.42344 89.00695 121.38509 89.03904 c 121.34674 89.07112 121.29541 89.08716 121.23109 89.08716 c 121.16182 89.08716 121.07894 89.06865 120.98245 89.03162 c 120.92679 89.16498 l 121.95101 89.57967 l 122.11058 89.57967 l 122.11058 88.85975 l h f 0.34902 0.40392 0.46275 rg 127.11664 89.57967 m 127.11664 88.42928 l 126.99417 88.42928 l 126.90016 88.7901 126.77956 89.03552 126.63236 89.16556 c 126.48516 89.29567 126.29775 89.36073 126.07015 89.36073 c 125.89697 89.36073 125.75719 89.315 125.65081 89.22354 c 125.54443 89.13216 125.49124 89.03084 125.49124 88.91959 c 125.49124 88.7812 125.53083 88.66261 125.60999 88.56381 c 125.68669 88.46245 125.84255 88.35495 126.07757 88.2413 c 126.61937 87.97806 l 127.12158 87.73344 127.37269 87.41094 127.37269 87.01055 c 127.37269 86.70169 127.2558 86.45271 127.02201 86.2636 c 126.78822 86.07458 126.5266 85.98006 126.23714 85.98006 c 126.02933 85.98006 125.79183 86.01717 125.52464 86.09139 c 125.443 86.11613 125.37621 86.1285 125.32425 86.1285 c 125.26735 86.1285 125.22282 86.09634 125.19066 86.03202 c 125.0682 86.03202 l 125.0682 87.24921 l 125.19066 87.24921 l 125.25993 86.90161 125.39229 86.63968 125.58773 86.46341 c 125.78317 86.28714 126.00212 86.19901 126.24456 86.19901 c 126.41527 86.19901 126.55443 86.24903 126.66205 86.34907 c}%
\csname pgfsys@invoke\endcsname{126.76966 86.44919 126.82347 86.56968 126.82347 86.71054 c 126.82347 86.88109 126.76348 87.02442 126.64349 87.14054 c 126.5235 87.25667 126.28415 87.40367 125.92542 87.58157 c 125.5667 87.75954 125.33167 87.92019 125.22035 88.06352 c 125.10902 88.20439 125.05335 88.38232 125.05335 88.59732 c 125.05335 88.87657 125.14922 89.11009 125.34095 89.29787 c 125.53268 89.48574 125.7807 89.57967 126.08499 89.57967 c 126.21859 89.57967 126.38063 89.55122 126.57113 89.49432 c 126.6973 89.45721 126.78141 89.43866 126.82347 89.43866 c 126.86305 89.43866 126.89398 89.44732 126.91624 89.46464 c 126.93851 89.48195 126.96449 89.5203 126.99417 89.57967 c 127.11664 89.57967 l h f 0.14902 0.20392 0.25882 rg 36.14729 69.01078 m 36.14729 76.02201 l 37.77648 76.02201 l 37.77648 75.85179 l 37.59411 75.85179 l 37.41579 75.85179 37.29624 75.83343 37.23544 75.7967 c 37.17465 75.76006 37.12872 75.70573 37.09765 75.6337 c 37.06658 75.56177 37.05104 75.3886 37.05104 75.1142 c 37.05104 69.88617 l 37.05104 69.62679 37.05645 69.47819 37.06726 69.44037 c 37.09157 69.3431 37.13683 69.2715 37.20302 69.22557 c 37.26922 69.17964 37.39958 69.15668 37.59411 69.15668 c 37.77648 69.15668 l 37.77648 69.01078 l 36.14729 69.01078 l h f 0.14902 0.20392 0.25882 rg 41.48332 70.5265 m 38.24924 70.5265 l 38.24924 70.61566 l 39.24081 71.79534 39.84264 72.58896 40.05473 72.99652 c 40.26682 73.40415 40.37287 73.80233 40.37287 74.19106 c 40.37287 74.4745 40.28506 74.71002 40.10944 74.89763 c 39.93382 75.08524 39.71903 75.17904 39.46506 75.17904 c 39.04898 75.17904 38.72611 74.97129 38.49645 74.5558 c 38.3465 74.60836 l 38.4924 75.12821 38.71395 75.51267 39.01115 75.76175 c 39.30835 76.01091 39.65148 76.13548 40.04055 76.13548 c 40.31883 76.13548 40.5728 76.07064 40.80246 75.94095 c 41.03211 75.81127 41.21179 75.63362 41.34147 75.40802 c 41.47116 75.18242 41.536 74.971 41.536 74.77377 c 41.536 74.41442 41.43604 74.04968 41.2361 73.67953 c 40.96322 73.17969 40.36747 72.48262 39.44885 71.58832 c 40.6363 71.58832 l 40.92809 71.58832 41.1179 71.60047 41.20571 71.62479 c 41.29352 71.64911 41.36579 71.69031 41.42253 71.7484 c 41.47927 71.80649 41.55357 71.92875 41.64543 72.11517 c 41.79133 72.11517 l 41.48332 70.5265 l h f 0.14902 0.20392 0.25882 rg 44.10515 76.02201 m 44.10515 69.01078 l 42.47595 69.01078 l 42.47595 69.16478 l 42.65832 69.16478 l 42.83664 69.16478 42.9562 69.18234 43.01699 69.21747 c 43.07778 69.25259 43.12371 69.30663 43.15478 69.37958 c 43.18585 69.45253 43.20139 69.62409 43.20139 69.89427 c 43.20139 75.13041 l 43.20139 75.38978 43.19599 75.53838 43.18518 75.57621 c 43.16086 75.67077 43.11561 75.74169 43.04941 75.78898 c 42.98322 75.83626 42.85285 75.8599 42.65832 75.8599 c 42.47595 75.8599 l 42.47595 76.02201 l 44.10515 76.02201 l h f 0.14902 0.20392 0.25882 rg 0.14902 0.20392 0.25882 rg 47.15934 70.5265 m 47.15934 70.6724 l 47.34172 70.6724 l 47.50112 70.6724 47.62338 70.69752 47.70849 70.74775 c 47.7936 70.79799 47.85641 70.86655 47.89694 70.95343 c}%
\csname pgfsys@invoke\endcsname{47.92126 71.01051 47.93342 71.18161 47.93342 71.46673 c 47.93342 75.08177 l 47.93342 75.3642 47.91856 75.5407 47.88884 75.61129 c 47.85912 75.68196 47.799 75.74376 47.70849 75.7967 c 47.61798 75.84964 47.49572 75.87611 47.34172 75.87611 c 47.15934 75.87611 l 47.15934 76.02201 l 49.61935 76.02201 l 50.2759 76.02201 50.8041 75.93285 51.20397 75.75453 c 51.693 75.53568 52.06383 75.20471 52.31645 74.76161 c 52.56907 74.31851 52.69538 73.81732 52.69538 73.25804 c 52.69538 72.87168 52.63324 72.51572 52.50895 72.19015 c 52.38467 71.86458 52.22391 71.59575 52.02668 71.38365 c 51.82945 71.17156 51.60182 71.00135 51.34379 70.87301 c 51.08577 70.74467 50.77033 70.64538 50.39748 70.57513 c 50.23267 70.54271 49.97329 70.5265 49.61935 70.5265 c 47.15934 70.5265 l 49.25461 75.714 m 49.25461 71.42975 l 49.25461 71.20297 49.26541 71.06391 49.28703 71.01257 c 49.30864 70.96132 49.34512 70.92223 49.39645 70.8953 c 49.4694 70.85477 49.57477 70.83451 49.71257 70.83451 c 50.16377 70.83451 50.50825 70.98839 50.74601 71.29614 c 51.07023 71.71188 51.23234 72.35707 51.23234 73.2317 c 51.23234 73.93629 51.12157 74.49915 50.90002 74.9203 c 50.7244 75.24967 50.4988 75.47375 50.22321 75.59254 c 50.02868 75.67622 49.70581 75.7167 49.25461 75.714 c h f 0.14902 0.20392 0.25882 rg 56.52455 72.56097 m 54.4455 72.56097 l 54.46982 72.05708 54.60356 71.65886 54.84672 71.3663 c 55.03315 71.14146 55.2574 71.02904 55.51948 71.02904 c 55.68159 71.02904 55.82883 71.07429 55.96122 71.16481 c 56.09361 71.25532 56.23546 71.4181 56.38676 71.65316 c 56.52455 71.564 l 56.31922 71.14522 56.09226 70.84869 55.84369 70.67442 c 55.59513 70.50016 55.30738 70.41302 54.98046 70.41302 c 54.41848 70.41302 53.99295 70.62938 53.70385 71.06209 c 53.47149 71.41097 53.35532 71.84368 53.35532 72.36024 c 53.35532 72.99314 53.52621 73.49686 53.86799 73.8714 c 54.20977 74.24602 54.61031 74.43334 55.06962 74.43334 c 55.45328 74.43334 55.78628 74.27595 56.06862 73.96119 c 56.35096 73.64643 56.50294 73.17969 56.52455 72.56097 c 55.52758 72.82845 m 55.52758 73.26345 55.50394 73.562 55.45666 73.72411 c 55.40938 73.88622 55.33575 74.00915 55.23578 74.09291 c 55.17905 74.14154 55.1034 74.16586 55.00883 74.16586 c 54.86834 74.16586 54.75351 74.09696 54.66435 73.95917 c 54.50494 73.7187 54.42524 73.38908 54.42524 72.9703 c 54.42524 72.82845 l 55.52758 72.82845 l h f 0.14902 0.20392 0.25882 rg 58.55308 74.31986 m 58.55308 73.82543 l 58.74761 74.0376 58.93403 74.19195 59.11235 74.28845 c 59.29067 74.38504 59.4825 74.43334 59.68784 74.43334 c 59.93371 74.43334 60.1377 74.36503 60.29981 74.22842 c 60.46191 74.09181 60.56999 73.92206 60.62402 73.71917 c 60.66725 73.56491 60.68887 73.26864 60.68887 72.83035 c 60.68887 71.35326 l 60.68887 71.06146 60.71521 70.87976 60.7679 70.80817 c 60.82058 70.73657 60.93068 70.69131 61.09819 70.6724 c 61.09819 70.5265 l 59.18125 70.5265 l 59.18125 70.6724 l 59.32445 70.69131 59.42712 70.75075 59.48926 70.85072 c 59.53249 70.91826 59.5541 71.08578 59.5541 71.35326 c 59.5541 73.0392 l}%
\csname pgfsys@invoke\endcsname{59.5541 73.34991 59.54194 73.54579 59.51763 73.62684 c 59.49331 73.7079 59.45211 73.77071 59.39402 73.81529 c 59.33593 73.85987 59.27176 73.88216 59.20151 73.88216 c 58.96916 73.88216 58.75301 73.71465 58.55308 73.37963 c 58.55308 71.35326 l 58.55308 71.06957 58.57942 70.8899 58.63211 70.81424 c 58.68479 70.73859 58.78273 70.69131 58.92593 70.6724 c 58.92593 70.5265 l 57.00899 70.5265 l 57.00899 70.6724 l 57.16839 70.68861 57.28187 70.73994 57.34942 70.8264 c 57.39535 70.88584 57.41831 71.06146 57.41831 71.35326 c 57.41831 73.4931 l 57.41831 73.78296 57.39197 73.96343 57.33928 74.03452 c 57.2866 74.10561 57.1765 74.15209 57.00899 74.17396 c 57.00899 74.31986 l 58.55308 74.31986 l h f 0.14902 0.20392 0.25882 rg 62.52664 76.14359 m 62.70226 76.14359 62.85086 76.08191 62.97244 75.95856 c 63.09402 75.83529 63.15481 75.6869 63.15481 75.51339 c 63.15481 75.33988 63.09335 75.19213 62.97041 75.07012 c 62.84748 74.9482 62.69955 74.88724 62.52664 74.88724 c 62.35372 74.88724 62.20647 74.9482 62.08489 75.07012 c 61.96331 75.19213 61.90252 75.33988 61.90252 75.51339 c 61.90252 75.6869 61.96331 75.83529 62.08489 75.95856 c 62.20647 76.08191 62.35372 76.14359 62.52664 76.14359 c 63.09402 74.31986 m 63.09402 71.31273 l 63.09402 71.04525 63.12509 70.87436 63.18723 70.80006 c 63.24938 70.72576 63.37096 70.68321 63.55198 70.6724 c 63.55198 70.5265 l 61.50535 70.5265 l 61.50535 70.6724 l 61.67286 70.6778 61.79715 70.72643 61.8782 70.8183 c 61.93224 70.88044 61.95926 71.04525 61.95926 71.31273 c 61.95926 73.52552 l 61.95926 73.79638 61.92818 73.96942 61.86604 74.04465 c 61.8039 74.11988 61.68367 74.16298 61.50535 74.17396 c 61.50535 74.31986 l 63.09402 74.31986 l h f 0.14902 0.20392 0.25882 rg 66.32469 74.41712 m 66.38548 73.12025 l 66.24769 73.12025 l 66.08288 73.50703 65.91199 73.77122 65.73502 73.91281 c 65.55805 74.05449 65.38176 74.12533 65.20614 74.12533 c 65.09536 74.12533 65.0008 74.08818 64.92245 74.01388 c 64.84409 73.93958 64.80492 73.85379 64.80492 73.75653 c 64.80492 73.68358 64.83194 73.61333 64.88597 73.54579 c 64.97243 73.43501 65.21424 73.24521 65.61141 72.97638 c 66.00858 72.70755 66.26998 72.47924 66.39562 72.29147 c 66.52125 72.10369 66.58407 71.89362 66.58407 71.66127 c 66.58407 71.45052 66.53138 71.24383 66.42601 71.0412 c 66.32064 70.83856 66.17204 70.68321 65.98021 70.57513 c 65.78838 70.46706 65.57629 70.41302 65.34393 70.41302 c 65.16291 70.41302 64.9211 70.47082 64.61849 70.5864 c 64.53744 70.61672 64.48205 70.63187 64.45233 70.63187 c 64.36317 70.63187 64.28887 70.56433 64.22943 70.42923 c 64.09569 70.42923 l 64.03085 71.79095 l 64.16864 71.79095 l 64.29022 71.43431 64.45706 71.16683 64.66915 70.98851 c 64.88124 70.81019 65.08185 70.72103 65.27098 70.72103 c 65.40067 70.72103 65.50672 70.76088 65.58912 70.84059 c 65.67153 70.92029 65.71273 71.01688 65.71273 71.13036 c 65.71273 71.26004 65.6722 71.37217 65.59115 71.46673 c 65.51009 71.5613 65.32907 71.70449 65.04808 71.89632 c 64.6347 72.18272 64.36722 72.40157 64.24564 72.55287 c}%
\csname pgfsys@invoke\endcsname{64.06732 72.77442 63.97816 73.01893 63.97816 73.28641 c 63.97816 73.57821 64.0788 73.84231 64.28009 74.07872 c 64.48137 74.31513 64.7725 74.43334 65.15345 74.43334 c 65.35879 74.43334 65.55737 74.38141 65.7492 74.27756 c 65.82215 74.23551 65.88159 74.21449 65.92752 74.21449 c 65.97616 74.21449 66.01533 74.22462 66.04505 74.24488 c 66.07477 74.26515 66.12206 74.32256 66.1869 74.41712 c 66.32469 74.41712 l h f 0.14902 0.20392 0.25882 rg 70.37354 72.56097 m 68.29449 72.56097 l 68.31881 72.05708 68.45255 71.65886 68.69571 71.3663 c 68.88214 71.14146 69.10639 71.02904 69.36847 71.02904 c 69.53058 71.02904 69.67782 71.07429 69.81021 71.16481 c 69.9426 71.25532 70.08445 71.4181 70.23575 71.65316 c 70.37354 71.564 l 70.16821 71.14522 69.94125 70.84869 69.69268 70.67442 c 69.44412 70.50016 69.15637 70.41302 68.82945 70.41302 c 68.26747 70.41302 67.84194 70.62938 67.55284 71.06209 c 67.32048 71.41097 67.20431 71.84368 67.20431 72.36024 c 67.20431 72.99314 67.3752 73.49686 67.71698 73.8714 c 68.05876 74.24602 68.4593 74.43334 68.91861 74.43334 c 69.30227 74.43334 69.63527 74.27595 69.91761 73.96119 c 70.19995 73.64643 70.35193 73.17969 70.37354 72.56097 c 69.37657 72.82845 m 69.37657 73.26345 69.35293 73.562 69.30565 73.72411 c 69.25837 73.88622 69.18474 74.00915 69.08477 74.09291 c 69.02804 74.14154 68.95239 74.16586 68.85782 74.16586 c 68.71733 74.16586 68.6025 74.09696 68.51334 73.95917 c 68.35393 73.7187 68.27423 73.38908 68.27423 72.9703 c 68.27423 72.82845 l 69.37657 72.82845 l h f 0.14902 0.20392 0.25882 rg 71.3362 73.44447 m 71.3362 73.62279 l 71.64962 73.75788 71.87724 73.93282 72.01909 74.14762 c 72.16094 74.36241 72.23186 74.58329 72.23186 74.81024 c 72.23186 74.85347 72.2224 74.88724 72.20349 74.91156 c 72.18458 74.93317 72.16566 74.94398 72.14675 74.94398 c 72.13054 74.94398 72.10622 74.93452 72.0738 74.91561 c 71.99545 74.86968 71.89818 74.84671 71.782 74.84671 c 71.6226 74.84671 71.48413 74.90886 71.3666 75.03314 c 71.24907 75.15742 71.19031 75.30332 71.19031 75.47084 c 71.19031 75.64916 71.25785 75.80586 71.39294 75.94095 c 71.52803 76.07604 71.69149 76.14359 71.88332 76.14359 c 72.11568 76.14359 72.31426 76.05375 72.47908 75.87408 c 72.64389 75.69441 72.72629 75.44787 72.72629 75.13446 c 72.72629 74.7481 72.60944 74.40497 72.37573 74.10506 c 72.14202 73.80516 71.79551 73.58496 71.3362 73.44447 c h f 0.14902 0.20392 0.25882 rg 75.70319 74.41712 m 75.76399 73.12025 l 75.62619 73.12025 l 75.46138 73.50703 75.29049 73.77122 75.11352 73.91281 c 74.93655 74.05449 74.76026 74.12533 74.58464 74.12533 c 74.47387 74.12533 74.3793 74.08818 74.30095 74.01388 c 74.2226 73.93958 74.18342 73.85379 74.18342 73.75653 c 74.18342 73.68358 74.21044 73.61333 74.26447 73.54579 c 74.35093 73.43501 74.59275 73.24521 74.98991 72.97638 c 75.38708 72.70755 75.64848 72.47924 75.77412 72.29147 c 75.89975 72.10369 75.96257 71.89362 75.96257 71.66127 c 75.96257 71.45052 75.90988 71.24383 75.80451 71.0412 c 75.69914 70.83856 75.55054 70.68321 75.35871 70.57513 c}%
\csname pgfsys@invoke\endcsname{75.16688 70.46706 74.95479 70.41302 74.72243 70.41302 c 74.54141 70.41302 74.2996 70.47082 73.99699 70.5864 c 73.91594 70.61672 73.86055 70.63187 73.83083 70.63187 c 73.74167 70.63187 73.66737 70.56433 73.60793 70.42923 c 73.47419 70.42923 l 73.40935 71.79095 l 73.54714 71.79095 l 73.66872 71.43431 73.83556 71.16683 74.04765 70.98851 c 74.25975 70.81019 74.46036 70.72103 74.64948 70.72103 c 74.77917 70.72103 74.88522 70.76088 74.96762 70.84059 c 75.05003 70.92029 75.09123 71.01688 75.09123 71.13036 c 75.09123 71.26004 75.0507 71.37217 74.96965 71.46673 c 74.8886 71.5613 74.70757 71.70449 74.42658 71.89632 c 74.0132 72.18272 73.74572 72.40157 73.62414 72.55287 c 73.44582 72.77442 73.35666 73.01893 73.35666 73.28641 c 73.35666 73.57821 73.4573 73.84231 73.65859 74.07872 c 73.85988 74.31513 74.151 74.43334 74.53195 74.43334 c 74.73729 74.43334 74.93588 74.38141 75.12771 74.27756 c 75.20066 74.23551 75.2601 74.21449 75.30603 74.21449 c 75.35466 74.21449 75.39384 74.22462 75.42356 74.24488 c 75.45328 74.26515 75.50056 74.32256 75.5654 74.41712 c 75.70319 74.41712 l h f 0.14902 0.20392 0.25882 rg 0.14902 0.20392 0.25882 rg 82.28081 74.31986 m 82.28081 71.35326 l 82.28081 71.06239 82.30783 70.88095 82.36186 70.80892 c 82.4159 70.7369 82.52532 70.6914 82.69013 70.6724 c 82.69013 70.5265 l 81.14604 70.5265 l 81.14604 71.03309 l 80.96502 70.81695 80.784 70.65956 80.60298 70.56095 c 80.42195 70.46233 80.21932 70.41302 79.99507 70.41302 c 79.78162 70.41302 79.59182 70.47854 79.42566 70.60958 c 79.25949 70.74062 79.14804 70.89395 79.09131 71.06957 c 79.03457 71.24518 79.0062 71.55184 79.0062 71.98954 c 79.0062 73.4931 l 79.0062 73.78296 78.97986 73.96343 78.92717 74.03452 c 78.87448 74.10561 78.76439 74.15209 78.59687 74.17396 c 78.59687 74.31986 l 80.14096 74.31986 l 80.14096 71.727 l 80.14096 71.45648 80.1538 71.282 80.17947 71.20356 c 80.20513 71.12512 80.24566 71.0656 80.30105 71.02499 c 80.35643 70.98446 80.4206 70.9642 80.49355 70.9642 c 80.59082 70.9642 80.67863 70.98986 80.75698 71.0412 c 80.86505 71.11144 80.99474 71.25329 81.14604 71.46673 c 81.14604 73.4931 l 81.14604 73.78296 81.1197 73.96343 81.06701 74.03452 c 81.01433 74.10561 80.90423 74.15209 80.73672 74.17396 c 80.73672 74.31986 l 82.28081 74.31986 l h f 0.14902 0.20392 0.25882 rg 85.62619 74.41712 m 85.68698 73.12025 l 85.54919 73.12025 l 85.38438 73.50703 85.21349 73.77122 85.03652 73.91281 c 84.85955 74.05449 84.68326 74.12533 84.50764 74.12533 c 84.39686 74.12533 84.3023 74.08818 84.22395 74.01388 c 84.14559 73.93958 84.10642 73.85379 84.10642 73.75653 c 84.10642 73.68358 84.13344 73.61333 84.18747 73.54579 c 84.27393 73.43501 84.51574 73.24521 84.91291 72.97638 c 85.31008 72.70755 85.57148 72.47924 85.69712 72.29147 c 85.82275 72.10369 85.88557 71.89362 85.88557 71.66127 c 85.88557 71.45052 85.83288 71.24383 85.72751 71.0412 c 85.62214 70.83856 85.47354 70.68321 85.28171 70.57513 c 85.08988 70.46706 84.87779 70.41302 84.64543 70.41302 c}%
\csname pgfsys@invoke\endcsname{84.46441 70.41302 84.2226 70.47082 83.91999 70.5864 c 83.83894 70.61672 83.78355 70.63187 83.75383 70.63187 c 83.66467 70.63187 83.59037 70.56433 83.53093 70.42923 c 83.39719 70.42923 l 83.33235 71.79095 l 83.47014 71.79095 l 83.59172 71.43431 83.75856 71.16683 83.97065 70.98851 c 84.18274 70.81019 84.38336 70.72103 84.57248 70.72103 c 84.70217 70.72103 84.80822 70.76088 84.89062 70.84059 c 84.97303 70.92029 85.01423 71.01688 85.01423 71.13036 c 85.01423 71.26004 84.9737 71.37217 84.89265 71.46673 c 84.81159 71.5613 84.63057 71.70449 84.34958 71.89632 c 83.9362 72.18272 83.66872 72.40157 83.54714 72.55287 c 83.36882 72.77442 83.27966 73.01893 83.27966 73.28641 c 83.27966 73.57821 83.3803 73.84231 83.58159 74.07872 c 83.78288 74.31513 84.074 74.43334 84.45495 74.43334 c 84.66029 74.43334 84.85888 74.38141 85.05071 74.27756 c 85.12365 74.23551 85.18309 74.21449 85.22903 74.21449 c 85.27766 74.21449 85.31684 74.22462 85.34656 74.24488 c 85.37628 74.26515 85.42356 74.32256 85.4884 74.41712 c 85.62619 74.41712 l h f 0.14902 0.20392 0.25882 rg 89.67504 72.56097 m 87.59599 72.56097 l 87.62031 72.05708 87.75405 71.65886 87.99721 71.3663 c 88.18364 71.14146 88.40789 71.02904 88.66997 71.02904 c 88.83208 71.02904 88.97932 71.07429 89.11171 71.16481 c 89.2441 71.25532 89.38595 71.4181 89.53725 71.65316 c 89.67504 71.564 l 89.46971 71.14522 89.24275 70.84869 88.99418 70.67442 c 88.74562 70.50016 88.45787 70.41302 88.13095 70.41302 c 87.56897 70.41302 87.14344 70.62938 86.85434 71.06209 c 86.62198 71.41097 86.50581 71.84368 86.50581 72.36024 c 86.50581 72.99314 86.6767 73.49686 87.01848 73.8714 c 87.36026 74.24602 87.7608 74.43334 88.22011 74.43334 c 88.60377 74.43334 88.93677 74.27595 89.21911 73.96119 c 89.50145 73.64643 89.65343 73.17969 89.67504 72.56097 c 88.67807 72.82845 m 88.67807 73.26345 88.65443 73.562 88.60715 73.72411 c 88.55987 73.88622 88.48624 74.00915 88.38627 74.09291 c 88.32954 74.14154 88.25389 74.16586 88.15932 74.16586 c 88.01883 74.16586 87.904 74.09696 87.81484 73.95917 c 87.65543 73.7187 87.57573 73.38908 87.57573 72.9703 c 87.57573 72.82845 l 88.67807 72.82845 l h f 0.14902 0.20392 0.25882 rg 91.72789 74.31986 m 91.72789 73.46068 l 91.97916 73.85244 92.19936 74.11249 92.38848 74.24083 c 92.57761 74.36917 92.75999 74.43334 92.9356 74.43334 c 93.08691 74.43334 93.20781 74.38656 93.29832 74.29301 c 93.38883 74.19946 93.43409 74.06728 93.43409 73.89648 c 93.43409 73.71478 93.39019 73.57373 93.30238 73.47334 c 93.21457 73.37304 93.10852 73.32289 92.98424 73.32289 c 92.84104 73.32289 92.71676 73.36882 92.61138 73.46068 c 92.50601 73.55254 92.44387 73.60388 92.42496 73.61468 c 92.39794 73.63089 92.36687 73.639 92.33175 73.639 c 92.25339 73.639 92.17909 73.60928 92.10885 73.54984 c 91.99807 73.45798 91.91431 73.32694 91.85758 73.15672 c 91.77112 72.89465 91.72789 72.60555 91.72789 72.28944 c 91.72789 71.4181 l 91.73194 71.19115 l 91.73194 71.03714 91.7414 70.93853 91.76031 70.8953 c 91.79273 70.82235 91.84069 70.76899 91.90418 70.73522 c}%
\csname pgfsys@invoke\endcsname{91.96768 70.70144 92.07507 70.6805 92.22637 70.6724 c 92.22637 70.5265 l 90.17974 70.5265 l 90.17974 70.6724 l 90.34456 70.68591 90.45601 70.73116 90.51409 70.80817 c 90.57218 70.88517 90.60123 71.08848 90.60123 71.4181 c 90.60123 73.51742 l 90.60123 73.73491 90.59042 73.87355 90.56881 73.93333 c 90.54179 74.00949 90.50261 74.06521 90.45128 74.10051 c 90.39994 74.13588 90.30943 74.16037 90.17974 74.17396 c 90.17974 74.31986 l 91.72789 74.31986 l h f 0.14902 0.20392 0.25882 rg 95.39371 74.31986 m 95.39371 73.82543 l 95.58824 74.0376 95.77467 74.19195 95.95299 74.28845 c 96.13131 74.38504 96.32314 74.43334 96.52848 74.43334 c 96.77434 74.43334 96.97833 74.36503 97.14044 74.22842 c 97.30255 74.09181 97.41062 73.92206 97.46466 73.71917 c 97.50789 73.56491 97.5295 73.26864 97.5295 72.83035 c 97.5295 71.35326 l 97.5295 71.06146 97.55585 70.87976 97.60853 70.80817 c 97.66122 70.73657 97.77132 70.69131 97.93883 70.6724 c 97.93883 70.5265 l 96.02189 70.5265 l 96.02189 70.6724 l 96.16508 70.69131 96.26775 70.75075 96.32989 70.85072 c 96.37312 70.91826 96.39474 71.08578 96.39474 71.35326 c 96.39474 73.0392 l 96.39474 73.34991 96.38258 73.54579 96.35826 73.62684 c 96.33395 73.7079 96.29274 73.77071 96.23466 73.81529 c 96.17657 73.85987 96.1124 73.88216 96.04215 73.88216 c 95.80979 73.88216 95.59365 73.71465 95.39371 73.37963 c 95.39371 71.35326 l 95.39371 71.06957 95.42006 70.8899 95.47274 70.81424 c 95.52543 70.73859 95.62337 70.69131 95.76656 70.6724 c 95.76656 70.5265 l 93.84962 70.5265 l 93.84962 70.6724 l 94.00903 70.68861 94.12251 70.73994 94.19005 70.8264 c 94.23598 70.88584 94.25895 71.06146 94.25895 71.35326 c 94.25895 73.4931 l 94.25895 73.78296 94.2326 73.96343 94.17992 74.03452 c 94.12723 74.10561 94.01713 74.15209 93.84962 74.17396 c 93.84962 74.31986 l 95.39371 74.31986 l h f 0.14902 0.20392 0.25882 rg 100.54662 71.08578 m 100.08461 70.6751 99.66988 70.46976 99.30243 70.46976 c 99.08628 70.46976 98.90661 70.5409 98.76342 70.68316 c 98.62022 70.82552 98.54862 71.00375 98.54862 71.21787 c 98.54862 71.50798 98.6729 71.76892 98.92147 72.00068 c 99.17004 72.23245 99.71176 72.54079 100.54662 72.92572 c 100.54662 73.30668 l 100.54662 73.59307 100.53108 73.77342 100.50001 73.84772 c 100.46894 73.92202 100.41018 73.98686 100.32372 74.04225 c 100.23726 74.09763 100.13999 74.12533 100.03192 74.12533 c 99.8563 74.12533 99.71176 74.08615 99.59828 74.0078 c 99.52803 73.95917 99.49291 73.90243 99.49291 73.83758 c 99.49291 73.78085 99.53073 73.7106 99.60638 73.62684 c 99.70905 73.51066 99.76039 73.39854 99.76039 73.29046 c 99.76039 73.15808 99.71108 73.04527 99.61246 72.95206 c 99.51385 72.85885 99.38483 72.81224 99.22543 72.81224 c 99.05521 72.81224 98.91269 72.86358 98.79786 72.96625 c 98.68304 73.06892 98.62562 73.18915 98.62562 73.32694 c 98.62562 73.52147 98.70262 73.70722 98.85663 73.88419 c 99.01063 74.06116 99.22543 74.19693 99.50101 74.29149 c 99.7766 74.38605 100.06299 74.43334 100.36019 74.43334 c}%
\csname pgfsys@invoke\endcsname{100.71954 74.43334 101.0039 74.3568 101.21329 74.20372 c 101.42268 74.05073 101.55845 73.88487 101.62059 73.70612 c 101.65842 73.59239 101.67733 73.33108 101.67733 72.92217 c 101.67733 71.44761 l 101.67733 71.27427 101.68409 71.16523 101.6976 71.12048 c 101.7111 71.07581 101.73137 71.04263 101.75839 71.02093 c 101.7854 70.99932 101.81648 70.98851 101.8516 70.98851 c 101.92185 70.98851 101.99344 71.0385 102.06639 71.13846 c 102.18798 71.0412 l 102.05288 70.84126 101.91307 70.69604 101.76852 70.60553 c 101.62397 70.51502 101.45983 70.46976 101.27611 70.46976 c 101.05997 70.46976 100.8911 70.52076 100.76952 70.62275 c 100.64794 70.72475 100.57364 70.87909 100.54662 71.08578 c 100.54662 71.38568 m 100.54662 72.65343 l 100.2197 72.46067 99.97653 72.25432 99.81713 72.03437 c 99.71176 71.8878 99.65907 71.73983 99.65907 71.59047 c 99.65907 71.46559 99.70365 71.35562 99.79281 71.26055 c 99.86036 71.18726 99.95492 71.15062 100.0765 71.15062 c 100.21159 71.15062 100.3683 71.22897 100.54662 71.38568 c h f 0.14902 0.20392 0.25882 rg 104.18568 74.31986 m 104.18568 73.81732 l 104.39372 74.04579 104.58622 74.20558 104.76319 74.29668 c 104.94016 74.38779 105.13402 74.43334 105.34476 74.43334 c 105.58793 74.43334 105.79191 74.37626 105.95672 74.26211 c 106.12154 74.14796 106.24852 73.97403 106.33768 73.74032 c 106.55383 73.98492 106.76119 74.16155 106.95978 74.27021 c 107.15836 74.37896 107.36573 74.43334 107.58187 74.43334 c 107.84395 74.43334 108.05266 74.37314 108.20802 74.25274 c 108.36337 74.13234 108.47145 73.97947 108.53224 73.79414 c 108.59303 73.60882 108.62342 73.31326 108.62342 72.90748 c 108.62342 71.35326 l 108.62342 71.06146 108.64977 70.88044 108.70245 70.81019 c 108.75514 70.73994 108.86524 70.69401 109.03275 70.6724 c 109.03275 70.5265 l 107.07528 70.5265 l 107.07528 70.6724 l 107.22928 70.68591 107.34276 70.74535 107.41571 70.85072 c 107.46434 70.92367 107.48866 71.09118 107.48866 71.35326 c 107.48866 72.98246 l 107.48866 73.32018 107.47515 73.53498 107.44813 73.62684 c 107.42111 73.7187 107.37856 73.78692 107.32047 73.8315 c 107.26238 73.87609 107.19416 73.89838 107.11581 73.89838 c 106.99963 73.89838 106.8821 73.85582 106.76322 73.77071 c 106.64434 73.68561 106.52411 73.55795 106.40253 73.38773 c 106.40253 71.35326 l 106.40253 71.08037 106.42549 70.90881 106.47142 70.83856 c 106.53356 70.73859 106.65244 70.68321 106.82806 70.6724 c 106.82806 70.5265 l 104.86654 70.5265 l 104.86654 70.6724 l 104.97191 70.6778 105.05499 70.70414 105.11578 70.75143 c 105.17657 70.79871 105.2171 70.85545 105.23736 70.92164 c 105.25763 70.98784 105.26776 71.13171 105.26776 71.35326 c 105.26776 72.98499 l 105.26776 73.32871 105.25425 73.54385 105.22723 73.63039 c 105.20021 73.71702 105.15496 73.78469 105.09147 73.8334 c 105.02797 73.88212 104.95975 73.90648 104.8868 73.90648 c 104.77873 73.90648 104.68011 73.8779 104.59095 73.82074 c 104.46397 73.73631 104.32888 73.59197 104.18568 73.38773 c 104.18568 71.35326 l}%
\csname pgfsys@invoke\endcsname{104.18568 71.08578 104.21202 70.90948 104.26471 70.82438 c 104.31739 70.73927 104.42749 70.68861 104.59501 70.6724 c 104.59501 70.5265 l 102.64159 70.5265 l 102.64159 70.6724 l 102.801 70.68861 102.91447 70.73994 102.98202 70.8264 c 103.02795 70.88584 103.05091 71.06146 103.05091 71.35326 c 103.05091 73.4931 l 103.05091 73.78296 103.02457 73.96343 102.97189 74.03452 c 102.9192 74.10561 102.8091 74.15209 102.64159 74.17396 c 102.64159 74.31986 l 104.18568 74.31986 l h f 0.14902 0.20392 0.25882 rg 112.73177 72.56097 m 110.65272 72.56097 l 110.67704 72.05708 110.81078 71.65886 111.05394 71.3663 c 111.24037 71.14146 111.46462 71.02904 111.7267 71.02904 c 111.88881 71.02904 112.03605 71.07429 112.16844 71.16481 c 112.30083 71.25532 112.44268 71.4181 112.59398 71.65316 c 112.73177 71.564 l 112.52644 71.14522 112.29948 70.84869 112.05091 70.67442 c 111.80235 70.50016 111.5146 70.41302 111.18768 70.41302 c 110.6257 70.41302 110.20017 70.62938 109.91107 71.06209 c 109.67871 71.41097 109.56254 71.84368 109.56254 72.36024 c 109.56254 72.99314 109.73343 73.49686 110.07521 73.8714 c 110.41699 74.24602 110.81753 74.43334 111.27684 74.43334 c 111.6605 74.43334 111.9935 74.27595 112.27584 73.96119 c 112.55818 73.64643 112.71016 73.17969 112.73177 72.56097 c 111.7348 72.82845 m 111.7348 73.26345 111.71116 73.562 111.66388 73.72411 c 111.6166 73.88622 111.54297 74.00915 111.443 74.09291 c 111.38627 74.14154 111.31062 74.16586 111.21605 74.16586 c 111.07556 74.16586 110.96073 74.09696 110.87157 73.95917 c 110.71216 73.7187 110.63246 73.38908 110.63246 72.9703 c 110.63246 72.82845 l 111.7348 72.82845 l h f 0.14902 0.20392 0.25882 rg 0.14902 0.20392 0.25882 rg 115.17353 73.54173 m 117.12289 73.54173 l 117.12289 75.48705 l 117.6538 75.48705 l 117.6538 73.54173 l 119.60317 73.54173 l 119.60317 73.00677 l 117.6538 73.00677 l 117.6538 71.07767 l 117.12289 71.07767 l 117.12289 73.00677 l 115.17353 73.00677 l 115.17353 73.54173 l h f 0.14902 0.20392 0.25882 rg 0.14902 0.20392 0.25882 rg 126.41969 71.28031 m 121.9941 73.09593 l 121.9941 73.41205 l 126.41969 75.24388 l 126.41969 74.69043 l 122.99513 73.25475 l 126.41969 71.84098 l 126.41969 71.28031 l h f 0.14902 0.20392 0.25882 rg 128.63244 76.02201 m 131.34372 72.6205 l 131.34372 74.9764 l 131.34372 75.30754 131.29644 75.53146 131.20188 75.64814 c 131.07219 75.80552 130.85469 75.88151 130.54938 75.87611 c 130.54938 76.02201 l 132.36501 76.02201 l 132.36501 75.87611 l 132.13265 75.84622 131.97662 75.80751 131.89692 75.75997 c 131.81722 75.71252 131.75507 75.63518 131.71049 75.52795 c 131.66591 75.42081 131.64362 75.23696 131.64362 74.9764 c 131.64362 70.40492 l 131.50583 70.40492 l 127.78947 74.98362 l 127.78947 71.48295 l 127.78947 71.16523 127.86175 70.95069 128.00629 70.83932 c 128.15084 70.72804 128.31633 70.6724 128.50275 70.6724 c 128.63244 70.6724 l 128.63244 70.5265 l 126.68308 70.5265 l 126.68308 70.6724 l 126.98568 70.6751 127.19642 70.73754 127.3153 70.85971 c}%
\csname pgfsys@invoke\endcsname{127.43418 70.98197 127.49362 71.18971 127.49362 71.48295 c 127.49362 75.36205 l 127.37609 75.50731 l 127.25992 75.65481 127.15725 75.75178 127.06809 75.79822 c 126.97893 75.84466 126.85059 75.87062 126.68308 75.87611 c 126.68308 76.02201 l 128.63244 76.02201 l h f 0.14902 0.20392 0.25882 rg 132.71694 75.24388 m 137.14253 73.44447 l 137.14253 73.11214 l 132.71694 71.28031 l 132.71694 71.8425 l 136.1415 73.27615 l 132.71694 74.67739 l 132.71694 75.24388 l h f 0.59608 0.41176 0.09412 rg 39.04919 59.96946 m 39.04919 59.40784 l 38.32937 59.40784 l 38.32937 57.99192 l 37.67678 57.99192 l 37.67678 59.40784 l 35.40656 59.40784 l 35.40656 59.91409 l 37.89431 63.46575 l 38.32937 63.46575 l 38.32937 59.96946 l 39.04919 59.96946 l 37.67678 59.96946 m 37.67678 62.63123 l 35.79416 59.96946 l 37.67678 59.96946 l h f 0.59608 0.41176 0.09412 rg 39.62267 60.64182 m 39.62267 61.25354 39.71496 61.78023 39.89953 62.22188 c 40.0841 62.66353 40.32932 62.99246 40.63517 63.20867 c 40.87248 63.38006 41.11769 63.46575 41.37082 63.46575 c 41.78215 63.46575 42.15129 63.25613 42.47824 62.83689 c 42.88693 62.31746 43.09128 61.61345 43.09128 60.72488 c 43.09128 60.10261 43.00163 59.57395 42.82233 59.13889 c 42.64304 58.70383 42.4143 58.38809 42.13613 58.19165 c 41.85795 57.99522 41.58967 57.897 41.33127 57.897 c 40.81975 57.897 40.39392 58.1989 40.05378 58.80271 c 39.76638 59.3116 39.62267 59.92463 39.62267 60.64182 c 40.39787 60.54084 m 40.39787 59.80199 40.48884 59.19904 40.67077 58.73201 c 40.82106 58.33881 41.04518 58.14221 41.34313 58.14221 c 41.48552 58.14221 41.63317 58.20619 41.7861 58.33416 c 41.93903 58.46212 42.05505 58.67652 42.13415 58.97735 c 42.25544 59.43128 42.31608 60.07118 42.31608 60.89705 c 42.31608 61.50926 42.2528 62.01988 42.12624 62.4289 c 42.03132 62.73237 41.90871 62.94743 41.75842 63.07407 c 41.65031 63.16117 41.51979 63.20471 41.36686 63.20471 c 41.18757 63.20471 41.02805 63.12421 40.8883 62.96321 c 40.69846 62.74419 40.56926 62.39981 40.5007 61.93007 c 40.43215 61.4604 40.39787 60.99733 40.39787 60.54084 c h f 0.59608 0.41176 0.09412 rg 44.32922 62.82898 m 45.63439 63.46575 l 45.76491 63.46575 l 45.76491 58.93718 l 45.76491 58.6366 45.77744 58.44939 45.80248 58.37556 c 45.82753 58.30173 45.87961 58.24504 45.95871 58.20549 c 46.03781 58.16594 46.19865 58.14353 46.44123 58.13826 c 46.44123 57.99192 l 44.42414 57.99192 l 44.42414 58.13826 l 44.67726 58.14353 44.84074 58.16528 44.91457 58.20352 c 44.9884 58.24175 45.03981 58.29317 45.06882 58.35776 c 45.09782 58.42236 45.11232 58.6155 45.11232 58.93718 c 45.11232 61.8323 l 45.11232 62.22254 45.09914 62.47302 45.07277 62.58377 c 45.05432 62.66814 45.0207 62.7301 44.97192 62.76965 c 44.92314 62.80921 44.86447 62.82898 44.79592 62.82898 c 44.69836 62.82898 44.56257 62.78811 44.38854 62.70637 c 44.32922 62.82898 l h f 0.59608 0.41176 0.09412 rg 0.59608 0.41176 0.09412 rg 50.7759 61.7176 m 50.7759 60.90286 l 51.07912 61.44602 51.39026 61.7176 51.7093 61.7176 c}%
\csname pgfsys@invoke\endcsname{51.85432 61.7176 51.97429 61.67344 52.06921 61.58511 c 52.16413 61.49678 52.2116 61.39461 52.2116 61.27859 c 52.2116 61.17576 52.17732 61.08875 52.10876 61.01755 c 52.04021 60.94636 51.95847 60.91077 51.86355 60.91077 c 51.77126 60.91077 51.66777 60.95625 51.55307 61.04722 c 51.43838 61.13818 51.35334 61.18367 51.29797 61.18367 c 51.25051 61.18367 51.1991 61.15738 51.14372 61.10481 c 51.02507 60.99696 50.90246 60.81943 50.7759 60.57224 c 50.7759 58.84041 l 50.7759 58.64059 50.80095 58.48939 50.85105 58.38681 c 50.88533 58.31578 50.94597 58.25658 51.03298 58.2092 c 51.11999 58.16191 51.24524 58.13826 51.40871 58.13826 c 51.40871 57.99192 l 49.55378 57.99192 l 49.55378 58.13826 l 49.73835 58.13826 49.87546 58.16718 49.96511 58.22502 c 50.03103 58.26713 50.07717 58.33424 50.10354 58.42636 c 50.11672 58.4711 50.12331 58.59869 50.12331 58.80914 c 50.12331 60.2101 l 50.12331 60.63107 50.11474 60.88164 50.09761 60.96181 c 50.08047 61.04207 50.04883 61.10061 50.00268 61.13744 c 49.95654 61.17427 49.89919 61.19269 49.83064 61.19269 c 49.7489 61.19269 49.65661 61.17296 49.55378 61.13349 c 49.51423 61.27562 l 50.60979 61.7176 l 50.7759 61.7176 l h f 0.59608 0.41176 0.09412 rg 53.01454 60.24631 m 53.0119 59.70966 53.14242 59.28873 53.40609 58.98353 c 53.66976 58.67841 53.97958 58.52586 54.33553 58.52586 c 54.57284 58.52586 54.77916 58.59111 54.9545 58.72163 c 55.12984 58.85215 55.27684 59.07561 55.39549 59.39202 c 55.5181 59.31292 l 55.46273 58.95169 55.30189 58.62275 55.03558 58.32612 c 54.76927 58.02949 54.43573 57.88118 54.03495 57.88118 c 53.59989 57.88118 53.22745 58.05022 52.91764 58.38829 c 52.60782 58.72645 52.45292 59.18104 52.45292 59.75205 c 52.45292 60.37036 52.61178 60.85251 52.9295 61.1985 c 53.24723 61.54457 53.64603 61.7176 54.12591 61.7176 c 54.53197 61.7176 54.86551 61.58412 55.12655 61.31715 c 55.38758 61.05027 55.5181 60.69332 55.5181 60.24631 c 53.01454 60.24631 l 53.01454 60.47571 m 54.69149 60.47571 l 54.67831 60.70774 54.65062 60.87122 54.60843 60.96614 c 54.54252 61.1138 54.4443 61.22981 54.31378 61.31419 c 54.18326 61.39856 54.04681 61.44075 53.90443 61.44075 c 53.68558 61.44075 53.48981 61.35571 53.3171 61.18565 c 53.1444 61.01558 53.04354 60.77893 53.01454 60.47571 c h f 0.59608 0.41176 0.09412 rg 56.92079 63.61604 m 57.03417 63.61604 57.13041 63.57666 57.20951 63.49788 c 57.28862 63.41919 57.32817 63.32345 57.32817 63.21065 c 57.32817 63.10048 57.28862 63.00601 57.20951 62.92724 c 57.13041 62.84855 57.03417 62.80921 56.92079 62.80921 c 56.81005 62.80921 56.71513 62.84855 56.63603 62.92724 c 56.55693 63.00601 56.51738 63.10048 56.51738 63.21065 c 56.51738 63.32345 56.55693 63.41919 56.63603 63.49788 c 56.71513 63.57666 56.81005 63.61604 56.92079 63.61604 c 57.26093 61.7176 m 57.26093 58.07362 l 57.26093 57.45448 57.12909 56.99475 56.86542 56.69441 c 56.60175 56.39399 56.25898 56.24378 55.8371 56.24378 c 55.59716 56.24378 55.41918 56.28728 55.30317 56.37429 c 55.18715 56.4613 55.12914 56.55095 55.12914 56.64324 c}%
\csname pgfsys@invoke\endcsname{55.12914 56.73552 55.16144 56.81463 55.22604 56.88054 c 55.29064 56.94646 55.36645 56.97942 55.45346 56.97942 c 55.52201 56.97942 55.59189 56.96228 55.66308 56.928 c 55.7079 56.90955 55.79426 56.84297 55.92214 56.72827 c 56.05002 56.61358 56.15746 56.55623 56.24447 56.55623 c 56.30776 56.55623 56.36972 56.58062 56.43036 56.6294 c 56.49101 56.67809 56.53583 56.75975 56.56484 56.87436 c 56.59384 56.98898 56.60834 57.23728 56.60834 57.61928 c 56.60834 60.19601 l 56.60834 60.59391 56.59648 60.84951 56.57275 60.9628 c 56.55429 61.04973 56.52529 61.10963 56.48573 61.14251 c 56.44618 61.17547 56.39213 61.19195 56.32358 61.19195 c 56.24975 61.19195 56.1601 61.17221 56.05463 61.13275 c 55.99926 61.27501 l 57.09086 61.7176 l 57.26093 61.7176 l h f 0.59608 0.41176 0.09412 rg 58.8654 60.24631 m 58.86276 59.70966 58.99328 59.28873 59.25695 58.98353 c 59.52062 58.67841 59.83044 58.52586 60.18639 58.52586 c 60.4237 58.52586 60.63002 58.59111 60.80536 58.72163 c 60.9807 58.85215 61.1277 59.07561 61.24635 59.39202 c 61.36896 59.31292 l 61.31359 58.95169 61.15275 58.62275 60.88644 58.32612 c 60.62013 58.02949 60.28659 57.88118 59.88581 57.88118 c 59.45075 57.88118 59.07831 58.05022 58.7685 58.38829 c 58.45868 58.72645 58.30378 59.18104 58.30378 59.75205 c 58.30378 60.37036 58.46264 60.85251 58.78036 61.1985 c 59.09809 61.54457 59.49689 61.7176 59.97677 61.7176 c 60.38283 61.7176 60.71637 61.58412 60.97741 61.31715 c 61.23844 61.05027 61.36896 60.69332 61.36896 60.24631 c 58.8654 60.24631 l 58.8654 60.47571 m 60.54235 60.47571 l 60.52917 60.70774 60.50148 60.87122 60.45929 60.96614 c 60.39338 61.1138 60.29516 61.22981 60.16464 61.31419 c 60.03412 61.39856 59.89767 61.44075 59.75529 61.44075 c 59.53644 61.44075 59.34067 61.35571 59.16796 61.18565 c 58.99526 61.01558 58.8944 60.77893 58.8654 60.47571 c h f 0.59608 0.41176 0.09412 rg 64.93112 59.36829 m 64.83356 58.89104 64.6424 58.52388 64.35764 58.2668 c 64.07287 58.00972 63.75778 57.88118 63.41237 57.88118 c 63.00104 57.88118 62.64245 58.05368 62.33659 58.39868 c 62.03073 58.74376 61.8778 59.21 61.8778 59.79741 c 61.8778 60.36637 62.04721 60.82862 62.38603 61.18416 c 62.72485 61.53979 63.13156 61.7176 63.60617 61.7176 c 63.96213 61.7176 64.2548 61.62363 64.4842 61.43568 c 64.71359 61.24781 64.82829 61.0527 64.82829 60.85033 c 64.82829 60.75046 64.79599 60.66963 64.73139 60.60783 c 64.66679 60.54612 64.57648 60.51526 64.46047 60.51526 c 64.3049 60.51526 64.18757 60.56536 64.10847 60.66555 c 64.06364 60.72092 64.03398 60.82639 64.01948 60.98196 c 64.00497 61.13753 63.95158 61.25618 63.8593 61.33792 c 63.76701 61.41702 63.63913 61.45657 63.47565 61.45657 c 63.21198 61.45657 62.99973 61.35901 62.83889 61.16389 c 62.62531 60.90549 62.51852 60.56404 62.51852 60.13953 c 62.51852 59.70711 62.62465 59.32544 62.83691 58.99453 c 63.04916 58.66362 63.33591 58.49817 63.69714 58.49817 c 63.95554 58.49817 64.18757 58.5865 64.39323 58.76316 c 64.53825 58.88445 64.67932 59.10462 64.81642 59.42366 c 64.93112 59.36829 l h f}%
\csname pgfsys@invoke\endcsname{0.59608 0.41176 0.09412 rg 66.50389 62.80921 m 66.50389 61.61477 l 67.35027 61.61477 l 67.35027 61.33792 l 66.50389 61.33792 l 66.50389 58.99181 l 66.50389 58.75739 66.5375 58.59935 66.60474 58.5177 c 66.67198 58.43612 66.75833 58.39534 66.8638 58.39534 c 66.95081 58.39534 67.03518 58.42236 67.11692 58.47642 c 67.19866 58.53047 67.26194 58.61023 67.30677 58.7157 c 67.46101 58.7157 l 67.36873 58.45656 67.23821 58.26058 67.06946 58.12775 c 66.90071 57.99501 66.72669 57.92864 66.54739 57.92864 c 66.4261 57.92864 66.30745 57.9623 66.19143 58.02962 c 66.07542 58.09694 65.98973 58.19326 65.93435 58.31858 c 65.87898 58.44399 65.8513 58.63738 65.8513 58.89875 c 65.8513 61.33792 l 65.27781 61.33792 l 65.27781 61.46843 l 65.42283 61.52661 65.57115 61.62511 65.72276 61.76395 c 65.87437 61.90279 66.0095 62.06742 66.12815 62.25784 c 66.1888 62.35829 66.27317 62.54207 66.38128 62.80921 c 66.50389 62.80921 l h f 0.59608 0.41176 0.09412 rg 68.62646 63.61604 m 68.7372 63.61604 68.83146 63.57694 68.90925 63.49875 c 68.98703 63.42064 69.02592 63.32592 69.02592 63.2146 c 69.02592 63.10328 68.98703 63.00787 68.90925 62.92835 c 68.83146 62.84892 68.7372 62.80921 68.62646 62.80921 c 68.51572 62.80921 68.42079 62.84892 68.34169 62.92835 c 68.26259 63.00787 68.22304 63.10328 68.22304 63.2146 c 68.22304 63.32592 68.26193 63.42064 68.33972 63.49875 c 68.4175 63.57694 68.51308 63.61604 68.62646 63.61604 c 68.95473 61.7176 m 68.95473 58.81309 l 68.95473 58.58683 68.97121 58.43621 69.00417 58.36123 c 69.03713 58.28624 69.08591 58.23034 69.15051 58.19351 c 69.21511 58.15667 69.3331 58.13826 69.50449 58.13826 c 69.50449 57.99192 l 67.74448 57.99192 l 67.74448 58.13826 l 67.92114 58.13826 68.03979 58.15536 68.10043 58.18955 c 68.16108 58.22375 68.2092 58.28031 68.24479 58.35925 c 68.28039 58.43818 68.29819 58.58947 68.29819 58.81309 c 68.29819 60.20615 l 68.29819 60.59819 68.28632 60.85206 68.26259 60.96775 c 68.24413 61.05196 68.21513 61.1105 68.17558 61.14338 c 68.13603 61.17625 68.08198 61.19269 68.01342 61.19269 c 67.93959 61.19269 67.84994 61.17296 67.74448 61.13349 c 67.6891 61.27562 l 68.78071 61.7176 l 68.95473 61.7176 l h f 0.59608 0.41176 0.09412 rg 71.7299 61.7176 m 72.27834 61.7176 72.71867 61.50951 73.05089 61.09332 c 73.33302 60.73777 73.47409 60.32949 73.47409 59.86848 c 73.47409 59.54449 73.3963 59.21655 73.24074 58.88466 c 73.08517 58.55284 72.87094 58.30264 72.59804 58.13406 c 72.32514 57.96547 72.02126 57.88118 71.68639 57.88118 c 71.14059 57.88118 70.70685 58.0985 70.38517 58.53315 c 70.11359 58.89924 69.9778 59.31011 69.9778 59.76577 c 69.9778 60.09767 70.0602 60.42759 70.22499 60.75553 c 70.38979 61.08347 70.60666 61.3258 70.8756 61.48252 c 71.14455 61.63924 71.42931 61.7176 71.7299 61.7176 c 71.60729 61.45657 m 71.46754 61.45657 71.32714 61.41508 71.18607 61.33211 c 71.04501 61.24913 70.93097 61.10362 70.84396 60.89557 c 70.75695 60.68751 70.71344 60.42021 70.71344 60.09367 c 70.71344 59.56699 70.81825 59.11269 71.02787 58.73078 c}%
\csname pgfsys@invoke\endcsname{71.23749 58.34895 71.51369 58.15803 71.85646 58.15803 c 72.11222 58.15803 72.32316 58.26338 72.48927 58.47407 c 72.65539 58.68476 72.73844 59.04685 72.73844 59.56036 c 72.73844 60.20297 72.60002 60.70865 72.32316 61.07738 c 72.13595 61.33017 71.89733 61.45657 71.60729 61.45657 c h f 0.59608 0.41176 0.09412 rg 75.06403 60.95032 m 75.48854 61.46184 75.89328 61.7176 76.27824 61.7176 c 76.47599 61.7176 76.64606 61.66825 76.78845 61.56954 c 76.93083 61.47091 77.04421 61.30846 77.12858 61.0822 c 77.18659 60.9244 77.21559 60.68236 77.21559 60.35607 c 77.21559 58.81309 l 77.21559 58.58419 77.23405 58.42896 77.27096 58.34738 c 77.29997 58.28163 77.34677 58.23034 77.41137 58.19351 c 77.47597 58.15667 77.59528 58.13826 77.7693 58.13826 c 77.7693 57.99192 l 75.97765 57.99192 l 75.97765 58.13826 l 76.0528 58.13826 l 76.22155 58.13826 76.33954 58.16384 76.40678 58.21501 c 76.47402 58.26618 76.52082 58.34157 76.54719 58.44119 c 76.55773 58.48058 76.56301 58.60389 76.56301 58.81112 c 76.56301 60.28673 l 76.56301 60.61459 76.52016 60.85264 76.43447 61.00087 c 76.34877 61.1491 76.20441 61.22322 76.00138 61.22322 c 75.68761 61.22322 75.37516 61.0527 75.06403 60.71165 c 75.06403 58.81112 l 75.06403 58.56714 75.07853 58.41631 75.10754 58.35863 c 75.14445 58.28258 75.19521 58.22684 75.25981 58.1914 c 75.32441 58.15597 75.45558 58.13826 75.65334 58.13826 c 75.65334 57.99192 l 73.86169 57.99192 l 73.86169 58.13826 l 73.94079 58.13826 l 74.12536 58.13826 74.24994 58.18494 74.31454 58.27829 c 74.37914 58.37173 74.41144 58.55 74.41144 58.81309 c 74.41144 60.15485 l 74.41144 60.58892 74.40156 60.8533 74.38178 60.94797 c 74.362 61.04273 74.33168 61.1072 74.29081 61.1414 c 74.24994 61.17559 74.19523 61.19269 74.12668 61.19269 c 74.05285 61.19269 73.96452 61.17296 73.86169 61.13349 c 73.80236 61.27562 l 74.89396 61.7176 l 75.06403 61.7176 l 75.06403 60.95032 l h f 0.59608 0.41176 0.09412 rg 78.92023 61.73342 m 79.04152 61.73342 79.14501 61.69124 79.23071 61.60686 c 79.3164 61.52249 79.35925 61.41965 79.35925 61.29837 c 79.35925 61.17708 79.3164 61.07359 79.23071 60.98789 c 79.14501 60.9022 79.04152 60.85935 78.92023 60.85935 c 78.79894 60.85935 78.69545 60.9022 78.60976 60.98789 c 78.52407 61.07359 78.48122 61.17708 78.48122 61.29837 c 78.48122 61.41965 78.52407 61.52249 78.60976 61.60686 c 78.69545 61.69124 78.79894 61.73342 78.92023 61.73342 c 78.36652 56.63928 m 78.36652 56.81331 l 78.6381 56.90328 78.84838 57.04291 78.99736 57.23217 c 79.14633 57.42136 79.22082 57.62183 79.22082 57.83359 c 79.22082 57.88377 79.20895 57.926 79.18522 57.96028 c 79.16677 57.98401 79.14831 57.99588 79.12985 57.99588 c 79.10085 57.99588 79.03757 57.96951 78.94001 57.91677 c 78.89255 57.89304 78.84245 57.88118 78.78971 57.88118 c 78.66052 57.88118 78.55768 57.91941 78.48122 57.99588 c 78.40475 58.07234 78.36652 58.17781 78.36652 58.31228 c 78.36652 58.44148 78.41596 58.55222 78.51484 58.64451 c 78.61371 58.73679 78.73434 58.78294 78.87673 58.78294 c}%
\csname pgfsys@invoke\endcsname{79.05075 58.78294 79.20566 58.70697 79.34145 58.55502 c 79.47724 58.40317 79.54513 58.20179 79.54513 57.95089 c 79.54513 57.67873 79.45087 57.42577 79.26235 57.19201 c 79.07382 56.95824 78.77521 56.774 78.36652 56.63928 c h f 0.59608 0.41176 0.09412 rg 0.59608 0.41176 0.09412 rg 82.23715 60.78606 m 86.49281 62.62727 l 86.49281 62.28355 l 82.83041 60.69522 l 86.49281 59.09106 l 86.49281 58.73547 l 82.23715 60.59251 l 82.23715 60.78606 l h f 0.59608 0.41176 0.09412 rg 86.55033 63.35501 m 88.0058 63.35501 l 91.28456 59.33269 l 91.28456 62.42556 l 91.28456 62.75515 91.24765 62.96082 91.17382 63.04255 c 91.07626 63.1533 90.92201 63.20867 90.71108 63.20867 c 90.52519 63.20867 l 90.52519 63.35501 l 92.39198 63.35501 l 92.39198 63.20867 l 92.20214 63.20867 l 91.97538 63.20867 91.81454 63.14011 91.71962 63.003 c 91.66161 62.91863 91.63261 62.72615 91.63261 62.42556 c 91.63261 57.90491 l 91.49023 57.90491 l 87.95439 62.22385 l 87.95439 58.92136 l 87.95439 58.59177 87.98998 58.38611 88.06117 58.30437 c 88.16137 58.19363 88.31562 58.13826 88.52392 58.13826 c 88.71376 58.13826 l 88.71376 57.99192 l 86.84696 57.99192 l 86.84696 58.13826 l 87.03285 58.13826 l 87.26225 58.13826 87.42441 58.20681 87.51933 58.34392 c 87.57733 58.4283 87.60634 58.62078 87.60634 58.92136 c 87.60634 62.651 l 87.45077 62.83294 87.33278 62.95291 87.25236 63.01091 c 87.17194 63.06892 87.05395 63.12298 86.89838 63.17307 c 86.82191 63.1968 86.7059 63.20867 86.55033 63.20867 c 86.55033 63.35501 l h f 0.59608 0.41176 0.09412 rg 96.90603 60.57669 m 92.65037 58.73547 l 92.65037 59.07524 l 96.31673 60.66358 l 92.65037 62.26773 l 92.65037 62.62727 l 96.90603 60.77024 l 96.90603 60.57669 l h f 0.59608 0.41176 0.09412 rg 0.59608 0.41176 0.09412 rg 101.69768 61.7176 m 101.69768 60.49153 l 101.56716 60.49153 l 101.46697 60.87608 101.33843 61.13765 101.18154 61.27624 c 101.02466 61.41492 100.82493 61.48425 100.58235 61.48425 c 100.39778 61.48425 100.2488 61.43552 100.13543 61.33804 c 100.02205 61.24065 99.96536 61.13266 99.96536 61.01409 c 99.96536 60.8666 100.00754 60.7402 100.09192 60.6349 c 100.17366 60.52688 100.33977 60.4123 100.59026 60.29118 c 101.1677 60.01062 l 101.70295 59.74991 101.97058 59.40619 101.97058 58.97945 c 101.97058 58.65028 101.846 58.38491 101.59683 58.18337 c 101.34766 57.98191 101.06882 57.88118 100.76033 57.88118 c 100.53884 57.88118 100.28572 57.92073 100.00095 57.99983 c 99.91394 58.0262 99.84275 58.03938 99.78738 58.03938 c 99.72673 58.03938 99.67927 58.0051 99.645 57.93655 c 99.51448 57.93655 l 99.51448 59.23381 l 99.645 59.23381 l 99.71882 58.86336 99.85989 58.58419 100.06819 58.39633 c 100.27649 58.20846 100.50984 58.11453 100.76824 58.11453 c 100.95017 58.11453 101.09849 58.16784 101.21318 58.27446 c 101.32788 58.38117 101.38523 58.50958 101.38523 58.65971 c 101.38523 58.84148 101.32129 58.99424 101.19341 59.118 c 101.06553 59.24177 100.81043 59.39844 100.4281 59.58804 c 100.04578 59.77772 99.79529 59.94894 99.67664 60.10171 c}%
\csname pgfsys@invoke\endcsname{99.55798 60.25184 99.49866 60.44147 99.49866 60.67062 c 99.49866 60.96824 99.60083 61.21712 99.80518 61.41726 c 100.00952 61.61749 100.27385 61.7176 100.59817 61.7176 c 100.74055 61.7176 100.91326 61.68728 101.11628 61.62664 c 101.25076 61.58709 101.34041 61.56731 101.38523 61.56731 c 101.42742 61.56731 101.46038 61.57654 101.48411 61.595 c 101.50784 61.61345 101.53552 61.65432 101.56716 61.7176 c 101.69768 61.7176 l h f 0.59608 0.41176 0.09412 rg 103.12275 60.24631 m 103.12011 59.70966 103.25063 59.28873 103.5143 58.98353 c 103.77797 58.67841 104.08779 58.52586 104.44374 58.52586 c 104.68105 58.52586 104.88737 58.59111 105.06271 58.72163 c 105.23805 58.85215 105.38505 59.07561 105.5037 59.39202 c 105.62631 59.31292 l 105.57094 58.95169 105.4101 58.62275 105.14379 58.32612 c 104.87748 58.02949 104.54394 57.88118 104.14316 57.88118 c 103.7081 57.88118 103.33566 58.05022 103.02585 58.38829 c 102.71603 58.72645 102.56113 59.18104 102.56113 59.75205 c 102.56113 60.37036 102.71999 60.85251 103.03771 61.1985 c 103.35544 61.54457 103.75424 61.7176 104.23412 61.7176 c 104.64018 61.7176 104.97372 61.58412 105.23476 61.31715 c 105.49579 61.05027 105.62631 60.69332 105.62631 60.24631 c 103.12275 60.24631 l 103.12275 60.47571 m 104.7997 60.47571 l 104.78652 60.70774 104.75883 60.87122 104.71664 60.96614 c 104.65073 61.1138 104.55251 61.22981 104.42199 61.31419 c 104.29147 61.39856 104.15502 61.44075 104.01264 61.44075 c 103.79379 61.44075 103.59802 61.35571 103.42531 61.18565 c 103.25261 61.01558 103.15175 60.77893 103.12275 60.47571 c h f 0.59608 0.41176 0.09412 rg 107.16742 60.95032 m 107.59193 61.46184 107.99667 61.7176 108.38163 61.7176 c 108.57938 61.7176 108.74945 61.66825 108.89184 61.56954 c 109.03422 61.47091 109.1476 61.30846 109.23197 61.0822 c 109.28998 60.9244 109.31898 60.68236 109.31898 60.35607 c 109.31898 58.81309 l 109.31898 58.58419 109.33744 58.42896 109.37435 58.34738 c 109.40336 58.28163 109.45016 58.23034 109.51476 58.19351 c 109.57936 58.15667 109.69867 58.13826 109.87269 58.13826 c 109.87269 57.99192 l 108.08104 57.99192 l 108.08104 58.13826 l 108.15619 58.13826 l 108.32494 58.13826 108.44293 58.16384 108.51017 58.21501 c 108.57741 58.26618 108.62421 58.34157 108.65058 58.44119 c 108.66112 58.48058 108.6664 58.60389 108.6664 58.81112 c 108.6664 60.28673 l 108.6664 60.61459 108.62355 60.85264 108.53786 61.00087 c 108.45216 61.1491 108.3078 61.22322 108.10477 61.22322 c 107.791 61.22322 107.47855 61.0527 107.16742 60.71165 c 107.16742 58.81112 l 107.16742 58.56714 107.18192 58.41631 107.21093 58.35863 c 107.24784 58.28258 107.2986 58.22684 107.3632 58.1914 c 107.4278 58.15597 107.55897 58.13826 107.75673 58.13826 c 107.75673 57.99192 l 105.96508 57.99192 l 105.96508 58.13826 l 106.04418 58.13826 l 106.22875 58.13826 106.35333 58.18494 106.41793 58.27829 c 106.48253 58.37173 106.51483 58.55 106.51483 58.81309 c 106.51483 60.15485 l 106.51483 60.58892 106.50495 60.8533 106.48517 60.94797 c}%
\csname pgfsys@invoke\endcsname{106.46539 61.04273 106.43507 61.1072 106.3942 61.1414 c 106.35333 61.17559 106.29862 61.19269 106.23007 61.19269 c 106.15624 61.19269 106.06791 61.17296 105.96508 61.13349 c 105.90575 61.27562 l 106.99735 61.7176 l 107.16742 61.7176 l 107.16742 60.95032 l h f 0.59608 0.41176 0.09412 rg 111.21347 62.80921 m 111.21347 61.61477 l 112.05986 61.61477 l 112.05986 61.33792 l 111.21347 61.33792 l 111.21347 58.99181 l 111.21347 58.75739 111.24709 58.59935 111.31433 58.5177 c 111.38156 58.43612 111.46792 58.39534 111.57339 58.39534 c 111.6604 58.39534 111.74477 58.42236 111.82651 58.47642 c 111.90825 58.53047 111.97153 58.61023 112.01635 58.7157 c 112.1706 58.7157 l 112.07832 58.45656 111.9478 58.26058 111.77905 58.12775 c 111.6103 57.99501 111.43628 57.92864 111.25698 57.92864 c 111.13569 57.92864 111.01704 57.9623 110.90102 58.02962 c 110.78501 58.09694 110.69931 58.19326 110.64394 58.31858 c 110.58857 58.44399 110.56089 58.63738 110.56089 58.89875 c 110.56089 61.33792 l 109.9874 61.33792 l 109.9874 61.46843 l 110.13242 61.52661 110.28073 61.62511 110.43235 61.76395 c 110.58396 61.90279 110.71909 62.06742 110.83774 62.25784 c 110.89839 62.35829 110.98276 62.54207 111.09087 62.80921 c 111.21347 62.80921 l h f 0.59608 0.41176 0.09412 rg 0.59608 0.41176 0.09412 rg 115.49939 62.80921 m 115.49939 61.61477 l 116.34577 61.61477 l 116.34577 61.33792 l 115.49939 61.33792 l 115.49939 58.99181 l 115.49939 58.75739 115.533 58.59935 115.60024 58.5177 c 115.66748 58.43612 115.75383 58.39534 115.8593 58.39534 c 115.94631 58.39534 116.03068 58.42236 116.11242 58.47642 c 116.19416 58.53047 116.25744 58.61023 116.30227 58.7157 c 116.45651 58.7157 l 116.36423 58.45656 116.23371 58.26058 116.06496 58.12775 c 115.89621 57.99501 115.72219 57.92864 115.54289 57.92864 c 115.4216 57.92864 115.30295 57.9623 115.18693 58.02962 c 115.07092 58.09694 114.98523 58.19326 114.92985 58.31858 c 114.87448 58.44399 114.8468 58.63738 114.8468 58.89875 c 114.8468 61.33792 l 114.27331 61.33792 l 114.27331 61.46843 l 114.41833 61.52661 114.56665 61.62511 114.71826 61.76395 c 114.86987 61.90279 115.005 62.06742 115.12365 62.25784 c 115.1843 62.35829 115.26867 62.54207 115.37678 62.80921 c 115.49939 62.80921 l h f 0.59608 0.41176 0.09412 rg 118.4723 61.7176 m 119.02074 61.7176 119.46107 61.50951 119.7933 61.09332 c 120.07543 60.73777 120.21649 60.32949 120.21649 59.86848 c 120.21649 59.54449 120.13871 59.21655 119.98314 58.88466 c 119.82757 58.55284 119.61334 58.30264 119.34044 58.13406 c 119.06754 57.96547 118.76366 57.88118 118.42879 57.88118 c 117.88299 57.88118 117.44925 58.0985 117.12757 58.53315 c 116.85599 58.89924 116.7202 59.31011 116.7202 59.76577 c 116.7202 60.09767 116.8026 60.42759 116.96739 60.75553 c 117.13219 61.08347 117.34906 61.3258 117.618 61.48252 c 117.88695 61.63924 118.17171 61.7176 118.4723 61.7176 c 118.34969 61.45657 m 118.20995 61.45657 118.06954 61.41508 117.92848 61.33211 c 117.78741 61.24913 117.67337 61.10362 117.58636 60.89557 c}%
\csname pgfsys@invoke\endcsname{117.49935 60.68751 117.45584 60.42021 117.45584 60.09367 c 117.45584 59.56699 117.56065 59.11269 117.77027 58.73078 c 117.97989 58.34895 118.25609 58.15803 118.59886 58.15803 c 118.85462 58.15803 119.06556 58.26338 119.23167 58.47407 c 119.39779 58.68476 119.48085 59.04685 119.48085 59.56036 c 119.48085 60.20297 119.34242 60.70865 119.06556 61.07738 c 118.87835 61.33017 118.63973 61.45657 118.34969 61.45657 c h f 0.59608 0.41176 0.09412 rg 0.59608 0.41176 0.09412 rg 127.50165 63.47366 m 127.64008 61.78088 l 127.50165 61.78088 l 127.36191 62.20276 127.18129 62.52048 126.95981 62.73406 c 126.64076 63.04255 126.23075 63.1968 125.72978 63.1968 c 125.04687 63.1968 124.52743 62.92654 124.17148 62.38601 c 123.87353 61.92986 123.72455 61.3867 123.72455 60.75652 c 123.72455 60.245 123.82343 59.7783 124.02118 59.35642 c 124.21894 58.93455 124.478 58.62539 124.79836 58.42896 c 125.11872 58.23252 125.44765 58.1343 125.78515 58.1343 c 125.9829 58.1343 126.17407 58.15943 126.35864 58.2097 c 126.54321 58.25996 126.72118 58.33399 126.89257 58.4318 c 126.89257 59.98689 l 126.89257 60.25666 126.87214 60.43319 126.83127 60.5165 c 126.7904 60.5998 126.72712 60.66325 126.64142 60.70683 c 126.55573 60.7505 126.40478 60.77234 126.18857 60.77234 c 126.18857 60.91868 l 128.26498 60.91868 l 128.26498 60.77234 l 128.16611 60.77234 l 127.96044 60.77234 127.81938 60.70379 127.74291 60.56668 c 127.69018 60.46912 127.66381 60.27664 127.66381 59.98923 c 127.66381 58.34788 l 127.36059 58.1844 127.06132 58.06443 126.76601 57.98796 c 126.4707 57.9115 126.14242 57.87327 125.78119 57.87327 c 124.74496 57.87327 123.9579 58.20504 123.42001 58.86859 c 123.01659 59.36619 122.81489 59.94017 122.81489 60.59053 c 122.81489 61.06184 122.92826 61.51338 123.15502 61.94514 c 123.42397 62.45865 123.79311 62.85362 124.26244 63.13006 c 124.65532 63.35913 125.11938 63.47366 125.65463 63.47366 c 125.84975 63.47366 126.02707 63.45784 126.18659 63.4262 c 126.34611 63.39456 126.57221 63.32468 126.86489 63.21658 c 127.01254 63.16121 127.11142 63.13352 127.16152 63.13352 c 127.21161 63.13352 127.25446 63.15659 127.29006 63.20274 c 127.32565 63.24888 127.34741 63.33919 127.35532 63.47366 c 127.50165 63.47366 l h f 0.59608 0.41176 0.09412 rg 129.70593 60.94636 m 129.9696 61.21004 130.12516 61.36165 130.17263 61.4012 c 130.29128 61.50139 130.41916 61.57918 130.55627 61.63455 c 130.69338 61.68992 130.82917 61.7176 130.96364 61.7176 c 131.1904 61.7176 131.38552 61.65169 131.54899 61.51985 c 131.71247 61.38801 131.82189 61.19685 131.87726 60.94636 c 132.14885 61.26277 132.37824 61.47041 132.56545 61.56929 c 132.75266 61.66817 132.94514 61.7176 133.14289 61.7176 c 133.33537 61.7176 133.5061 61.66825 133.65507 61.56954 c 133.80405 61.47091 133.92204 61.30978 134.00905 61.08615 c 134.06706 60.93355 134.09606 60.69414 134.09606 60.36793 c 134.09606 58.81309 l 134.09606 58.58683 134.1132 58.43159 134.14748 58.34738 c 134.17385 58.28954 134.22263 58.24022 134.29382 58.19944 c}%
\csname pgfsys@invoke\endcsname{134.36501 58.15865 134.48102 58.13826 134.64186 58.13826 c 134.64186 57.99192 l 132.85417 57.99192 l 132.85417 58.13826 l 132.92931 58.13826 l 133.08488 58.13826 133.20617 58.16842 133.29318 58.22873 c 133.35383 58.27075 133.39733 58.33766 133.4237 58.42945 c 133.43425 58.47403 133.43952 58.60125 133.43952 58.81112 c 133.43952 60.36151 l 133.43952 60.65534 133.40392 60.86257 133.33273 60.98319 c 133.2299 61.15112 133.06511 61.23508 132.83835 61.23508 c 132.6986 61.23508 132.5582 61.20031 132.41713 61.13077 c 132.27607 61.06131 132.10534 60.93211 131.90495 60.74317 c 131.89704 60.69991 l 131.90495 60.53071 l 131.90495 58.81112 l 131.90495 58.5645 131.91879 58.41103 131.94648 58.35072 c 131.97416 58.2904 132.02624 58.2399 132.1027 58.19919 c 132.17917 58.15857 132.30969 58.13826 132.49426 58.13826 c 132.49426 57.99192 l 130.66306 57.99192 l 130.66306 58.13826 l 130.86345 58.13826 131.00121 58.16186 131.07636 58.20908 c 131.15151 58.25629 131.20358 58.32711 131.23259 58.42154 c 131.24577 58.4662 131.25236 58.59606 131.25236 58.81112 c 131.25236 60.36151 l 131.25236 60.65534 131.20886 60.86652 131.12184 60.99506 c 131.00583 61.16299 130.84367 61.24695 130.63537 61.24695 c 130.49299 61.24695 130.35192 61.20892 130.21218 61.13287 c 129.99333 61.01743 129.82458 60.88757 129.70593 60.74329 c 129.70593 58.81112 l 129.70593 58.57505 129.72241 58.42158 129.75536 58.35072 c 129.78832 58.27994 129.8371 58.22684 129.9017 58.1914 c 129.9663 58.15597 130.09748 58.13826 130.29523 58.13826 c 130.29523 57.99192 l 128.50358 57.99192 l 128.50358 58.13826 l 128.6697 58.13826 128.78571 58.15601 128.85163 58.19153 c 128.91755 58.22704 128.96765 58.28361 129.00192 58.36123 c 129.0362 58.43884 129.05334 58.58947 129.05334 58.81309 c 129.05334 60.19428 l 129.05334 60.5916 129.04147 60.8481 129.01774 60.96379 c 128.99929 61.05064 128.97028 61.1105 128.93073 61.14338 c 128.89118 61.17625 128.83713 61.19269 128.76857 61.19269 c 128.69474 61.19269 128.60641 61.17296 128.50358 61.13349 c 128.44426 61.27562 l 129.53586 61.7176 l 129.70593 61.7176 l 129.70593 60.94636 l h f 0.59608 0.41176 0.09412 rg 136.98593 58.51399 m 136.61415 58.22659 136.3808 58.06047 136.28588 58.01565 c 136.1435 57.9471 135.99189 57.91282 135.83105 57.91282 c 135.58056 57.91282 135.37424 57.99851 135.21208 58.1699 c 135.04992 58.34129 134.96884 58.56672 134.96884 58.84622 c 134.96884 59.02288 135.00839 59.17581 135.08749 59.30501 c 135.1956 59.4843 135.38346 59.65305 135.65109 59.81126 c 135.91872 59.96946 136.36366 60.16194 136.98593 60.3887 c 136.98593 60.53108 l 136.98593 60.89231 136.92858 61.14016 136.81388 61.27463 c 136.69919 61.40911 136.53241 61.47634 136.31357 61.47634 c 136.14745 61.47634 136.01562 61.43168 135.91806 61.34237 c 135.81786 61.25305 135.76777 61.15059 135.76777 61.03498 c 135.77568 60.80645 l 135.77568 60.68566 135.7447 60.59243 135.68273 60.52675 c 135.62077 60.46108 135.53969 60.42825 135.43949 60.42825 c 135.34194 60.42825 135.26218 60.4624 135.20021 60.53071 c}%
\csname pgfsys@invoke\endcsname{135.13825 60.5991 135.10727 60.69246 135.10727 60.81078 c 135.10727 61.03679 135.22328 61.24444 135.45532 61.4337 c 135.68735 61.62297 136.01298 61.7176 136.43222 61.7176 c 136.7539 61.7176 137.01757 61.66363 137.22324 61.55569 c 137.3788 61.47404 137.4935 61.34628 137.56733 61.17242 c 137.61479 61.05921 137.63852 60.82746 137.63852 60.47719 c 137.63852 59.24865 l 137.63852 58.90365 137.64511 58.6923 137.65829 58.6146 c 137.67148 58.5369 137.69323 58.48486 137.72355 58.4585 c 137.75388 58.43221 137.78881 58.41907 137.82836 58.41907 c 137.87055 58.41907 137.90746 58.4283 137.9391 58.44675 c 137.99448 58.48103 138.10126 58.57727 138.25947 58.73547 c 138.25947 58.51399 l 137.96415 58.11848 137.68202 57.92073 137.41308 57.92073 c 137.28388 57.92073 137.18105 57.96555 137.10458 58.0552 c 137.02812 58.14485 136.98857 58.29778 136.98593 58.51399 c 136.98593 58.7733 m 136.98593 60.14744 l 136.58779 59.98998 136.33071 59.87841 136.21469 59.81274 c 136.00639 59.69722 135.85741 59.57646 135.76777 59.45048 c 135.67812 59.32449 135.63329 59.18668 135.63329 59.03705 c 135.63329 58.84803 135.68998 58.69119 135.80336 58.56652 c 135.91674 58.44185 136.04726 58.37952 136.19491 58.37952 c 136.39531 58.37952 136.65898 58.51078 136.98593 58.7733 c h f 0.59608 0.41176 0.09412 rg 139.45254 63.61604 m 139.56328 63.61604 139.65754 63.57694 139.73533 63.49875 c 139.81311 63.42064 139.852 63.32592 139.852 63.2146 c 139.852 63.10328 139.81311 63.00787 139.73533 62.92835 c 139.65754 62.84892 139.56328 62.80921 139.45254 62.80921 c 139.3418 62.80921 139.24687 62.84892 139.16777 62.92835 c 139.08867 63.00787 139.04912 63.10328 139.04912 63.2146 c 139.04912 63.32592 139.08801 63.42064 139.1658 63.49875 c 139.24358 63.57694 139.33916 63.61604 139.45254 63.61604 c 139.78081 61.7176 m 139.78081 58.81309 l 139.78081 58.58683 139.79729 58.43621 139.83025 58.36123 c 139.86321 58.28624 139.91199 58.23034 139.97659 58.19351 c 140.04119 58.15667 140.15918 58.13826 140.33057 58.13826 c 140.33057 57.99192 l 138.57056 57.99192 l 138.57056 58.13826 l 138.74722 58.13826 138.86587 58.15536 138.92651 58.18955 c 138.98716 58.22375 139.03528 58.28031 139.07087 58.35925 c 139.10647 58.43818 139.12427 58.58947 139.12427 58.81309 c 139.12427 60.20615 l 139.12427 60.59819 139.1124 60.85206 139.08867 60.96775 c 139.07021 61.05196 139.04121 61.1105 139.00166 61.14338 c 138.96211 61.17625 138.90806 61.19269 138.8395 61.19269 c 138.76567 61.19269 138.67602 61.17296 138.57056 61.13349 c 138.51518 61.27562 l 139.60679 61.7176 l 139.78081 61.7176 l h f 0.59608 0.41176 0.09412 rg 142.02995 63.61604 m 142.02995 58.81408 l 142.02995 58.58749 142.04643 58.43728 142.07939 58.36345 c 142.11235 58.2897 142.16311 58.23372 142.23166 58.19548 c 142.30022 58.15733 142.4281 58.13826 142.61531 58.13826 c 142.61531 57.99192 l 140.83948 57.99192 l 140.83948 58.13826 l 141.00559 58.13826 141.11897 58.15536 141.17961 58.18955 c 141.24026 58.22383 141.28772 58.28048 141.322 58.3595 c}%
\csname pgfsys@invoke\endcsname{141.35627 58.4386 141.37341 58.59013 141.37341 58.81408 c 141.37341 62.10236 l 141.37341 62.51072 141.36418 62.76166 141.34573 62.85518 c 141.32727 62.94879 141.29761 63.01269 141.25674 63.04688 c 141.21587 63.08116 141.16379 63.0983 141.10051 63.0983 c 141.03196 63.0983 140.94494 63.0772 140.83948 63.03502 c 140.77224 63.17344 l 141.85198 63.61604 l 142.02995 63.61604 l h f 0.14902 0.20392 0.25882 rg 37.71438 41.01978 m 35.95266 41.01978 l 35.95266 48.20279 l 37.71438 48.20279 l 37.71438 47.88648 l 36.55324 47.88648 l 36.55324 41.32808 l 37.71438 41.32808 l 37.71438 41.01978 l h f 0.14902 0.20392 0.25882 rg 38.41925 47.04566 m 38.57407 47.41135 38.7696 47.69296 39.00583 47.89049 c 39.24206 48.08801 39.53634 48.18678 39.88869 48.18678 c 40.32378 48.18678 40.65744 48.04551 40.88966 47.76299 c 41.06584 47.55237 41.15392 47.3271 41.15392 47.0872 c 41.15392 46.69274 40.90568 46.28492 40.40919 45.86376 c 40.74285 45.7328 40.9951 45.54574 41.16593 45.30259 c 41.33677 45.05952 41.42218 44.77365 41.42218 44.445 c 41.42218 43.97471 41.2727 43.56723 40.97375 43.22256 c 40.58403 42.7737 40.01948 42.54928 39.28009 42.54928 c 38.9144 42.54928 38.66549 42.59465 38.53336 42.68541 c 38.40124 42.77616 38.33517 42.87359 38.33517 42.97769 c 38.33517 43.0551 38.36654 43.12317 38.42926 43.18189 c 38.49199 43.24062 38.5674 43.26998 38.65548 43.26998 c 38.72222 43.26998 38.79028 43.2593 38.85968 43.23795 c 38.90506 43.2246 39.00783 43.17589 39.16798 43.09181 c 39.32814 43.00772 39.43891 42.95767 39.50031 42.94166 c 39.59907 42.9123 39.70451 42.89762 39.81662 42.89762 c 40.08888 42.89762 40.32578 43.00322 40.52731 43.21443 c 40.72884 43.42563 40.8296 43.67563 40.8296 43.96441 c 40.8296 44.17561 40.78289 44.38148 40.68947 44.58201 c 40.62007 44.73174 40.54399 44.84535 40.46125 44.92284 c 40.34647 45.02986 40.18898 45.12679 39.98878 45.21363 c 39.78859 45.30054 39.58439 45.344 39.37619 45.344 c 39.24806 45.344 l 39.24806 45.46412 l 39.45893 45.49081 39.67047 45.56689 39.88268 45.69234 c 40.09489 45.8178 40.24904 45.96861 40.34513 46.14478 c 40.44123 46.32096 40.48927 46.51448 40.48927 46.72535 c 40.48927 47.00029 40.40319 47.2225 40.23102 47.392 c 40.05885 47.5615 39.84464 47.64625 39.58839 47.64625 c 39.17466 47.64625 38.82899 47.4247 38.55138 46.9816 c 38.41925 47.04566 l h f 0.14902 0.20392 0.25882 rg 46.27092 44.45514 m 42.03078 44.45514 l 42.03078 44.75142 l 46.27092 44.75142 l 46.27092 44.45514 l h f 0.14902 0.20392 0.25882 rg 50.01857 44.64732 m 50.01857 44.07877 l 49.28986 44.07877 l 49.28986 42.64537 l 48.62922 42.64537 l 48.62922 44.07877 l 46.33097 44.07877 l 46.33097 44.59127 l 48.84943 48.18678 l 49.28986 48.18678 l 49.28986 44.64732 l 50.01857 44.64732 l 48.62922 44.64732 m 48.62922 47.34195 l 46.72336 44.64732 l 48.62922 44.64732 l h f 0.14902 0.20392 0.25882 rg 50.60314 48.20279 m 52.36486 48.20279 l 52.36486 41.01978 l 50.60314 41.01978 l 50.60314 41.33609 l 51.76428 41.33609 l 51.76428 47.88648 l 50.60314 47.88648 l 50.60314 48.20279 l h f}%
\csname pgfsys@invoke\endcsname{0.14902 0.20392 0.25882 rg 0.14902 0.20392 0.25882 rg 59.77628 44.15084 m 59.90841 44.12269 l 59.44396 42.64537 l 55.23986 42.64537 l 55.23986 42.79351 l 55.44406 42.79351 l 55.67361 42.79351 55.83777 42.86825 55.93654 43.01773 c 55.99259 43.10315 56.02062 43.30068 56.02062 43.61031 c 56.02062 47.11373 l 56.02062 47.45273 55.98325 47.66493 55.90851 47.75035 c 55.80441 47.8678 55.64959 47.92652 55.44406 47.92652 c 55.23986 47.92652 l 55.23986 48.07467 l 57.69825 48.07467 l 57.69825 47.92652 l 57.40997 47.92919 57.20778 47.90246 57.09166 47.84632 c 56.97555 47.79026 56.89614 47.71949 56.85343 47.63399 c 56.81072 47.54849 56.78937 47.34412 56.78937 47.02089 c 56.78937 43.60681 l 56.78937 43.38509 56.81072 43.23282 56.85343 43.14999 c 56.88546 43.09393 56.93484 43.05252 57.00157 43.02574 c 57.06831 42.99905 57.27651 42.9857 57.62618 42.9857 c 58.02257 42.9857 l 58.43898 42.9857 58.73126 43.01661 58.89943 43.07842 c 59.06759 43.14023 59.22107 43.24975 59.35988 43.40699 c 59.49868 43.56422 59.63748 43.81217 59.77628 44.15084 c h f 0.14902 0.20392 0.25882 rg 62.13465 46.41705 m 62.68985 46.41705 63.13562 46.20639 63.47195 45.78506 c 63.75756 45.42512 63.90037 45.0118 63.90037 44.5451 c 63.90037 44.21711 63.82163 43.88512 63.66414 43.54913 c 63.50665 43.21322 63.28977 42.95993 63.0135 42.78926 c 62.73723 42.61859 62.4296 42.53326 62.0906 42.53326 c 61.53806 42.53326 61.09897 42.75327 60.77332 43.19328 c 60.49838 43.56389 60.36092 43.97984 60.36092 44.44112 c 60.36092 44.77712 60.44433 45.11111 60.61116 45.4431 c 60.77799 45.77509 60.99754 46.02041 61.2698 46.17907 c 61.54207 46.33772 61.83035 46.41705 62.13465 46.41705 c 62.01052 46.15279 m 61.86905 46.15279 61.72691 46.11079 61.58411 46.02679 c 61.4413 45.9428 61.32586 45.79549 61.23777 45.58486 c 61.14969 45.37424 61.10564 45.10364 61.10564 44.77307 c 61.10564 44.23988 61.21175 43.77998 61.42395 43.39335 c 61.63616 43.00681 61.91577 42.81353 62.26277 42.81353 c 62.52169 42.81353 62.73523 42.92018 62.9034 43.13347 c 63.07156 43.34676 63.15564 43.71333 63.15564 44.23317 c 63.15564 44.88372 63.01551 45.39564 62.73523 45.76892 c 62.54571 46.02483 62.30414 46.15279 62.01052 46.15279 c h f 0.14902 0.20392 0.25882 rg 66.23465 46.41705 m 66.78986 46.41705 67.23563 46.20639 67.57195 45.78506 c 67.85757 45.42512 68.00037 45.0118 68.00037 44.5451 c 68.00037 44.21711 67.92163 43.88512 67.76414 43.54913 c 67.60666 43.21322 67.38978 42.95993 67.11351 42.78926 c 66.83724 42.61859 66.5296 42.53326 66.19061 42.53326 c 65.63807 42.53326 65.19897 42.75327 64.87332 43.19328 c 64.59839 43.56389 64.46092 43.97984 64.46092 44.44112 c 64.46092 44.77712 64.54433 45.11111 64.71116 45.4431 c 64.87799 45.77509 65.09754 46.02041 65.36981 46.17907 c 65.64207 46.33772 65.93035 46.41705 66.23465 46.41705 c 66.11053 46.15279 m 65.96906 46.15279 65.82692 46.11079 65.68411 46.02679 c 65.54131 45.9428 65.42586 45.79549 65.33778 45.58486 c 65.24969 45.37424 65.20565 45.10364 65.20565 44.77307 c}%
\csname pgfsys@invoke\endcsname{65.20565 44.23988 65.31175 43.77998 65.52396 43.39335 c 65.73616 43.00681 66.01577 42.81353 66.36277 42.81353 c 66.62169 42.81353 66.83524 42.92018 67.0034 43.13347 c 67.17156 43.34676 67.25565 43.71333 67.25565 44.23317 c 67.25565 44.88372 67.11551 45.39564 66.83524 45.76892 c 66.64572 46.02483 66.40415 46.15279 66.11053 46.15279 c h f 0.14902 0.20392 0.25882 rg 69.62596 48.33892 m 69.62596 44.69137 l 70.55887 45.54019 l 70.75639 45.7217 70.87117 45.83648 70.9032 45.88453 c 70.92456 45.91656 70.93523 45.94859 70.93523 45.98062 c 70.93523 46.03401 70.91321 46.08005 70.86917 46.11876 c 70.82513 46.15746 70.75239 46.17948 70.65096 46.18482 c 70.65096 46.31295 l 72.24451 46.31295 l 72.24451 46.18482 l 72.02563 46.17948 71.84345 46.14612 71.69798 46.08473 c 71.5525 46.02333 71.39301 45.91389 71.21951 45.75641 c 70.27859 44.88756 l 71.21951 43.70065 l 71.4811 43.373 71.65727 43.16521 71.74803 43.07729 c 71.87615 42.95209 71.98826 42.8708 72.08435 42.83343 c 72.15109 42.80682 72.2672 42.79351 72.4327 42.79351 c 72.4327 42.64537 l 70.65096 42.64537 l 70.65096 42.79351 l 70.75239 42.79618 70.82112 42.81149 70.85716 42.83943 c 70.89319 42.86746 70.91121 42.90675 70.91121 42.9573 c 70.91121 43.01861 70.85783 43.11716 70.75105 43.25296 c 69.62596 44.68736 l 69.62596 43.4728 l 69.62596 43.23574 69.64264 43.07988 69.67601 43.00522 c 69.70937 42.93065 69.75675 42.87739 69.81814 42.84544 c 69.87954 42.81349 70.013 42.79618 70.21853 42.79351 c 70.21853 42.64537 l 68.35271 42.64537 l 68.35271 42.79351 l 68.53956 42.79351 68.6797 42.8162 68.77312 42.86158 c 68.82918 42.89086 68.87189 42.9362 68.90125 42.99759 c 68.94129 43.08559 68.96131 43.23761 68.96131 43.45366 c 68.96131 46.79054 l 68.96131 47.21462 68.95197 47.474 68.93328 47.56867 c 68.9146 47.66343 68.8839 47.72879 68.84119 47.76474 c 68.79848 47.80077 68.74243 47.81879 68.67303 47.81879 c 68.61697 47.81879 68.53289 47.7961 68.42078 47.75073 c 68.35271 47.89086 l 69.44178 48.33892 l 69.62596 48.33892 l h f 0.14902 0.20392 0.25882 rg 0.14902 0.20392 0.25882 rg 77.90604 46.31295 m 77.90604 44.09078 l 77.90604 43.66637 77.91605 43.40678 77.93607 43.31202 c 77.95609 43.21726 77.98812 43.1512 78.03216 43.11383 c 78.0762 43.07646 78.12759 43.05777 78.18631 43.05777 c 78.26906 43.05777 78.36248 43.08046 78.46658 43.12584 c 78.52264 42.9857 l 77.42557 42.53326 l 77.24539 42.53326 l 77.24539 43.31002 l 76.93042 42.96835 76.69018 42.75348 76.52469 42.66539 c 76.35919 42.5773 76.18436 42.53326 76.00018 42.53326 c 75.79464 42.53326 75.61647 42.59265 75.46566 42.71143 c 75.31484 42.83022 75.21007 42.98303 75.15135 43.16988 c 75.09263 43.35673 75.06326 43.62099 75.06326 43.96266 c 75.06326 45.60025 l 75.06326 45.77376 75.04458 45.89387 75.00721 45.9606 c 74.96984 46.02734 74.91445 46.07872 74.84105 46.11475 c 74.76764 46.15079 74.63485 46.16747 74.44266 46.1648 c 74.44266 46.31295 l 75.72791 46.31295 l 75.72791 43.86456 l 75.72791 43.52373 75.7873 43.30005 75.90609 43.19353 c}%
\csname pgfsys@invoke\endcsname{76.02487 43.08701 76.16834 43.03375 76.33651 43.03375 c 76.45128 43.03375 76.58141 43.0697 76.72689 43.1416 c 76.87236 43.21351 77.0452 43.3506 77.24539 43.55288 c 77.24539 45.62565 l 77.24539 45.83336 77.20736 45.97378 77.13128 46.04694 c 77.05521 46.12018 76.89705 46.15947 76.65682 46.1648 c 76.65682 46.31295 l 77.90604 46.31295 l h f 0.14902 0.20392 0.25882 rg 78.52663 45.95222 m 79.65573 46.40904 l 79.80788 46.40904 l 79.80788 45.55221 l 79.9974 45.87519 80.18759 46.10007 80.37844 46.22686 c 80.56929 46.35365 80.77015 46.41705 80.98103 46.41705 c 81.34939 46.41705 81.65635 46.27308 81.90193 45.98513 c 82.20355 45.63312 82.35437 45.17446 82.35437 44.60916 c 82.35437 43.97721 82.17286 43.45458 81.80984 43.04126 c 81.51088 42.70259 81.13451 42.53326 80.68073 42.53326 c 80.48321 42.53326 80.31237 42.56129 80.16823 42.61734 c 80.06146 42.65738 79.94135 42.73746 79.80788 42.85758 c 79.80788 41.74049 l 79.80788 41.48958 79.82323 41.33009 79.85393 41.26202 c 79.88462 41.19395 79.93801 41.1399 80.01408 41.09986 c 80.09016 41.05982 80.22829 41.0398 80.42849 41.0398 c 80.42849 40.89166 l 78.50661 40.89166 l 78.50661 41.0398 l 78.60671 41.0398 l 78.75352 41.03713 78.87898 41.0652 78.98308 41.12401 c 79.03379 41.15337 79.07317 41.20079 79.10119 41.26627 c 79.12922 41.33167 79.14323 41.49792 79.14323 41.76501 c 79.14323 45.23502 l 79.14323 45.47275 79.13256 45.62365 79.1112 45.68771 c 79.08985 45.75186 79.05582 45.79995 79.0091 45.83198 c 78.96239 45.86409 78.899 45.88015 78.81892 45.88015 c 78.75485 45.88015 78.67344 45.86147 78.57468 45.8241 c 78.52663 45.95222 l 79.80788 45.30872 m 79.80788 43.94113 l 79.80788 43.64518 79.81989 43.45057 79.84392 43.35731 c 79.88129 43.20266 79.97271 43.0667 80.11818 42.94942 c 80.26366 42.83214 80.44717 42.77349 80.66872 42.77349 c 80.93565 42.77349 81.15186 42.87747 81.31735 43.08542 c 81.53357 43.35727 81.64167 43.73981 81.64167 44.23304 c 81.64167 44.79284 81.51888 45.22334 81.27331 45.52455 c 81.10248 45.73251 80.89961 45.83648 80.66472 45.83648 c 80.53659 45.83648 80.4098 45.80449 80.28435 45.74051 c 80.18825 45.69255 80.02943 45.54862 79.80788 45.30872 c h f 0.14902 0.20392 0.25882 rg 0.14902 0.20392 0.25882 rg 84.82478 42.64537 m 84.82478 42.79351 l 85.02898 42.79351 l 85.25853 42.79351 85.42136 42.86692 85.51745 43.01373 c 85.57618 43.10182 85.60554 43.29934 85.60554 43.60631 c 85.60554 47.11373 l 85.60554 47.45273 85.56817 47.66493 85.49343 47.75035 c 85.38933 47.8678 85.23451 47.92652 85.02898 47.92652 c 84.82478 47.92652 l 84.82478 48.07467 l 87.03493 48.07467 l 87.84639 48.07467 88.46366 47.98258 88.88674 47.7984 c 89.30982 47.61422 89.65015 47.30725 89.90774 46.8775 c 90.16532 46.44775 90.29411 45.95126 90.29411 45.38805 c 90.29411 44.63264 90.06456 44.00136 89.60544 43.4942 c 89.09027 42.92831 88.30551 42.64537 87.25114 42.64537 c 84.82478 42.64537 l 86.37429 43.03375 m 86.71329 42.96168 86.99756 42.92564 87.22712 42.92564 c 87.84639 42.92564 88.36023 43.14319 88.76862 43.57828 c}%
\csname pgfsys@invoke\endcsname{89.17702 44.01337 89.38122 44.60328 89.38122 45.34801 c 89.38122 46.09807 89.17702 46.68932 88.76862 47.12174 c 88.36023 47.55416 87.83571 47.77037 87.19509 47.77037 c 86.95485 47.77037 86.68125 47.73167 86.37429 47.65426 c 86.37429 43.03375 l h f 0.14902 0.20392 0.25882 rg 91.47139 44.9276 m 91.46872 44.38432 91.60085 43.95819 91.86778 43.64922 c 92.13471 43.34034 92.44834 43.1859 92.8087 43.1859 c 93.04893 43.1859 93.2578 43.25196 93.43531 43.38409 c 93.61281 43.51622 93.76163 43.74244 93.88174 44.06275 c 94.00586 43.98267 l 93.94981 43.61698 93.78698 43.28399 93.51739 42.9837 c 93.24779 42.68341 92.91013 42.53326 92.5044 42.53326 c 92.06397 42.53326 91.68694 42.70439 91.3733 43.04664 c 91.05966 43.38897 90.90284 43.84917 90.90284 44.42723 c 90.90284 45.05318 91.06366 45.54128 91.38531 45.89154 c 91.70695 46.24188 92.11068 46.41705 92.59649 46.41705 c 93.00756 46.41705 93.34522 46.28192 93.60948 46.01165 c 93.87374 45.74147 94.00586 45.38012 94.00586 44.9276 c 91.47139 44.9276 l 91.47139 45.15982 m 93.16905 45.15982 l 93.1557 45.39472 93.12767 45.56021 93.08497 45.65631 c 93.01823 45.80579 92.9188 45.92323 92.78667 46.00865 c 92.65455 46.09407 92.51641 46.13678 92.37227 46.13678 c 92.15072 46.13678 91.95253 46.05069 91.77769 45.87852 c 91.60285 45.70636 91.50075 45.46679 91.47139 45.15982 c h f 0.14902 0.20392 0.25882 rg 95.57125 45.64029 m 96.00101 46.15813 96.41074 46.41705 96.80045 46.41705 c 97.00065 46.41705 97.17282 46.36708 97.31696 46.26715 c 97.4611 46.16731 97.57588 46.00285 97.66129 45.7738 c 97.72002 45.61406 97.74938 45.36903 97.74938 45.03871 c 97.74938 43.47668 l 97.74938 43.24495 97.76806 43.0878 97.80543 43.00522 c 97.83479 42.93866 97.88217 42.88673 97.94757 42.84944 c 98.01297 42.81216 98.13375 42.79351 98.30992 42.79351 c 98.30992 42.64537 l 96.49616 42.64537 l 96.49616 42.79351 l 96.57223 42.79351 l 96.74306 42.79351 96.86251 42.81941 96.93058 42.87122 c 96.99865 42.92302 97.04603 42.99934 97.07272 43.10019 c 97.0834 43.14006 97.08873 43.26489 97.08873 43.47468 c 97.08873 44.96851 l 97.08873 45.30042 97.04536 45.5414 96.95861 45.69147 c 96.87186 45.84153 96.72571 45.91656 96.52018 45.91656 c 96.20254 45.91656 95.88623 45.74393 95.57125 45.39868 c 95.57125 43.47468 l 95.57125 43.22769 95.58593 43.075 95.6153 43.01661 c 95.65267 42.93962 95.70405 42.88319 95.76945 42.84732 c 95.83484 42.81145 95.96764 42.79351 96.16783 42.79351 c 96.16783 42.64537 l 94.35407 42.64537 l 94.35407 42.79351 l 94.43414 42.79351 l 94.62099 42.79351 94.74712 42.84077 94.81251 42.93528 c 94.87791 43.02987 94.91061 43.21034 94.91061 43.47668 c 94.91061 44.83501 l 94.91061 45.27444 94.9006 45.54207 94.88058 45.63791 c 94.86056 45.73384 94.82986 45.79911 94.78849 45.83373 c 94.74712 45.86835 94.69173 45.88566 94.62233 45.88566 c 94.54759 45.88566 94.45817 45.86568 94.35407 45.82572 c 94.29401 45.96961 l 95.39908 46.41705 l 95.57125 46.41705 l 95.57125 45.64029 l h f 0.14902 0.20392 0.25882 rg 99.53512 48.33892 m}%
\csname pgfsys@invoke\endcsname{99.64723 48.33892 99.74266 48.29934 99.8214 48.22018 c 99.90014 48.14111 99.93951 48.04522 99.93951 47.93253 c 99.93951 47.81983 99.90014 47.72324 99.8214 47.64275 c 99.74266 47.56233 99.64723 47.52213 99.53512 47.52213 c 99.42301 47.52213 99.32692 47.56233 99.24684 47.64275 c 99.16676 47.72324 99.12672 47.81983 99.12672 47.93253 c 99.12672 48.04522 99.16609 48.14111 99.24484 48.22018 c 99.32358 48.29934 99.42034 48.33892 99.53512 48.33892 c 99.86744 46.41705 m 99.86744 43.47668 l 99.86744 43.24762 99.88413 43.09514 99.91749 43.01923 c 99.95086 42.94333 100.00024 42.88673 100.06564 42.84944 c 100.13103 42.81216 100.25048 42.79351 100.42399 42.79351 c 100.42399 42.64537 l 98.64225 42.64537 l 98.64225 42.79351 l 98.82109 42.79351 98.94121 42.81082 99.0026 42.84544 c 99.06399 42.88006 99.11271 42.93732 99.14874 43.01723 c 99.18478 43.09714 99.2028 43.25029 99.2028 43.47668 c 99.2028 44.88693 l 99.2028 45.28382 99.19078 45.54082 99.16676 45.65793 c 99.14808 45.74318 99.11871 45.80245 99.07867 45.83573 c 99.03864 45.86902 98.98392 45.88566 98.91451 45.88566 c 98.83978 45.88566 98.74902 45.86568 98.64225 45.82572 c 98.58619 45.96961 l 99.69127 46.41705 l 99.86744 46.41705 l h f 0.14902 0.20392 0.25882 rg 103.25862 46.41705 m 103.25862 45.17584 l 103.12649 45.17584 l 103.02506 45.56514 102.89493 45.82994 102.73611 45.97024 c 102.57729 46.11063 102.37509 46.18082 102.12952 46.18082 c 101.94267 46.18082 101.79186 46.13148 101.67708 46.0328 c 101.5623 45.9342 101.50491 45.82489 101.50491 45.70485 c 101.50491 45.55554 101.54762 45.42758 101.63304 45.32098 c 101.71578 45.21162 101.88395 45.09564 102.13753 44.97302 c 102.7221 44.68899 l 103.26396 44.42506 103.53489 44.0771 103.53489 43.6451 c 103.53489 43.31185 103.40877 43.04322 103.15652 42.83918 c 102.90428 42.63524 102.622 42.53326 102.3097 42.53326 c 102.08548 42.53326 101.82923 42.5733 101.54095 42.65338 c 101.45286 42.68007 101.38079 42.69342 101.32474 42.69342 c 101.26334 42.69342 101.2153 42.65872 101.1806 42.58932 c 101.04847 42.58932 l 101.04847 43.9026 l 101.1806 43.9026 l 101.25533 43.52756 101.39814 43.24495 101.60901 43.05477 c 101.81989 42.86458 102.05612 42.76949 102.3177 42.76949 c 102.50188 42.76949 102.65203 42.82346 102.76814 42.9314 c 102.88426 43.03942 102.94231 43.16942 102.94231 43.3214 c 102.94231 43.50542 102.87758 43.66007 102.74812 43.78536 c 102.61866 43.91065 102.36041 44.06926 101.97337 44.2612 c 101.58632 44.45322 101.33274 44.62655 101.21263 44.7812 c 101.09251 44.93319 101.03245 45.12516 101.03245 45.35714 c 101.03245 45.65843 101.13588 45.91039 101.34275 46.113 c 101.54962 46.3157 101.81722 46.41705 102.14554 46.41705 c 102.28968 46.41705 102.46451 46.38635 102.67005 46.32496 c 102.80618 46.28492 102.89694 46.2649 102.94231 46.2649 c 102.98502 46.2649 103.01839 46.27424 103.04241 46.29293 c 103.06643 46.31161 103.09446 46.35299 103.12649 46.41705 c 103.25862 46.41705 l h f 0.14902 0.20392 0.25882 rg 104.69596 44.9276 m}%
\csname pgfsys@invoke\endcsname{104.69329 44.38432 104.82542 43.95819 105.09235 43.64922 c 105.35927 43.34034 105.67291 43.1859 106.03326 43.1859 c 106.2735 43.1859 106.48237 43.25196 106.65988 43.38409 c 106.83738 43.51622 106.98619 43.74244 107.10631 44.06275 c 107.23043 43.98267 l 107.17438 43.61698 107.01155 43.28399 106.74196 42.9837 c 106.47236 42.68341 106.1347 42.53326 105.72897 42.53326 c 105.28854 42.53326 104.9115 42.70439 104.59786 43.04664 c 104.28422 43.38897 104.1274 43.84917 104.1274 44.42723 c 104.1274 45.05318 104.28823 45.54128 104.60988 45.89154 c 104.93152 46.24188 105.33525 46.41705 105.82106 46.41705 c 106.23213 46.41705 106.56979 46.28192 106.83405 46.01165 c 107.0983 45.74147 107.23043 45.38012 107.23043 44.9276 c 104.69596 44.9276 l 104.69596 45.15982 m 106.39362 45.15982 l 106.38027 45.39472 106.35224 45.56021 106.30953 45.65631 c 106.2428 45.80579 106.14337 45.92323 106.01124 46.00865 c 105.87911 46.09407 105.74098 46.13678 105.59684 46.13678 c 105.37529 46.13678 105.1771 46.05069 105.00226 45.87852 c 104.82742 45.70636 104.72532 45.46679 104.69596 45.15982 c h f 0.14902 0.20392 0.25882 rg 108.42346 46.12076 m 108.42346 46.30894 l 108.69839 46.47177 108.88524 46.62392 108.98401 46.76539 c 109.05341 46.86682 109.08811 46.98827 109.08811 47.12974 c 109.08811 47.21249 109.07343 47.27389 109.04407 47.31392 c 109.01203 47.35396 108.97733 47.37398 108.93996 47.37398 c 108.9106 47.37398 108.8719 47.36464 108.82385 47.34596 c 108.75445 47.32193 108.69706 47.30992 108.65168 47.30992 c 108.54491 47.30992 108.45015 47.34996 108.3674 47.43004 c 108.28466 47.51012 108.24328 47.61021 108.24328 47.73033 c 108.24328 47.86379 108.28466 47.9679 108.3674 48.04264 c 108.47951 48.14407 108.61298 48.19478 108.7678 48.19478 c 108.94664 48.19478 109.10746 48.11938 109.25027 47.96856 c 109.39307 47.81775 109.46448 47.63023 109.46448 47.40601 c 109.46448 47.09104 109.34569 46.80409 109.10813 46.54517 c 108.95064 46.37434 108.72242 46.23287 108.42346 46.12076 c h f 0.14902 0.20392 0.25882 rg 112.36681 46.41705 m 112.36681 45.17584 l 112.23468 45.17584 l 112.13325 45.56514 112.00312 45.82994 111.8443 45.97024 c 111.68548 46.11063 111.48328 46.18082 111.23771 46.18082 c 111.05086 46.18082 110.90005 46.13148 110.78527 46.0328 c 110.67049 45.9342 110.6131 45.82489 110.6131 45.70485 c 110.6131 45.55554 110.65581 45.42758 110.74123 45.32098 c 110.82397 45.21162 110.99214 45.09564 111.24572 44.97302 c 111.83029 44.68899 l 112.37215 44.42506 112.64308 44.0771 112.64308 43.6451 c 112.64308 43.31185 112.51696 43.04322 112.26471 42.83918 c 112.01247 42.63524 111.73019 42.53326 111.41789 42.53326 c 111.19367 42.53326 110.93742 42.5733 110.64914 42.65338 c 110.56105 42.68007 110.48898 42.69342 110.43293 42.69342 c 110.37153 42.69342 110.32349 42.65872 110.28879 42.58932 c 110.15666 42.58932 l 110.15666 43.9026 l 110.28879 43.9026 l 110.36352 43.52756 110.50633 43.24495 110.7172 43.05477 c 110.92808 42.86458 111.16431 42.76949 111.42589 42.76949 c}%
\csname pgfsys@invoke\endcsname{111.61007 42.76949 111.76022 42.82346 111.87633 42.9314 c 111.99245 43.03942 112.0505 43.16942 112.0505 43.3214 c 112.0505 43.50542 111.98577 43.66007 111.85631 43.78536 c 111.72685 43.91065 111.4686 44.06926 111.08156 44.2612 c 110.69451 44.45322 110.44093 44.62655 110.32082 44.7812 c 110.2007 44.93319 110.14064 45.12516 110.14064 45.35714 c 110.14064 45.65843 110.24407 45.91039 110.45094 46.113 c 110.65781 46.3157 110.92541 46.41705 111.25373 46.41705 c 111.39787 46.41705 111.5727 46.38635 111.77824 46.32496 c 111.91437 46.28492 112.00513 46.2649 112.0505 46.2649 c 112.09321 46.2649 112.12658 46.27424 112.1506 46.29293 c 112.17463 46.31161 112.20265 46.35299 112.23468 46.41705 c 112.36681 46.41705 l h f 0.14902 0.20392 0.25882 rg 0.14902 0.20392 0.25882 rg 114.9733 45.95222 m 116.1024 46.40904 l 116.25455 46.40904 l 116.25455 45.55221 l 116.44407 45.87519 116.63426 46.10007 116.82511 46.22686 c 117.01596 46.35365 117.21682 46.41705 117.4277 46.41705 c 117.79606 46.41705 118.10302 46.27308 118.3486 45.98513 c 118.65022 45.63312 118.80104 45.17446 118.80104 44.60916 c 118.80104 43.97721 118.61953 43.45458 118.25651 43.04126 c 117.95755 42.70259 117.58118 42.53326 117.1274 42.53326 c 116.92988 42.53326 116.75904 42.56129 116.6149 42.61734 c 116.50813 42.65738 116.38802 42.73746 116.25455 42.85758 c 116.25455 41.74049 l 116.25455 41.48958 116.2699 41.33009 116.3006 41.26202 c 116.33129 41.19395 116.38468 41.1399 116.46075 41.09986 c 116.53683 41.05982 116.67496 41.0398 116.87516 41.0398 c 116.87516 40.89166 l 114.95328 40.89166 l 114.95328 41.0398 l 115.05338 41.0398 l 115.20019 41.03713 115.32565 41.0652 115.42975 41.12401 c 115.48046 41.15337 115.51984 41.20079 115.54786 41.26627 c 115.57589 41.33167 115.5899 41.49792 115.5899 41.76501 c 115.5899 45.23502 l 115.5899 45.47275 115.57923 45.62365 115.55787 45.68771 c 115.53652 45.75186 115.50249 45.79995 115.45577 45.83198 c 115.40906 45.86409 115.34567 45.88015 115.26559 45.88015 c 115.20152 45.88015 115.12011 45.86147 115.02135 45.8241 c 114.9733 45.95222 l 116.25455 45.30872 m 116.25455 43.94113 l 116.25455 43.64518 116.26656 43.45057 116.29059 43.35731 c 116.32796 43.20266 116.41938 43.0667 116.56485 42.94942 c 116.71033 42.83214 116.89384 42.77349 117.11539 42.77349 c 117.38232 42.77349 117.59853 42.87747 117.76402 43.08542 c 117.98024 43.35727 118.08834 43.73981 118.08834 44.23304 c 118.08834 44.79284 117.96555 45.22334 117.71998 45.52455 c 117.54915 45.73251 117.34628 45.83648 117.11139 45.83648 c 116.98326 45.83648 116.85647 45.80449 116.73102 45.74051 c 116.63492 45.69255 116.4761 45.54862 116.25455 45.30872 c h f 0.14902 0.20392 0.25882 rg 121.41559 43.17389 m 121.03922 42.88294 120.80299 42.71477 120.7069 42.66939 c 120.56276 42.59999 120.40927 42.56529 120.24645 42.56529 c 119.99287 42.56529 119.784 42.65204 119.61984 42.82555 c 119.45568 42.99905 119.3736 43.22727 119.3736 43.51021 c 119.3736 43.68905 119.41363 43.84387 119.49371 43.97467 c}%
\csname pgfsys@invoke\endcsname{119.60315 44.15618 119.79334 44.32701 120.06427 44.48717 c 120.3352 44.64732 120.78564 44.84218 121.41559 45.07174 c 121.41559 45.21588 l 121.41559 45.58157 121.35753 45.83248 121.24142 45.96861 c 121.1253 46.10474 120.95647 46.17281 120.73492 46.17281 c 120.56676 46.17281 120.4333 46.1276 120.33453 46.03718 c 120.2331 45.94676 120.18238 45.84303 120.18238 45.726 c 120.19039 45.49465 l 120.19039 45.37236 120.15903 45.27798 120.0963 45.2115 c 120.03357 45.14502 119.95149 45.11178 119.85006 45.11178 c 119.7513 45.11178 119.67055 45.14635 119.60782 45.2155 c 119.5451 45.28474 119.51373 45.37925 119.51373 45.49903 c 119.51373 45.72784 119.63118 45.93804 119.86608 46.12964 c 120.10097 46.32125 120.43063 46.41705 120.85504 46.41705 c 121.18069 46.41705 121.44762 46.36241 121.65582 46.25314 c 121.81331 46.17048 121.92942 46.04114 122.00416 45.86514 c 122.05221 45.75052 122.07623 45.51592 122.07623 45.16132 c 122.07623 43.91761 l 122.07623 43.56835 122.08291 43.3544 122.09625 43.27573 c 122.1096 43.19707 122.13162 43.1444 122.16232 43.11771 c 122.19301 43.0911 122.22838 43.07779 122.26842 43.07779 c 122.31113 43.07779 122.3485 43.08713 122.38053 43.10582 c 122.43658 43.14052 122.54469 43.23795 122.70485 43.3981 c 122.70485 43.17389 l 122.40589 42.77349 122.12027 42.5733 121.84801 42.5733 c 121.71721 42.5733 121.61311 42.61868 121.5357 42.70943 c 121.4583 42.80019 121.41826 42.95501 121.41559 43.17389 c 121.41559 43.43639 m 121.41559 44.8275 l 121.01253 44.66809 120.75227 44.55515 120.63483 44.48867 c 120.42395 44.37172 120.27314 44.24948 120.18238 44.12194 c 120.09163 43.99439 120.04625 43.85488 120.04625 43.7034 c 120.04625 43.51205 120.10364 43.35327 120.21842 43.22706 c 120.3332 43.10086 120.46533 43.03775 120.61481 43.03775 c 120.81767 43.03775 121.0846 43.17063 121.41559 43.43639 c h f 0.14902 0.20392 0.25882 rg 125.35529 46.41705 m 125.35529 45.17584 l 125.22316 45.17584 l 125.12173 45.56514 124.9916 45.82994 124.83278 45.97024 c 124.67396 46.11063 124.47176 46.18082 124.22619 46.18082 c 124.03934 46.18082 123.88853 46.13148 123.77375 46.0328 c 123.65897 45.9342 123.60158 45.82489 123.60158 45.70485 c 123.60158 45.55554 123.64429 45.42758 123.72971 45.32098 c 123.81245 45.21162 123.98062 45.09564 124.2342 44.97302 c 124.81877 44.68899 l 125.36063 44.42506 125.63156 44.0771 125.63156 43.6451 c 125.63156 43.31185 125.50544 43.04322 125.25319 42.83918 c 125.00095 42.63524 124.71867 42.53326 124.40637 42.53326 c 124.18215 42.53326 123.9259 42.5733 123.63762 42.65338 c 123.54953 42.68007 123.47746 42.69342 123.42141 42.69342 c 123.36001 42.69342 123.31197 42.65872 123.27727 42.58932 c 123.14514 42.58932 l 123.14514 43.9026 l 123.27727 43.9026 l 123.352 43.52756 123.49481 43.24495 123.70568 43.05477 c 123.91656 42.86458 124.15279 42.76949 124.41437 42.76949 c 124.59855 42.76949 124.7487 42.82346 124.86481 42.9314 c 124.98093 43.03942 125.03898 43.16942 125.03898 43.3214 c 125.03898 43.50542 124.97425 43.66007 124.84479 43.78536 c}%
\csname pgfsys@invoke\endcsname{124.71533 43.91065 124.45708 44.06926 124.07004 44.2612 c 123.68299 44.45322 123.42941 44.62655 123.3093 44.7812 c 123.18918 44.93319 123.12912 45.12516 123.12912 45.35714 c 123.12912 45.65843 123.23255 45.91039 123.43942 46.113 c 123.64629 46.3157 123.91389 46.41705 124.24221 46.41705 c 124.38635 46.41705 124.56118 46.38635 124.76672 46.32496 c 124.90285 46.28492 124.99361 46.2649 125.03898 46.2649 c 125.08169 46.2649 125.11506 46.27424 125.13908 46.29293 c 125.16311 46.31161 125.19113 46.35299 125.22316 46.41705 c 125.35529 46.41705 l h f 0.14902 0.20392 0.25882 rg 128.54635 46.41705 m 128.54635 45.17584 l 128.41422 45.17584 l 128.31279 45.56514 128.18266 45.82994 128.02384 45.97024 c 127.86502 46.11063 127.66282 46.18082 127.41725 46.18082 c 127.2304 46.18082 127.07959 46.13148 126.96481 46.0328 c 126.85003 45.9342 126.79264 45.82489 126.79264 45.70485 c 126.79264 45.55554 126.83535 45.42758 126.92076 45.32098 c 127.00351 45.21162 127.17168 45.09564 127.42526 44.97302 c 128.00983 44.68899 l 128.55169 44.42506 128.82262 44.0771 128.82262 43.6451 c 128.82262 43.31185 128.6965 43.04322 128.44425 42.83918 c 128.192 42.63524 127.90973 42.53326 127.59742 42.53326 c 127.37321 42.53326 127.11696 42.5733 126.82867 42.65338 c 126.74059 42.68007 126.66852 42.69342 126.61246 42.69342 c 126.55107 42.69342 126.50302 42.65872 126.46832 42.58932 c 126.33619 42.58932 l 126.33619 43.9026 l 126.46832 43.9026 l 126.54306 43.52756 126.68587 43.24495 126.89674 43.05477 c 127.10761 42.86458 127.34384 42.76949 127.60543 42.76949 c 127.78961 42.76949 127.93976 42.82346 128.05587 42.9314 c 128.17199 43.03942 128.23004 43.16942 128.23004 43.3214 c 128.23004 43.50542 128.16531 43.66007 128.03585 43.78536 c 127.90639 43.91065 127.64814 44.06926 127.2611 44.2612 c 126.87405 44.45322 126.62047 44.62655 126.50035 44.7812 c 126.38024 44.93319 126.32018 45.12516 126.32018 45.35714 c 126.32018 45.65843 126.42361 45.91039 126.63048 46.113 c 126.83735 46.3157 127.10494 46.41705 127.43326 46.41705 c 127.57741 46.41705 127.75224 46.38635 127.95778 46.32496 c 128.09391 46.28492 128.18466 46.2649 128.23004 46.2649 c 128.27275 46.2649 128.30612 46.27424 128.33014 46.29293 c 128.35416 46.31161 128.38219 46.35299 128.41422 46.41705 c 128.54635 46.41705 l h f 0.14902 0.20392 0.25882 rg 129.16289 46.31295 m 130.70039 46.31295 l 130.70039 46.1648 l 130.55892 46.15413 130.46616 46.12877 130.42212 46.08873 c 130.37808 46.04869 130.35605 45.9913 130.35605 45.91656 c 130.35605 45.83381 130.37874 45.73372 130.42412 45.61627 c 131.20889 43.50621 l 131.99766 45.22389 l 131.78945 45.76441 l 131.72539 45.92457 131.64131 46.03534 131.53721 46.09674 c 131.47848 46.13411 131.36904 46.1568 131.20889 46.1648 c 131.20889 46.31295 l 132.95459 46.31295 l 132.95459 46.1648 l 132.7624 46.1568 132.62627 46.1221 132.54619 46.0607 c 132.49281 46.01799 132.46611 45.94993 132.46611 45.8565 c 132.46611 45.80312 132.47679 45.7484 132.49814 45.69234 c 133.33096 43.58629 l 134.10371 45.61627 l}%
\csname pgfsys@invoke\endcsname{134.1571 45.76041 134.18379 45.87519 134.18379 45.9606 c 134.18379 46.01132 134.15776 46.0567 134.10571 46.09674 c 134.05366 46.13678 133.95156 46.15947 133.79941 46.1648 c 133.79941 46.31295 l 134.95654 46.31295 l 134.95654 46.1648 l 134.72432 46.1301 134.55348 45.97262 134.44404 45.69234 c 133.21885 42.53326 l 133.05469 42.53326 l 132.13779 44.87555 l 131.06875 42.53326 l 130.92061 42.53326 l 129.74346 45.61627 l 129.66605 45.81113 129.58997 45.94259 129.51523 46.01065 c 129.44049 46.07872 129.32305 46.1301 129.16289 46.1648 c 129.16289 46.31295 l h f 0.14902 0.20392 0.25882 rg 137.07475 46.41705 m 137.62996 46.41705 138.07573 46.20639 138.41205 45.78506 c 138.69767 45.42512 138.84047 45.0118 138.84047 44.5451 c 138.84047 44.21711 138.76173 43.88512 138.60424 43.54913 c 138.44676 43.21322 138.22988 42.95993 137.95361 42.78926 c 137.67734 42.61859 137.3697 42.53326 137.03071 42.53326 c 136.47817 42.53326 136.03907 42.75327 135.71342 43.19328 c 135.43849 43.56389 135.30102 43.97984 135.30102 44.44112 c 135.30102 44.77712 135.38443 45.11111 135.55126 45.4431 c 135.71809 45.77509 135.93764 46.02041 136.20991 46.17907 c 136.48217 46.33772 136.77045 46.41705 137.07475 46.41705 c 136.95063 46.15279 m 136.80916 46.15279 136.66702 46.11079 136.52421 46.02679 c 136.38141 45.9428 136.26596 45.79549 136.17788 45.58486 c 136.08979 45.37424 136.04575 45.10364 136.04575 44.77307 c 136.04575 44.23988 136.15185 43.77998 136.36406 43.39335 c 136.57626 43.00681 136.85587 42.81353 137.20288 42.81353 c 137.46179 42.81353 137.67534 42.92018 137.8435 43.13347 c 138.01166 43.34676 138.09575 43.71333 138.09575 44.23317 c 138.09575 44.88372 137.95561 45.39564 137.67534 45.76892 c 137.48582 46.02483 137.24425 46.15279 136.95063 46.15279 c h f 0.14902 0.20392 0.25882 rg 140.45404 46.41705 m 140.45404 45.59224 l 140.761 46.14211 141.07598 46.41705 141.39896 46.41705 c 141.54577 46.41705 141.66722 46.37234 141.76331 46.28292 c 141.85941 46.1935 141.90745 46.09006 141.90745 45.97262 c 141.90745 45.86851 141.87275 45.78043 141.80335 45.70836 c 141.73395 45.63629 141.6512 45.60025 141.55511 45.60025 c 141.46169 45.60025 141.35692 45.6463 141.2408 45.73839 c 141.12469 45.83048 141.03861 45.87652 140.98255 45.87652 c 140.93451 45.87652 140.88245 45.84991 140.8264 45.79669 c 140.70628 45.6875 140.58216 45.50779 140.45404 45.25754 c 140.45404 43.50433 l 140.45404 43.30205 140.4794 43.14899 140.53011 43.04514 c 140.56481 42.97323 140.6262 42.9133 140.71429 42.86533 c 140.80238 42.81745 140.92917 42.79351 141.09466 42.79351 c 141.09466 42.64537 l 139.21683 42.64537 l 139.21683 42.79351 l 139.40368 42.79351 139.54248 42.82279 139.63324 42.88135 c 139.69997 42.92398 139.74668 42.99192 139.77337 43.08517 c 139.78672 43.13047 139.79339 43.25964 139.79339 43.47268 c 139.79339 44.89094 l 139.79339 45.3171 139.78472 45.57077 139.76737 45.65193 c 139.75002 45.73317 139.71799 45.79244 139.67127 45.82973 c 139.62456 45.86701 139.5665 45.88566 139.4971 45.88566 c}%
\csname pgfsys@invoke\endcsname{139.41436 45.88566 139.32093 45.86568 139.21683 45.82572 c 139.17679 45.96961 l 140.28587 46.41705 l 140.45404 46.41705 l h f 0.14902 0.20392 0.25882 rg 144.69438 43.05777 m 144.51554 42.87092 144.3407 42.73679 144.16987 42.65538 c 143.99903 42.57397 143.81485 42.53326 143.61733 42.53326 c 143.21694 42.53326 142.86726 42.70038 142.5683 43.03462 c 142.26934 43.36895 142.11987 43.79854 142.11987 44.32338 c 142.11987 44.84814 142.28536 45.32828 142.61635 45.76379 c 142.94734 46.1993 143.37309 46.41705 143.8936 46.41705 c 144.21658 46.41705 144.4835 46.31428 144.69438 46.10875 c 144.69438 46.78691 l 144.69438 47.20774 144.68437 47.46641 144.66435 47.56292 c 144.64433 47.65943 144.61296 47.72508 144.57026 47.75986 c 144.52755 47.79473 144.47416 47.81216 144.4101 47.81216 c 144.3407 47.81216 144.24861 47.79072 144.13383 47.74785 c 144.08178 47.88861 l 145.17485 48.33892 l 145.35502 48.33892 l 145.35502 44.09879 l 145.35502 43.66904 145.36503 43.40678 145.38505 43.31202 c 145.40507 43.21726 145.4371 43.1512 145.48114 43.11383 c 145.52519 43.07646 145.57657 43.05777 145.6353 43.05777 c 145.70737 43.05777 145.80346 43.08046 145.92358 43.12584 c 145.96762 42.9857 l 144.87856 42.53326 l 144.69438 42.53326 l 144.69438 43.05777 l 144.69438 43.33717 m 144.69438 45.22226 l 144.67836 45.40335 144.63031 45.56843 144.55024 45.71749 c 144.47016 45.86664 144.36406 45.97912 144.23193 46.05495 c 144.0998 46.13085 143.971 46.16881 143.84555 46.16881 c 143.61065 46.16881 143.40112 46.06362 143.21694 45.85325 c 142.97403 45.5764 142.85258 45.17171 142.85258 44.63919 c 142.85258 44.10133 142.97003 43.68926 143.20492 43.40298 c 143.43982 43.11679 143.70141 42.97369 143.98969 42.97369 c 144.23259 42.97369 144.46749 43.09485 144.69438 43.33717 c h f 0.14902 0.20392 0.25882 rg 147.07669 46.43307 m 147.19948 46.43307 147.30425 46.39036 147.391 46.30494 c 147.47775 46.21952 147.52113 46.11542 147.52113 45.99264 c 147.52113 45.86985 147.47775 45.76508 147.391 45.67833 c 147.30425 45.59158 147.19948 45.5482 147.07669 45.5482 c 146.95391 45.5482 146.84914 45.59158 146.76238 45.67833 c 146.67563 45.76508 146.63226 45.86985 146.63226 45.99264 c 146.63226 46.11542 146.67563 46.21952 146.76238 46.30494 c 146.84914 46.39036 146.95391 46.43307 147.07669 46.43307 c 146.51614 41.27603 m 146.51614 41.45221 l 146.79108 41.54329 147.00395 41.68464 147.15477 41.87624 c 147.30558 42.06776 147.38099 42.27071 147.38099 42.48509 c 147.38099 42.53589 147.36898 42.57864 147.34495 42.61334 c 147.32627 42.63736 147.30758 42.64937 147.2889 42.64937 c 147.25954 42.64937 147.19547 42.62268 147.09671 42.5693 c 147.04866 42.54527 146.99795 42.53326 146.94456 42.53326 c 146.81377 42.53326 146.70967 42.57197 146.63226 42.64937 c 146.55485 42.72678 146.51614 42.83355 146.51614 42.96969 c 146.51614 43.10048 146.56619 43.21259 146.66629 43.30601 c 146.76639 43.39944 146.88851 43.44615 147.03265 43.44615 c 147.20882 43.44615 147.36564 43.36924 147.50311 43.21543 c}%
\csname pgfsys@invoke\endcsname{147.64058 43.06169 147.70931 42.85783 147.70931 42.60383 c 147.70931 42.32831 147.61388 42.07223 147.42303 41.83558 c 147.23218 41.59893 146.92988 41.41242 146.51614 41.27603 c h f 0.14902 0.20392 0.25882 rg 54.04047 36.93474 m 54.04047 32.19206 l 54.04047 31.96827 54.05674 31.81991 54.0893 31.74699 c 54.12185 31.67416 54.17198 31.61886 54.23969 31.5811 c 54.3074 31.54342 54.4337 31.52458 54.61859 31.52458 c 54.61859 31.38005 l 52.86469 31.38005 l 52.86469 31.52458 l 53.02875 31.52458 53.14073 31.54147 53.20063 31.57524 c 53.26052 31.60909 53.3074 31.66504 53.34125 31.74309 c 53.3751 31.82121 53.39203 31.97087 53.39203 32.19206 c 53.39203 35.43974 l 53.39203 35.84306 53.38292 36.09091 53.36469 36.18327 c 53.34646 36.27572 53.31716 36.33883 53.2768 36.3726 c 53.23643 36.40646 53.185 36.42339 53.1225 36.42339 c 53.05479 36.42339 52.96885 36.40255 52.86469 36.36089 c 52.79828 36.4976 l 53.86469 36.93474 l 54.04047 36.93474 l h f 0.14902 0.20392 0.25882 rg 56.7801 35.05974 m 57.32176 35.05974 57.75666 34.85421 58.08478 34.44316 c 58.36343 34.092 58.50275 33.68877 58.50275 33.23344 c 58.50275 32.91346 58.42593 32.58956 58.27228 32.26176 c 58.11864 31.93405 57.90705 31.68693 57.63752 31.52043 c 57.36799 31.35393 57.06786 31.27067 56.73713 31.27067 c 56.19806 31.27067 55.76968 31.48532 55.45197 31.9146 c 55.18374 32.27617 55.04963 32.68197 55.04963 33.132 c 55.04963 33.4598 55.13101 33.78565 55.29377 34.10954 c 55.45653 34.43344 55.67072 34.67277 55.93635 34.82756 c 56.20197 34.98235 56.48322 35.05974 56.7801 35.05974 c 56.659 34.80193 m 56.52098 34.80193 56.38231 34.76095 56.24299 34.679 c 56.10366 34.59705 55.99103 34.45333 55.9051 34.24785 c 55.81916 34.04236 55.77619 33.77837 55.77619 33.45586 c 55.77619 32.93567 55.87971 32.48698 56.08674 32.10979 c 56.29377 31.73267 56.56655 31.54411 56.9051 31.54411 c 57.1577 31.54411 57.36603 31.64816 57.5301 31.85625 c 57.69416 32.06434 57.77619 32.42196 57.77619 32.92912 c 57.77619 33.56381 57.63947 34.06324 57.36603 34.42741 c 57.18114 34.67709 56.94546 34.80193 56.659 34.80193 c h f 0.14902 0.20392 0.25882 rg 59.98713 32.68388 m 59.76838 32.79049 59.60041 32.93938 59.48322 33.13054 c 59.36603 33.3217 59.30744 33.53304 59.30744 33.76457 c 59.30744 34.11825 59.4409 34.42253 59.70783 34.67741 c 59.97476 34.9323 60.31655 35.05974 60.73322 35.05974 c 61.07437 35.05974 61.36994 34.9764 61.61994 34.80974 c 62.37775 34.80974 l 62.48973 34.80974 62.55484 34.80652 62.57306 34.80009 c 62.59129 34.79367 62.60431 34.78272 62.61213 34.76726 c 62.62775 34.74406 62.63556 34.70284 62.63556 34.6436 c 62.63556 34.57671 62.62905 34.53036 62.61603 34.50456 c 62.60822 34.4917 62.59455 34.48141 62.57502 34.47368 c 62.55549 34.46595 62.48973 34.46208 62.37775 34.46208 c 61.91291 34.46208 l 62.05874 34.27417 62.13166 34.0341 62.13166 33.74187 c 62.13166 33.40788 62.00405 33.12216 61.74885 32.88469 c 61.49364 32.64722 61.15119 32.52849 60.7215 32.52849 c 60.54442 32.52849 60.36343 32.55506 60.17853 32.6082 c}%
\csname pgfsys@invoke\endcsname{60.06395 32.50932 59.98648 32.42277 59.94611 32.34856 c 59.90575 32.27442 59.88556 32.21135 59.88556 32.15935 c 59.88556 32.11508 59.90705 32.07211 59.95002 32.03044 c 59.99299 31.98886 60.07697 31.95895 60.20197 31.94072 c 60.27489 31.9303 60.45718 31.92119 60.74885 31.91338 c 61.2853 31.90044 61.63296 31.88225 61.79181 31.85881 c 62.034 31.82496 62.22736 31.73515 62.37189 31.5894 c 62.51642 31.44373 62.58869 31.26421 62.58869 31.05083 c 62.58869 30.7568 62.45067 30.48096 62.17463 30.22331 c 61.76838 29.84343 61.23843 29.65349 60.58478 29.65349 c 60.08218 29.65349 59.6577 29.76661 59.31135 29.99284 c 59.11603 30.12289 59.01838 30.25814 59.01838 30.3986 c 59.01838 30.46094 59.0327 30.52332 59.06135 30.58574 c 59.10562 30.68201 59.19676 30.81596 59.33478 30.98759 c 59.35301 31.01095 59.48583 31.15137 59.73322 31.40886 c 59.5978 31.48967 59.5021 31.56202 59.44611 31.6259 c 59.39012 31.68978 59.36213 31.76213 59.36213 31.84294 c 59.36213 31.93425 59.39924 32.04118 59.47346 32.16374 c 59.54767 32.2863 59.7189 32.45968 59.98713 32.68388 c 60.66681 34.86443 m 60.47411 34.86443 60.31265 34.78801 60.18244 34.63518 c 60.05223 34.48243 59.98713 34.24805 59.98713 33.93205 c 59.98713 33.52279 60.07567 33.20553 60.25275 32.98027 c 60.38817 32.80929 60.56004 32.7238 60.76838 32.7238 c 60.96629 32.7238 61.12905 32.79761 61.25666 32.94524 c 61.38426 33.09286 61.44806 33.32467 61.44806 33.64067 c 61.44806 34.05245 61.35822 34.37492 61.17853 34.60808 c 61.04572 34.77898 60.87515 34.86443 60.66681 34.86443 c 59.94806 31.37773 m 59.82567 31.24516 59.73322 31.12171 59.67072 31.00737 c 59.60822 30.89295 59.57697 30.78764 59.57697 30.69145 c 59.57697 30.5667 59.65249 30.45752 59.80353 30.36394 c 60.06395 30.2028 60.44025 30.12224 60.93244 30.12224 c 61.40119 30.12224 61.74689 30.2048 61.96955 30.36992 c 62.19221 30.53496 62.30353 30.71102 62.30353 30.89812 c 62.30353 31.03329 62.23713 31.12948 62.10431 31.18669 c 61.9689 31.2439 61.70067 31.27767 61.29963 31.28801 c 60.71369 31.30363 60.26317 31.33354 59.94806 31.37773 c h f 0.14902 0.20392 0.25882 rg 0.14902 0.20392 0.25882 rg 65.94026 36.93474 m 66.04963 36.93474 66.14273 36.89612 66.21955 36.81889 c 66.29638 36.74174 66.33479 36.6482 66.33479 36.53825 c 66.33479 36.42831 66.29638 36.33407 66.21955 36.25554 c 66.14273 36.17709 66.04963 36.13786 65.94026 36.13786 c 65.83088 36.13786 65.73713 36.17709 65.65901 36.25554 c 65.58088 36.33407 65.54182 36.42831 65.54182 36.53825 c 65.54182 36.6482 65.58023 36.74174 65.65705 36.81889 c 65.73388 36.89612 65.82828 36.93474 65.94026 36.93474 c 66.26448 35.05974 m 66.26448 32.19109 l 66.26448 31.96762 66.28075 31.81885 66.3133 31.7448 c 66.34586 31.67074 66.39403 31.61552 66.45783 31.57915 c 66.52164 31.54277 66.63817 31.52458 66.80744 31.52458 c 66.80744 31.38005 l 65.06916 31.38005 l 65.06916 31.52458 l 65.24364 31.52458 65.36083 31.54147 65.42073 31.57524 c 65.48062 31.60901 65.52815 31.66488 65.5633 31.74284 c 65.59846 31.82081 65.61604 31.97022 65.61604 32.19109 c}%
\csname pgfsys@invoke\endcsname{65.61604 33.56694 l 65.61604 33.95415 65.60432 34.20488 65.58088 34.31914 c 65.56265 34.40231 65.53401 34.46013 65.49494 34.4926 c 65.45588 34.52507 65.4025 34.5413 65.33479 34.5413 c 65.26187 34.5413 65.17333 34.52181 65.06916 34.48283 c 65.01448 34.62321 l 66.0926 35.05974 l 66.26448 35.05974 l h f 0.14902 0.20392 0.25882 rg 68.29316 34.30193 m 68.71243 34.80713 69.11217 35.05974 69.49238 35.05974 c 69.68769 35.05974 69.85566 35.01099 69.99628 34.9135 c 70.13691 34.81609 70.24889 34.65564 70.33222 34.43217 c 70.38951 34.27633 70.41816 34.03728 70.41816 33.71501 c 70.41816 32.19109 l 70.41816 31.96501 70.43639 31.81169 70.47285 31.73112 c 70.50149 31.66618 70.54772 31.61552 70.61152 31.57915 c 70.67532 31.54277 70.79316 31.52458 70.96503 31.52458 c 70.96503 31.38005 l 69.1955 31.38005 l 69.1955 31.52458 l 69.26972 31.52458 l 69.43639 31.52458 69.55292 31.54985 69.61933 31.60039 c 69.68574 31.65092 69.73196 31.72539 69.758 31.82378 c 69.76842 31.86268 69.77363 31.98446 69.77363 32.18913 c 69.77363 33.64653 l 69.77363 33.97034 69.73131 34.20545 69.64667 34.35185 c 69.56204 34.49825 69.41946 34.57146 69.21894 34.57146 c 68.90904 34.57146 68.60045 34.40304 68.29316 34.06621 c 68.29316 32.18913 l 68.29316 31.94817 68.30748 31.7992 68.33613 31.74223 c 68.37259 31.66712 68.42272 31.61206 68.48652 31.57707 c 68.55032 31.54208 68.67988 31.52458 68.87519 31.52458 c 68.87519 31.38005 l 67.10566 31.38005 l 67.10566 31.52458 l 67.18378 31.52458 l 67.36608 31.52458 67.48912 31.57068 67.55292 31.66289 c 67.61673 31.75517 67.64863 31.93124 67.64863 32.19109 c 67.64863 33.51628 l 67.64863 33.94499 67.63886 34.2061 67.61933 34.29961 c 67.5998 34.39319 67.56985 34.45687 67.52949 34.49065 c 67.48912 34.52442 67.43509 34.5413 67.36738 34.5413 c 67.29446 34.5413 67.20722 34.52181 67.10566 34.48283 c 67.04707 34.62321 l 68.12519 35.05974 l 68.29316 35.05974 l 68.29316 34.30193 l h f 0.14902 0.20392 0.25882 rg 0.14902 0.20392 0.25882 rg 75.27753 31.89568 m 74.91035 31.61182 74.67988 31.44776 74.58613 31.40349 c 74.4455 31.33578 74.29576 31.30192 74.13691 31.30192 c 73.88951 31.30192 73.68574 31.38656 73.52558 31.55583 c 73.36542 31.7251 73.28535 31.94776 73.28535 32.2238 c 73.28535 32.39828 73.32441 32.54932 73.40253 32.67693 c 73.5093 32.85401 73.69485 33.02068 73.95917 33.17693 c 74.2235 33.33318 74.66295 33.52328 75.27753 33.74724 c 75.27753 33.88786 l 75.27753 34.24463 75.22089 34.48943 75.10761 34.62224 c 74.99433 34.75505 74.82962 34.82146 74.61347 34.82146 c 74.44941 34.82146 74.3192 34.77735 74.22285 34.68913 c 74.12389 34.60092 74.07441 34.49972 74.07441 34.38554 c 74.08222 34.15984 l 74.08222 34.04053 74.05162 33.94845 73.99042 33.88359 c 73.92923 33.81873 73.84915 33.7863 73.75019 33.7863 c 73.65384 33.7863 73.57506 33.82003 73.51386 33.8875 c 73.45266 33.95504 73.42207 34.04725 73.42207 34.16411 c 73.42207 34.38733 73.53665 34.59241 73.76582 34.77934 c 73.99498 34.96627 74.3166 35.05974 74.73066 35.05974 c}%
\csname pgfsys@invoke\endcsname{75.04837 35.05974 75.30878 35.00643 75.51191 34.89983 c 75.66555 34.81918 75.77884 34.693 75.85175 34.52129 c 75.89863 34.40947 75.92207 34.18059 75.92207 33.83464 c 75.92207 32.62126 l 75.92207 32.28052 75.92858 32.07178 75.9416 31.99504 c 75.95462 31.9183 75.9761 31.86691 76.00605 31.84087 c 76.036 31.81491 76.0705 31.80193 76.10957 31.80193 c 76.15123 31.80193 76.18769 31.81104 76.21894 31.82927 c 76.27363 31.86312 76.3791 31.95818 76.53535 32.11443 c 76.53535 31.89568 l 76.24368 31.50505 75.96503 31.30974 75.69941 31.30974 c 75.5718 31.30974 75.47024 31.35401 75.39472 31.44255 c 75.3192 31.53109 75.28014 31.68213 75.27753 31.89568 c 75.27753 32.15178 m 75.27753 33.50896 l 74.8843 33.35344 74.6304 33.24325 74.51582 33.17839 c 74.31009 33.06429 74.16295 32.94503 74.07441 32.8206 c 73.98587 32.69617 73.9416 32.56006 73.9416 32.41228 c 73.9416 32.22559 73.99759 32.07068 74.10957 31.94755 c 74.22154 31.82443 74.35045 31.76286 74.49628 31.76286 c 74.6942 31.76286 74.95462 31.8925 75.27753 32.15178 c h f 0.14902 0.20392 0.25882 rg 79.11078 35.05974 m 79.11078 33.8488 l 78.98187 33.8488 l 78.88292 34.2286 78.75596 34.48694 78.60101 34.62382 c 78.44607 34.76079 78.2488 34.82927 78.00922 34.82927 c 77.82693 34.82927 77.67979 34.78113 77.56781 34.68486 c 77.45583 34.58867 77.39984 34.48202 77.39984 34.36491 c 77.39984 34.21924 77.44151 34.09441 77.52484 33.9904 c 77.60557 33.88371 77.76963 33.77055 78.01703 33.65092 c 78.58734 33.37382 l 79.11599 33.11634 79.38031 32.77686 79.38031 32.35539 c 79.38031 32.03028 79.25726 31.76819 79.01117 31.56914 c 78.76508 31.37016 78.48969 31.27067 78.185 31.27067 c 77.96625 31.27067 77.71625 31.30974 77.435 31.38786 c 77.34906 31.4139 77.27875 31.42692 77.22406 31.42692 c 77.16417 31.42692 77.11729 31.39307 77.08344 31.32536 c 76.95453 31.32536 l 76.95453 32.60661 l 77.08344 32.60661 l 77.15635 32.24073 77.29568 31.96501 77.50141 31.77946 c 77.70713 31.59392 77.9376 31.50114 78.19281 31.50114 c 78.3725 31.50114 78.51898 31.5538 78.63226 31.6591 c 78.74555 31.76449 78.80219 31.89132 78.80219 32.0396 c 78.80219 32.21912 78.73904 32.37 78.61273 32.49223 c 78.48643 32.61447 78.23448 32.76921 77.85687 32.95647 c 77.47927 33.1438 77.23187 33.31291 77.11469 33.46379 c 76.9975 33.61206 76.93891 33.79936 76.93891 34.02568 c 76.93891 34.31963 77.03982 34.56543 77.24164 34.76311 c 77.44346 34.96086 77.70453 35.05974 78.02484 35.05974 c 78.16547 35.05974 78.33604 35.02979 78.53656 34.96989 c 78.66937 34.93083 78.75792 34.9113 78.80219 34.9113 c 78.84385 34.9113 78.87641 34.92041 78.89984 34.93864 c 78.92328 34.95687 78.95062 34.99724 78.98187 35.05974 c 79.11078 35.05974 l h f 0.14902 0.20392 0.25882 rg 0.14902 0.20392 0.25882 rg 81.79309 31.38005 m 81.79309 31.52458 l 81.99231 31.52458 l 82.21627 31.52458 82.37512 31.5962 82.46887 31.73943 c 82.52616 31.82536 82.55481 32.01807 82.55481 32.31755 c 82.55481 35.73943 l 82.55481 36.07015 82.51835 36.27719 82.44543 36.36052 c 82.34387 36.4751 82.19283 36.53239 81.99231 36.53239 c}%
\csname pgfsys@invoke\endcsname{81.79309 36.53239 l 81.79309 36.67693 l 83.94934 36.67693 l 84.74101 36.67693 85.34322 36.58708 85.75598 36.40739 c 86.16874 36.22771 86.50077 35.92823 86.75207 35.50896 c 87.00338 35.08969 87.12903 34.60531 87.12903 34.05583 c 87.12903 33.31885 86.90507 32.70297 86.45715 32.20818 c 85.95455 31.65609 85.18892 31.38005 84.16028 31.38005 c 81.79309 31.38005 l 83.30481 31.75896 m 83.63554 31.68864 83.91288 31.65349 84.13684 31.65349 c 84.74101 31.65349 85.24231 31.86573 85.64075 32.29021 c 86.03918 32.71469 86.2384 33.29021 86.2384 34.01677 c 86.2384 34.74854 86.03918 35.32536 85.64075 35.74724 c 85.24231 36.16911 84.73059 36.38005 84.10559 36.38005 c 83.87121 36.38005 83.60429 36.34229 83.30481 36.26677 c 83.30481 31.75896 l h f 0.14902 0.20392 0.25882 rg 88.28784 33.60661 m 88.28524 33.07658 88.41414 32.66085 88.67456 32.35942 c 88.93498 32.05807 89.24097 31.90739 89.59253 31.90739 c 89.82691 31.90739 90.03068 31.97185 90.20386 32.10075 c 90.37704 32.22966 90.52222 32.45036 90.63941 32.76286 c 90.7605 32.68474 l 90.70581 32.32797 90.54696 32.0031 90.28394 31.71013 c 90.02092 31.41716 89.69149 31.27067 89.29566 31.27067 c 88.86597 31.27067 88.49813 31.43763 88.19214 31.77153 c 87.88615 32.10551 87.73316 32.55449 87.73316 33.11845 c 87.73316 33.72913 87.89006 34.20533 88.20386 34.54704 c 88.51766 34.88884 88.91154 35.05974 89.3855 35.05974 c 89.78654 35.05974 90.11597 34.9279 90.37378 34.66423 c 90.63159 34.40064 90.7605 34.0481 90.7605 33.60661 c 88.28784 33.60661 l 88.28784 33.83318 m 89.94409 33.83318 l 89.93107 34.06234 89.90373 34.2238 89.86206 34.31755 c 89.79696 34.46338 89.69995 34.57797 89.57105 34.6613 c 89.44214 34.74463 89.30737 34.7863 89.16675 34.7863 c 88.9506 34.7863 88.75724 34.70232 88.58667 34.53435 c 88.4161 34.36638 88.31649 34.13265 88.28784 33.83318 c h f 0.14902 0.20392 0.25882 rg 92.27735 34.30193 m 92.69662 34.80713 93.09636 35.05974 93.47657 35.05974 c 93.67188 35.05974 93.83985 35.01099 93.98047 34.9135 c 94.1211 34.81609 94.23308 34.65564 94.31641 34.43217 c 94.3737 34.27633 94.40235 34.03728 94.40235 33.71501 c 94.40235 32.19109 l 94.40235 31.96501 94.42058 31.81169 94.45703 31.73112 c 94.48568 31.66618 94.5319 31.61552 94.59571 31.57915 c 94.65951 31.54277 94.77735 31.52458 94.94922 31.52458 c 94.94922 31.38005 l 93.17969 31.38005 l 93.17969 31.52458 l 93.25391 31.52458 l 93.42058 31.52458 93.53711 31.54985 93.60352 31.60039 c 93.66992 31.65092 93.71615 31.72539 93.74219 31.82378 c 93.75261 31.86268 93.75782 31.98446 93.75782 32.18913 c 93.75782 33.64653 l 93.75782 33.97034 93.7155 34.20545 93.63086 34.35185 c 93.54623 34.49825 93.40365 34.57146 93.20313 34.57146 c 92.89323 34.57146 92.58464 34.40304 92.27735 34.06621 c 92.27735 32.18913 l 92.27735 31.94817 92.29167 31.7992 92.32032 31.74223 c 92.35677 31.66712 92.4069 31.61206 92.47071 31.57707 c 92.53451 31.54208 92.66407 31.52458 92.85938 31.52458 c 92.85938 31.38005 l 91.08985 31.38005 l 91.08985 31.52458 l 91.16797 31.52458 l}%
\csname pgfsys@invoke\endcsname{91.35026 31.52458 91.47331 31.57068 91.53711 31.66289 c 91.60091 31.75517 91.63282 31.93124 91.63282 32.19109 c 91.63282 33.51628 l 91.63282 33.94499 91.62305 34.2061 91.60352 34.29961 c 91.58399 34.39319 91.55404 34.45687 91.51367 34.49065 c 91.47331 34.52442 91.41927 34.5413 91.35157 34.5413 c 91.27865 34.5413 91.19141 34.52181 91.08985 34.48283 c 91.03125 34.62321 l 92.10938 35.05974 l 92.27735 35.05974 l 92.27735 34.30193 l h f 0.14902 0.20392 0.25882 rg 96.14453 36.93474 m 96.25391 36.93474 96.34701 36.89612 96.42383 36.81889 c 96.50065 36.74174 96.53907 36.6482 96.53907 36.53825 c 96.53907 36.42831 96.50065 36.33407 96.42383 36.25554 c 96.34701 36.17709 96.25391 36.13786 96.14453 36.13786 c 96.03516 36.13786 95.94141 36.17709 95.86328 36.25554 c 95.78516 36.33407 95.7461 36.42831 95.7461 36.53825 c 95.7461 36.6482 95.78451 36.74174 95.86133 36.81889 c 95.93815 36.89612 96.03256 36.93474 96.14453 36.93474 c 96.46875 35.05974 m 96.46875 32.19109 l 96.46875 31.96762 96.48503 31.81885 96.51758 31.7448 c 96.55013 31.67074 96.59831 31.61552 96.66211 31.57915 c 96.72591 31.54277 96.84245 31.52458 97.01172 31.52458 c 97.01172 31.38005 l 95.27344 31.38005 l 95.27344 31.52458 l 95.44792 31.52458 95.56511 31.54147 95.625 31.57524 c 95.6849 31.60901 95.73242 31.66488 95.76758 31.74284 c 95.80274 31.82081 95.82032 31.97022 95.82032 32.19109 c 95.82032 33.56694 l 95.82032 33.95415 95.8086 34.20488 95.78516 34.31914 c 95.76693 34.40231 95.73828 34.46013 95.69922 34.4926 c 95.66016 34.52507 95.60677 34.5413 95.53907 34.5413 c 95.46615 34.5413 95.37761 34.52181 95.27344 34.48283 c 95.21875 34.62321 l 96.29688 35.05974 l 96.46875 35.05974 l h f 0.14902 0.20392 0.25882 rg 99.76697 35.05974 m 99.76697 33.8488 l 99.63806 33.8488 l 99.53911 34.2286 99.41215 34.48694 99.2572 34.62382 c 99.10226 34.76079 98.90499 34.82927 98.66541 34.82927 c 98.48312 34.82927 98.33598 34.78113 98.224 34.68486 c 98.11202 34.58867 98.05603 34.48202 98.05603 34.36491 c 98.05603 34.21924 98.0977 34.09441 98.18103 33.9904 c 98.26176 33.88371 98.42582 33.77055 98.67322 33.65092 c 99.24353 33.37382 l 99.77218 33.11634 100.0365 32.77686 100.0365 32.35539 c 100.0365 32.03028 99.91345 31.76819 99.66736 31.56914 c 99.42127 31.37016 99.14588 31.27067 98.84119 31.27067 c 98.62244 31.27067 98.37244 31.30974 98.09119 31.38786 c 98.00525 31.4139 97.93494 31.42692 97.88025 31.42692 c 97.82036 31.42692 97.77348 31.39307 97.73963 31.32536 c 97.61072 31.32536 l 97.61072 32.60661 l 97.73963 32.60661 l 97.81254 32.24073 97.95187 31.96501 98.1576 31.77946 c 98.36332 31.59392 98.59379 31.50114 98.849 31.50114 c 99.02869 31.50114 99.17517 31.5538 99.28845 31.6591 c 99.40174 31.76449 99.45838 31.89132 99.45838 32.0396 c 99.45838 32.21912 99.39523 32.37 99.26892 32.49223 c 99.14262 32.61447 98.89067 32.76921 98.51306 32.95647 c 98.13546 33.1438 97.88806 33.31291 97.77088 33.46379 c 97.65369 33.61206 97.5951 33.79936 97.5951 34.02568 c 97.5951 34.31963 97.69601 34.56543 97.89783 34.76311 c}%
\csname pgfsys@invoke\endcsname{98.09965 34.96086 98.36072 35.05974 98.68103 35.05974 c 98.82166 35.05974 98.99223 35.02979 99.19275 34.96989 c 99.32556 34.93083 99.41411 34.9113 99.45838 34.9113 c 99.50004 34.9113 99.5326 34.92041 99.55603 34.93864 c 99.57947 34.95687 99.60681 34.99724 99.63806 35.05974 c 99.76697 35.05974 l h f 0.14902 0.20392 0.25882 rg 101.16412 33.60661 m 101.16152 33.07658 101.29042 32.66085 101.55084 32.35942 c 101.81126 32.05807 102.11725 31.90739 102.46881 31.90739 c 102.70319 31.90739 102.90696 31.97185 103.08014 32.10075 c 103.25332 32.22966 103.3985 32.45036 103.51569 32.76286 c 103.63678 32.68474 l 103.58209 32.32797 103.42324 32.0031 103.16022 31.71013 c 102.8972 31.41716 102.56777 31.27067 102.17194 31.27067 c 101.74225 31.27067 101.37441 31.43763 101.06842 31.77153 c 100.76243 32.10551 100.60944 32.55449 100.60944 33.11845 c 100.60944 33.72913 100.76634 34.20533 101.08014 34.54704 c 101.39394 34.88884 101.78782 35.05974 102.26178 35.05974 c 102.66282 35.05974 102.99225 34.9279 103.25006 34.66423 c 103.50787 34.40064 103.63678 34.0481 103.63678 33.60661 c 101.16412 33.60661 l 101.16412 33.83318 m 102.82037 33.83318 l 102.80735 34.06234 102.78001 34.2238 102.73834 34.31755 c 102.67324 34.46338 102.57623 34.57797 102.44733 34.6613 c 102.31842 34.74463 102.18365 34.7863 102.04303 34.7863 c 101.82688 34.7863 101.63352 34.70232 101.46295 34.53435 c 101.29238 34.36638 101.19277 34.13265 101.16412 33.83318 c h f 0.21961 0.42745 0.56863 rg 36.60199 18.85397 m 39.28061 15.49344 l 39.28061 17.82096 l 39.28061 18.14811 39.23389 18.36933 39.14047 18.48461 c 39.01234 18.64009 38.79747 18.71516 38.49584 18.70983 c 38.49584 18.85397 l 40.28959 18.85397 l 40.28959 18.70983 l 40.06003 18.6803 39.90588 18.64205 39.82714 18.59509 c 39.7484 18.54821 39.687 18.4718 39.64296 18.36587 c 39.59892 18.26001 39.57689 18.07838 39.57689 17.82096 c 39.57689 13.30455 l 39.44076 13.30455 l 35.76918 17.82809 l 35.76918 14.36959 l 35.76918 14.0557 35.84058 13.84375 35.98339 13.73372 c 36.12619 13.62378 36.28969 13.56881 36.47387 13.56881 c 36.60199 13.56881 l 36.60199 13.42467 l 34.67611 13.42467 l 34.67611 13.56881 l 34.97507 13.57148 35.18327 13.63317 35.30072 13.75387 c 35.41817 13.87465 35.47689 14.07989 35.47689 14.36959 c 35.47689 18.20196 l 35.36078 18.34547 l 35.246 18.4912 35.14457 18.587 35.05648 18.63288 c 34.9684 18.67875 34.84161 18.7044 34.67611 18.70983 c 34.67611 18.85397 l 36.60199 18.85397 l h f 0.21961 0.42745 0.56863 rg 42.51589 17.28444 m 42.84154 17.28444 43.14451 17.20027 43.42478 17.03194 c 43.70505 16.86361 43.91793 16.62446 44.0634 16.31449 c 44.20888 16.00452 44.28161 15.66519 44.28161 15.2965 c 44.28161 14.76481 44.14682 14.31992 43.87722 13.96182 c 43.55157 13.52898 43.1018 13.31256 42.5279 13.31256 c 41.96469 13.31256 41.53093 13.5103 41.22663 13.90576 c 40.92234 14.30123 40.77019 14.75947 40.77019 15.28048 c 40.77019 15.8175 40.92567 16.28575 41.23664 16.68523 c 41.54761 17.0847 41.97403 17.28444 42.51589 17.28444 c 42.53191 17.00416 m}%
\csname pgfsys@invoke\endcsname{42.39578 17.00416 42.27899 16.9527 42.18157 16.84976 c 42.08414 16.74691 42.02008 16.54384 41.98938 16.24054 c 41.95868 15.93725 41.94333 15.51567 41.94333 14.97581 c 41.94333 14.68986 41.96202 14.4226 41.99939 14.17403 c 42.02875 13.98434 42.09148 13.84003 42.18757 13.7411 c 42.28367 13.64226 42.39311 13.59283 42.51589 13.59283 c 42.63601 13.59283 42.73611 13.62624 42.81619 13.69306 c 42.92029 13.7839 42.98969 13.91085 43.02439 14.07393 c 43.07777 14.32776 43.10447 14.84084 43.10447 15.61318 c 43.10447 16.06746 43.07911 16.37943 43.02839 16.54909 c 42.97768 16.71884 42.90294 16.84246 42.80417 16.91996 c 42.73477 16.97609 42.64402 17.00416 42.53191 17.00416 c h f 0.21961 0.42745 0.56863 rg 46.40369 17.17233 m 46.40369 16.3235 l 46.65193 16.71054 46.86948 16.96746 47.05633 17.09425 c 47.24317 17.22104 47.42335 17.28444 47.59685 17.28444 c 47.74633 17.28444 47.86578 17.23822 47.9552 17.1458 c 48.04462 17.05338 48.08933 16.92279 48.08933 16.75404 c 48.08933 16.57453 48.04596 16.43519 47.95921 16.33601 c 47.87246 16.23691 47.76769 16.18737 47.6449 16.18737 c 47.50343 16.18737 47.38064 16.23274 47.27654 16.3235 c 47.17244 16.41425 47.11105 16.46497 47.09236 16.47565 c 47.06567 16.49166 47.03497 16.49967 47.00027 16.49967 c 46.92286 16.49967 46.84946 16.47031 46.78006 16.41158 c 46.67062 16.32083 46.58787 16.19137 46.53181 16.02321 c 46.4464 15.76429 46.40369 15.47867 46.40369 15.16637 c 46.40369 14.30553 l 46.40769 14.08131 l 46.40769 13.92916 46.41704 13.83173 46.43572 13.78903 c 46.46775 13.71696 46.51513 13.66424 46.57786 13.63087 c 46.64059 13.59751 46.74669 13.57682 46.89617 13.56881 c 46.89617 13.42467 l 44.8742 13.42467 l 44.8742 13.56881 l 45.03702 13.58216 45.14713 13.62687 45.20452 13.70294 c 45.26191 13.77902 45.2906 13.97988 45.2906 14.30553 c 45.2906 16.37955 l 45.2906 16.59443 45.27993 16.7314 45.25857 16.79045 c 45.23188 16.86569 45.19317 16.92075 45.14246 16.95561 c 45.09174 16.99057 45.00232 17.01476 44.8742 17.02819 c 44.8742 17.17233 l 46.40369 17.17233 l h f 0.21961 0.42745 0.56863 rg 50.05111 17.17233 m 50.05111 16.67584 l 50.25665 16.90156 50.44683 17.05942 50.62167 17.14943 c 50.79651 17.23943 50.98803 17.28444 51.19623 17.28444 c 51.43646 17.28444 51.63799 17.22805 51.80082 17.11527 c 51.96364 17.00249 52.0891 16.83066 52.17719 16.59977 c 52.39073 16.84142 52.59559 17.01592 52.79179 17.12328 c 52.98798 17.23072 53.19284 17.28444 53.40638 17.28444 c 53.6653 17.28444 53.8715 17.22496 54.02499 17.10601 c 54.17847 16.98706 54.28524 16.83604 54.3453 16.65294 c 54.40536 16.46985 54.43539 16.17786 54.43539 15.77696 c 54.43539 14.24147 l 54.43539 13.95319 54.46141 13.77434 54.51346 13.70494 c 54.56552 13.63554 54.67429 13.59016 54.83978 13.56881 c 54.83978 13.42467 l 52.9059 13.42467 l 52.9059 13.56881 l 53.05804 13.58216 53.17015 13.64088 53.24222 13.74498 c 53.29027 13.81705 53.31429 13.98255 53.31429 14.24147 c 53.31429 15.85104 l 53.31429 16.1847 53.30095 16.3969 53.27426 16.48766 c}%
\csname pgfsys@invoke\endcsname{53.24756 16.57841 53.20552 16.64581 53.14813 16.68986 c 53.09074 16.7339 53.02334 16.75592 52.94594 16.75592 c 52.83116 16.75592 52.71504 16.71388 52.5976 16.6298 c 52.48015 16.54571 52.36136 16.41959 52.24125 16.25143 c 52.24125 14.24147 l 52.24125 13.97187 52.26394 13.80237 52.30931 13.73297 c 52.37071 13.63421 52.48816 13.57949 52.66166 13.56881 c 52.66166 13.42467 l 50.72377 13.42467 l 50.72377 13.56881 l 50.82787 13.57415 50.90995 13.60017 50.97001 13.64689 c 51.03007 13.6936 51.07011 13.74965 51.09012 13.81505 c 51.11014 13.88045 51.12015 14.02259 51.12015 14.24147 c 51.12015 15.85354 l 51.12015 16.19312 51.10681 16.40566 51.08011 16.49116 c 51.05342 16.57675 51.00871 16.6436 50.94598 16.69173 c 50.88326 16.73986 50.81586 16.76393 50.74379 16.76393 c 50.63702 16.76393 50.53959 16.73569 50.4515 16.67922 c 50.32605 16.59581 50.19258 16.45321 50.05111 16.25143 c 50.05111 14.24147 l 50.05111 13.97721 50.07714 13.80304 50.12919 13.71896 c 50.18124 13.63488 50.29001 13.58483 50.45551 13.56881 c 50.45551 13.42467 l 48.52562 13.42467 l 48.52562 13.56881 l 48.68311 13.58483 48.79522 13.63554 48.86195 13.72096 c 48.90733 13.77968 48.93002 13.95319 48.93002 14.24147 c 48.93002 16.35553 l 48.93002 16.64189 48.90399 16.82019 48.85194 16.89043 c 48.79989 16.96066 48.69112 17.00658 48.52562 17.02819 c 48.52562 17.17233 l 50.05111 17.17233 l h f 0.21961 0.42745 0.56863 rg 57.38646 13.97721 m 56.93002 13.57148 56.52028 13.36862 56.15726 13.36862 c 55.94372 13.36862 55.76621 13.43889 55.62474 13.57945 c 55.48327 13.72008 55.41254 13.89617 55.41254 14.10771 c 55.41254 14.39432 55.53532 14.65212 55.78089 14.88109 c 56.02647 15.11006 56.56166 15.41469 57.38646 15.79498 c 57.38646 16.17135 l 57.38646 16.45429 57.37111 16.63247 57.34042 16.70587 c 57.30972 16.77928 57.25166 16.84334 57.16625 16.89806 c 57.08083 16.95278 56.98474 16.98014 56.87797 16.98014 c 56.70446 16.98014 56.56166 16.94143 56.44955 16.86403 c 56.38015 16.81598 56.34545 16.75992 56.34545 16.69586 c 56.34545 16.63981 56.38282 16.57041 56.45755 16.48766 c 56.55899 16.37288 56.6097 16.26211 56.6097 16.15533 c 56.6097 16.02454 56.56099 15.9131 56.46356 15.82101 c 56.36613 15.72892 56.23867 15.68287 56.08119 15.68287 c 55.91302 15.68287 55.77222 15.73359 55.65878 15.83502 c 55.54533 15.93645 55.48861 16.05524 55.48861 16.19137 c 55.48861 16.38356 55.56468 16.56707 55.71683 16.74191 c 55.86898 16.91674 56.08119 17.05087 56.35345 17.1443 c 56.62572 17.23772 56.90866 17.28444 57.20228 17.28444 c 57.55729 17.28444 57.83824 17.20882 58.0451 17.05759 c 58.25197 16.90644 58.3861 16.74257 58.4475 16.56598 c 58.48487 16.45363 58.50355 16.19546 58.50355 15.79148 c 58.50355 14.33468 l 58.50355 14.16343 58.51022 14.0557 58.52357 14.01149 c 58.53692 13.96737 58.55694 13.93458 58.58363 13.91315 c 58.61032 13.89179 58.64102 13.88112 58.67572 13.88112 c 58.74512 13.88112 58.81586 13.9305 58.88793 14.02926 c 59.00804 13.93317 l 58.87458 13.73564 58.73644 13.59217 58.59364 13.50275 c}%
\csname pgfsys@invoke\endcsname{58.45083 13.41333 58.28867 13.36862 58.10716 13.36862 c 57.89362 13.36862 57.72679 13.419 57.60668 13.51976 c 57.48656 13.62053 57.41315 13.77301 57.38646 13.97721 c 57.38646 14.2735 m 57.38646 15.52597 l 57.06348 15.33553 56.82325 15.13167 56.66576 14.91437 c 56.56166 14.76957 56.50961 14.62338 56.50961 14.47582 c 56.50961 14.35245 56.55365 14.2438 56.64173 14.14988 c 56.70847 14.07747 56.80189 14.04127 56.92201 14.04127 c 57.05547 14.04127 57.21029 14.11868 57.38646 14.2735 c h f 0.21961 0.42745 0.56863 rg 60.94994 17.17233 m 60.94994 16.68385 l 61.14212 16.89347 61.3263 17.04595 61.50247 17.1413 c 61.67865 17.23672 61.86816 17.28444 62.07103 17.28444 c 62.31393 17.28444 62.51546 17.21695 62.67562 17.08199 c 62.83578 16.94702 62.94255 16.77932 62.99593 16.57887 c 63.03864 16.42647 63.05999 16.13377 63.05999 15.70077 c 63.05999 14.24147 l 63.05999 13.95319 63.08602 13.77368 63.13807 13.70294 c 63.19012 13.63221 63.29889 13.5875 63.46439 13.56881 c 63.46439 13.42467 l 61.57054 13.42467 l 61.57054 13.56881 l 61.71201 13.5875 61.81344 13.64622 61.87484 13.74498 c 61.91755 13.81171 61.9389 13.97721 61.9389 14.24147 c 61.9389 15.90709 l 61.9389 16.21406 61.92689 16.40758 61.90287 16.48766 c 61.87884 16.56774 61.83814 16.6298 61.78075 16.67384 c 61.72336 16.71788 61.65996 16.7399 61.59056 16.7399 c 61.361 16.7399 61.14746 16.57441 60.94994 16.24342 c 60.94994 14.24147 l 60.94994 13.96119 60.97596 13.78369 61.02801 13.70895 c 61.08006 13.63421 61.17682 13.5875 61.3183 13.56881 c 61.3183 13.42467 l 59.42445 13.42467 l 59.42445 13.56881 l 59.58193 13.58483 59.69404 13.63554 59.76078 13.72096 c 59.80615 13.77968 59.82884 13.95319 59.82884 14.24147 c 59.82884 16.35553 l 59.82884 16.64189 59.80282 16.82019 59.75077 16.89043 c 59.69871 16.96066 59.58994 17.00658 59.42445 17.02819 c 59.42445 17.17233 l 60.94994 17.17233 l h f 0.21961 0.42745 0.56863 rg 64.44948 16.30748 m 64.44948 16.48365 l 64.75912 16.61712 64.98401 16.78995 65.12414 17.00216 c 65.26428 17.21437 65.33435 17.43258 65.33435 17.6568 c 65.33435 17.69951 65.32501 17.73287 65.30632 17.7569 c 65.28764 17.77825 65.26895 17.78893 65.25027 17.78893 c 65.23425 17.78893 65.21023 17.77959 65.1782 17.7609 c 65.10079 17.71552 65.00469 17.69283 64.88991 17.69283 c 64.73243 17.69283 64.59563 17.75423 64.47951 17.87701 c 64.3634 17.9998 64.30534 18.14394 64.30534 18.30944 c 64.30534 18.48561 64.37208 18.64043 64.50554 18.77389 c 64.639 18.90735 64.80049 18.97408 64.99001 18.97408 c 65.21957 18.97408 65.41576 18.88533 65.57859 18.70782 c 65.74141 18.53032 65.82282 18.28675 65.82282 17.97711 c 65.82282 17.59541 65.70738 17.25641 65.47649 16.96012 c 65.24559 16.66383 64.90326 16.44628 64.44948 16.30748 c h f 0.21961 0.42745 0.56863 rg 68.76531 17.26842 m 68.82537 15.98717 l 68.68923 15.98717 l 68.52641 16.36929 68.35758 16.6303 68.18274 16.77018 c 68.0079 16.91015 67.83373 16.98014 67.66023 16.98014 c 67.55079 16.98014 67.45737 16.94344 67.37996 16.87003 c 67.30255 16.79663 67.26384 16.71188 67.26384 16.61578 c}%
\csname pgfsys@invoke\endcsname{67.26384 16.54371 67.29054 16.47431 67.34392 16.40758 c 67.42934 16.29814 67.66824 16.11062 68.06062 15.84503 c 68.453 15.57944 68.71126 15.35389 68.83538 15.16837 c 68.9595 14.98286 69.02156 14.77532 69.02156 14.54576 c 69.02156 14.33756 68.96951 14.13336 68.86541 13.93317 c 68.7613 13.73297 68.61449 13.57949 68.42498 13.47272 c 68.23546 13.36595 68.02592 13.31256 67.79636 13.31256 c 67.61752 13.31256 67.37862 13.36966 67.07966 13.48385 c 66.99959 13.5138 66.94487 13.52877 66.9155 13.52877 c 66.82742 13.52877 66.75401 13.46204 66.69529 13.32858 c 66.56316 13.32858 l 66.4991 14.67389 l 66.63523 14.67389 l 66.75535 14.32154 66.92017 14.05729 67.12971 13.88112 c 67.33925 13.70494 67.53744 13.61686 67.72429 13.61686 c 67.85242 13.61686 67.95719 13.65623 68.0386 13.73497 c 68.12001 13.81372 68.16072 13.90914 68.16072 14.02125 c 68.16072 14.14938 68.12068 14.26015 68.0406 14.35358 c 67.96052 14.447 67.78168 14.58847 67.50408 14.77799 c 67.09568 15.06093 66.83142 15.27714 66.7113 15.42662 c 66.53513 15.6455 66.44705 15.88707 66.44705 16.15133 c 66.44705 16.43961 66.54648 16.70053 66.74534 16.93409 c 66.9442 17.16766 67.23181 17.28444 67.60818 17.28444 c 67.81104 17.28444 68.00724 17.23314 68.19675 17.13054 c 68.26882 17.08899 68.32755 17.06822 68.37293 17.06822 c 68.42097 17.06822 68.45968 17.07823 68.48904 17.09825 c 68.5184 17.11827 68.56511 17.175 68.62918 17.26842 c 68.76531 17.26842 l h f 0.21961 0.42745 0.56863 rg 0.21961 0.42745 0.56863 rg 73.70607 13.97721 m 73.24962 13.57148 72.83989 13.36862 72.47687 13.36862 c 72.26332 13.36862 72.08582 13.43889 71.94435 13.57945 c 71.80288 13.72008 71.73214 13.89617 71.73214 14.10771 c 71.73214 14.39432 71.85493 14.65212 72.1005 14.88109 c 72.34607 15.11006 72.88126 15.41469 73.70607 15.79498 c 73.70607 16.17135 l 73.70607 16.45429 73.69072 16.63247 73.66002 16.70587 c 73.62932 16.77928 73.57127 16.84334 73.48585 16.89806 c 73.40043 16.95278 73.30434 16.98014 73.19757 16.98014 c 73.02407 16.98014 72.88126 16.94143 72.76915 16.86403 c 72.69975 16.81598 72.66505 16.75992 72.66505 16.69586 c 72.66505 16.63981 72.70242 16.57041 72.77716 16.48766 c 72.87859 16.37288 72.92931 16.26211 72.92931 16.15533 c 72.92931 16.02454 72.88059 15.9131 72.78316 15.82101 c 72.68574 15.72892 72.55828 15.68287 72.40079 15.68287 c 72.23263 15.68287 72.09182 15.73359 71.97838 15.83502 c 71.86494 15.93645 71.80821 16.05524 71.80821 16.19137 c 71.80821 16.38356 71.88429 16.56707 72.03644 16.74191 c 72.18858 16.91674 72.40079 17.05087 72.67306 17.1443 c 72.94532 17.23772 73.22827 17.28444 73.52189 17.28444 c 73.8769 17.28444 74.15784 17.20882 74.36471 17.05759 c 74.57158 16.90644 74.70571 16.74257 74.7671 16.56598 c 74.80447 16.45363 74.82315 16.19546 74.82315 15.79148 c 74.82315 14.33468 l 74.82315 14.16343 74.82983 14.0557 74.84317 14.01149 c 74.85652 13.96737 74.87654 13.93458 74.90323 13.91315 c 74.92993 13.89179 74.96062 13.88112 74.99532 13.88112 c 75.06472 13.88112 75.13546 13.9305 75.20753 14.02926 c 75.32765 13.93317 l}%
\csname pgfsys@invoke\endcsname{75.19418 13.73564 75.05605 13.59217 74.91324 13.50275 c 74.77044 13.41333 74.60828 13.36862 74.42677 13.36862 c 74.21323 13.36862 74.0464 13.419 73.92628 13.51976 c 73.80616 13.62053 73.73276 13.77301 73.70607 13.97721 c 73.70607 14.2735 m 73.70607 15.52597 l 73.38308 15.33553 73.14285 15.13167 72.98536 14.91437 c 72.88126 14.76957 72.82921 14.62338 72.82921 14.47582 c 72.82921 14.35245 72.87325 14.2438 72.96134 14.14988 c 73.02807 14.07747 73.12149 14.04127 73.24161 14.04127 c 73.37508 14.04127 73.52989 14.11868 73.70607 14.2735 c h f 0.21961 0.42745 0.56863 rg 78.79503 14.39274 m 78.91915 14.29677 l 78.74298 13.9647 78.52343 13.71762 78.26051 13.55555 c 77.99758 13.39356 77.71798 13.31256 77.42169 13.31256 c 76.92254 13.31256 76.52348 13.50091 76.22452 13.87761 c 75.92556 14.2544 75.77608 14.7073 75.77608 15.23631 c 75.77608 15.74673 75.91222 16.19562 76.18448 16.583 c 76.5128 17.05062 76.96524 17.28444 77.54181 17.28444 c 77.92885 17.28444 78.23648 17.18672 78.46471 16.99127 c 78.69293 16.79592 78.80704 16.57779 78.80704 16.33689 c 78.80704 16.18432 78.761 16.06254 78.66891 15.97153 c 78.57682 15.88052 78.45603 15.83502 78.30655 15.83502 c 78.14907 15.83502 78.01894 15.88724 77.91617 15.99167 c 77.8134 16.09619 77.75001 16.28237 77.72599 16.55022 c 77.70997 16.71897 77.67127 16.83683 77.60987 16.90381 c 77.54848 16.97071 77.47641 17.00416 77.39366 17.00416 c 77.26554 17.00416 77.1561 16.9361 77.06534 16.79996 c 76.92654 16.59443 76.85714 16.27946 76.85714 15.85504 c 76.85714 15.5027 76.91319 15.1657 77.0253 14.84405 c 77.13741 14.52241 77.29089 14.28284 77.48575 14.12535 c 77.63256 14.01057 77.80606 13.95319 78.00626 13.95319 c 78.13705 13.95319 78.26117 13.9838 78.37862 14.04503 c 78.49607 14.10634 78.63487 14.22224 78.79503 14.39274 c h f 0.21961 0.42745 0.56863 rg 82.44245 14.39274 m 82.56657 14.29677 l 82.3904 13.9647 82.17085 13.71762 81.90793 13.55555 c 81.64501 13.39356 81.3654 13.31256 81.06911 13.31256 c 80.56996 13.31256 80.1709 13.50091 79.87194 13.87761 c 79.57298 14.2544 79.4235 14.7073 79.4235 15.23631 c 79.4235 15.74673 79.55964 16.19562 79.8319 16.583 c 80.16022 17.05062 80.61266 17.28444 81.18923 17.28444 c 81.57627 17.28444 81.88391 17.18672 82.11213 16.99127 c 82.34035 16.79592 82.45446 16.57779 82.45446 16.33689 c 82.45446 16.18432 82.40842 16.06254 82.31633 15.97153 c 82.22424 15.88052 82.10345 15.83502 81.95397 15.83502 c 81.79649 15.83502 81.66636 15.88724 81.56359 15.99167 c 81.46083 16.09619 81.39743 16.28237 81.37341 16.55022 c 81.35739 16.71897 81.31869 16.83683 81.25729 16.90381 c 81.1959 16.97071 81.12383 17.00416 81.04108 17.00416 c 80.91296 17.00416 80.80352 16.9361 80.71276 16.79996 c 80.57396 16.59443 80.50456 16.27946 80.50456 15.85504 c 80.50456 15.5027 80.56061 15.1657 80.67272 14.84405 c 80.78483 14.52241 80.93832 14.28284 81.13317 14.12535 c 81.27998 14.01057 81.45349 13.95319 81.65368 13.95319 c 81.78447 13.95319 81.9086 13.9838 82.02604 14.04503 c 82.14349 14.10634 82.28229 14.22224 82.44245 14.39274 c h}%
\csname pgfsys@invoke\endcsname{f 0.21961 0.42745 0.56863 rg 84.80061 17.28444 m 85.12626 17.28444 85.42923 17.20027 85.7095 17.03194 c 85.98977 16.86361 86.20265 16.62446 86.34812 16.31449 c 86.4936 16.00452 86.56633 15.66519 86.56633 15.2965 c 86.56633 14.76481 86.43154 14.31992 86.16194 13.96182 c 85.83629 13.52898 85.38652 13.31256 84.81262 13.31256 c 84.24941 13.31256 83.81565 13.5103 83.51135 13.90576 c 83.20706 14.30123 83.05491 14.75947 83.05491 15.28048 c 83.05491 15.8175 83.21039 16.28575 83.52136 16.68523 c 83.83233 17.0847 84.25875 17.28444 84.80061 17.28444 c 84.81663 17.00416 m 84.68049 17.00416 84.56371 16.9527 84.46629 16.84976 c 84.36886 16.74691 84.3048 16.54384 84.2741 16.24054 c 84.2434 15.93725 84.22805 15.51567 84.22805 14.97581 c 84.22805 14.68986 84.24674 14.4226 84.28411 14.17403 c 84.31347 13.98434 84.3762 13.84003 84.47229 13.7411 c 84.56839 13.64226 84.67783 13.59283 84.80061 13.59283 c 84.92073 13.59283 85.02083 13.62624 85.10091 13.69306 c 85.20501 13.7839 85.27441 13.91085 85.30911 14.07393 c 85.36249 14.32776 85.38919 14.84084 85.38919 15.61318 c 85.38919 16.06746 85.36383 16.37943 85.31311 16.54909 c 85.2624 16.71884 85.18766 16.84246 85.08889 16.91996 c 85.01949 16.97609 84.92874 17.00416 84.81663 17.00416 c h f 0.21961 0.42745 0.56863 rg 90.75042 17.17233 m 90.75042 14.24147 l 90.75042 13.9541 90.77711 13.77484 90.83049 13.70369 c 90.88388 13.63254 90.99199 13.58758 91.15481 13.56881 c 91.15481 13.42467 l 89.62932 13.42467 l 89.62932 13.92516 l 89.45048 13.71162 89.27164 13.55613 89.0928 13.4587 c 88.91396 13.36127 88.71376 13.31256 88.49221 13.31256 c 88.28134 13.31256 88.09383 13.37729 87.92966 13.50675 c 87.7655 13.63621 87.6554 13.78769 87.59934 13.96119 c 87.54329 14.1347 87.51526 14.43766 87.51526 14.87008 c 87.51526 16.35553 l 87.51526 16.64189 87.48924 16.82019 87.43718 16.89043 c 87.38513 16.96066 87.27636 17.00658 87.11087 17.02819 c 87.11087 17.17233 l 88.63635 17.17233 l 88.63635 14.6107 l 88.63635 14.34344 88.64903 14.17106 88.67439 14.09357 c 88.69975 14.01608 88.73979 13.95727 88.79451 13.91715 c 88.84923 13.87711 88.91262 13.85709 88.98469 13.85709 c 89.08079 13.85709 89.16754 13.88245 89.24495 13.93317 c 89.35172 14.00257 89.47984 14.1427 89.62932 14.35358 c 89.62932 16.35553 l 89.62932 16.64189 89.6033 16.82019 89.55125 16.89043 c 89.4992 16.96066 89.39042 17.00658 89.22493 17.02819 c 89.22493 17.17233 l 90.75042 17.17233 l h f 0.21961 0.42745 0.56863 rg 93.21696 17.17233 m 93.21696 16.68385 l 93.40915 16.89347 93.59333 17.04595 93.7695 17.1413 c 93.94567 17.23672 94.13519 17.28444 94.33805 17.28444 c 94.58096 17.28444 94.78249 17.21695 94.94264 17.08199 c 95.1028 16.94702 95.20957 16.77932 95.26295 16.57887 c 95.30566 16.42647 95.32702 16.13377 95.32702 15.70077 c 95.32702 14.24147 l 95.32702 13.95319 95.35304 13.77368 95.40509 13.70294 c 95.45714 13.63221 95.56592 13.5875 95.73141 13.56881 c 95.73141 13.42467 l 93.83756 13.42467 l 93.83756 13.56881 l 93.97904 13.5875 94.08047 13.64622 94.14186 13.74498 c}%
\csname pgfsys@invoke\endcsname{94.18457 13.81171 94.20592 13.97721 94.20592 14.24147 c 94.20592 15.90709 l 94.20592 16.21406 94.19391 16.40758 94.16989 16.48766 c 94.14587 16.56774 94.10516 16.6298 94.04777 16.67384 c 93.99038 16.71788 93.92698 16.7399 93.85758 16.7399 c 93.62803 16.7399 93.41448 16.57441 93.21696 16.24342 c 93.21696 14.24147 l 93.21696 13.96119 93.24298 13.78369 93.29503 13.70895 c 93.34709 13.63421 93.44385 13.5875 93.58532 13.56881 c 93.58532 13.42467 l 91.69147 13.42467 l 91.69147 13.56881 l 91.84896 13.58483 91.96107 13.63554 92.0278 13.72096 c 92.07318 13.77968 92.09586 13.95319 92.09586 14.24147 c 92.09586 16.35553 l 92.09586 16.64189 92.06984 16.82019 92.01779 16.89043 c 91.96574 16.96066 91.85697 17.00658 91.69147 17.02819 c 91.69147 17.17233 l 93.21696 17.17233 l h f 0.21961 0.42745 0.56863 rg 97.7255 18.54967 m 97.7255 17.17233 l 98.61437 17.17233 l 98.61437 16.77994 l 97.7255 16.77994 l 97.7255 14.46343 l 97.7255 14.24664 97.73551 14.10679 97.75553 14.0439 c 97.77555 13.981 97.81091 13.93012 97.86163 13.89125 c 97.91235 13.85246 97.95906 13.83307 98.00177 13.83307 c 98.17527 13.83307 98.33943 13.96653 98.49425 14.23346 c 98.61437 14.1445 l 98.39815 13.62724 98.04714 13.36862 97.56134 13.36862 c 97.32377 13.36862 97.12291 13.43489 96.95875 13.56743 c 96.79459 13.70006 96.68982 13.84808 96.64444 14.01149 c 96.61775 14.10258 96.6044 14.34903 96.6044 14.75084 c 96.6044 16.77994 l 96.11593 16.77994 l 96.11593 16.92046 l 96.45226 17.15852 96.73853 17.40864 96.97477 17.67081 c 97.211 17.93298 97.4172 18.22594 97.59337 18.54967 c 97.7255 18.54967 l h f 0.21961 0.42745 0.56863 rg 0.21961 0.42745 0.56863 rg 104.62843 17.17233 m 104.62843 14.24147 l 104.62843 13.9541 104.65512 13.77484 104.70851 13.70369 c 104.76189 13.63254 104.87 13.58758 105.03282 13.56881 c 105.03282 13.42467 l 103.50733 13.42467 l 103.50733 13.92516 l 103.32849 13.71162 103.14965 13.55613 102.97081 13.4587 c 102.79197 13.36127 102.59177 13.31256 102.37022 13.31256 c 102.15935 13.31256 101.97184 13.37729 101.80767 13.50675 c 101.64351 13.63621 101.53341 13.78769 101.47735 13.96119 c 101.4213 14.1347 101.39327 14.43766 101.39327 14.87008 c 101.39327 16.35553 l 101.39327 16.64189 101.36725 16.82019 101.31519 16.89043 c 101.26314 16.96066 101.15437 17.00658 100.98888 17.02819 c 100.98888 17.17233 l 102.51436 17.17233 l 102.51436 14.6107 l 102.51436 14.34344 102.52704 14.17106 102.5524 14.09357 c 102.57776 14.01608 102.6178 13.95727 102.67252 13.91715 c 102.72724 13.87711 102.79063 13.85709 102.8627 13.85709 c 102.9588 13.85709 103.04555 13.88245 103.12296 13.93317 c 103.22973 14.00257 103.35785 14.1427 103.50733 14.35358 c 103.50733 16.35553 l 103.50733 16.64189 103.48131 16.82019 103.42926 16.89043 c 103.37721 16.96066 103.26843 17.00658 103.10294 17.02819 c 103.10294 17.17233 l 104.62843 17.17233 l h f 0.21961 0.42745 0.56863 rg 107.09496 17.17233 m 107.09496 16.68385 l 107.28715 16.89347 107.47133 17.04595 107.6475 17.1413 c 107.82367 17.23672 108.01319 17.28444 108.21606 17.28444 c}%
\csname pgfsys@invoke\endcsname{108.45896 17.28444 108.66049 17.21695 108.82065 17.08199 c 108.9808 16.94702 109.08757 16.77932 109.14096 16.57887 c 109.18367 16.42647 109.20502 16.13377 109.20502 15.70077 c 109.20502 14.24147 l 109.20502 13.95319 109.23105 13.77368 109.2831 13.70294 c 109.33515 13.63221 109.44392 13.5875 109.60942 13.56881 c 109.60942 13.42467 l 107.71557 13.42467 l 107.71557 13.56881 l 107.85704 13.5875 107.95847 13.64622 108.01986 13.74498 c 108.06257 13.81171 108.08393 13.97721 108.08393 14.24147 c 108.08393 15.90709 l 108.08393 16.21406 108.07191 16.40758 108.04789 16.48766 c 108.02387 16.56774 107.98316 16.6298 107.92577 16.67384 c 107.86838 16.71788 107.80499 16.7399 107.73559 16.7399 c 107.50603 16.7399 107.29249 16.57441 107.09496 16.24342 c 107.09496 14.24147 l 107.09496 13.96119 107.12099 13.78369 107.17304 13.70895 c 107.22509 13.63421 107.32185 13.5875 107.46332 13.56881 c 107.46332 13.42467 l 105.56947 13.42467 l 105.56947 13.56881 l 105.72696 13.58483 105.83907 13.63554 105.9058 13.72096 c 105.95118 13.77968 105.97387 13.95319 105.97387 14.24147 c 105.97387 16.35553 l 105.97387 16.64189 105.94784 16.82019 105.89579 16.89043 c 105.84374 16.96066 105.73497 17.00658 105.56947 17.02819 c 105.56947 17.17233 l 107.09496 17.17233 l h f 0.21961 0.42745 0.56863 rg 113.17303 14.39274 m 113.29715 14.29677 l 113.12098 13.9647 112.90143 13.71762 112.63851 13.55555 c 112.37559 13.39356 112.09598 13.31256 111.79969 13.31256 c 111.30054 13.31256 110.90148 13.50091 110.60252 13.87761 c 110.30356 14.2544 110.15408 14.7073 110.15408 15.23631 c 110.15408 15.74673 110.29022 16.19562 110.56248 16.583 c 110.8908 17.05062 111.34324 17.28444 111.91981 17.28444 c 112.30685 17.28444 112.61449 17.18672 112.84271 16.99127 c 113.07093 16.79592 113.18504 16.57779 113.18504 16.33689 c 113.18504 16.18432 113.139 16.06254 113.04691 15.97153 c 112.95482 15.88052 112.83403 15.83502 112.68455 15.83502 c 112.52707 15.83502 112.39694 15.88724 112.29417 15.99167 c 112.19141 16.09619 112.12801 16.28237 112.10399 16.55022 c 112.08797 16.71897 112.04927 16.83683 111.98787 16.90381 c 111.92648 16.97071 111.85441 17.00416 111.77166 17.00416 c 111.64354 17.00416 111.5341 16.9361 111.44334 16.79996 c 111.30454 16.59443 111.23514 16.27946 111.23514 15.85504 c 111.23514 15.5027 111.29119 15.1657 111.4033 14.84405 c 111.51541 14.52241 111.6689 14.28284 111.86375 14.12535 c 112.01056 14.01057 112.18407 13.95319 112.38426 13.95319 c 112.51505 13.95319 112.63918 13.9838 112.75662 14.04503 c 112.87407 14.10634 113.01287 14.22224 113.17303 14.39274 c h f 0.21961 0.42745 0.56863 rg 115.29497 18.85397 m 115.29497 16.68785 l 115.50051 16.90557 115.68869 17.05942 115.85952 17.14943 c 116.03036 17.23943 116.20786 17.28444 116.39204 17.28444 c 116.62694 17.28444 116.8278 17.2177 116.99463 17.08424 c 117.16146 16.95078 117.27223 16.79396 117.32695 16.61378 c 117.38167 16.43361 117.40903 16.12998 117.40903 15.70289 c 117.40903 14.24147 l 117.40903 13.9541 117.43573 13.77484 117.48911 13.70369 c}%
\csname pgfsys@invoke\endcsname{117.5425 13.63254 117.6506 13.58758 117.81343 13.56881 c 117.81343 13.42467 l 115.91558 13.42467 l 115.91558 13.56881 l 116.04904 13.58758 116.14914 13.6413 116.21587 13.72997 c 116.26392 13.79979 116.28794 13.97029 116.28794 14.24147 c 116.28794 15.90847 l 116.28794 16.2176 116.27593 16.41146 116.25191 16.49004 c 116.22788 16.5687 116.18718 16.63001 116.12979 16.67397 c 116.0724 16.71792 116.00767 16.7399 115.9356 16.7399 c 115.82883 16.7399 115.72472 16.7032 115.62329 16.6298 c 115.52186 16.55639 115.41242 16.4276 115.29497 16.24342 c 115.29497 14.24147 l 115.29497 13.97295 115.31499 13.80512 115.35503 13.73798 c 115.40575 13.64672 115.50985 13.59033 115.66733 13.56881 c 115.66733 13.42467 l 113.76948 13.42467 l 113.76948 13.56881 l 113.92697 13.58491 114.03908 13.63592 114.10581 13.72183 c 114.15119 13.78089 114.17388 13.9541 114.17388 14.24147 c 114.17388 18.03717 l 114.17388 18.32353 114.14785 18.50183 114.0958 18.57207 c 114.04375 18.6423 113.93498 18.68822 113.76948 18.70983 c 113.76948 18.85397 l 115.29497 18.85397 l h f 0.21961 0.42745 0.56863 rg 120.38407 13.97721 m 119.92762 13.57148 119.51789 13.36862 119.15487 13.36862 c 118.94132 13.36862 118.76382 13.43889 118.62235 13.57945 c 118.48088 13.72008 118.41014 13.89617 118.41014 14.10771 c 118.41014 14.39432 118.53293 14.65212 118.7785 14.88109 c 119.02407 15.11006 119.55926 15.41469 120.38407 15.79498 c 120.38407 16.17135 l 120.38407 16.45429 120.36872 16.63247 120.33802 16.70587 c 120.30732 16.77928 120.24927 16.84334 120.16385 16.89806 c 120.07843 16.95278 119.98234 16.98014 119.87557 16.98014 c 119.70207 16.98014 119.55926 16.94143 119.44715 16.86403 c 119.37775 16.81598 119.34305 16.75992 119.34305 16.69586 c 119.34305 16.63981 119.38042 16.57041 119.45516 16.48766 c 119.55659 16.37288 119.60731 16.26211 119.60731 16.15533 c 119.60731 16.02454 119.55859 15.9131 119.46116 15.82101 c 119.36374 15.72892 119.23628 15.68287 119.07879 15.68287 c 118.91063 15.68287 118.76982 15.73359 118.65638 15.83502 c 118.54294 15.93645 118.48621 16.05524 118.48621 16.19137 c 118.48621 16.38356 118.56229 16.56707 118.71444 16.74191 c 118.86658 16.91674 119.07879 17.05087 119.35106 17.1443 c 119.62332 17.23772 119.90627 17.28444 120.19989 17.28444 c 120.5549 17.28444 120.83584 17.20882 121.04271 17.05759 c 121.24958 16.90644 121.38371 16.74257 121.4451 16.56598 c 121.48247 16.45363 121.50115 16.19546 121.50115 15.79148 c 121.50115 14.33468 l 121.50115 14.16343 121.50783 14.0557 121.52117 14.01149 c 121.53452 13.96737 121.55454 13.93458 121.58123 13.91315 c 121.60793 13.89179 121.63862 13.88112 121.67332 13.88112 c 121.74272 13.88112 121.81346 13.9305 121.88553 14.02926 c 122.00565 13.93317 l 121.87218 13.73564 121.73405 13.59217 121.59124 13.50275 c 121.44844 13.41333 121.28628 13.36862 121.10477 13.36862 c 120.89123 13.36862 120.7244 13.419 120.60428 13.51976 c 120.48416 13.62053 120.41076 13.77301 120.38407 13.97721 c 120.38407 14.2735 m 120.38407 15.52597 l}%
\csname pgfsys@invoke\endcsname{120.06108 15.33553 119.82085 15.13167 119.66336 14.91437 c 119.55926 14.76957 119.50721 14.62338 119.50721 14.47582 c 119.50721 14.35245 119.55125 14.2438 119.63934 14.14988 c 119.70607 14.07747 119.79949 14.04127 119.91961 14.04127 c 120.05308 14.04127 120.20789 14.11868 120.38407 14.2735 c h f 0.21961 0.42745 0.56863 rg 123.94755 17.17233 m 123.94755 16.68385 l 124.13974 16.89347 124.32392 17.04595 124.50009 17.1413 c 124.67626 17.23672 124.86578 17.28444 125.06864 17.28444 c 125.31155 17.28444 125.51308 17.21695 125.67323 17.08199 c 125.83339 16.94702 125.94016 16.77932 125.99355 16.57887 c 126.03625 16.42647 126.05761 16.13377 126.05761 15.70077 c 126.05761 14.24147 l 126.05761 13.95319 126.08363 13.77368 126.13568 13.70294 c 126.18774 13.63221 126.29651 13.5875 126.462 13.56881 c 126.462 13.42467 l 124.56816 13.42467 l 124.56816 13.56881 l 124.70963 13.5875 124.81106 13.64622 124.87245 13.74498 c 124.91516 13.81171 124.93651 13.97721 124.93651 14.24147 c 124.93651 15.90709 l 124.93651 16.21406 124.9245 16.40758 124.90048 16.48766 c 124.87646 16.56774 124.83575 16.6298 124.77836 16.67384 c 124.72097 16.71788 124.65758 16.7399 124.58817 16.7399 c 124.35862 16.7399 124.14508 16.57441 123.94755 16.24342 c 123.94755 14.24147 l 123.94755 13.96119 123.97358 13.78369 124.02563 13.70895 c 124.07768 13.63421 124.17444 13.5875 124.31591 13.56881 c 124.31591 13.42467 l 122.42206 13.42467 l 122.42206 13.56881 l 122.57955 13.58483 122.69166 13.63554 122.75839 13.72096 c 122.80377 13.77968 122.82646 13.95319 122.82646 14.24147 c 122.82646 16.35553 l 122.82646 16.64189 122.80043 16.82019 122.74838 16.89043 c 122.69633 16.96066 122.58756 17.00658 122.42206 17.02819 c 122.42206 17.17233 l 123.94755 17.17233 l h f 0.21961 0.42745 0.56863 rg 129.37296 17.12428 m 130.63419 17.12428 l 130.63419 16.68385 l 129.91749 16.68385 l 130.04829 16.55306 130.13904 16.43427 130.18976 16.3275 c 130.25382 16.18336 130.28585 16.03255 130.28585 15.87506 c 130.28585 15.60813 130.21178 15.37657 130.06364 15.18038 c 129.91549 14.98419 129.71396 14.83071 129.45905 14.71993 c 129.20413 14.60916 128.97791 14.55377 128.78039 14.55377 c 128.76437 14.55377 128.60421 14.56044 128.29992 14.57379 c 128.1798 14.57379 128.07903 14.53463 127.99762 14.4563 c 127.91621 14.37798 127.8755 14.28443 127.8755 14.17565 c 127.8755 14.08006 127.9122 14.00173 127.98561 13.94067 c 128.05901 13.87961 128.17846 13.84908 128.34396 13.84908 c 129.03664 13.85709 l 129.59718 13.85709 129.98289 13.79557 130.19376 13.67254 c 130.49539 13.50145 130.64621 13.23807 130.64621 12.88239 c 130.64621 12.65509 130.5768 12.44851 130.438 12.26266 c 130.2992 12.07681 130.11636 11.93976 129.88947 11.85151 c 129.54513 11.72047 129.14874 11.65494 128.70031 11.65494 c 128.36398 11.65494 128.05701 11.68764 127.77941 11.75304 c 127.5018 11.81844 127.30294 11.90923 127.18283 12.02543 c 127.06271 12.14154 127.00265 12.2637 127.00265 12.39191 c 127.00265 12.5147 127.0487 12.62485 127.14079 12.72236 c}%
\csname pgfsys@invoke\endcsname{127.23288 12.81979 127.40438 12.90187 127.65529 12.9686 c 127.30828 13.13943 127.13478 13.37696 127.13478 13.68117 c 127.13478 13.86535 127.20552 14.04415 127.34699 14.21757 c 127.48846 14.39107 127.71268 14.54188 128.01964 14.67001 c 127.66196 14.80097 127.40304 14.97339 127.24289 15.18726 c 127.08273 15.40114 127.00265 15.64842 127.00265 15.92911 c 127.00265 16.2953 127.15213 16.61274 127.45109 16.88142 c 127.75005 17.1501 128.13442 17.28444 128.60421 17.28444 c 128.85246 17.28444 129.10871 17.23105 129.37296 17.12428 c 128.68029 17.02819 m 128.52547 17.02819 128.39468 16.95023 128.2879 16.79433 c 128.18113 16.63851 128.12775 16.31545 128.12775 15.82514 c 128.12775 15.42817 128.18047 15.15573 128.2859 15.00784 c 128.39134 14.85995 128.51613 14.786 128.66027 14.786 c 128.82042 14.786 128.95389 14.85928 129.06066 15.00584 c 129.16743 15.1524 129.22081 15.43751 129.22081 15.86117 c 129.22081 16.33805 129.16076 16.66312 129.04064 16.83637 c 128.95522 16.96425 128.83511 17.02819 128.68029 17.02819 c 128.44406 12.87213 m 128.17179 12.87213 127.99162 12.84953 127.90353 12.80431 c 127.75138 12.72198 127.67531 12.61038 127.67531 12.46949 c 127.67531 12.33394 127.75405 12.21103 127.91154 12.10075 c 128.06902 11.9904 128.36531 11.93522 128.8004 11.93522 c 129.17143 11.93522 129.46305 11.98439 129.67526 12.08274 c 129.88747 12.18108 129.99357 12.3193 129.99357 12.49739 c 129.99357 12.56379 129.97355 12.61959 129.93351 12.6648 c 129.86144 12.74455 129.75267 12.79906 129.60719 12.82834 c 129.46172 12.85753 129.074 12.87213 128.44406 12.87213 c h f 0.21961 0.42745 0.56863 rg 134.24172 15.43463 m 132.18772 15.43463 l 132.21174 14.93681 132.34387 14.54339 132.58411 14.25435 c 132.76829 14.03222 132.98984 13.92115 133.24875 13.92115 c 133.40891 13.92115 133.55439 13.96586 133.68518 14.05529 c 133.81597 14.14471 133.95611 14.30553 134.10559 14.53776 c 134.24172 14.44967 l 134.03886 14.03593 133.81464 13.74298 133.56907 13.57081 c 133.32349 13.39864 133.03922 13.31256 132.71624 13.31256 c 132.16103 13.31256 131.74062 13.52631 131.455 13.95381 c 131.22545 14.29848 131.11067 14.72598 131.11067 15.23631 c 131.11067 15.86159 131.2795 16.35924 131.61716 16.72927 c 131.95483 17.09938 132.35054 17.28444 132.80432 17.28444 c 133.18336 17.28444 133.51235 17.12895 133.79128 16.81798 c 134.07022 16.50701 134.22037 16.04589 134.24172 15.43463 c 133.25676 15.69889 m 133.25676 16.12864 133.23341 16.4236 133.18669 16.58375 c 133.13998 16.74391 133.06724 16.86536 132.96848 16.94811 c 132.91243 16.99615 132.83769 17.02018 132.74426 17.02018 c 132.60546 17.02018 132.49202 16.95211 132.40393 16.81598 c 132.24644 16.57841 132.1677 16.25276 132.1677 15.83903 c 132.1677 15.69889 l 133.25676 15.69889 l h f 0.21961 0.42745 0.56863 rg 138.3576 18.85397 m 138.3576 14.54576 l 138.3576 14.25773 138.36561 14.08732 138.38162 14.03451 c 138.40298 13.94726 138.44368 13.88249 138.50374 13.8402 c 138.5638 13.79799 138.66857 13.77159 138.81805 13.761 c 138.81805 13.61686 l 137.23651 13.31256 l}%
\csname pgfsys@invoke\endcsname{137.23651 13.90514 l 137.04699 13.67558 136.87816 13.51943 136.73001 13.43668 c 136.58187 13.35393 136.41437 13.31256 136.22752 13.31256 c 135.74972 13.31256 135.37202 13.52631 135.09442 13.95381 c 134.8702 14.30115 134.75809 14.72732 134.75809 15.23231 c 134.75809 15.63579 134.82749 15.99718 134.96629 16.31649 c 135.10509 16.6358 135.29528 16.87695 135.53685 17.03995 c 135.77842 17.20294 136.038 17.28444 136.31561 17.28444 c 136.49445 17.28444 136.65327 17.24944 136.79207 17.17946 c 136.93088 17.10947 137.07902 16.98698 137.23651 16.81197 c 137.23651 17.94108 l 137.23651 18.22669 137.22449 18.39886 137.20047 18.45758 c 137.16844 18.53499 137.12039 18.59238 137.05633 18.62975 c 136.99227 18.66712 136.87215 18.6858 136.69598 18.6858 c 136.69598 18.85397 l 138.3576 18.85397 l 137.23651 16.3235 m 137.03898 16.6972 136.79741 16.88404 136.5118 16.88404 c 136.41304 16.88404 136.33162 16.85735 136.26756 16.80397 c 136.1688 16.72122 136.08805 16.57574 136.02532 16.36754 c 135.9626 16.15934 135.93123 15.84036 135.93123 15.41061 c 135.93123 14.93815 135.96593 14.58847 136.03533 14.36158 c 136.10474 14.1347 136.19949 13.97054 136.31961 13.8691 c 136.38101 13.81839 136.46509 13.79303 136.57186 13.79303 c 136.80675 13.79303 137.0283 13.97779 137.23651 14.34732 c 137.23651 16.3235 l h f q 0 0 m 218.16 0 l 218.16 203.76 l 0 203.76 l 0 0 l h W n 0.94118 0.95294 0.96471 rg 14.1948 183.51718 m 24.6852 183.51718 l 24.6852 192.74964 l 21.132 196.03577 l 14.1948 196.03577 l 14.1948 183.51718 l f 0.14902 0.20392 0.25882 RG 0.7 w 1 J 1 j 4 M [] 0 d 14.1948 183.51718 m 24.6852 183.51718 l 24.6852 192.74964 l 21.132 196.03577 l 14.1948 196.03577 l 14.1948 183.51718 l S Q q 0 0 m 218.16 0 l 218.16 203.76 l 0 203.76 l 0 0 l h W n 0.14902 0.20392 0.25882 RG 0.7 w 1 J 1 j 4 M [] 0 d 20.9628 195.87929 m 20.9628 192.59316 l 24.516 192.59316 l S Q q 0 0 m 218.16 0 l 218.16 203.76 l 0 203.76 l 0 0 l h W n 0.14902 0.20392 0.25882 RG 0.7 w 1 J 1 j 4 M [] 0 d 16.2252 190.24591 m 22.3164 190.24591 l S Q q 0 0 m 218.16 0 l 218.16 203.76 l 0 203.76 l 0 0 l h W n 0.14902 0.20392 0.25882 RG 0.7 w 1 J 1 j 4 M [] 0 d 16.2252 187.89868 m 22.3164 187.89868 l S Q q 0 0 m 218.16 0 l 218.16 203.76 l 0 203.76 l 0 0 l h W n 0.14902 0.20392 0.25882 RG 0.7 w 1 J 1 j 4 M [] 0 d 16.2252 185.55146 m 22.3164 185.55146 l S Q q 0 0 m 218.16 0 l 218.16 203.76 l 0 203.76 l 0 0 l h W n 0.94118 0.95294 0.96471 rg 17.2872 171.95746 m 18.04907 171.95746 18.77985 172.2374 19.31858 172.73564 c 19.8573 173.23387 20.16 173.90972 20.16 174.61434 c 20.16 175.31894 19.8573 175.99478 19.31858 176.49303 c 18.77985 176.99126 18.04907 177.2712 17.2872 177.2712 c 16.52533 177.2712 15.79455 176.99126 15.25582 176.49303 c 14.7171 175.99478 14.4144 175.31894 14.4144 174.61434 c 14.4144 173.90972 14.7171 173.23387 15.25582 172.73564 c 15.79455 172.2374 16.52533 171.95746 17.2872 171.95746 c h f 0.6549 0.26667 0.27451 RG 0.65 w 0 J 0 j 10 M [] 0 d 17.2872 171.95746 m 18.04907 171.95746 18.77985 172.2374 19.31858 172.73564 c}%
\csname pgfsys@invoke\endcsname{19.8573 173.23387 20.16 173.90972 20.16 174.61434 c 20.16 175.31894 19.8573 175.99478 19.31858 176.49303 c 18.77985 176.99126 18.04907 177.2712 17.2872 177.2712 c 16.52533 177.2712 15.79455 176.99126 15.25582 176.49303 c 14.7171 175.99478 14.4144 175.31894 14.4144 174.61434 c 14.4144 173.90972 14.7171 173.23387 15.25582 172.73564 c 15.79455 172.2374 16.52533 171.95746 17.2872 171.95746 c h S Q q 0 0 m 218.16 0 l 218.16 203.76 l 0 203.76 l 0 0 l h W n 0.94118 0.95294 0.96471 rg 17.2872 173.82993 m 17.51214 173.82993 17.72789 173.91257 17.88694 174.05966 c 18.04599 174.20677 18.13536 174.4063 18.13536 174.61434 c 18.13536 174.82236 18.04599 175.0219 17.88694 175.16899 c 17.72789 175.31609 17.51214 175.39875 17.2872 175.39875 c 17.06227 175.39875 16.84651 175.31609 16.68746 175.16899 c 16.52841 175.0219 16.43904 174.82236 16.43904 174.61434 c 16.43904 174.4063 16.52841 174.20677 16.68746 174.05966 c 16.84651 173.91257 17.06227 173.82993 17.2872 173.82993 c h f 0.6549 0.26667 0.27451 RG 0.65 w 0 J 0 j 10 M [] 0 d 17.2872 173.82993 m 17.51214 173.82993 17.72789 173.91257 17.88694 174.05966 c 18.04599 174.20677 18.13536 174.4063 18.13536 174.61434 c 18.13536 174.82236 18.04599 175.0219 17.88694 175.16899 c 17.72789 175.31609 17.51214 175.39875 17.2872 175.39875 c 17.06227 175.39875 16.84651 175.31609 16.68746 175.16899 c 16.52841 175.0219 16.43904 174.82236 16.43904 174.61434 c 16.43904 174.4063 16.52841 174.20677 16.68746 174.05966 c 16.84651 173.91257 17.06227 173.82993 17.2872 173.82993 c h S Q q 0 0 m 218.16 0 l 218.16 203.76 l 0 203.76 l 0 0 l h W n 0.6549 0.26667 0.27451 RG 0.6825 w 1 J 1 j 4 M [] 0 d 19.3392 172.71657 m 24.6744 167.78238 l 26.1792 169.17407 l 24.6744 170.56577 l 23.3064 169.30059 l 22.0752 170.43924 l 23.4432 171.70442 l S Q q 0 0 m 218.16 0 l 218.16 203.76 l 0 203.76 l 0 0 l h W n 0.94118 0.95294 0.96471 rg 14.7564 142.15923 m 25.5636 142.15923 l 25.974 142.15923 26.1792 142.349 26.1792 142.72855 c 26.1792 148.92792 l 26.1792 149.30747 25.974 149.49726 25.5636 149.49726 c 14.7564 149.49726 l 14.346 149.49726 14.1408 149.30747 14.1408 148.92792 c 14.1408 142.72855 l 14.1408 142.349 14.346 142.15923 14.7564 142.15923 c h f 0.6549 0.26667 0.27451 RG 0.65 w 0 J 0 j 10 M [] 0 d 14.7564 142.15923 m 25.5636 142.15923 l 25.974 142.15923 26.1792 142.349 26.1792 142.72855 c 26.1792 148.92792 l 26.1792 149.30747 25.974 149.49726 25.5636 149.49726 c 14.7564 149.49726 l 14.346 149.49726 14.1408 149.30747 14.1408 148.92792 c 14.1408 142.72855 l 14.1408 142.349 14.346 142.15923 14.7564 142.15923 c h S Q q 0 0 m 218.16 0 l 218.16 203.76 l 0 203.76 l 0 0 l h W n 0.6549 0.26667 0.27451 RG 0.65 w 1 J 1 j 4 M [] 0 d 14.2776 148.99118 m 20.16 144.8161 l 26.0424 148.99118 l S Q q 0 0 m 218.16 0 l 218.16 203.76 l 0 203.76 l 0 0 l h W n 0.6549 0.26667 0.27451 RG 0.65 w 1 J 1 j 4 M [] 0 d 14.4144 142.41226 m 17.9712 145.19565 l S Q q 0 0 m 218.16 0 l 218.16 203.76 l 0 203.76 l 0 0 l h W n 0.6549 0.26667 0.27451 RG 0.65 w 1 J 1 j 4 M [] 0 d}%
\csname pgfsys@invoke\endcsname{25.9056 142.41226 m 22.3488 145.19565 l S Q q 0 0 m 218.16 0 l 218.16 203.76 l 0 203.76 l 0 0 l h W n 0.98039 0.93725 0.94118 rg 20.88 138.45693 m 15.6528 129.77715 l 26.1072 129.77715 l 20.88 138.45693 l f 0.6549 0.26667 0.27451 RG 0.55 w 1 J 1 j 4 M [] 0 d 20.88 138.45693 m 15.6528 129.77715 l 26.1072 129.77715 l 20.88 138.45693 l S Q q 0 0 m 218.16 0 l 218.16 203.76 l 0 203.76 l 0 0 l h W n 0.6549 0.26667 0.27451 RG 0.6325 w 1 J 1 j 4 M [] 0 d 20.88 135.27068 m 20.88 132.74365 l S Q q 0 0 m 218.16 0 l 218.16 203.76 l 0 203.76 l 0 0 l h W n 0.6549 0.26667 0.27451 rg 20.88 130.96375 m 20.94931 130.96375 21.0158 130.98921 21.06481 131.03455 c 21.11382 131.07987 21.14136 131.14136 21.14136 131.20546 c 21.14136 131.26956 21.11382 131.33106 21.06481 131.37638 c 21.0158 131.4217 20.94931 131.44718 20.88 131.44718 c 20.81069 131.44718 20.7442 131.4217 20.69519 131.37638 c 20.64618 131.33106 20.61864 131.26956 20.61864 131.20546 c 20.61864 131.14136 20.64618 131.07987 20.69519 131.03455 c 20.7442 130.98921 20.81069 130.96375 20.88 130.96375 c h f 0.6549 0.26667 0.27451 RG 0.55 w 0 J 0 j 10 M [] 0 d 20.88 130.96375 m 20.94931 130.96375 21.0158 130.98921 21.06481 131.03455 c 21.11382 131.07987 21.14136 131.14136 21.14136 131.20546 c 21.14136 131.26956 21.11382 131.33106 21.06481 131.37638 c 21.0158 131.4217 20.94931 131.44718 20.88 131.44718 c 20.81069 131.44718 20.7442 131.4217 20.69519 131.37638 c 20.64618 131.33106 20.61864 131.26956 20.61864 131.20546 c 20.61864 131.14136 20.64618 131.07987 20.69519 131.03455 c 20.7442 130.98921 20.81069 130.96375 20.88 130.96375 c h S Q q 0 0 m 218.16 0 l 218.16 203.76 l 0 203.76 l 0 0 l h W n 0.21961 0.42745 0.56863 rg 19.44 101.52709 m 20.08158 101.52709 20.69697 101.76283 21.15063 102.18239 c 21.6043 102.60196 21.8592 103.17109 21.8592 103.76445 c 21.8592 104.3578 21.6043 104.92693 21.15063 105.34651 c 20.69697 105.76607 20.08158 106.00182 19.44 106.00182 c 18.79842 106.00182 18.18303 105.76607 17.72937 105.34651 c 17.2757 104.92693 17.0208 104.3578 17.0208 103.76445 c 17.0208 103.17109 17.2757 102.60196 17.72937 102.18239 c 18.18303 101.76283 18.79842 101.52709 19.44 101.52709 c h f 0.21961 0.42745 0.56863 RG 0.65 w 0 J 0 j 10 M [] 0 d 19.44 101.52709 m 20.08158 101.52709 20.69697 101.76283 21.15063 102.18239 c 21.6043 102.60196 21.8592 103.17109 21.8592 103.76445 c 21.8592 104.3578 21.6043 104.92693 21.15063 105.34651 c 20.69697 105.76607 20.08158 106.00182 19.44 106.00182 c 18.79842 106.00182 18.18303 105.76607 17.72937 105.34651 c 17.2757 104.92693 17.0208 104.3578 17.0208 103.76445 c 17.0208 103.17109 17.2757 102.60196 17.72937 102.18239 c 18.18303 101.76283 18.79842 101.52709 19.44 101.52709 c h S Q q 0 0 m 218.16 0 l 218.16 203.76 l 0 203.76 l 0 0 l h W n 0.21961 0.42745 0.56863 rg 14.4504 95.2345 m 14.4504 100.54823 24.4296 100.54823 24.4296 95.2345 c 14.4504 95.2345 l h f 0.21961 0.42745 0.56863 RG 0.65 w 1 J 1 j 4 M [] 0 d 14.4504 95.2345 m 14.4504 100.54823 24.4296 100.54823 24.4296 95.2345 c}%
\csname pgfsys@invoke\endcsname{14.4504 95.2345 l h S Q q 0 0 m 218.16 0 l 218.16 203.76 l 0 203.76 l 0 0 l h W n 0.94118 0.95294 0.96471 rg 20.16 78.45426 m 13.5072 67.40727 l 26.8128 67.40727 l 20.16 78.45426 l f 0.59608 0.41176 0.09412 RG 0.65 w 1 J 1 j 4 M [] 0 d 20.16 78.45426 m 13.5072 67.40727 l 26.8128 67.40727 l 20.16 78.45426 l S Q q 0 0 m 218.16 0 l 218.16 203.76 l 0 203.76 l 0 0 l h W n 0.59608 0.41176 0.09412 RG 0.7475 w 1 J 1 j 4 M [] 0 d 20.16 74.39903 m 20.16 71.18282 l S Q q 0 0 m 218.16 0 l 218.16 203.76 l 0 203.76 l 0 0 l h W n 0.59608 0.41176 0.09412 rg 20.16 68.9175 m 20.24822 68.9175 20.33283 68.94991 20.39521 69.0076 c 20.45759 69.06529 20.49264 69.14354 20.49264 69.22513 c 20.49264 69.30672 20.45759 69.38497 20.39521 69.44267 c 20.33283 69.50035 20.24822 69.53277 20.16 69.53277 c 20.07178 69.53277 19.98717 69.50035 19.92479 69.44267 c 19.86241 69.38497 19.82736 69.30672 19.82736 69.22513 c 19.82736 69.14354 19.86241 69.06529 19.92479 69.0076 c 19.98717 68.94991 20.07178 68.9175 20.16 68.9175 c h f 0.59608 0.41176 0.09412 RG 0.65 w 0 J 0 j 10 M [] 0 d 20.16 68.9175 m 20.24822 68.9175 20.33283 68.94991 20.39521 69.0076 c 20.45759 69.06529 20.49264 69.14354 20.49264 69.22513 c 20.49264 69.30672 20.45759 69.38497 20.39521 69.44267 c 20.33283 69.50035 20.24822 69.53277 20.16 69.53277 c 20.07178 69.53277 19.98717 69.50035 19.92479 69.44267 c 19.86241 69.38497 19.82736 69.30672 19.82736 69.22513 c 19.82736 69.14354 19.86241 69.06529 19.92479 69.0076 c 19.98717 68.94991 20.07178 68.9175 20.16 68.9175 c h S Q q 0 0 m 218.16 0 l 218.16 203.76 l 0 203.76 l 0 0 l h W n 0.94118 0.95294 0.96471 rg 17.2872 44.10805 m 18.04907 44.10805 18.77985 44.38799 19.31858 44.88623 c 19.8573 45.38446 20.16 46.06031 20.16 46.76492 c 20.16 47.46953 19.8573 48.14538 19.31858 48.64361 c 18.77985 49.14185 18.04907 49.42179 17.2872 49.42179 c 16.52533 49.42179 15.79455 49.14185 15.25582 48.64361 c 14.7171 48.14538 14.4144 47.46953 14.4144 46.76492 c 14.4144 46.06031 14.7171 45.38446 15.25582 44.88623 c 15.79455 44.38799 16.52533 44.10805 17.2872 44.10805 c h f 0.21961 0.42745 0.56863 RG 0.65 w 0 J 0 j 10 M [] 0 d 17.2872 44.10805 m 18.04907 44.10805 18.77985 44.38799 19.31858 44.88623 c 19.8573 45.38446 20.16 46.06031 20.16 46.76492 c 20.16 47.46953 19.8573 48.14538 19.31858 48.64361 c 18.77985 49.14185 18.04907 49.42179 17.2872 49.42179 c 16.52533 49.42179 15.79455 49.14185 15.25582 48.64361 c 14.7171 48.14538 14.4144 47.46953 14.4144 46.76492 c 14.4144 46.06031 14.7171 45.38446 15.25582 44.88623 c 15.79455 44.38799 16.52533 44.10805 17.2872 44.10805 c h S Q q 0 0 m 218.16 0 l 218.16 203.76 l 0 203.76 l 0 0 l h W n 0.94118 0.95294 0.96471 rg 17.2872 45.98051 m 17.51214 45.98051 17.72789 46.06316 17.88694 46.21026 c 18.04599 46.35735 18.13536 46.55689 18.13536 46.76492 c 18.13536 46.97295 18.04599 47.17248 17.88694 47.31958 c 17.72789 47.46668 17.51214 47.54933 17.2872 47.54933 c 17.06227 47.54933 16.84651 47.46668 16.68746 47.31958 c}%
\csname pgfsys@invoke\endcsname{16.52841 47.17248 16.43904 46.97295 16.43904 46.76492 c 16.43904 46.55689 16.52841 46.35735 16.68746 46.21026 c 16.84651 46.06316 17.06227 45.98051 17.2872 45.98051 c h f 0.21961 0.42745 0.56863 RG 0.65 w 0 J 0 j 10 M [] 0 d 17.2872 45.98051 m 17.51214 45.98051 17.72789 46.06316 17.88694 46.21026 c 18.04599 46.35735 18.13536 46.55689 18.13536 46.76492 c 18.13536 46.97295 18.04599 47.17248 17.88694 47.31958 c 17.72789 47.46668 17.51214 47.54933 17.2872 47.54933 c 17.06227 47.54933 16.84651 47.46668 16.68746 47.31958 c 16.52841 47.17248 16.43904 46.97295 16.43904 46.76492 c 16.43904 46.55689 16.52841 46.35735 16.68746 46.21026 c 16.84651 46.06316 17.06227 45.98051 17.2872 45.98051 c h S Q q 0 0 m 218.16 0 l 218.16 203.76 l 0 203.76 l 0 0 l h W n 0.21961 0.42745 0.56863 RG 0.6825 w 1 J 1 j 4 M [] 0 d 19.3392 44.86715 m 24.6744 39.93297 l 26.1792 41.32466 l 24.6744 42.71636 l 23.3064 41.45118 l 22.0752 42.58984 l 23.4432 43.85501 l S Q q 0 0 m 218.16 0 l 218.16 203.76 l 0 203.76 l 0 0 l h W n 0.92941 0.95294 0.96863 rg 16.6572 10.90049 m 25.1028 10.90049 l 25.5516 10.90049 25.776 11.10803 25.776 11.52309 c 25.776 19.1075 l 25.776 19.52256 25.5516 19.73009 25.1028 19.73009 c 16.6572 19.73009 l 16.2084 19.73009 15.984 19.52256 15.984 19.1075 c 15.984 11.52309 l 15.984 11.10803 16.2084 10.90049 16.6572 10.90049 c h f 0.21961 0.42745 0.56863 RG 0.55 w 0 J 0 j 10 M [] 0 d 16.6572 10.90049 m 25.1028 10.90049 l 25.5516 10.90049 25.776 11.10803 25.776 11.52309 c 25.776 19.1075 l 25.776 19.52256 25.5516 19.73009 25.1028 19.73009 c 16.6572 19.73009 l 16.2084 19.73009 15.984 19.52256 15.984 19.1075 c 15.984 11.52309 l 15.984 11.10803 16.2084 10.90049 16.6572 10.90049 c h S Q q 0 0 m 218.16 0 l 218.16 203.76 l 0 203.76 l 0 0 l h W n 0.21961 0.42745 0.56863 rg 19.044 15.65489 m 19.40107 15.65489 19.74356 15.7861 19.99605 16.01961 c 20.24854 16.25311 20.3904 16.56986 20.3904 16.90009 c 20.3904 17.23033 20.24854 17.54708 19.99605 17.78058 c 19.74356 18.01409 19.40107 18.1453 19.044 18.1453 c 18.68693 18.1453 18.34444 18.01409 18.09195 17.78058 c 17.83947 17.54708 17.6976 17.23033 17.6976 16.90009 c 17.6976 16.56986 17.83947 16.25311 18.09195 16.01961 c 18.34444 15.7861 18.68693 15.65489 19.044 15.65489 c h f 0.21961 0.42745 0.56863 RG 0.55 w 0 J 0 j 10 M [] 0 d 19.044 15.65489 m 19.40107 15.65489 19.74356 15.7861 19.99605 16.01961 c 20.24854 16.25311 20.3904 16.56986 20.3904 16.90009 c 20.3904 17.23033 20.24854 17.54708 19.99605 17.78058 c 19.74356 18.01409 19.40107 18.1453 19.044 18.1453 c 18.68693 18.1453 18.34444 18.01409 18.09195 17.78058 c 17.83947 17.54708 17.6976 17.23033 17.6976 16.90009 c 17.6976 16.56986 17.83947 16.25311 18.09195 16.01961 c 18.34444 15.7861 18.68693 15.65489 19.044 15.65489 c h S Q q 0 0 m 218.16 0 l 218.16 203.76 l 0 203.76 l 0 0 l h W n 0.21961 0.42745 0.56863 rg 17.0856 13.50409 m 17.0856 15.65489 21.0024 15.65489 21.0024 13.50409 c 17.0856 13.50409 l h f 0.21961 0.42745 0.56863 RG 0.55 w 1 J 1 j 4 M [] 0 d 17.0856 13.50409 m}%
\csname pgfsys@invoke\endcsname{17.0856 15.65489 21.0024 15.65489 21.0024 13.50409 c 17.0856 13.50409 l h S Q q 0 0 m 218.16 0 l 218.16 203.76 l 0 203.76 l 0 0 l h W n 0.21961 0.42745 0.56863 RG 0.55 w 1 J 1 j 4 M [] 0 d 22.3488 16.90009 m 24.3072 16.90009 l S Q q 0 0 m 218.16 0 l 218.16 203.76 l 0 203.76 l 0 0 l h W n 0.21961 0.42745 0.56863 RG 0.55 w 1 J 1 j 4 M [] 0 d 22.3488 15.08889 m 24.3072 15.08889 l S Q q 0 0 m 218.16 0 l 218.16 203.76 l 0 203.76 l 0 0 l h W n 0.21961 0.42745 0.56863 RG 0.55 w 1 J 1 j 4 M [] 0 d 17.6976 12.25889 m 24.3072 12.25889 l S Q Q}%
\pgfresetboundingbox%
\pgfpathrectangle{\pgfpoint{0bp}{0bp}}{\pgfpoint{218.16bp}{203.76bp}}%
\pgfusepath{use as bounding box}%
\end{pgfpicture}%
\egroup%
\resizebox{\linewidth}{!}{\box0}%
\endgroup%

